Active Few-Shot Fine-Tuning

We study the question: How can we select the right data for fine-tuning to a specific task? We call this data selection problem active fine-tuning and show that it is an instance of transductive active learning, a novel generalization of classical active learning. We propose ITL, short for information-based transductive learning, an approach which samples adaptively to maximize information gained about the specified task. We are the first to show, under general regularity assumptions, that such decision rules converge uniformly to the smallest possible uncertainty obtainable from the accessible data. We apply ITL to the few-shot fine-tuning of large neural networks and show that fine-tuning with ITL learns the task with significantly fewer examples than the state-of-the-art.

==> plots/output/gps_appendix.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.228396in}{5.894937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.228396in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.228396in}{5.894938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.894938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{5.144382in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{5.144382in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{3.219382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{11.570327in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{11.152841in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{10.732262in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{10.313348in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{9.891326in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{9.658087in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{9.424063in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{9.189729in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{8.960219in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{7.904146in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{6.743674in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{6.002548in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{5.229807in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{5.218200in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{5.205469in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{5.191495in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{5.176999in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{5.168317in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{5.159970in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{5.151535in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{5.142983in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{5.118687in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{5.095969in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{5.072743in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{5.050953in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{4.845756in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{4.720073in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{4.597755in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{4.528920in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{4.509997in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{4.507404in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{4.504938in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{4.502658in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{4.500486in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{4.483323in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{4.475491in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{4.467601in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{4.458861in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{4.449525in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{4.369245in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{4.362456in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{4.358406in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{4.292990in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{4.233299in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{4.232397in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{4.231726in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{4.180346in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{4.179854in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{4.179255in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{4.178394in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{4.177681in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{4.176851in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{4.176045in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{4.166516in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{4.154661in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{4.143160in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{4.135290in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{4.134725in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{4.134347in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{4.133731in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{4.133259in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{4.132758in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{4.122262in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{4.121870in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{4.121468in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{4.121049in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{4.120679in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{4.120343in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{4.120031in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{4.119765in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{4.116511in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{4.116240in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{4.088431in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{4.088187in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{4.087853in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{4.058120in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{4.045814in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{4.045480in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{4.045211in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{4.044927in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{4.032629in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{4.032318in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{4.031996in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{4.031717in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{4.031434in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{4.030961in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{4.026733in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{4.016928in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{4.016480in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{3.993346in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{3.987490in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{3.987197in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{3.986914in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{3.986616in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{3.982775in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{3.982509in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{3.962241in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{3.958043in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{3.943722in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{3.940358in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{3.940053in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{3.939834in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{3.939633in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{3.938804in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{3.935127in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{3.934954in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{3.931952in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{3.930718in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{3.914947in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{3.914822in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{3.914635in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{3.914467in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{3.914252in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{3.902688in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{3.902520in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{3.902338in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{3.888758in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{3.888661in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{3.888538in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{3.888372in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{3.886064in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{3.882070in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{3.881954in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{3.881856in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{3.881715in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{3.874131in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{3.873871in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{3.866788in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{3.866573in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{3.857187in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{3.856060in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{3.854897in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{3.854730in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{3.853461in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{3.853202in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{3.853109in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.853050in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{3.841762in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{3.841618in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{3.841546in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{3.841500in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{3.841359in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{3.841265in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{3.832211in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{3.832090in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{3.831949in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.831361in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{3.829848in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{3.828131in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{3.827455in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{3.827354in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{3.827122in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{3.827054in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{3.826929in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{3.826177in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{3.819292in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{3.809972in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{3.809899in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{3.809798in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{3.809012in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{3.802407in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{3.795947in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{3.794677in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{3.790922in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{3.790848in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{3.790749in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{3.788892in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{3.788515in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{3.788423in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{3.788334in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{3.788245in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{3.783045in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{3.782983in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{3.782921in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{3.782391in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{3.775893in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{3.775805in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{3.775745in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.768310in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{3.768149in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.767546in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{3.761260in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.760789in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.756615in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.756029in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{3.755949in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.755861in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{3.755695in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{3.755653in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.755390in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.750918in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.750818in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{3.750331in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.749547in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{3.744866in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.744822in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.744775in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.744711in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.738883in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.738844in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.738759in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.738706in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{3.738570in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.738086in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.737124in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.737016in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.736961in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.736582in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.731643in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.728234in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.724348in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.724298in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.723503in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.717875in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.717068in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{3.717002in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.716826in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.716180in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.712267in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{3.712171in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.712071in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.712005in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{3.711959in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{3.711800in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.711761in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.711703in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.709590in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{3.709537in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.709489in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{3.705398in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.702399in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.702201in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.702165in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.697460in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{3.697405in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{3.697031in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{3.696962in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.696823in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.696449in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.696395in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{3.696356in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.696323in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.693876in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{3.690016in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{3.687797in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.687052in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.682623in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{3.682581in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{3.682501in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{3.682446in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.682178in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{3.679643in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{3.679585in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.679547in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{3.679296in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.679240in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{3.679201in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{3.679119in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.679064in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{3.676086in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.675528in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{3.674444in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.674407in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{3.674321in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{3.672232in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{3.672190in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{3.671920in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{3.671852in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.671752in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{3.668283in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.664605in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{3.664525in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.660791in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{3.660672in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{3.660593in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{3.660469in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.660366in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.660333in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.658894in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.655904in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{3.655874in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.655826in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.655799in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.654346in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.654324in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.652824in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{3.652738in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{3.652710in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{3.652630in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{3.651145in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.649756in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{3.649725in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.649697in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{3.647764in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{3.647369in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{3.647343in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.644173in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.644128in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{3.644079in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.643257in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.642455in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{3.639369in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.639263in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{3.639218in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{3.639174in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{3.639136in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.638893in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.638388in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{3.638276in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{3.638212in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.638193in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{3.635971in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.633151in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{3.633086in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{3.633049in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.633005in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.632977in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{3.632936in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{3.631678in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.631650in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.631202in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.629550in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{3.629509in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.627467in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.626718in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.624807in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.624754in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{3.624685in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{3.624630in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{3.624596in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{3.624557in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{3.621826in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{3.621789in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{3.621766in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.621669in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{3.619695in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.618162in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{3.618147in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{3.618121in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{3.618090in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{3.618054in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{3.618030in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{3.617947in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{3.617637in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{3.617611in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{3.617516in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.617468in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.615015in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.614988in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.612469in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.612414in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{3.611369in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.611346in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.609922in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{3.609889in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{3.609845in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{3.609802in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{3.609773in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{3.609120in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.608668in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{3.608381in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{3.607362in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{3.605958in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{3.605777in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{3.605753in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{3.605719in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{3.605076in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{3.605057in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{3.602889in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{3.602863in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{3.602828in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.602809in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.600518in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{3.599546in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.599529in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.599487in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{3.599115in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{3.599070in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.596835in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{3.596790in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{3.596750in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{3.596734in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{3.596716in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{3.596516in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{3.596470in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.596435in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{3.594440in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{3.594418in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{3.594368in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.593839in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{3.592960in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.591444in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{3.590566in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.590040in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{3.589478in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.589424in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{3.589399in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.588216in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{3.588195in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{3.588156in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{3.586191in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{3.586158in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{3.586120in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{3.586103in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{3.584852in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{3.584834in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{3.584796in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{3.584682in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{3.584145in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{3.584075in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.584041in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{3.582108in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.580180in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{3.580122in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{3.580097in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{3.578988in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{3.578961in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.578149in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{3.578110in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{3.577430in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.577321in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{3.577307in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{3.577286in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{3.577245in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{3.577222in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{3.577199in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{3.577185in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.577165in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{3.577153in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.577118in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{3.576633in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{3.575886in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{3.575854in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{3.575841in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.574202in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{3.573995in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.573633in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{3.573604in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{3.571882in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.570625in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.570340in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{3.570318in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{3.570297in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.570235in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{3.568622in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{3.567347in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{3.567287in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{3.567210in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{3.567177in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{3.567167in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{3.567130in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{3.567116in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{3.566666in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{3.566544in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{3.566528in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{3.566497in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{3.566484in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{3.566032in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{3.566006in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{3.564365in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{3.564331in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{3.564299in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{3.562986in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{3.562969in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{3.562538in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{3.562030in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{3.562007in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{3.561987in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{3.561961in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{3.561941in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{3.561928in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{3.561260in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{3.561235in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{3.561211in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{3.559649in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{3.558984in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{3.558963in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{3.558950in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{3.558927in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{3.558247in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{3.558217in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{3.558185in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{3.558157in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{3.558131in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{3.558131in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{3.558131in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{3.558157in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{3.558185in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{3.558217in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{3.558247in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{3.558927in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{3.558950in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{3.558963in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{3.558984in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{3.559649in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{3.561211in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{3.561235in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{3.561260in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{3.561928in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{3.561941in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{3.561961in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{3.561987in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{3.562007in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{3.562030in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{3.562538in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{3.562969in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{3.562986in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{3.564299in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{3.564331in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{3.564365in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{3.566006in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{3.566032in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{3.566484in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{3.566497in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{3.566528in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{3.566544in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{3.566666in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{3.567116in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{3.567130in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{3.567167in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{3.567177in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{3.567210in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{3.567287in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{3.567347in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{3.568622in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.570235in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{3.570297in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{3.570318in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.570340in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.570625in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{3.571882in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{3.573604in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.573633in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{3.573995in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.574202in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{3.575841in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{3.575854in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{3.575886in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{3.576633in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.577118in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{3.577153in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.577165in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{3.577185in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{3.577199in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{3.577222in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{3.577245in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{3.577286in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{3.577307in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.577321in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{3.577430in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{3.578110in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.578149in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{3.578961in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{3.578988in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{3.580097in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{3.580122in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.580180in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{3.582108in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.584041in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{3.584075in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{3.584145in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{3.584682in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{3.584796in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{3.584834in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{3.584852in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{3.586103in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{3.586120in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{3.586158in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{3.586191in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{3.588156in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{3.588195in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.588216in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{3.589399in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.589424in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{3.589478in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.590040in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{3.590566in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.591444in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{3.592960in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.593839in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{3.594368in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{3.594418in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{3.594440in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.596435in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{3.596470in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{3.596516in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{3.596716in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{3.596734in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{3.596750in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{3.596790in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.596835in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{3.599070in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{3.599115in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.599487in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.599529in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{3.599546in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.600518in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.602809in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{3.602828in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{3.602863in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{3.602889in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{3.605057in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{3.605076in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{3.605719in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{3.605753in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{3.605777in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{3.605958in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{3.607362in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{3.608381in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.608668in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{3.609120in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{3.609773in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{3.609802in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{3.609845in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{3.609889in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.609922in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.611346in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{3.611369in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.612414in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.612469in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.614988in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.615015in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.617468in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{3.617516in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{3.617611in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{3.617637in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{3.617947in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{3.618030in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{3.618054in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{3.618090in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{3.618121in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{3.618147in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.618162in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{3.619695in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.621669in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{3.621766in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{3.621789in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{3.621826in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{3.624557in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{3.624596in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{3.624630in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{3.624685in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.624754in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.624807in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.626718in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.627467in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{3.629509in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.629550in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.631202in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.631650in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{3.631678in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{3.632936in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.632977in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.633005in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{3.633049in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{3.633086in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.633151in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{3.635971in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.638193in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{3.638212in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{3.638276in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.638388in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.638893in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{3.639136in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{3.639174in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{3.639218in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.639263in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{3.639369in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.642455in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.643257in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{3.644079in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.644128in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.644173in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{3.647343in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{3.647369in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{3.647764in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.649697in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{3.649725in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.649756in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{3.651145in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{3.652630in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{3.652710in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{3.652738in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.652824in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.654324in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.654346in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.655799in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.655826in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{3.655874in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.655904in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.658894in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.660333in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.660366in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{3.660469in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{3.660593in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{3.660672in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.660791in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{3.664525in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.664605in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{3.668283in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.671752in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{3.671852in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{3.671920in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{3.672190in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{3.672232in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{3.674321in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.674407in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{3.674444in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.675528in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{3.676086in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.679064in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{3.679119in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{3.679201in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.679240in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{3.679296in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.679547in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{3.679585in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{3.679643in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.682178in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{3.682446in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{3.682501in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{3.682581in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.682623in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.687052in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{3.687797in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{3.690016in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.693876in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.696323in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{3.696356in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.696395in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.696449in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.696823in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{3.696962in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{3.697031in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{3.697405in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.697460in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.702165in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.702201in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.702399in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{3.705398in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.709489in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{3.709537in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.709590in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.711703in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.711761in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{3.711800in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{3.711959in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.712005in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.712071in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{3.712171in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.712267in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.716180in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.716826in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{3.717002in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.717068in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.717875in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.723503in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.724298in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.724348in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.728234in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.731643in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.736582in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.736961in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.737016in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.737124in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.738086in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{3.738570in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.738706in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.738759in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.738844in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.738883in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.744711in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.744775in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.744822in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{3.744866in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.749547in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{3.750331in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.750818in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.750918in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.755390in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{3.755653in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{3.755695in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.755861in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{3.755949in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.756029in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.756615in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.760789in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{3.761260in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.767546in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{3.768149in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.768310in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{3.775745in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{3.775805in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{3.775893in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{3.782391in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{3.782921in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{3.782983in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{3.783045in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{3.788245in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{3.788334in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{3.788423in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{3.788515in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{3.788892in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{3.790749in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{3.790848in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{3.790922in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{3.794677in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{3.795947in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{3.802407in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{3.809012in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{3.809798in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{3.809899in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{3.809972in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{3.819292in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{3.826177in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{3.826929in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{3.827054in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{3.827122in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{3.827354in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{3.827455in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{3.828131in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{3.829848in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.831361in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{3.831949in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{3.832090in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{3.832211in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{3.841265in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{3.841359in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{3.841500in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{3.841546in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{3.841618in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{3.841762in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.853050in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{3.853109in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{3.853202in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{3.853461in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{3.854730in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{3.854897in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{3.856060in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{3.857187in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{3.866573in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{3.866788in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{3.873871in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{3.874131in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{3.881715in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{3.881856in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{3.881954in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{3.882070in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{3.886064in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{3.888372in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{3.888538in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{3.888661in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{3.888758in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{3.902338in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{3.902520in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{3.902688in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{3.914252in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{3.914467in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{3.914635in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{3.914822in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{3.914947in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{3.930718in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{3.931952in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{3.934954in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{3.935127in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{3.938804in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{3.939633in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{3.939834in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{3.940053in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{3.940358in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{3.943722in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{3.958043in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{3.962241in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{3.982509in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{3.982775in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{3.986616in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{3.986914in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{3.987197in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{3.987490in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{3.993346in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{4.016480in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{4.016928in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{4.026733in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{4.030961in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{4.031434in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{4.031717in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{4.031996in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{4.032318in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{4.032629in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{4.044927in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{4.045211in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{4.045480in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{4.045814in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{4.058120in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{4.087853in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{4.088187in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{4.088431in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{4.116240in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{4.116511in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{4.119765in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{4.120031in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{4.120343in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{4.120679in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{4.121049in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{4.121468in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{4.121870in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{4.122262in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{4.132758in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{4.133259in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{4.133731in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{4.134347in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{4.134725in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{4.135290in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{4.143160in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{4.154661in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{4.166516in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{4.176045in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{4.176851in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{4.177681in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{4.178394in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{4.179255in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{4.179854in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{4.180346in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{4.231726in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{4.232397in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{4.233299in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{4.292990in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{4.358406in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{4.362456in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{4.369245in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{4.449525in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{4.458861in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{4.467601in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{4.475491in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{4.483323in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{4.500486in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{4.502658in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{4.504938in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{4.507404in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{4.509997in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{4.528920in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{4.597755in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{4.720073in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{4.845756in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{5.050953in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{5.072743in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{5.095969in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{5.118687in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{5.142983in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{5.151535in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{5.159970in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{5.168317in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{5.176999in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{5.191495in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{5.205469in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{5.218200in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{5.229807in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{6.002548in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{6.743674in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{7.904146in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{8.960219in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{9.189729in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{9.424063in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{9.658087in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{9.891326in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{10.313348in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{10.732262in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{11.152841in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{11.570327in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{11.570327in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{10.034065in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{8.303649in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{7.245090in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{6.153214in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.652045in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{5.365385in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{5.131943in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{4.882724in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{4.730177in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{4.608381in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{4.532652in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{4.458234in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{4.387687in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{4.336420in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{4.289540in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{4.257726in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{4.228240in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{4.197437in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{4.169699in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{4.143809in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{4.121030in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{4.102009in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{4.083804in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{4.068321in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{4.051224in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{4.035830in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{4.022088in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{4.007746in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{3.993839in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{3.981387in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{3.968105in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{3.956911in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{3.946508in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{3.937648in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{3.930004in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{3.920853in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{3.912121in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{3.903137in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{3.895821in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{3.887313in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{3.879079in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{3.871544in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{3.865282in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{3.859203in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{3.852925in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{3.846625in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{3.840290in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{3.834522in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{3.828805in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{3.822590in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{3.816946in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{3.812588in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{3.807882in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{3.802482in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{3.798047in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{3.793762in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{3.789162in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{3.784597in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{3.780916in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{3.777073in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{3.772894in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{3.768632in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{3.765093in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{3.761046in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{3.757519in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{3.754258in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{3.750638in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{3.747575in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{3.744425in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{3.741068in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{3.737919in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{3.734878in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{3.731281in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{3.727937in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{3.724527in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{3.721748in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{3.718519in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{3.715513in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{3.712675in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{3.710112in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{3.707383in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{3.702104in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{3.699612in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{3.696769in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{3.694284in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{3.691687in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{3.689128in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{3.686873in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{3.684484in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{3.682426in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{3.680241in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{3.677842in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{3.675707in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{3.673270in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{3.671053in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{3.669156in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{3.667199in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{3.665275in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{3.663356in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{3.661392in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{3.659347in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{3.657228in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{3.655335in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{3.653442in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{3.651375in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{3.649709in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{3.647979in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{3.646297in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{3.644484in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{3.642784in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{3.641010in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{3.639093in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{3.637368in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{3.635573in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{3.633762in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{3.632067in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{3.630573in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{3.629154in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{3.627665in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{3.625995in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{3.624547in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{3.623134in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{3.621652in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{3.620047in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{3.618644in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{3.617199in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{3.615794in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{3.614345in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{3.612951in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{3.611389in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{3.609879in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{3.608538in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{3.607093in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{3.605894in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.604671in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{3.603408in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{3.602122in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{3.600764in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{3.599593in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{3.598236in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{3.596901in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{3.595588in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{3.594439in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{3.593258in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.592153in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{3.591057in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{3.589923in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{3.588810in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{3.587585in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{3.586359in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{3.585347in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{3.584161in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{3.583039in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{3.582055in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{3.580904in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{3.579944in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{3.578907in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{3.577901in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{3.576943in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{3.575895in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{3.574797in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{3.573809in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{3.572733in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{3.571800in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{3.570790in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{3.569852in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{3.569035in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{3.568016in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{3.567140in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{3.566238in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{3.565452in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{3.564481in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{3.563624in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{3.562731in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{3.561764in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{3.560871in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.560038in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{3.559086in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.558233in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{3.557412in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.556582in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.555833in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.555073in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{3.554248in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.553514in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{3.552602in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{3.551729in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.550863in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.550021in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.549157in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{3.548494in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.547674in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{3.546909in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.546158in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.545375in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.544638in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.543908in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.543074in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.542329in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.541678in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{3.540891in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.540115in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.539439in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.538663in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.538022in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.537253in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.536550in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.535855in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.535087in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.534447in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.533710in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.532996in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.532275in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{3.531639in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.530943in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.530252in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.529637in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{3.529050in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.528363in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.527748in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{3.527140in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{3.526432in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.525793in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.525228in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.524629in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{3.523981in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.523344in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{3.522676in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.522042in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.521407in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.520750in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.520236in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{3.519632in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{3.519067in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{3.518557in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.517939in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.517326in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.516756in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{3.516151in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.515642in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.515102in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{3.514570in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{3.513961in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{3.513439in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.512859in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.512316in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{3.511792in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{3.511227in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{3.510768in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.510238in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{3.509664in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{3.509106in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.508542in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{3.508046in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.507576in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{3.507091in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{3.506600in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.506152in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{3.505674in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.505114in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{3.504608in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.504108in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{3.503566in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{3.503074in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{3.502554in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{3.502090in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{3.501595in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.501071in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{3.500592in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.500183in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{3.499689in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.499209in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{3.498693in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{3.498196in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{3.497756in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.497310in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.496876in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.496442in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.496029in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{3.495588in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.495168in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.494729in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.494245in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.493762in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.493292in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{3.492881in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{3.492414in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{3.491986in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{3.491611in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.491201in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{3.490747in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.490305in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{3.489832in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{3.489403in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{3.489029in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.488600in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.488181in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{3.487764in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.487406in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.486962in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{3.486529in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.486104in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{3.485718in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{3.485347in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{3.484902in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.484523in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.484104in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{3.483735in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{3.483356in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.482938in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{3.482570in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.482156in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{3.481744in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{3.481356in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.480948in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.480613in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{3.480227in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{3.479812in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.479447in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.479133in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.478774in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{3.478396in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.478004in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.477638in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.477290in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.476910in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{3.476517in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{3.476123in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{3.475787in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{3.475450in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{3.475140in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{3.474798in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{3.474458in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.474081in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{3.473709in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.473373in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{3.473046in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{3.472701in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{3.472371in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{3.471627in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{3.471297in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{3.471011in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{3.470693in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{3.470366in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.470019in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.469679in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.469319in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.468957in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.468678in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{3.468353in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.468008in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.467696in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{3.467367in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{3.467019in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{3.466709in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{3.466408in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{3.466068in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.465737in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{3.465449in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{3.465147in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{3.464813in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{3.464516in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{3.464221in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{3.463878in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{3.463568in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{3.463261in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{3.462983in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{3.462688in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{3.462385in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.462062in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.461733in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{3.461421in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.461111in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.460786in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{3.460496in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{3.460187in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{3.459923in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.459640in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{3.459321in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{3.459037in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{3.458763in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{3.458491in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{3.458208in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{3.457917in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.457603in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{3.457333in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{3.457030in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{3.456738in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.456496in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{3.456191in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.455916in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.455366in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{3.455097in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.454819in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{3.454570in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.454271in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{3.454010in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{3.453721in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{3.453458in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{3.453171in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{3.452910in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{3.452673in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{3.452422in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{3.452157in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{3.451870in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{3.451585in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{3.451319in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{3.451038in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.450799in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{3.450550in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.450304in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{3.450040in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{3.449762in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{3.449529in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{3.449274in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.449033in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{3.448818in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{3.448575in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.448300in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{3.448064in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{3.447806in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{3.447552in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{3.447287in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{3.447076in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{3.446835in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.446568in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{3.446357in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.446124in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{3.445859in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{3.445614in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{3.445371in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{3.445123in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.444915in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{3.444670in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.444426in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{3.444182in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{3.443961in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.443701in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.443480in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{3.443231in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{3.443015in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.442764in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{3.442536in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{3.442316in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{3.442074in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{3.441852in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{3.441622in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{3.441417in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{3.441191in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{3.440941in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{3.440697in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{3.440466in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{3.440243in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{3.440027in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{3.439807in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{3.439565in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{3.439327in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{3.439107in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{3.438889in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{3.438678in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{3.438470in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{3.438232in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{3.438046in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{3.437836in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{3.437634in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{3.437419in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{3.437230in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{3.437050in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{3.436819in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{3.436608in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{3.436386in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{3.436174in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{3.435965in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{3.435748in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{3.435569in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{3.435339in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{3.435139in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{3.434945in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{3.434717in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{3.434516in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{3.434291in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{3.434098in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{3.433911in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{3.433698in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{3.433501in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{3.433305in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{3.433095in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{3.432898in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{3.432706in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{3.432486in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{3.432267in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{3.432076in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{3.431859in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{3.431648in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{3.431450in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.431253in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.431253in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.431253in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{3.431450in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{3.431648in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{3.431859in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{3.432076in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{3.432267in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{3.432486in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{3.432706in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{3.432898in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{3.433095in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{3.433305in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{3.433501in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{3.433698in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{3.433911in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{3.434098in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{3.434291in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{3.434516in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{3.434717in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{3.434945in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{3.435139in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{3.435339in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{3.435569in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{3.435748in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{3.435965in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{3.436174in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{3.436386in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{3.436608in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{3.436819in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{3.437050in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{3.437230in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{3.437419in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{3.437634in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{3.437836in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{3.438046in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{3.438232in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{3.438470in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{3.438678in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{3.438889in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{3.439107in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{3.439327in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{3.439565in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{3.439807in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{3.440027in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{3.440243in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{3.440466in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{3.440697in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{3.440941in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{3.441191in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{3.441417in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{3.441622in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{3.441852in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{3.442074in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{3.442316in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{3.442536in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.442764in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{3.443015in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{3.443231in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.443480in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.443701in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{3.443961in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{3.444182in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.444426in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{3.444670in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.444915in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{3.445123in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{3.445371in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{3.445614in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{3.445859in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.446124in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{3.446357in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.446568in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{3.446835in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{3.447076in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{3.447287in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{3.447552in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{3.447806in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{3.448064in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.448300in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{3.448575in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{3.448818in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.449033in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{3.449274in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{3.449529in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{3.449762in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{3.450040in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.450304in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{3.450550in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.450799in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{3.451038in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{3.451319in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{3.451585in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{3.451870in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{3.452157in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{3.452422in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{3.452673in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{3.452910in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{3.453171in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{3.453458in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{3.453721in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{3.454010in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.454271in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{3.454570in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.454819in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{3.455097in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.455366in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{3.455664in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.455916in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{3.456191in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.456496in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{3.456738in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{3.457030in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{3.457333in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.457603in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{3.457917in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{3.458208in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{3.458491in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{3.458763in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{3.459037in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{3.459321in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.459640in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{3.459923in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{3.460187in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{3.460496in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.460786in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.461111in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{3.461421in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.461733in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.462062in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{3.462385in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{3.462688in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{3.462983in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{3.463261in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{3.463568in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{3.463878in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{3.464221in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{3.464516in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{3.464813in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{3.465147in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{3.465449in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.465737in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{3.466068in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{3.466408in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{3.466709in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{3.467019in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{3.467367in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.467696in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.468008in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{3.468353in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.468678in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.468957in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.469319in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.469679in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.470019in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{3.470366in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{3.470693in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{3.471011in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{3.471297in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{3.471627in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{3.472000in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{3.472371in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{3.472701in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{3.473046in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.473373in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{3.473709in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.474081in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{3.474458in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{3.474798in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{3.475140in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{3.475450in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{3.475787in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{3.476123in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{3.476517in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.476910in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.477290in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.477638in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.478004in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{3.478396in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.478774in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.479133in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.479447in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{3.479812in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{3.480227in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.480613in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.480948in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{3.481356in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{3.481744in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.482156in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{3.482570in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.482938in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{3.483356in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{3.483735in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.484104in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.484523in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{3.484902in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{3.485347in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{3.485718in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.486104in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{3.486529in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.486962in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.487406in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{3.487764in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.488181in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.488600in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{3.489029in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{3.489403in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{3.489832in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.490305in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{3.490747in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.491201in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{3.491611in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{3.491986in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{3.492414in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{3.492881in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.493292in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.493762in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.494245in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.494729in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.495168in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{3.495588in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.496029in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.496442in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.496876in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.497310in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{3.497756in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{3.498196in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{3.498693in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.499209in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{3.499689in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.500183in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{3.500592in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.501071in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{3.501595in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{3.502090in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{3.502554in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{3.503074in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{3.503566in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.504108in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{3.504608in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.505114in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{3.505674in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.506152in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{3.506600in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{3.507091in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.507576in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{3.508046in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.508542in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{3.509106in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{3.509664in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.510238in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{3.510768in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{3.511227in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{3.511792in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.512316in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.512859in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{3.513439in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{3.513961in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{3.514570in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.515102in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.515642in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{3.516151in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.516756in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.517326in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.517939in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{3.518557in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{3.519067in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{3.519632in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.520236in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.520750in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.521407in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.522042in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{3.522676in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.523344in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{3.523981in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.524629in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.525228in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.525793in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{3.526432in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{3.527140in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.527748in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.528363in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{3.529050in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.529637in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.530252in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.530943in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{3.531639in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.532275in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.532996in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.533710in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.534447in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.535087in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.535855in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.536550in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.537253in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.538022in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.538663in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.539439in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.540115in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{3.540891in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.541678in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.542329in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.543074in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.543908in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.544638in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.545375in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.546158in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{3.546909in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.547674in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{3.548494in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.549157in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.550021in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.550863in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{3.551729in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{3.552602in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.553514in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{3.554248in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.555073in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.555833in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.556582in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{3.557412in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.558233in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{3.559086in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.560038in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{3.560871in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{3.561764in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{3.562731in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{3.563624in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{3.564481in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{3.565452in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{3.566238in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{3.567140in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{3.568016in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{3.569035in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{3.569852in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{3.570790in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{3.571800in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{3.572733in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{3.573809in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{3.574797in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{3.575895in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{3.576943in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{3.577901in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{3.578907in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{3.579944in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{3.580904in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{3.582055in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{3.583039in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{3.584161in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{3.585347in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{3.586359in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{3.587585in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{3.588810in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{3.589923in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{3.591057in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.592153in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{3.593258in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{3.594439in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{3.595588in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{3.596901in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{3.598236in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{3.599593in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{3.600764in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{3.602122in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{3.603408in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.604671in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{3.605894in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{3.607093in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{3.608538in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{3.609879in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{3.611389in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{3.612951in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{3.614345in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{3.615794in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{3.617199in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{3.618644in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{3.620047in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{3.621652in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{3.623134in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{3.624547in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{3.625995in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{3.627665in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{3.629154in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{3.630573in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{3.632067in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{3.633762in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{3.635573in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{3.637368in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{3.639093in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{3.641010in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{3.642784in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{3.644484in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{3.646297in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{3.647979in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{3.649709in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{3.651375in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{3.653442in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{3.655335in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{3.657228in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{3.659347in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{3.661392in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{3.663356in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{3.665275in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{3.667199in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{3.669156in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{3.671053in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{3.673270in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{3.675707in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{3.677842in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{3.680241in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{3.682426in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{3.684484in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{3.686873in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{3.689128in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{3.691687in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{3.694284in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{3.696769in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{3.699612in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{3.702104in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{3.705000in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{3.707383in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{3.710112in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{3.712675in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{3.715513in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{3.718519in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{3.721748in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{3.724527in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{3.727937in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{3.731281in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{3.734878in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{3.737919in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{3.741068in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{3.744425in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{3.747575in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{3.750638in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{3.754258in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{3.757519in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{3.761046in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{3.765093in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{3.768632in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{3.772894in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{3.777073in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{3.780916in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{3.784597in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{3.789162in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{3.793762in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{3.798047in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{3.802482in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{3.807882in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{3.812588in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{3.816946in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{3.822590in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{3.828805in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{3.834522in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{3.840290in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{3.846625in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{3.852925in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{3.859203in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{3.865282in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{3.871544in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{3.879079in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{3.887313in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{3.895821in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{3.903137in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{3.912121in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{3.920853in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{3.930004in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{3.937648in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{3.946508in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{3.956911in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{3.968105in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{3.981387in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{3.993839in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{4.007746in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{4.022088in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{4.035830in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{4.051224in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{4.068321in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{4.083804in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{4.102009in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{4.121030in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{4.143809in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{4.169699in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{4.197437in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{4.228240in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{4.257726in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{4.289540in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{4.336420in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{4.387687in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{4.458234in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{4.532652in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{4.608381in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{4.730177in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{4.882724in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{5.131943in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{5.365385in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.652045in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{6.153214in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{7.245090in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{8.303649in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{10.034065in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{11.570327in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{11.570327in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{10.056814in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{8.368750in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{7.381425in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{6.370634in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.858560in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{5.588607in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{5.327227in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{5.096870in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{4.846966in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{4.653091in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{4.519483in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{4.456373in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{4.390977in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{4.357452in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{4.300180in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{4.271963in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{4.246752in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{4.209872in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{4.177552in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{4.157552in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{4.130718in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{4.107475in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{4.090977in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{4.066426in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{4.053272in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{4.041445in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{4.030879in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{4.020762in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{4.009473in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{3.995582in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{3.986054in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{3.976840in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{3.967525in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{3.954356in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{3.939423in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{3.931792in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{3.920638in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{3.912273in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{3.905100in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{3.897140in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{3.890079in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{3.882745in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{3.875019in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{3.868658in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{3.863075in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{3.855097in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{3.849134in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{3.843704in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{3.837272in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{3.831595in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{3.823634in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{3.818918in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{3.813939in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{3.808318in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{3.804051in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{3.799524in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{3.793102in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{3.789272in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{3.784835in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{3.781066in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{3.776710in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{3.773093in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{3.769409in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{3.764172in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{3.759698in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{3.755685in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{3.752546in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{3.749633in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{3.745880in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{3.742417in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{3.739285in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{3.736296in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{3.732616in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{3.728958in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{3.726143in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{3.723223in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{3.719931in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{3.715806in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{3.712385in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{3.709981in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{3.707049in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{3.704657in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{3.701700in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{3.698707in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{3.695824in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{3.693413in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{3.691227in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{3.688643in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{3.685999in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{3.683901in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{3.681414in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{3.679392in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{3.676923in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{3.675023in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{3.672827in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{3.671022in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{3.668694in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{3.666707in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{3.664493in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{3.662635in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{3.660576in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{3.658896in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{3.656919in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{3.655319in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{3.653267in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{3.651465in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{3.649425in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{3.647412in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{3.645869in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{3.643942in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{3.642337in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{3.640873in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{3.639247in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{3.637521in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{3.636060in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{3.634474in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{3.633118in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{3.631527in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{3.629634in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{3.627854in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{3.626323in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{3.625033in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{3.623196in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{3.621663in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{3.620382in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{3.618993in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{3.617399in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{3.615713in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{3.614468in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{3.613257in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{3.611625in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{3.610248in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{3.608883in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{3.607457in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{3.606130in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.604973in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{3.603588in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{3.602456in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{3.601358in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{3.599907in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{3.598835in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{3.597821in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{3.596591in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{3.595427in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{3.594211in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.593118in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{3.591755in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{3.590594in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{3.589529in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{3.588519in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{3.587577in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{3.586332in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{3.585149in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{3.584244in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{3.583081in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{3.581994in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{3.581026in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{3.579811in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{3.578914in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{3.577784in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{3.576772in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{3.575628in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{3.574587in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{3.573724in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{3.572687in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{3.571789in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{3.570919in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{3.569918in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{3.569086in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{3.568027in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{3.567029in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{3.565854in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{3.565066in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{3.564051in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{3.563239in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{3.562205in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{3.561413in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.560542in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{3.559733in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.558992in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{3.558172in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.557222in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.556348in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.555557in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{3.554781in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.553909in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{3.553166in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{3.552477in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.551718in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.550985in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.550144in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{3.549229in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.548326in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{3.547465in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.546627in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.545952in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.545041in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.544227in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.543577in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.542829in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.542144in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{3.541464in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.540778in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.540059in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.539238in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.538598in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.537995in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.537140in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.536493in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.535627in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.534884in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.534044in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.533432in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.532789in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{3.532100in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.531483in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.530917in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.530287in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{3.529629in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.529013in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.528339in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{3.527781in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{3.527101in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.526423in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.525892in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.525345in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{3.524756in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.524209in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{3.523519in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.522812in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.522098in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.521500in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.520893in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{3.520202in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{3.519659in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{3.519100in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.518601in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.517975in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.517387in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{3.516709in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.516185in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.515666in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{3.515147in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{3.514548in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{3.513905in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.513408in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.512942in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{3.512445in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{3.511903in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{3.511317in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.510841in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{3.510257in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{3.509774in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.509231in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{3.508725in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.508206in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{3.507683in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{3.507223in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.506789in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{3.506182in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.505656in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{3.505164in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.504563in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{3.504109in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{3.503649in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{3.503202in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{3.502687in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{3.502116in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.501596in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{3.501133in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.500721in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{3.500251in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.499797in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{3.499369in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{3.498807in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{3.498369in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.497945in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.497450in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.497023in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.496472in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{3.496084in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.495670in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.495218in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.494695in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.494252in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.493829in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{3.493425in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{3.492957in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{3.492483in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{3.491964in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.491597in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{3.491202in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.490821in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{3.490434in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{3.489945in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{3.489575in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.489200in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.488746in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{3.488326in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.487813in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.487404in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{3.487019in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.486673in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{3.486179in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{3.485742in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{3.485313in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.484859in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.484456in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{3.484091in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{3.483690in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.483236in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{3.482893in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.482545in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{3.482119in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{3.481762in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.481389in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.480986in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{3.480660in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{3.480332in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.479950in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.479541in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.479057in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{3.478714in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.478384in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.478014in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.477625in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.477258in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{3.476894in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{3.476536in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{3.476218in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{3.475911in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{3.475469in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{3.475127in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{3.474738in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.474395in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{3.474013in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.473709in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{3.473361in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{3.473055in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{3.472721in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{3.472363in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{3.472001in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{3.471604in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{3.471305in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{3.470929in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{3.470565in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.470208in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.469911in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.469548in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.469257in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.468922in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{3.468588in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.468277in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.467995in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{3.467708in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{3.467416in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{3.467077in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{3.466738in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{3.466338in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.466038in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{3.465719in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{3.465451in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{3.465139in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{3.464832in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{3.464536in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{3.464233in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{3.463891in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{3.463625in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{3.463348in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{3.463061in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{3.462801in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.462476in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.462185in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{3.461822in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.461505in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.461149in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{3.460871in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{3.460582in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{3.460325in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.459998in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{3.459704in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{3.459451in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{3.459149in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{3.458859in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{3.458613in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{3.458360in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.458084in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{3.457844in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{3.457580in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{3.457247in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.456994in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{3.456712in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.456404in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{3.456164in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.455877in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{3.455574in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.455311in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{3.455053in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.454752in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{3.454513in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{3.454218in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{3.453939in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{3.453588in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{3.453305in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{3.453062in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{3.452751in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{3.452523in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{3.452269in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{3.451986in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{3.451721in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{3.451476in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.451253in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{3.450985in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.450762in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{3.450528in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{3.450215in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{3.449982in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{3.449719in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.449417in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{3.449147in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{3.448875in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.448607in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{3.448378in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{3.448157in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{3.447918in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{3.447703in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{3.447464in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{3.447159in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.446945in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{3.446698in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.446453in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{3.446239in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{3.445990in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{3.445747in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{3.445454in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.445209in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{3.444969in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.444763in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{3.444535in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{3.444332in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.444069in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.443790in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{3.443536in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{3.443300in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.443049in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{3.442837in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{3.442598in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{3.442352in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{3.442122in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{3.441921in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{3.441718in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{3.441495in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{3.441235in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{3.440967in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{3.440771in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{3.440549in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{3.440549in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{3.440549in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{3.440771in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{3.440967in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{3.441235in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{3.441495in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{3.441718in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{3.441921in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{3.442122in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{3.442352in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{3.442598in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{3.442837in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.443049in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{3.443300in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{3.443536in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.443790in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.444069in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{3.444332in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{3.444535in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.444763in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{3.444969in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.445209in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{3.445454in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{3.445747in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{3.445990in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{3.446239in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.446453in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{3.446698in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.446945in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{3.447159in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{3.447464in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{3.447703in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{3.447918in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{3.448157in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{3.448378in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.448607in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{3.448875in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{3.449147in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.449417in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{3.449719in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{3.449982in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{3.450215in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{3.450528in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.450762in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{3.450985in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.451253in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{3.451476in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{3.451721in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{3.451986in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{3.452269in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{3.452523in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{3.452751in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{3.453062in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{3.453305in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{3.453588in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{3.453939in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{3.454218in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{3.454513in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.454752in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{3.455053in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.455311in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{3.455574in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.455877in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{3.456164in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.456404in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{3.456712in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.456994in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{3.457247in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{3.457580in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{3.457844in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.458084in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{3.458360in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{3.458613in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{3.458859in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{3.459149in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{3.459451in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{3.459704in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.459998in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{3.460325in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{3.460582in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{3.460871in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.461149in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.461505in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{3.461822in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.462185in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.462476in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{3.462801in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{3.463061in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{3.463348in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{3.463625in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{3.463891in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{3.464233in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{3.464536in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{3.464832in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{3.465139in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{3.465451in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{3.465719in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.466038in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{3.466338in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{3.466738in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{3.467077in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{3.467416in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{3.467708in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.467995in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.468277in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{3.468588in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.468922in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.469257in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.469548in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.469911in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.470208in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{3.470565in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{3.470929in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{3.471305in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{3.471604in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{3.472001in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{3.472363in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{3.472721in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{3.473055in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{3.473361in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.473709in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{3.474013in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.474395in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{3.474738in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{3.475127in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{3.475469in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{3.475911in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{3.476218in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{3.476536in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{3.476894in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.477258in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.477625in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.478014in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.478384in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{3.478714in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.479057in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.479541in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.479950in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{3.480332in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{3.480660in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.480986in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.481389in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{3.481762in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{3.482119in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.482545in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{3.482893in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.483236in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{3.483690in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{3.484091in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.484456in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.484859in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{3.485313in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{3.485742in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{3.486179in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.486673in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{3.487019in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.487404in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.487813in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{3.488326in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.488746in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.489200in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{3.489575in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{3.489945in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{3.490434in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.490821in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{3.491202in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.491597in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{3.491964in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{3.492483in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{3.492957in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{3.493425in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.493829in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.494252in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.494695in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.495218in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.495670in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{3.496084in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.496472in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.497023in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.497450in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.497945in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{3.498369in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{3.498807in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{3.499369in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.499797in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{3.500251in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.500721in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{3.501133in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.501596in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{3.502116in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{3.502687in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{3.503202in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{3.503649in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{3.504109in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.504563in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{3.505164in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.505656in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{3.506182in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.506789in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{3.507223in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{3.507683in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.508206in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{3.508725in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.509231in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{3.509774in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{3.510257in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.510841in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{3.511317in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{3.511903in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{3.512445in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.512942in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.513408in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{3.513905in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{3.514548in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{3.515147in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.515666in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.516185in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{3.516709in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.517387in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.517975in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.518601in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{3.519100in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{3.519659in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{3.520202in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.520893in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.521500in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.522098in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.522812in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{3.523519in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.524209in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{3.524756in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.525345in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.525892in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.526423in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{3.527101in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{3.527781in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.528339in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.529013in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{3.529629in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.530287in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.530917in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.531483in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{3.532100in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.532789in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.533432in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.534044in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.534884in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.535627in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.536493in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.537140in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.537995in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.538598in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.539238in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.540059in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.540778in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{3.541464in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.542144in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.542829in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.543577in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.544227in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.545041in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.545952in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.546627in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{3.547465in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.548326in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{3.549229in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.550144in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.550985in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.551718in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{3.552477in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{3.553166in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.553909in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{3.554781in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.555557in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.556348in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.557222in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{3.558172in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.558992in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{3.559733in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.560542in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{3.561413in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{3.562205in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{3.563239in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{3.564051in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{3.565066in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{3.565854in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{3.567029in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{3.568027in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{3.569086in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{3.569918in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{3.570919in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{3.571789in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{3.572687in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{3.573724in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{3.574587in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{3.575628in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{3.576772in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{3.577784in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{3.578914in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{3.579811in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{3.581026in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{3.581994in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{3.583081in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{3.584244in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{3.585149in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{3.586332in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{3.587577in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{3.588519in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{3.589529in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{3.590594in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{3.591755in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.593118in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{3.594211in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{3.595427in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{3.596591in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{3.597821in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{3.598835in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{3.599907in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{3.601358in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{3.602456in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{3.603588in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.604973in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{3.606130in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{3.607457in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{3.608883in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{3.610248in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{3.611625in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{3.613257in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{3.614468in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{3.615713in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{3.617399in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{3.618993in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{3.620382in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{3.621663in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{3.623196in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{3.625033in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{3.626323in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{3.627854in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{3.629634in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{3.631527in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{3.633118in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{3.634474in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{3.636060in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{3.637521in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{3.639247in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{3.640873in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{3.642337in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{3.643942in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{3.645869in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{3.647412in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{3.649425in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{3.651465in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{3.653267in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{3.655319in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{3.656919in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{3.658896in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{3.660576in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{3.662635in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{3.664493in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{3.666707in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{3.668694in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{3.671022in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{3.672827in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{3.675023in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{3.676923in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{3.679392in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{3.681414in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{3.683901in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{3.685999in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{3.688643in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{3.691227in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{3.693413in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{3.695824in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{3.698707in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{3.701700in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{3.704657in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{3.707049in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{3.709981in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{3.712385in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{3.715806in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{3.719931in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{3.723223in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{3.726143in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{3.728958in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{3.732616in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{3.736296in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{3.739285in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{3.742417in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{3.745880in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{3.749633in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{3.752546in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{3.755685in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{3.759698in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{3.764172in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{3.769409in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{3.773093in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{3.776710in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{3.781066in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{3.784835in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{3.789272in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{3.793102in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{3.799524in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{3.804051in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{3.808318in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{3.813939in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{3.818918in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{3.823634in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{3.831595in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{3.837272in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{3.843704in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{3.849134in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{3.855097in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{3.863075in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{3.868658in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{3.875019in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{3.882745in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{3.890079in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{3.897140in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{3.905100in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{3.912273in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{3.920638in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{3.931792in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{3.939423in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{3.954356in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{3.967525in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{3.976840in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{3.986054in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{3.995582in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{4.009473in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{4.020762in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{4.030879in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{4.041445in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{4.053272in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{4.066426in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{4.090977in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{4.107475in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{4.130718in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{4.157552in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{4.177552in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{4.209872in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{4.246752in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{4.271963in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{4.300180in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{4.357452in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{4.390977in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{4.456373in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{4.519483in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{4.653091in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{4.846966in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{5.096870in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{5.327227in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{5.588607in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.858560in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{6.370634in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{7.381425in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{8.368750in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{10.056814in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{11.570327in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{15.449360in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{15.445203in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{15.444857in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{15.441771in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{13.329782in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{13.110258in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{13.100513in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{13.096963in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{12.928146in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{12.239811in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{11.377212in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{11.092525in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{10.180879in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{9.750387in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{9.715276in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{9.696469in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{9.528795in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{9.203907in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{8.713676in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{8.458112in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{8.352095in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{8.333713in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{7.848025in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{7.665525in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{7.490846in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{7.209639in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{7.155763in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{7.020328in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{6.690846in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{6.432698in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{6.257120in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{6.006680in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{5.861331in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{5.795956in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{5.780688in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{5.705125in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{5.609223in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{5.501192in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{5.394058in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{5.197489in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{5.112143in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{5.072181in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{5.063747in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{5.038775in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{5.001493in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{4.861195in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{4.853812in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{4.819145in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{4.811891in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{4.780872in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{4.763395in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{4.758414in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{4.719708in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{4.668172in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{4.663413in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{4.645784in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{4.629672in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{4.623197in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{4.606272in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{4.594649in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{4.574226in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{4.563817in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{4.556397in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{4.538462in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{4.507377in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{4.506449in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{4.489036in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{4.486334in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{4.482556in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{4.470586in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{4.454006in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{4.434508in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{4.397936in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{4.384127in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{4.381540in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{4.376849in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{4.375667in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{4.367079in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{4.333871in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{4.324920in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{4.323138in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{4.304464in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{4.301445in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{4.300801in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{4.297671in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{4.295112in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{4.278078in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{4.273773in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{4.260768in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{4.260543in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{4.250383in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{4.243731in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{4.243418in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{4.242635in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{4.241946in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{4.233490in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{4.223456in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{4.219923in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{4.219677in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{4.218566in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{4.217844in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{4.216887in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{4.216845in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{4.216792in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{4.213925in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{4.213759in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{4.204051in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{4.197107in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{4.196952in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{4.196907in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{4.186259in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{4.181772in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{4.181600in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{4.173704in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{4.168467in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{4.167898in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{4.159756in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{4.159453in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{4.159224in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{4.152429in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{4.150683in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{4.139169in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{4.135477in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{4.135107in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{4.134136in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{4.132627in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{4.128396in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{4.127834in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{4.123686in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{4.123414in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{4.121828in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{4.108827in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{4.104597in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{4.099493in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{4.099164in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{4.090707in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{4.084666in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{4.079297in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{4.079093in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{4.078936in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{4.078902in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{4.078066in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{4.077229in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{4.065400in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{4.064496in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{4.062659in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{4.060713in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{4.058589in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{4.055399in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{4.055314in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{4.055219in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{4.055083in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{4.054941in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{4.051353in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{4.048461in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{4.044721in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{4.038510in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{4.037441in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{4.037315in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{4.034367in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{4.031250in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{4.026471in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{4.025934in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{4.025927in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{4.024537in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{4.023231in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{4.022905in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{4.020246in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{4.020157in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{4.019155in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{4.011780in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{4.011516in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{4.006594in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{4.005582in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{4.004570in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{4.000926in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{4.000874in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{4.000105in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.999026in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{3.994577in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.990411in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{3.990321in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.989841in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.989402in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.986691in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{3.985748in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.982646in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{3.982593in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{3.979805in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.977556in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.977470in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.975628in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{3.975499in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.974284in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{3.973691in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.972531in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.967778in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.965573in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.965492in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.964428in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.962704in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.962665in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{3.960835in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.960723in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.958293in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.953579in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.952459in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.949519in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.946766in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.946712in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.944678in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.939639in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.938548in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.938203in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.932766in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{3.932648in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.932328in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.931791in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.930961in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{3.929842in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.929320in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.926679in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{3.923410in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{3.918546in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.917657in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.916225in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.915771in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{3.915680in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.914236in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{3.914178in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.914020in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.909846in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.909790in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.909701in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{3.908509in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{3.907685in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{3.906395in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.905139in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.905074in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.901657in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{3.901640in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.900184in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.898887in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{3.896618in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{3.895941in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{3.894045in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.893845in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.893763in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{3.892890in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{3.891070in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{3.889970in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.889465in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{3.888555in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{3.887191in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.884223in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{3.881777in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.881333in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{3.880227in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{3.879049in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.877229in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{3.875826in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.874912in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{3.872374in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.871814in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{3.871768in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{3.871755in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{3.870537in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{3.870518in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{3.870444in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.869216in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{3.868658in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.867397in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{3.866713in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.864648in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{3.864610in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{3.864058in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{3.864031in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.863950in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.861949in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.858934in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.857171in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{3.857074in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.856128in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.853166in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.853130in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.853059in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.851429in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{3.851234in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{3.850993in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{3.850965in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{3.850869in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.850712in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{3.849594in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.848756in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{3.847182in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{3.845166in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{3.843747in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.841857in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.841577in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{3.841566in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.840855in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.839403in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{3.839192in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.838255in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{3.837527in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{3.837379in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{3.836084in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.833954in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.833618in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{3.832545in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{3.830099in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.828287in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{3.828111in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.826908in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{3.825730in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{3.825319in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.821614in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.820035in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{3.819698in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{3.818627in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.817043in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.816766in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.816291in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{3.815811in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.815624in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.815604in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.815245in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.813895in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{3.812688in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{3.812645in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{3.810878in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{3.809698in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{3.809642in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{3.808688in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{3.807481in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.807424in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{3.806802in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.805907in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{3.805307in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{3.804911in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{3.804007in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{3.803140in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{3.803028in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{3.802339in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{3.801619in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{3.801464in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{3.800905in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.800852in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.799747in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.798825in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.798118in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.797645in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{3.797635in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.796770in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.795887in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{3.794515in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{3.794430in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{3.793259in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{3.791852in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{3.791327in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.791070in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{3.790404in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{3.789454in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{3.788329in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{3.788051in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{3.787868in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{3.787508in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{3.786887in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{3.786601in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{3.785596in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{3.785564in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{3.784262in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.783616in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.783309in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{3.783193in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.781763in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.781482in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{3.779695in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{3.779389in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{3.777541in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.776439in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{3.775936in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{3.775623in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{3.775358in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{3.775224in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{3.775208in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{3.775195in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.774289in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{3.774051in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{3.774006in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{3.773456in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.772451in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{3.771235in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.770143in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{3.770172in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.769911in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{3.769722in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.768562in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{3.767819in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.767371in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{3.766725in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{3.766149in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{3.765417in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{3.764631in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{3.763986in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{3.763751in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{3.763423in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{3.763420in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{3.760610in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{3.760601in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{3.759567in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{3.758181in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.758112in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{3.758087in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.757506in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{3.756132in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{3.755909in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{3.755894in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{3.753745in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.753184in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{3.752265in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{3.751620in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.751154in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{3.751138in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{3.750969in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{3.750465in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{3.749497in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{3.749473in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{3.748117in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.747618in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{3.746627in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.746376in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{3.745961in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{3.745902in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{3.745804in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{3.745420in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.745185in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{3.743867in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.743255in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{3.743250in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{3.743244in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.742847in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.741305in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{3.741264in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{3.740656in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.740113in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{3.739845in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{3.738519in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{3.738377in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{3.738120in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{3.737621in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{3.737551in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{3.737207in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{3.736524in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{3.735833in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{3.735828in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{3.734453in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{3.734422in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{3.734397in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{3.734352in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{3.733611in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{3.733569in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{3.733551in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{3.733500in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{3.732676in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{3.732321in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{3.732254in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{3.732037in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{3.731469in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{3.731330in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{3.730228in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{3.727875in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{3.727860in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{3.727840in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{3.726969in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{3.726849in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{3.726827in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{3.726445in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{3.725241in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{3.723938in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{3.723388in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{3.722840in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{3.722531in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{3.722511in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{3.722115in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{3.721821in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{3.721801in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{3.721797in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{3.721192in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{3.720630in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{3.720413in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{3.720387in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{3.718904in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{3.718525in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{3.718086in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{3.718026in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{3.717860in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{3.715671in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{3.715452in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.714087in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.715873in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.715873in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{3.716874in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{3.717118in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{3.719060in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{3.719314in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{3.719366in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{3.720200in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{3.720572in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{3.721914in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{3.721941in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{3.722256in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{3.722796in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{3.723163in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{3.723172in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{3.723185in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{3.723459in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{3.724107in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{3.724122in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{3.724400in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{3.724832in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{3.725375in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{3.726478in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{3.727776in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{3.728321in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{3.728343in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{3.728508in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{3.729426in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{3.729457in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{3.729482in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{3.731572in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{3.731947in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{3.732346in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{3.732916in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{3.733964in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{3.734015in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{3.734267in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{3.735236in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{3.735304in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{3.735335in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{3.735381in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{3.735831in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{3.735870in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{3.735890in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{3.736081in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{3.737346in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{3.737353in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{3.738061in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{3.738776in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{3.738941in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{3.739016in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{3.739518in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{3.739693in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{3.740024in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{3.741609in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.742043in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{3.742577in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{3.743063in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.743183in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.744563in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{3.744848in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{3.744852in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.744855in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{3.745342in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.747179in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{3.747328in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{3.748182in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{3.748273in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{3.748330in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.748575in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{3.748703in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.749047in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{3.749532in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{3.751406in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{3.751433in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{3.751996in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{3.752958in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{3.753256in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.753280in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{3.754113in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{3.754802in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.756141in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{3.757162in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{3.758300in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{3.758324in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{3.758455in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.760086in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{3.761069in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.761096in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{3.761205in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{3.761656in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{3.762399in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{3.762409in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{3.764754in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{3.764758in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{3.764865in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{3.765106in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{3.765916in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{3.766823in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{3.767881in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{3.768514in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.769361in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{3.769972in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.770897in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{3.771142in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.771306in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{3.771408in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.772214in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{3.773452in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.774714in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{3.776390in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{3.776781in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{3.776818in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.777181in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{3.778011in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{3.778022in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{3.778051in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{3.778306in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{3.778491in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{3.779103in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.779535in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{3.780452in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{3.782113in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{3.782356in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.783110in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.783420in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{3.784713in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.785064in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.785504in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{3.786443in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{3.788203in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{3.788235in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{3.788929in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{3.789149in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{3.789574in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{3.789765in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{3.790110in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{3.790381in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{3.790974in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{3.792769in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.793784in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{3.794038in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{3.795006in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{3.796330in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{3.796920in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{3.797003in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.797409in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.798551in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{3.801157in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.801164in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.801527in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.801992in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.802864in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.803748in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{3.803792in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{3.804042in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{3.804165in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{3.804625in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{3.805197in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{3.805353in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{3.805870in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{3.806331in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{3.807599in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.808135in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{3.809161in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.809445in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{3.809527in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{3.810830in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{3.811669in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{3.811720in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{3.814510in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{3.816208in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{3.816248in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.816945in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.817666in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.817886in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.817907in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{3.818079in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.818862in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.819350in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.819644in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{3.821498in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{3.822483in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.823154in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.825910in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{3.827659in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{3.828079in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.829366in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{3.829979in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.830645in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{3.833394in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{3.835317in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.836109in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.836674in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{3.838122in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{3.840678in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{3.840793in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.841535in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{3.842525in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.842607in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.844035in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{3.845022in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.845037in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.845210in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{3.846829in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{3.848916in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{3.850573in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.851951in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{3.853249in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.854300in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{3.854384in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{3.854438in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{3.854475in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{3.854801in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.855311in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.856047in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.856115in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.856179in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.858138in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{3.860499in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.860578in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.862553in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.866710in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.868697in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{3.868761in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{3.868785in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{3.869111in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.869161in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{3.871042in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.872661in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{3.873667in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.873966in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{3.875397in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{3.875603in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{3.875624in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{3.875974in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{3.875998in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.876026in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{3.876292in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.878806in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{3.879521in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.880762in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{3.882232in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{3.883918in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.885135in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{3.885565in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.886386in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{3.890508in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{3.892114in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.893116in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{3.893775in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{3.894642in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{3.897352in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.899336in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.899412in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{3.899565in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{3.900320in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{3.900946in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.903905in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.904983in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{3.906219in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.906237in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.907908in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.907956in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{3.909862in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{3.911225in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{3.911764in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.913326in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.913378in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.913429in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.918725in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{3.918936in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.919016in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{3.919692in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.919763in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.920030in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.922134in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{3.922767in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{3.926727in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.931914in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.935008in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{3.935638in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.936452in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.936669in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.937022in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{3.937250in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.937352in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.942020in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.942901in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.945325in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.949192in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.951151in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.951193in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.954598in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.958543in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.959782in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.963621in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.966399in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{3.966488in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.967920in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.967966in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.971284in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.972125in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.972218in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.974318in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.977331in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{3.978383in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.979383in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{3.980084in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.980235in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.981793in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.981913in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{3.986485in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{3.988564in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.988609in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{3.990680in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.991955in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.994780in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.997123in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{3.997524in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.997591in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{4.002598in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{4.006106in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{4.006607in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{4.008740in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{4.008785in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{4.011752in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{4.012270in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{4.015485in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{4.020066in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{4.020312in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{4.025400in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{4.026698in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{4.026785in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{4.028071in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{4.028888in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{4.030841in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{4.031543in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{4.031550in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{4.032619in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{4.036567in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{4.038685in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{4.042254in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{4.042366in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{4.044723in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{4.052254in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{4.055114in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{4.058371in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{4.064895in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{4.065023in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{4.065144in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{4.065342in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{4.065479in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{4.068687in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{4.071388in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{4.073743in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{4.075603in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{4.076974in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{4.083148in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{4.083923in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{4.085040in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{4.085071in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{4.085154in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{4.085410in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{4.094358in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{4.103450in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{4.108412in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{4.108646in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{4.112977in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{4.119117in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{4.132449in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{4.135846in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{4.136050in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{4.139740in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{4.140050in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{4.144705in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{4.147749in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{4.149167in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{4.149442in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{4.152397in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{4.161127in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{4.164871in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{4.167788in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{4.167984in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{4.168288in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{4.174653in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{4.177181in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{4.183283in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{4.191478in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{4.191751in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{4.196686in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{4.205852in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{4.205896in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{4.206261in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{4.212853in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{4.222856in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{4.223111in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{4.229636in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{4.229800in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{4.229848in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{4.231399in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{4.231901in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{4.233070in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{4.233346in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{4.236701in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{4.247349in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{4.257516in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{4.258621in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{4.259613in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{4.260037in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{4.266867in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{4.283185in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{4.283411in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{4.293554in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{4.298733in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{4.314193in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{4.315973in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{4.328117in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{4.328784in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{4.330672in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{4.347674in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{4.349360in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{4.360039in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{4.397360in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{4.412169in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{4.413763in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{4.425102in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{4.428159in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{4.436337in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{4.458737in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{4.475432in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{4.492290in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{4.512382in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{4.515946in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{4.518468in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{4.541705in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{4.542725in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{4.577082in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{4.585438in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{4.594621in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{4.598359in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{4.633415in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{4.659809in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{4.688861in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{4.694852in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{4.709856in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{4.724939in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{4.729441in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{4.788856in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{4.812157in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{4.816844in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{4.839738in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{4.916912in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{4.923351in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{4.961650in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{4.973337in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{5.137850in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{5.171729in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{5.190308in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{5.195534in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{5.251376in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{5.395994in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{5.574247in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{5.691437in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{5.802476in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{5.886642in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{6.004045in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{6.015963in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{6.114397in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{6.268004in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{6.659144in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{6.891243in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{7.093439in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{7.339857in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{7.466432in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{7.515870in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{7.782189in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{7.883131in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{8.282435in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{8.794224in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{8.815779in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{8.906949in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{9.188868in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{9.762453in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{10.058769in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{10.147048in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{10.167955in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{10.236273in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{10.651398in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{11.835052in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{12.146594in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{12.904516in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{13.447492in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{13.685108in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{13.688246in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{13.697580in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{14.108359in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{15.854933in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{15.859141in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{15.859634in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{15.865846in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{12.422941in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{10.897209in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{9.592741in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{8.487737in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{7.355836in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{6.646584in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{5.975964in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{5.396706in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{5.069961in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{4.832826in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{4.636561in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{4.488470in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{4.403242in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{4.353604in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{4.321862in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{4.295311in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{4.270571in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{4.246187in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{4.220147in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{4.199084in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{4.167938in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{4.153603in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{4.147764in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{4.142075in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{4.135206in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{4.115203in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{4.093699in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{4.071275in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{4.055756in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{4.043920in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{4.033168in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{4.024063in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{4.014059in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{4.004771in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{3.992801in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{3.976509in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{3.966322in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{3.958612in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{3.956192in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{3.952163in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{3.949295in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{3.942630in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{3.931054in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{3.919820in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{3.911274in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{3.902491in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{3.897075in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{3.890742in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{3.886582in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{3.882159in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{3.876328in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{3.871268in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{3.865244in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{3.859351in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{3.856605in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{3.853619in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{3.851903in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{3.847328in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{3.842817in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{3.837493in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{3.830777in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{3.826542in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{3.822646in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{3.816850in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{3.812248in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{3.806851in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{3.802211in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{3.797866in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{3.792899in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{3.789763in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{3.786723in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{3.783008in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{3.780167in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{3.777438in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{3.775547in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{3.773489in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{3.771476in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{3.769537in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{3.767781in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{3.765344in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{3.761927in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{3.757761in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{3.753966in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{3.750867in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{3.747510in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{3.744449in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{3.741504in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{3.737431in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{3.734448in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{3.730946in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{3.728176in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{3.726247in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{3.724074in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{3.722400in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{3.721227in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{3.719323in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{3.717160in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{3.714980in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{3.713814in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{3.712422in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{3.710842in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{3.709161in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{3.706887in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{3.705012in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{3.702206in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{3.699262in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{3.696960in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{3.694443in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{3.692227in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{3.690547in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{3.688069in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{3.685511in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{3.683314in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{3.681750in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{3.680112in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{3.679201in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{3.678257in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{3.676643in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{3.675656in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{3.674594in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{3.673298in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{3.671749in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{3.670592in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{3.669072in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{3.667403in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{3.665359in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{3.663716in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{3.662069in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{3.659831in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{3.657764in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{3.656081in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{3.654569in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{3.652947in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{3.651416in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{3.649975in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{3.648462in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.647410in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{3.646615in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{3.645964in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{3.645155in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{3.643851in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{3.642549in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{3.641048in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{3.639601in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{3.638004in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{3.636902in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.635821in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{3.634591in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{3.633488in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{3.631901in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{3.630343in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{3.628369in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{3.627071in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{3.625463in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{3.624736in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{3.623658in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{3.623162in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{3.622223in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{3.621587in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{3.620789in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{3.619967in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{3.618970in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{3.617638in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{3.616212in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{3.614923in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{3.613476in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{3.612624in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{3.611460in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{3.610607in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{3.609718in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{3.608989in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{3.608043in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{3.606672in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{3.605504in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{3.604281in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{3.602847in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{3.601947in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{3.601084in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.600350in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{3.600040in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.599469in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{3.598971in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.598142in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.597500in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.596563in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{3.595414in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.594152in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{3.592995in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{3.591816in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.590763in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.589967in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.589266in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{3.588131in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.587477in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{3.586795in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.585967in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.585050in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.583999in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.583395in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.582300in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.581814in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.581588in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{3.581230in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.580683in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.579980in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.579211in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.578417in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.577437in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.576487in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.575448in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.574488in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.573584in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.572828in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.572131in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.571510in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{3.570625in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.569879in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.569252in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.568566in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{3.567742in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.567079in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.566471in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{3.566223in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{3.566030in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.565755in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.565215in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.564442in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{3.563464in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.562634in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{3.562018in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.561492in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.560832in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.559888in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.558804in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{3.557970in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{3.557068in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{3.556514in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.555999in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.555502in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.554890in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{3.554193in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.553567in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.552738in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{3.552332in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{3.551778in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{3.551416in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.551269in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.550865in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{3.550475in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{3.549716in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{3.549172in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.548612in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{3.548144in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{3.547511in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.546834in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{3.545982in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.545012in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{3.544345in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{3.543708in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.542825in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{3.542355in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.541894in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{3.541464in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.540951in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{3.540394in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{3.540157in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{3.539736in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{3.539361in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{3.538874in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.538560in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{3.538242in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.537621in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{3.537147in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.536413in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{3.535858in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{3.535261in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{3.534871in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.534353in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.533726in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.533071in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.532438in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{3.531793in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.531400in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.530973in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.530525in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.530028in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.529666in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{3.529284in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{3.528777in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{3.528407in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{3.528234in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.527935in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{3.527637in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.527216in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{3.526727in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{3.526059in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{3.525325in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.524718in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.524168in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{3.523749in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.523330in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.522774in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{3.522265in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.521781in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{3.521281in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{3.520878in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{3.520413in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.520123in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.519827in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{3.519610in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{3.519388in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.519107in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{3.518744in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.518458in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{3.517999in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{3.517636in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.517156in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.516670in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{3.516113in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{3.515577in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.514950in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.514364in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.513957in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{3.513561in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.513102in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.512738in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.512303in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.511878in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{3.511454in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{3.511200in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{3.510987in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{3.510794in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{3.510539in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{3.510298in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{3.509859in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.509527in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{3.509292in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.508874in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{3.508412in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{3.508027in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{3.507649in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{3.507225in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{3.506687in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{3.506122in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{3.505685in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{3.505134in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{3.504807in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.504498in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.504032in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.503547in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.503147in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.502877in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{3.502706in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.502479in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.502331in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{3.502135in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{3.501796in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{3.501418in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{3.501132in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{3.500820in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.500547in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{3.500204in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{3.499865in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{3.499387in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{3.498964in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{3.498563in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{3.498037in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{3.497537in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{3.497300in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{3.496942in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{3.496656in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{3.496282in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.495873in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.495537in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{3.495288in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.495186in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.495080in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{3.494795in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{3.494442in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{3.494194in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.493782in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{3.493537in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{3.493188in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{3.492915in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{3.492610in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{3.492276in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{3.491919in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.491477in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{3.491107in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{3.490711in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{3.490199in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.489839in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{3.489422in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.489118in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{3.488909in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.488709in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{3.488469in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.488369in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{3.488220in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.488088in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{3.487841in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{3.487547in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{3.487233in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{3.486916in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{3.486615in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{3.486350in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{3.486002in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{3.485587in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{3.485258in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{3.485037in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{3.484702in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{3.484314in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.483886in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{3.483547in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.483213in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{3.482898in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{3.482596in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{3.482419in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{3.482204in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.482107in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{3.481943in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{3.481724in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.481542in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{3.481375in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{3.481040in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{3.480808in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{3.480493in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{3.480156in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{3.479883in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.479629in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{3.479404in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.479155in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{3.478795in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{3.478413in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{3.478059in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{3.477744in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.477367in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{3.477002in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.476628in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{3.476459in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{3.476342in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.476203in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.476105in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{3.475981in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{3.475718in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.475590in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{3.475406in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{3.475081in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{3.474655in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{3.474366in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{3.474169in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{3.473942in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{3.473767in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{3.473517in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{3.473248in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{3.472976in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{3.472605in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{3.472276in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{3.471983in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{3.471656in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{3.471378in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{3.471166in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{3.470965in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{3.470889in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{3.470799in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{3.470596in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{3.470445in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{3.470241in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{3.469973in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{3.469711in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{3.469414in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{3.469157in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{3.468842in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{3.468664in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{3.468458in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{3.468282in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{3.468048in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{3.467856in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{3.467549in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{3.467267in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{3.467002in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{3.466722in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{3.466408in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{3.466047in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{3.465809in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{3.465692in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{3.465599in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{3.465465in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{3.465368in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{3.465146in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{3.465014in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{3.464746in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{3.464546in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{3.464301in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{3.464054in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{3.463853in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{3.463613in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{3.463412in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{3.463180in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.462950in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.463084in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.463084in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{3.463308in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{3.463518in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{3.463698in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{3.463907in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{3.464112in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{3.464361in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{3.464602in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{3.464819in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{3.465078in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{3.465241in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{3.465513in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{3.465613in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{3.465721in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{3.465806in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{3.465901in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{3.466133in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{3.466459in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{3.466796in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{3.467144in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{3.467386in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{3.467696in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{3.467974in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{3.468148in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{3.468392in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{3.468567in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{3.468789in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{3.468982in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{3.469291in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{3.469570in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{3.469846in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{3.470126in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{3.470378in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{3.470549in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{3.470677in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{3.470931in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{3.471075in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{3.471153in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{3.471312in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{3.471484in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{3.471783in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{3.472105in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{3.472410in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{3.472730in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{3.473066in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{3.473362in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{3.473619in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{3.473878in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{3.474077in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{3.474332in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{3.474520in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{3.474825in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{3.475187in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{3.475518in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.475738in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{3.475873in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{3.476128in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.476287in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.476396in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{3.476523in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{3.476617in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.476757in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{3.477082in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.477462in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{3.477847in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{3.478241in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{3.478586in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{3.478958in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.479314in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{3.479543in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.479810in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{3.480061in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{3.480301in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{3.480616in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{3.480941in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{3.481205in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{3.481487in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.481663in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{3.481896in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{3.482089in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.482242in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{3.482378in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{3.482599in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{3.482788in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{3.483062in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.483317in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{3.483662in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.484001in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{3.484472in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{3.484845in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{3.485173in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{3.485415in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{3.485736in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{3.486120in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{3.486472in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{3.486807in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{3.487121in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{3.487440in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{3.487673in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{3.487957in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.488248in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{3.488454in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.488648in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{3.488741in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.488920in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{3.489077in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.489267in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{3.489598in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.490014in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{3.490348in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{3.490863in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{3.491271in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.491614in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{3.492087in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{3.492467in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{3.492785in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{3.493149in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{3.493406in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{3.493719in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.493958in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{3.494296in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{3.494615in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{3.494987in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.495248in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.495362in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{3.495447in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.495668in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.496016in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{3.496493in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{3.496873in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{3.497141in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{3.497469in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{3.497706in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{3.498177in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{3.498664in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{3.499104in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{3.499601in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{3.500096in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{3.500425in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.500792in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{3.501100in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{3.501340in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{3.501659in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{3.502007in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{3.502413in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.502583in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.502707in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{3.502903in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.503082in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.503292in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.503648in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.504150in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.504709in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{3.505005in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{3.505384in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{3.505894in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{3.506236in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{3.506816in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{3.507421in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{3.507896in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{3.508287in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{3.508690in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.509112in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{3.509536in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.509751in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{3.510139in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{3.510456in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{3.510793in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{3.511076in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{3.511272in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{3.511445in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{3.511754in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.512102in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.512433in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.512945in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.513325in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{3.513752in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.514093in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.514545in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.515102in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{3.515677in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{3.516255in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.516916in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.517462in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{3.517945in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{3.518340in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.518725in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{3.518945in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.519380in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{3.519649in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{3.519926in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.520184in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.520527in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{3.520804in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{3.521159in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{3.521582in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.522072in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{3.522545in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.523037in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.523527in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{3.523934in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.524363in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.524860in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{3.525472in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{3.526217in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{3.526974in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.527473in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{3.527907in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.528243in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{3.528574in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{3.528755in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{3.529196in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{3.529557in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.529988in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.530362in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.530903in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.531310in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.531715in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{3.532093in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.532750in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.533243in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.533873in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.534511in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{3.535103in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{3.535556in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{3.536199in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.536639in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{3.537282in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.537866in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{3.538495in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.538940in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{3.539278in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{3.539652in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{3.540077in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{3.540364in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{3.540588in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.541178in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{3.541748in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.542166in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{3.542703in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.543266in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{3.544019in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{3.544551in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.545162in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{3.546228in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.547062in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{3.547716in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{3.548349in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.548830in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{3.549366in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{3.550005in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{3.550805in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.551414in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.551776in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{3.551922in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{3.552248in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{3.552770in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.553048in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.553851in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{3.554563in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.555197in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.555904in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.556376in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{3.556993in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{3.557568in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{3.558347in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.559052in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.560095in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.561009in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.561753in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{3.562316in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.562986in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{3.563734in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.564664in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.565436in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.566084in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{3.566376in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{3.566589in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.566817in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.567310in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{3.568101in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.568841in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.569703in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.570350in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{3.571168in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.571995in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.572584in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.573367in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.574010in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.574855in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.575810in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.576753in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.577760in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.578890in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.579611in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.580375in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.581146in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{3.581833in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.582224in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.582468in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.582962in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.583805in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.584366in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.585408in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.586384in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{3.587299in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.588134in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{3.588808in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.589930in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.590623in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.591224in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{3.592371in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{3.593393in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.594441in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{3.595805in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.597031in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.597897in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.598667in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{3.599456in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.600033in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{3.600686in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.601017in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{3.601670in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{3.602307in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{3.603397in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{3.604747in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{3.606040in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{3.607164in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{3.608569in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{3.609564in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{3.610301in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{3.611253in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{3.612139in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{3.613158in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{3.614070in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{3.615510in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{3.616800in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{3.618110in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{3.619457in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{3.620651in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{3.621453in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{3.622539in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{3.623167in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{3.623814in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{3.624324in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{3.625328in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{3.626044in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{3.627538in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{3.628962in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{3.630818in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{3.632452in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{3.634145in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{3.635300in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.636467in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{3.637446in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{3.638736in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{3.640314in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{3.641627in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{3.642860in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{3.644185in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{3.645822in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{3.646990in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{3.647615in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.648533in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{3.649513in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{3.650633in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{3.652086in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{3.653747in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{3.655302in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{3.656900in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{3.658578in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{3.660569in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{3.662742in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{3.664318in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{3.666377in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{3.668385in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{3.669854in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{3.671394in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{3.672553in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{3.673840in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{3.675234in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{3.676568in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{3.677940in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{3.680102in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{3.681000in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{3.681616in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{3.682617in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{3.684062in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{3.686359in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{3.689066in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{3.691662in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{3.693260in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{3.695245in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{3.697755in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{3.699885in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{3.702938in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{3.706086in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{3.708140in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{3.710660in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{3.712578in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{3.714148in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{3.715572in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{3.717004in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{3.719008in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{3.720735in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{3.722076in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{3.723158in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{3.724994in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{3.727178in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{3.729153in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{3.731916in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{3.735348in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{3.738891in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{3.742742in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{3.745971in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{3.748813in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{3.751570in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{3.754946in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{3.758912in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{3.763362in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{3.767410in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{3.770340in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{3.772003in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{3.774672in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{3.775997in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{3.777798in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{3.779790in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{3.782467in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{3.785191in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{3.788935in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{3.792159in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{3.795420in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{3.799902in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{3.803440in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{3.807935in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{3.813504in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{3.819188in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{3.825266in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{3.829838in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{3.833528in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{3.839361in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{3.845038in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{3.849748in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{3.854998in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{3.856833in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{3.859979in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{3.862213in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{3.866875in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{3.873828in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{3.878332in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{3.884105in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{3.888488in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{3.892836in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{3.900226in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{3.905592in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{3.913684in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{3.922792in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{3.933672in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{3.944587in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{3.952310in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{3.955027in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{3.961315in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{3.963732in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{3.970227in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{3.979686in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{3.995947in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{4.008399in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{4.017703in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{4.028712in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{4.037792in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{4.048329in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{4.061530in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{4.075413in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{4.098562in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{4.121123in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{4.141886in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{4.152160in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{4.157803in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{4.163538in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{4.177620in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{4.205327in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{4.225837in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{4.254823in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{4.279541in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{4.305366in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{4.332824in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{4.368376in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{4.425841in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{4.521626in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{4.666890in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{4.859574in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{5.160244in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{5.465775in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{6.076140in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{6.835130in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{7.639395in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{8.785891in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{9.981579in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{11.329054in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{12.922156in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{11.570327in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{10.034065in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{8.303649in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{7.245090in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{6.153214in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.656650in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{5.370799in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{5.137709in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{4.888377in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{4.737395in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{4.630270in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{4.553280in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{4.477278in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{4.414679in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{4.372571in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{4.357698in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{4.341634in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{4.325739in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{4.312411in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{4.261350in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{4.214943in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{4.175337in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{4.147417in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{4.121668in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{4.099236in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{4.079164in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{4.060801in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{4.043140in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{4.026327in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{4.011327in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{3.998266in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{3.985102in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{3.972585in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{3.961736in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{3.950501in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{3.939703in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{3.929725in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{3.920009in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{3.911295in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{3.903568in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{3.895462in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{3.887068in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{3.879471in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{3.872137in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{3.864749in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{3.857825in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{3.851513in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{3.845401in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{3.839269in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{3.833390in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{3.827805in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{3.821967in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{3.816619in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{3.811175in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{3.806047in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{3.801448in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{3.796417in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{3.791900in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{3.787427in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{3.783154in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{3.778899in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{3.774803in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{3.770699in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{3.766548in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{3.762542in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{3.758733in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{3.754608in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{3.750915in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{3.747132in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{3.743530in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{3.740100in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{3.736669in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{3.733418in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{3.730153in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{3.727035in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{3.723754in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{3.720621in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{3.717622in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{3.714811in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{3.711936in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{3.709100in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{3.706306in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{3.703712in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{3.701055in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{3.698368in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{3.695839in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{3.693332in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{3.690903in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{3.688361in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{3.685901in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{3.683491in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{3.681190in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{3.679012in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{3.676810in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{3.674451in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{3.672214in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{3.670149in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{3.668189in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{3.666104in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{3.663991in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{3.661946in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{3.659927in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{3.658006in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{3.656083in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{3.654136in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{3.652380in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{3.650620in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{3.648689in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{3.646780in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{3.645037in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{3.643282in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{3.641542in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{3.639847in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{3.638142in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{3.636466in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{3.634837in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{3.633135in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{3.631518in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{3.629917in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{3.628328in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{3.626708in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{3.625150in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{3.623682in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{3.622226in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{3.620706in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{3.619317in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{3.617814in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{3.616451in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{3.614982in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{3.613588in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{3.612184in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{3.610827in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{3.609442in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{3.608094in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{3.606787in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{3.605452in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.604172in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{3.602894in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{3.601574in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{3.600381in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{3.599142in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{3.597913in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{3.596708in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{3.595462in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{3.594225in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{3.593048in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.591876in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{3.590760in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{3.589640in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{3.588467in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{3.587357in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{3.586227in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{3.585137in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{3.584026in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{3.582965in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{3.581853in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{3.580780in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{3.579760in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{3.578778in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{3.577700in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{3.576669in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{3.575678in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{3.574676in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{3.573664in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{3.572658in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{3.571681in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{3.570718in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{3.569745in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{3.568780in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{3.567819in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{3.566945in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{3.566062in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{3.565141in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{3.564233in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{3.563371in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{3.562408in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{3.561483in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{3.560620in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.559732in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{3.558841in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.557977in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{3.557161in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.556342in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.555501in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.554643in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{3.553791in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.553008in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{3.552191in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{3.551371in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.550602in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.549790in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.549026in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{3.548248in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.547436in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{3.546667in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.545887in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.545120in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.544383in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.543587in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.542865in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.542159in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.541446in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{3.540729in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.539983in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.539246in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.538550in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.537824in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.537104in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.536392in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.535745in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.535063in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.534361in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.533671in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.532988in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.532306in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{3.531623in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.530952in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.530289in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.529646in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{3.529018in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.528379in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.527740in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{3.527112in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{3.526463in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.525845in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.525238in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.524647in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{3.524002in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.523407in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{3.522792in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.522179in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.521582in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.520962in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.520403in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{3.519823in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{3.519238in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{3.518642in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.518065in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.517494in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.516931in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{3.516366in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.515837in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.515291in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{3.514709in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{3.514156in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{3.513592in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.513028in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.512469in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{3.511922in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{3.511359in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{3.510818in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.510290in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{3.509757in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{3.509237in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.508713in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{3.508217in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.507709in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{3.507191in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{3.506681in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.506140in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{3.505635in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.505155in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{3.504636in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.504139in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{3.503647in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{3.503130in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{3.502642in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{3.502173in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{3.501679in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.501180in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{3.500689in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.500214in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{3.499717in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.499248in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{3.498779in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{3.498330in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{3.497865in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.497416in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.496938in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.496463in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.495995in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{3.495524in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.495067in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.494628in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.494168in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.493716in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.493292in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{3.492844in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{3.492427in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{3.492005in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{3.491570in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.491142in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{3.490704in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.490267in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{3.489843in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{3.489421in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{3.488990in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.488556in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.488119in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{3.487697in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.487271in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.486878in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{3.486460in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.486049in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{3.485641in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{3.485234in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{3.484832in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.484444in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.484033in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{3.483660in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{3.483269in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.482893in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{3.482494in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.482098in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{3.481693in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{3.481310in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.480939in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.480562in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{3.480204in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{3.479807in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.479415in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.479042in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.478669in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{3.478297in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.477925in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.477555in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.477205in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.476828in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{3.476447in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{3.476087in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{3.475708in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{3.475340in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{3.475007in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{3.474651in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{3.474295in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.473956in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{3.473611in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.473271in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{3.472912in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{3.472561in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{3.472210in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{3.471883in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{3.471546in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{3.471203in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{3.470859in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{3.470531in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{3.470190in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.469854in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.469535in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.469218in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.468881in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.468567in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{3.468224in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.467905in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.467580in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{3.467277in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{3.466941in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{3.466633in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{3.466299in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{3.465990in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.465679in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{3.465369in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{3.465056in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{3.464722in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{3.464412in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{3.464109in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{3.463800in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{3.463501in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{3.463187in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{3.462870in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{3.462578in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{3.462273in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.461969in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.461666in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{3.461373in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.461078in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.460772in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{3.460500in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{3.460203in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{3.459899in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.459620in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{3.459325in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{3.459036in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{3.458725in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{3.458447in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{3.458164in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{3.457875in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.457594in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{3.457298in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{3.457021in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{3.456740in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.456450in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{3.456164in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.455874in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{3.455604in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.455315in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{3.455043in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.454781in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{3.454507in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.454234in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{3.453964in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{3.453696in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{3.453423in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{3.453156in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{3.452882in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{3.452617in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{3.452354in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{3.452093in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{3.451828in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{3.451563in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{3.451302in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{3.451030in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.450780in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{3.450520in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.450259in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{3.449996in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{3.449742in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{3.449493in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{3.449236in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.448992in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{3.448724in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{3.448477in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.448239in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{3.447983in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{3.447738in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{3.447487in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{3.447227in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{3.446980in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{3.446733in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.446484in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{3.446239in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.446017in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{3.445774in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{3.445522in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{3.445285in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{3.445031in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.444787in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{3.444548in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.444309in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{3.444073in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{3.443842in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.443613in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.443388in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{3.443157in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{3.442937in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.442697in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{3.442463in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{3.442221in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{3.441989in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{3.441761in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{3.441528in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{3.441296in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{3.441076in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{3.440861in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{3.440651in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{3.440424in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{3.440199in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{3.439981in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{3.439744in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{3.439529in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{3.439309in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{3.439099in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{3.438876in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{3.438652in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{3.438424in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{3.438203in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{3.437982in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{3.437772in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{3.437561in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{3.437342in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{3.437132in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{3.436922in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{3.436707in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{3.436496in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{3.436281in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{3.436063in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{3.435854in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{3.435650in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{3.435438in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{3.435232in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{3.435025in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{3.434808in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{3.434593in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{3.434398in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{3.434187in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{3.433984in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{3.433793in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{3.433602in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{3.433392in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{3.433193in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{3.433001in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{3.432800in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{3.432610in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{3.432408in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{3.432198in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{3.431997in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{3.431806in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{3.431599in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{3.431407in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.431201in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.431233in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.431233in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{3.431436in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{3.431627in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{3.431831in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{3.432020in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{3.432221in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{3.432423in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{3.432621in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{3.432814in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{3.433024in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{3.433218in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{3.433420in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{3.433634in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{3.433825in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{3.434026in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{3.434229in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{3.434434in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{3.434635in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{3.434844in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{3.435051in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{3.435263in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{3.435470in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{3.435678in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{3.435883in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{3.436098in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{3.436307in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{3.436521in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{3.436729in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{3.436942in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{3.437148in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{3.437363in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{3.437579in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{3.437795in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{3.438005in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{3.438229in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{3.438448in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{3.438675in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{3.438901in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{3.439118in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{3.439327in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{3.439547in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{3.439759in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{3.439997in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{3.440218in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{3.440446in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{3.440674in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{3.440883in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{3.441100in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{3.441324in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{3.441558in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{3.441785in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{3.442012in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{3.442244in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{3.442482in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.442709in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{3.442952in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{3.443181in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.443412in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.443644in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{3.443875in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{3.444108in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.444345in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{3.444583in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.444824in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{3.445064in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{3.445314in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{3.445558in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{3.445805in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.446049in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{3.446275in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.446524in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{3.446777in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{3.447022in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{3.447273in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{3.447528in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{3.447775in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{3.448026in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.448271in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{3.448510in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{3.448767in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.449029in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{3.449279in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{3.449535in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{3.449780in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{3.450038in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.450297in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{3.450554in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.450814in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{3.451065in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{3.451330in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{3.451593in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{3.451862in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{3.452125in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{3.452391in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{3.452651in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{3.452918in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{3.453194in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{3.453458in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{3.453732in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{3.454003in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.454271in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{3.454545in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.454827in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{3.455092in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.455359in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{3.455647in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.455925in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{3.456200in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.456480in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{3.456772in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{3.457054in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{3.457331in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.457621in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{3.457902in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{3.458196in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{3.458482in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{3.458752in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{3.459062in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{3.459338in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.459637in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{3.459917in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{3.460226in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{3.460516in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.460790in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.461097in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{3.461394in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.461692in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.461994in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{3.462299in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{3.462614in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{3.462909in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{3.463221in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{3.463537in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{3.463834in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{3.464142in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{3.464451in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{3.464755in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{3.465082in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{3.465396in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.465702in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{3.466029in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{3.466346in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{3.466669in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{3.466975in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{3.467304in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.467610in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.467932in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{3.468254in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.468598in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.468914in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.469250in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.469575in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.469884in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{3.470226in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{3.470565in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{3.470903in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{3.471236in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{3.471574in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{3.471915in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{3.472251in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{3.472600in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{3.472950in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.473310in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{3.473649in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.474003in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{3.474351in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{3.474699in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{3.475056in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{3.475394in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{3.475742in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{3.476117in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{3.476478in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.476862in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.477232in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.477585in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.477956in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{3.478329in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.478701in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.479074in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.479448in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{3.479836in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{3.480229in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.480593in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.480974in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{3.481360in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{3.481752in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.482157in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{3.482540in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.482934in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{3.483324in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{3.483714in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.484106in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.484507in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{3.484890in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{3.485298in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{3.485708in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.486114in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{3.486508in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.486927in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.487320in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{3.487742in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.488165in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.488592in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{3.489016in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{3.489456in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{3.489885in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.490320in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{3.490762in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.491193in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{3.491630in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{3.492049in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{3.492484in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{3.492913in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.493361in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.493786in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.494248in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.494706in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.495165in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{3.495602in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.496068in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.496550in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.497025in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.497483in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{3.497939in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{3.498405in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{3.498853in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.499322in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{3.499787in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.500282in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{3.500749in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.501257in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{3.501736in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{3.502223in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{3.502687in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{3.503190in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{3.503699in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.504213in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{3.504715in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.505235in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{3.505726in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.506209in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{3.506737in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{3.507249in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.507775in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{3.508293in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.508815in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{3.509340in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{3.509869in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.510374in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{3.510917in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{3.511438in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{3.512005in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.512549in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.513091in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{3.513642in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{3.514192in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{3.514753in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.515336in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.515889in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{3.516435in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.517001in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.517555in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.518144in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{3.518704in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{3.519273in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{3.519866in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.520453in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.521045in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.521654in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.522253in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{3.522863in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.523481in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{3.524081in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.524719in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.525319in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.525951in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{3.526582in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{3.527215in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.527857in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.528478in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{3.529119in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.529769in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.530410in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.531071in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{3.531721in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.532392in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.533058in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.533767in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.534468in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.535172in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.535875in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.536537in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.537226in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.537938in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.538663in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.539363in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.540108in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{3.540857in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.541594in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.542307in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.543017in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.543744in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.544534in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.545270in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.546039in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{3.546799in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.547563in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{3.548399in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.549175in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.549940in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.550769in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{3.551533in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{3.552329in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.553151in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{3.553925in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.554773in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.555630in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.556495in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{3.557334in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.558143in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{3.559023in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.559899in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{3.560762in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{3.561623in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{3.562570in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{3.563534in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{3.564415in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{3.565313in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{3.566247in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{3.567148in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{3.568009in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{3.568976in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{3.569913in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{3.570902in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{3.571868in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{3.572822in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{3.573850in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{3.574846in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{3.575866in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{3.576864in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{3.577860in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{3.578927in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{3.579935in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{3.580961in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{3.582007in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{3.583105in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{3.584206in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{3.585340in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{3.586437in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{3.587553in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{3.588687in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{3.589847in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{3.590970in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.592127in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{3.593285in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{3.594437in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{3.595663in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{3.596941in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{3.598129in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{3.599366in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{3.600596in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{3.601779in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{3.603133in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.604424in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{3.605725in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{3.607079in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{3.608342in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{3.609658in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{3.611067in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{3.612427in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{3.613790in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{3.615150in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{3.616642in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{3.618006in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{3.619507in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{3.620897in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{3.622464in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{3.623901in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{3.625389in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{3.627006in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{3.628586in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{3.630162in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{3.631760in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{3.633417in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{3.635109in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{3.636792in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{3.638481in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{3.640186in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{3.641857in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{3.643605in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{3.645382in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{3.647127in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{3.649025in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{3.650961in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{3.652788in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{3.654577in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{3.656486in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{3.658407in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{3.660415in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{3.662393in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{3.664441in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{3.666495in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{3.668602in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{3.670656in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{3.672769in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{3.674959in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{3.677353in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{3.679532in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{3.681769in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{3.684080in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{3.686524in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{3.688937in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{3.691385in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{3.693882in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{3.696375in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{3.698917in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{3.701542in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{3.704284in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{3.706857in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{3.709683in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{3.712449in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{3.715323in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{3.718176in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{3.721227in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{3.724359in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{3.727586in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{3.730658in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{3.733899in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{3.737060in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{3.740505in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{3.743871in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{3.747441in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{3.751163in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{3.755024in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{3.759138in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{3.763063in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{3.767135in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{3.771377in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{3.775372in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{3.779457in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{3.783659in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{3.788015in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{3.792641in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{3.797268in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{3.802331in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{3.806982in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{3.811933in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{3.817276in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{3.822588in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{3.828471in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{3.834026in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{3.839851in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{3.846112in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{3.852248in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{3.858496in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{3.865291in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{3.872828in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{3.880126in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{3.887670in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{3.896097in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{3.904252in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{3.911979in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{3.921326in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{3.931301in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{3.941538in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{3.951842in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{3.963229in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{3.974128in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{3.986170in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{3.999250in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{4.012299in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{4.026718in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{4.043647in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{4.061334in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{4.080383in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{4.100201in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{4.122741in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{4.149321in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{4.177495in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{4.217674in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{4.263529in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{4.314773in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{4.325739in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{4.341634in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{4.357698in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{4.372571in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{4.414679in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{4.477278in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{4.553280in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{4.630270in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{4.737395in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{4.888377in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{5.137709in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{5.370799in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{5.656650in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{6.153214in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{7.245090in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{8.303649in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{10.034065in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{11.570327in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{14.080999in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{13.329313in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{12.673216in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{11.883573in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{11.158507in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{10.452343in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{10.022611in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{9.986618in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{9.618371in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{9.571470in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{9.405550in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{9.134588in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{8.753736in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{8.434602in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{8.041692in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{7.931001in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{7.721713in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{7.603350in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{7.581820in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{7.373775in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{7.347350in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{7.279796in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{7.237640in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{6.970182in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{6.670853in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{6.549767in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{6.269463in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{6.229217in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{6.094459in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{6.053398in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{5.937931in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{5.919624in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{5.793094in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{5.671938in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{5.605029in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{5.506079in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{5.452893in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{5.367920in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{5.338802in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{5.271379in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{5.243915in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{5.158117in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{5.120382in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{5.060611in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{5.028662in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{4.977198in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{4.928751in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{4.905106in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{4.862117in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{4.852494in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{4.847742in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{4.843569in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{4.809330in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{4.791306in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{4.786969in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{4.777589in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{4.754433in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{4.730522in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{4.717187in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{4.687105in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{4.672404in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{4.661888in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{4.587447in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{4.534091in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{4.518678in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{4.487768in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{4.463541in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{4.431796in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{4.413021in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{4.383566in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{4.380347in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{4.369317in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{4.345291in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{4.340891in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{4.335152in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{4.326490in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{4.305024in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{4.303570in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{4.298720in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{4.295194in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{4.291073in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{4.284518in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{4.267755in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{4.263339in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{4.258218in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{4.255464in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{4.253880in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{4.253483in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{4.243863in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{4.242076in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{4.235683in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{4.227377in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{4.218383in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{4.211857in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{4.207586in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{4.205491in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{4.199121in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{4.195410in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{4.191333in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{4.176158in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{4.175271in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{4.173622in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{4.173426in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{4.163100in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{4.156720in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{4.147734in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{4.142490in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{4.137924in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{4.130810in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{4.124792in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{4.120261in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{4.118248in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{4.116018in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{4.114400in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{4.111544in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{4.106510in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{4.105814in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{4.093522in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{4.092724in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{4.079294in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{4.076997in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{4.072650in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{4.070037in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{4.067699in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{4.065886in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{4.061988in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{4.059233in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{4.054522in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{4.048404in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{4.041948in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{4.040767in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{4.040652in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{4.037270in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{4.036017in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{4.026924in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{4.021168in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{4.018285in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{4.014318in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{4.011278in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{4.008346in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{4.007813in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{4.006069in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{4.005524in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{4.001676in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{4.001577in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{4.001463in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.992558in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{3.990901in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{3.989505in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{3.985759in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{3.983452in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{3.982814in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{3.976235in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{3.976141in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{3.975381in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{3.975192in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{3.971089in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{3.966336in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{3.962272in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{3.960643in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{3.953718in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{3.951752in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{3.949813in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{3.945651in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{3.939334in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{3.938893in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{3.935828in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{3.933101in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{3.931870in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{3.931706in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{3.928153in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{3.925522in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{3.923614in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{3.922930in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{3.921857in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{3.915147in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{3.911256in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{3.908895in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.906088in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{3.905626in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.905165in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{3.903585in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.902250in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.900205in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.898643in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{3.895947in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.894979in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{3.892206in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{3.889901in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.889180in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.886507in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.886134in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{3.884133in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.882446in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{3.880804in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.879656in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.878673in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.877292in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.875047in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.872338in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.870706in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.868182in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{3.868050in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.867197in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.867131in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.864156in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.863920in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.862044in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.861834in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.861439in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.860056in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.859296in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.858585in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.856063in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.854273in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{3.850423in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.848363in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.847475in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.847176in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{3.847012in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.844733in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.843820in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{3.842138in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{3.841491in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.840851in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.839199in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.836433in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{3.835795in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.835136in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{3.833913in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.832476in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.830223in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.830087in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.828954in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{3.828040in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{3.827889in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{3.827036in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.825082in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.829023in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.828192in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{3.827374in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.826701in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.824493in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{3.823656in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{3.823595in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{3.822094in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.820873in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.818500in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{3.815113in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{3.814861in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{3.813883in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.813731in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{3.812453in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{3.810241in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.808278in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{3.807131in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.805262in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{3.804928in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{3.803446in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.802601in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{3.801906in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.800582in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{3.800517in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.799746in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{3.798681in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{3.798277in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{3.797938in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{3.797334in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{3.795991in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.795548in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{3.795340in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.793555in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{3.793304in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.792412in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{3.791460in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{3.789458in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{3.788838in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.786385in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.786240in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.784966in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.783677in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{3.782244in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.781399in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.780839in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.779512in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.778948in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.776969in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{3.776691in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{3.776454in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{3.776287in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{3.775983in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.773748in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{3.773121in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.770359in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{3.768802in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{3.767898in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{3.767652in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.766323in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.763859in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{3.763689in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.763125in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.762154in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{3.761017in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.759110in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{3.757511in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{3.757162in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{3.756817in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.756574in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.755917in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{3.754486in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{3.753560in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.753320in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{3.752495in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.750454in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{3.749246in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{3.747882in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.747336in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.747392in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{3.747144in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{3.746871in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.746272in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.745968in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.744745in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{3.743174in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.743056in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.742984in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.740693in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.739576in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{3.736682in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{3.736370in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{3.735743in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{3.735391in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{3.734458in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{3.734283in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{3.733341in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.731545in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{3.731210in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.730456in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{3.729967in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{3.728607in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{3.726946in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{3.724728in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{3.723874in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{3.723186in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{3.721645in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{3.720356in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{3.720285in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.720120in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.720000in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.718853in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.718710in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.717346in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{3.717328in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.717182in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.717011in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{3.715936in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{3.715365in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{3.715054in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{3.714839in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{3.714364in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.714031in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{3.713424in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{3.712669in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{3.712443in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{3.712419in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{3.712188in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{3.711463in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{3.710728in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{3.709926in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{3.709645in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{3.708235in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{3.707210in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.706732in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.706593in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{3.705134in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.704678in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.704612in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{3.703622in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{3.703132in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{3.702888in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.702311in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{3.702064in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{3.701057in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{3.700656in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{3.699981in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{3.699882in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{3.699348in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.697698in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{3.697473in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{3.697428in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{3.697037in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.696645in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{3.696567in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.696473in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{3.696160in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.695438in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{3.695050in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.694719in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{3.692299in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.691297in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{3.690908in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{3.690217in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{3.690045in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{3.689463in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{3.689240in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{3.689127in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{3.687759in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{3.686774in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{3.686748in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{3.686714in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{3.686632in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{3.685843in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.684879in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{3.683908in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.682297in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{3.682265in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{3.681729in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{3.680213in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{3.679302in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.678474in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{3.677305in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{3.676722in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.675432in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{3.675184in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{3.674415in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{3.674266in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{3.673678in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{3.673501in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{3.673108in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.672463in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{3.670464in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.669646in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{3.669522in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{3.668253in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{3.667488in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{3.667318in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.667166in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{3.665774in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.665668in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{3.665229in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{3.664477in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.664086in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.663547in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{3.662363in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{3.661529in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.661353in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{3.660115in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{3.658469in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{3.657854in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{3.657816in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{3.657569in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{3.657492in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{3.657006in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{3.655695in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{3.654663in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{3.654640in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{3.654268in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{3.653645in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{3.653519in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{3.653090in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{3.653058in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{3.652690in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{3.651858in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{3.651561in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{3.650785in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{3.650630in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{3.650588in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{3.650325in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{3.650201in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{3.649876in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{3.649169in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{3.648876in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{3.648699in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{3.648226in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{3.647667in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{3.647486in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{3.647288in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{3.646906in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{3.646352in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{3.644976in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{3.644579in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{3.644092in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{3.643979in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{3.642594in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{3.642299in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{3.641716in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{3.641172in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{3.640310in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{3.639857in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{3.639343in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{3.638294in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{3.638115in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{3.637558in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{3.637148in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{3.636956in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{3.636721in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{3.636551in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{3.635810in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{3.635684in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.635624in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.648640in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.648640in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{3.648699in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{3.648816in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{3.649506in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{3.649668in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{3.650018in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{3.650375in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{3.650724in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{3.651303in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{3.652754in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{3.654201in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{3.654564in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{3.654734in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{3.655511in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{3.656306in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{3.656941in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{3.657162in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{3.658715in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{3.658808in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{3.659237in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{3.659582in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{3.661247in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{3.661806in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{3.661959in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{3.662108in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{3.662416in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{3.663011in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{3.663413in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{3.663987in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{3.664140in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{3.664872in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{3.665001in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{3.665345in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{3.665669in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{3.665698in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{3.665872in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{3.666397in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{3.666567in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{3.667017in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{3.667509in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{3.667605in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{3.667905in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{3.667995in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{3.668701in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{3.668888in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{3.668957in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{3.669671in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{3.671310in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{3.671972in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{3.672043in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{3.672174in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{3.672289in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{3.673213in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{3.674836in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.676110in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{3.676216in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{3.677282in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.678613in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.679134in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{3.679402in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{3.679900in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{3.680236in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{3.680549in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.681882in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{3.682337in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{3.682416in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{3.683405in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{3.685878in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.685986in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{3.686833in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.687971in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{3.688407in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{3.688619in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{3.688760in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{3.689164in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{3.689401in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{3.689964in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.690158in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{3.691043in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{3.691687in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.692707in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{3.693574in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{3.694835in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{3.696336in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{3.696978in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.697007in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{3.697948in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.699608in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{3.701860in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{3.702208in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{3.702264in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{3.702294in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{3.702324in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{3.703032in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{3.704262in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{3.704368in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{3.704988in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{3.705608in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{3.706108in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{3.706728in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.707505in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{3.708410in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.709741in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{3.709920in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{3.710820in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{3.711761in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{3.712534in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{3.712612in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.712686in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{3.713020in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{3.713234in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{3.713303in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.713692in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{3.715085in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{3.715838in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{3.715953in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{3.717053in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{3.717299in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{3.717925in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.718582in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{3.719027in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{3.719198in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{3.719593in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.720133in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.720190in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{3.720530in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.721429in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.721840in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{3.722918in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{3.723805in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{3.725909in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{3.726768in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{3.727847in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{3.729027in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{3.729731in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{3.729987in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{3.730017in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{3.730981in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{3.731685in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.732000in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{3.732187in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{3.732491in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{3.732767in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{3.733029in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{3.733648in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.735518in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.735619in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{3.736277in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.736299in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.739021in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.739250in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.740094in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.740176in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{3.740249in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{3.740367in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{3.741664in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{3.743113in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{3.743722in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{3.744663in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{3.746668in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{3.747996in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{3.751394in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.751644in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{3.751915in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.752450in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{3.754368in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{3.755905in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{3.756181in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{3.756753in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{3.756967in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{3.757347in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{3.757764in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.759365in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.760131in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.762951in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.763032in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{3.763243in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.764408in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.765396in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.765618in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{3.766717in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{3.767121in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.767408in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.765378in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{3.765694in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{3.766933in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.767999in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{3.769659in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.770569in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{3.770936in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{3.771470in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.772851in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.773692in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{3.773989in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{3.775335in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{3.775708in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.777103in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{3.778461in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.779282in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.780265in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{3.780559in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.780738in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.784176in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{3.785088in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{3.785213in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{3.786310in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.786768in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{3.789709in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.790086in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{3.793749in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{3.794135in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{3.794306in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{3.794714in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.794852in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.799012in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.799506in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.800894in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.801278in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{3.802122in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.803628in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.804467in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.804896in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.804992in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{3.805973in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{3.806832in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{3.809169in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.810708in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{3.811295in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.811433in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{3.814126in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.814546in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{3.814956in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{3.816153in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{3.816813in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{3.817139in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{3.817450in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.817997in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{3.818803in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.818875in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{3.820081in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.821849in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{3.823307in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{3.825621in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.825752in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{3.827526in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.828635in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{3.830520in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{3.832257in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.834186in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{3.834408in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{3.835130in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{3.835675in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.839665in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.842066in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{3.843777in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{3.845024in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{3.845107in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.846062in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.848572in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{3.849239in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.851042in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.851750in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.845687in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{3.848225in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{3.848883in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{3.849320in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.850030in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.852577in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.852739in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.854314in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{3.856057in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.858068in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{3.859618in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.860444in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.863294in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.864406in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{3.865154in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{3.865549in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.867376in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.868077in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{3.870533in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.870714in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.871520in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.873449in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{3.876084in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.878908in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.882007in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.883998in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.884763in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.885317in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.887099in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.887288in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.887710in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.890042in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.890298in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.892698in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.892774in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{3.893714in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.893943in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.896463in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.897436in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.901405in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.904819in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.907814in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.908715in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{3.909616in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.911397in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{3.914027in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.915764in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.916082in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.918131in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{3.918664in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{3.920796in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.923739in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{3.924591in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.928445in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.930842in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.933138in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{3.934568in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.937896in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{3.938219in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.938654in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{3.940497in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{3.942459in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{3.948588in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{3.954733in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{3.955466in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{3.956055in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{3.958595in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{3.960337in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{3.964355in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{3.964577in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{3.965260in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{3.966477in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{3.972888in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{3.973392in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{3.979976in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{3.982782in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{3.987002in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{3.989341in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{3.995278in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{3.997107in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{3.999845in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{4.004116in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{4.011255in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{4.011416in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{4.012034in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{4.012132in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{4.019331in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{4.020180in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{4.022207in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{4.027290in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{4.028052in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{4.028873in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{4.035524in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{4.035643in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{4.035761in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{4.038915in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{4.039293in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{4.040643in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{4.041345in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{4.045589in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{4.051124in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{4.053626in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{4.056458in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{4.071449in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{4.079644in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{4.080580in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{4.083107in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{4.083207in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{4.084349in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{4.091631in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{4.097837in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{4.102491in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{4.106835in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{4.110301in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{4.111749in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{4.115763in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{4.118630in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{4.124160in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{4.128991in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{4.140742in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{4.141193in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{4.154452in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{4.155879in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{4.160567in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{4.161937in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{4.162803in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{4.168318in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{4.169447in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{4.175678in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{4.180319in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{4.189641in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{4.196217in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{4.201966in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{4.209698in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{4.227938in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{4.242412in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{4.242686in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{4.244226in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{4.245236in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{4.266699in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{4.271031in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{4.275891in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{4.314081in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{4.315529in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{4.321422in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{4.326185in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{4.338863in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{4.362705in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{4.367515in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{4.369499in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{4.378800in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{4.379687in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{4.381343in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{4.383581in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{4.427213in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{4.430733in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{4.443516in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{4.451382in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{4.455545in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{4.458816in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{4.464071in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{4.465374in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{4.506961in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{4.518663in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{4.538940in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{4.557731in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{4.613386in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{4.632662in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{4.635559in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{4.657184in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{4.673185in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{4.723101in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{4.742114in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{4.776758in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{4.788046in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{4.829928in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{4.914908in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{4.927870in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{4.938410in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{4.988219in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{5.005335in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{5.041121in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{5.060634in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{5.067730in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{5.071541in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{5.085995in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{5.115817in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{5.120370in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{5.123401in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{5.138081in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{5.174594in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{5.213830in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{5.256846in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{5.323280in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{5.372101in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{5.461898in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{5.493723in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{5.710190in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{5.730239in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{5.791580in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{5.825492in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{5.899142in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{5.951493in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{6.120994in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{6.173209in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{6.418840in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{6.584011in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{6.622144in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{6.714113in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{6.753930in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{6.892233in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{6.940906in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{7.175337in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{7.297547in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{7.689689in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{8.106790in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{8.143688in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{8.197669in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{8.235095in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{8.506017in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{8.539073in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{8.708451in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{8.877883in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{8.992473in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{9.356545in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{9.806426in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{10.193282in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{10.393946in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{10.520196in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{10.591639in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{11.078237in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{11.154720in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{11.776242in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{12.296152in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{13.283093in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{14.138499in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{14.479287in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{15.078385in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{16.052715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724229in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724229in,y=3.122160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569684in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569684in,y=3.122160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415138in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415138in,y=3.122160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260593in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260593in,y=3.122160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106047in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106047in,y=3.122160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951502in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.951502in,y=3.122160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837866in,y=2.943148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724229in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=3.171157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724229in}{3.540215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=3.491990in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724229in}{3.861049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=3.812823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724229in}{4.181882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=4.133657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724229in}{4.502715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=4.454490in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724229in}{4.823549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=4.775323in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724229in}{5.144382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=5.096157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255093in,y=4.181882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Average Standard Deviation in \(\displaystyle \mathcal{A}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890467in}{5.154382in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{5.142983in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{5.072743in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{5.050953in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{4.845756in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{4.597755in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{4.528920in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{4.509997in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{4.500486in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{4.483323in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{4.458861in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{4.449525in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{4.369245in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{4.362456in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{4.358406in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{4.233299in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{4.231726in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{4.180346in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{4.176851in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{4.176045in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{4.166516in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{4.143160in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{4.135290in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{4.132758in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{4.122262in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{4.119765in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{4.116511in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{4.116240in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{4.088431in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{4.087853in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{4.058120in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{4.045814in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{4.044927in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{4.032629in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{4.030961in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{4.026733in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{4.016928in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{4.016480in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{3.993346in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{3.987490in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{3.986616in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{3.982775in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{3.982509in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{3.962241in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{3.958043in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{3.943722in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{3.940358in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{3.938804in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{3.935127in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{3.934954in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{3.931952in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{3.930718in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{3.914947in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{3.914252in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{3.902688in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{3.902338in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{3.888758in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{3.888372in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{3.886064in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{3.882070in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{3.881715in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{3.874131in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{3.873871in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{3.866788in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{3.866573in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{3.857187in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{3.853461in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{3.853050in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{3.841762in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{3.841265in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{3.832211in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.831361in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{3.827455in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{3.826177in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{3.819292in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{3.809972in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{3.809012in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{3.795947in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{3.794677in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{3.790922in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{3.790749in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{3.788892in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{3.788245in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{3.783045in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{3.782391in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{3.775893in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{3.775745in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.768310in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.767546in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{3.761260in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.760789in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.756615in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.755861in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.755390in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.750918in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.749547in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{3.744866in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.744711in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.738883in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.738086in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.737016in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.736582in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.731643in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.724348in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.723503in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.717875in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{3.717002in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{3.716180in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.712267in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.711703in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.709590in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.709489in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.702399in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.702165in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.697460in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.696323in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.693876in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{3.693843in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{3.690016in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{3.687797in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.687052in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.682623in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.682178in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{3.679643in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.679064in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{3.676086in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.671752in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.664605in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{3.664525in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.660791in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.660333in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.658894in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.655904in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{3.655799in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.654346in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.654324in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.652824in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{3.652630in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.649756in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.649697in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{3.647764in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{3.647343in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.644173in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.643257in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.642455in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{3.639369in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.638193in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.633151in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.631650in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.631202in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{3.629550in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{3.629509in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.627467in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.626718in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.624807in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{3.624557in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{3.621826in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.621669in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.618162in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.617468in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.615015in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{3.614988in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.612469in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.611346in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.609922in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.608668in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{3.607362in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{3.605958in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{3.605057in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{3.602889in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.602809in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{3.600518in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.599529in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{3.599050in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.596835in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.596435in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{3.594440in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.593839in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.589424in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{3.589399in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.588216in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{3.588156in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{3.586191in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{3.586103in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{3.584852in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.584041in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.580180in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{3.578961in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{3.577430in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{3.575841in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.574202in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{3.573604in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.570625in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{3.568622in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{3.567347in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{3.566006in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{3.564365in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{3.564299in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{3.562986in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{3.561928in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{3.561235in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{3.561211in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{3.558984in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{3.558010in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{3.556581in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{3.555929in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{3.554432in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{3.553454in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.551627in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.551627in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.791053in}{5.154382in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{4.882724in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{4.730177in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{4.608381in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{4.387687in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{4.289540in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{4.197437in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{4.143809in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{4.121030in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{4.083804in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{4.007746in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{3.968105in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{3.946508in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{3.903137in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{3.887313in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{3.871544in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{3.822590in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{3.812588in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{3.784597in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{3.772894in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{3.761046in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{3.741068in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{3.707383in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{3.696769in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{3.677842in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{3.655335in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{3.635573in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{3.629154in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{3.603408in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{3.586359in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{3.559086in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.543074in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.527748in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.507576in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{3.487764in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{3.458763in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{3.441417in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.431253in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.431253in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.798209in}{5.154382in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{4.653091in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{4.519483in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{4.390977in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{4.357452in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{4.300180in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{4.246752in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{4.177552in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{4.157552in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{4.107475in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{4.090977in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{4.066426in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{4.041445in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{4.009473in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{3.995582in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{3.967525in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{3.939423in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{3.931792in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{3.920638in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{3.905100in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{3.882745in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{3.868658in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{3.863075in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{3.855097in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{3.831595in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{3.823634in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{3.799524in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{3.793102in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{3.769409in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{3.759698in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{3.752546in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{3.745880in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{3.726143in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{3.719931in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{3.712385in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{3.701700in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{3.693413in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{3.679392in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{3.672827in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{3.664493in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{3.637521in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{3.625033in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{3.620382in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{3.597821in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{3.585149in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{3.577784in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.560542in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.534044in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{3.508206in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.495670in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.481389in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{3.471604in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.446945in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{3.435631in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.431595in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.431595in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.075698in}{5.154382in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{5.133858in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{5.127028in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{5.105252in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{5.069671in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{4.917266in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{4.907731in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{4.871248in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{4.864401in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{4.810305in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{4.790119in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{4.785286in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{4.754282in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{4.698807in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{4.694176in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{4.662262in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{4.656029in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{4.633040in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{4.614032in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{4.586293in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{4.570918in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{4.557772in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{4.525051in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{4.524077in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{4.503752in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{4.497469in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{4.464719in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{4.446622in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{4.417137in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{4.406143in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{4.403321in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{4.395306in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{4.393918in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{4.382219in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{4.346955in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{4.337140in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{4.335406in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{4.317568in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{4.315114in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{4.314459in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{4.306822in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{4.304653in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{4.288406in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{4.283663in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{4.272089in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{4.271864in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{4.258625in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{4.251884in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{4.249731in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{4.230079in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{4.226635in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{4.225234in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{4.223214in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{4.218518in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{4.218308in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{4.208452in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{4.201684in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{4.201379in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{4.191472in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{4.186762in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{4.186539in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{4.178494in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{4.172824in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{4.171275in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{4.164022in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{4.163506in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{4.158650in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{4.155905in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{4.145783in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{4.142460in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{4.140943in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{4.138666in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{4.134223in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{4.133787in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{4.129868in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{4.129630in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{4.127138in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{4.113972in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{4.104069in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{4.103788in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{4.082354in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{4.080189in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{4.071187in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{4.068201in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{4.063638in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{4.060439in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{4.059918in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{4.054862in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{4.048487in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{4.041617in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{4.039903in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{4.039784in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{4.029545in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{4.025488in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{4.023515in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{4.022278in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{4.016046in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{4.015791in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{4.011040in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{4.008926in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{4.008161in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{4.004855in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{4.004807in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{4.002566in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.994001in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.993482in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{3.992091in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{3.989323in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{3.988214in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.985628in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{3.985579in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.979734in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.979631in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.977931in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{3.976833in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.974931in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.971048in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{3.968896in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.967856in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.965335in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.965293in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{3.963662in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{3.963561in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.960957in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.956681in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.955501in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{3.948979in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.948932in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{3.946935in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.942482in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.940725in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{3.940111in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.935059in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.933707in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.932164in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{3.929296in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{3.920657in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{3.916372in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.911638in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{3.911514in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.906547in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.906491in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{3.903947in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{3.903929in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.896628in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.896549in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{3.888850in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.885305in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{3.883671in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{3.882073in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.873920in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{3.872920in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.870029in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{3.866422in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.866323in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.864330in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{3.860743in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{3.858874in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{3.858787in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{3.854623in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.854553in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{3.853017in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.850354in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.843307in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{3.842445in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.841005in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.839895in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{3.837103in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{3.835314in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{3.833931in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{3.829466in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{3.828137in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.823762in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.821594in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{3.820063in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{3.818344in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.815420in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{3.808435in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{3.805621in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{3.802892in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{3.801305in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.799405in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{3.799396in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.796648in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{3.792427in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{3.788816in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{3.786884in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{3.784560in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.782296in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{3.777987in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{3.776615in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.775735in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{3.773583in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{3.770790in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.769730in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{3.764546in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{3.764087in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{3.761510in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{3.760611in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{3.759604in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.758796in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{3.757293in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{3.757097in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.754663in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.752217in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{3.751230in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.747476in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{3.743705in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.742244in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.741078in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{3.737292in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{3.735156in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{3.734368in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{3.733168in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{3.731908in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{3.730900in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{3.728678in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{3.727574in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{3.725859in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{3.724110in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{3.722503in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{3.721443in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{3.719362in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.714980in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.714980in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799270in}{5.154382in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{5.115103in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{4.846200in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{4.651725in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{4.505048in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{4.414541in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{4.360990in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{4.327343in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{4.275056in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{4.202205in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{4.172779in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{4.158570in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{4.147117in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{4.138546in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{4.096130in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{4.073344in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{4.046125in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{4.015881in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{4.006585in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{3.994374in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{3.978097in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{3.968275in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{3.961172in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{3.958754in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{3.953595in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{3.950802in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{3.943608in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{3.921306in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{3.904042in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{3.898651in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{3.891789in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{3.883132in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{3.860782in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{3.853450in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{3.838427in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{3.832152in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{3.823956in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{3.807393in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{3.794159in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{3.778614in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{3.766377in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{3.748162in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{3.738161in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{3.728664in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{3.715992in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{3.709911in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{3.682184in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{3.664017in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{3.647115in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{3.645488in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.636144in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{3.630581in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{3.625754in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{3.619213in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{3.610930in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{3.604514in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{3.601377in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{3.594296in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{3.588469in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.583600in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.582141in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.580177in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.565919in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.560920in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.556188in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{3.546948in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.542030in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{3.533800in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.530195in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.524789in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.520005in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.516793in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.512368in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{3.500960in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{3.496387in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{3.495164in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{3.490274in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{3.487899in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{3.471059in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{3.469492in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{3.463880in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.463017in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.463017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.791261in}{5.154382in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{4.888377in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{4.737395in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{4.630270in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{4.477278in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{4.414679in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{4.372571in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{4.313592in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{4.216308in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{4.176416in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{4.122205in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{4.079773in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{4.043394in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{4.011813in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{3.973356in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{3.920667in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{3.903910in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{3.872482in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{3.858160in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{3.828138in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{3.811554in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{3.792270in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{3.775088in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{3.743701in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{3.720924in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{3.706581in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{3.679272in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{3.656284in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{3.640016in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{3.622345in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{3.609550in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{3.592002in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{3.573757in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{3.561553in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.543666in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.525898in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{3.510868in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{3.497449in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.484070in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{3.467919in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{3.455067in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{3.439318in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.431217in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.431217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.107780in}{5.154382in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{5.117022in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{5.071290in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{5.039850in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{5.000099in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{4.987948in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{4.979693in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{4.947662in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{4.931424in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{4.927349in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{4.919112in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{4.897777in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{4.867928in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{4.852703in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{4.812757in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{4.788398in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{4.708688in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{4.661069in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{4.647718in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{4.614941in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{4.593321in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{4.552490in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{4.535103in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{4.509562in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{4.506504in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{4.491351in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{4.451511in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{4.416726in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{4.385199in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{4.383821in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{4.378768in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{4.371227in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{4.364017in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{4.349244in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{4.345276in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{4.320900in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{4.316783in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{4.316142in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{4.306681in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{4.304795in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{4.299194in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{4.283120in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{4.272284in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{4.261557in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{4.259786in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{4.237506in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{4.229016in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{4.210697in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{4.207919in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{4.183209in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{4.174850in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{4.163782in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{4.155565in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{4.144854in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{4.143283in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{4.139411in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{4.136056in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{4.131195in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{4.130133in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{4.117357in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{4.116733in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{4.104143in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{4.100578in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{4.095640in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{4.080862in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{4.076179in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{4.063148in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{4.057831in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{4.049187in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{4.038813in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{4.032721in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{4.024845in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{4.022219in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{4.018718in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{4.018493in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{4.010716in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{4.008398in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{4.003983in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{4.001816in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{4.001072in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{3.994183in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{3.993224in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{3.983091in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{3.979689in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{3.977961in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{3.971529in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{3.966297in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{3.962813in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{3.956363in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{3.955891in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{3.951153in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{3.948223in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{3.948030in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{3.944245in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{3.939835in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{3.938295in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{3.931867in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{3.926857in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{3.922371in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{3.921531in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{3.917694in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{3.904283in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{3.903656in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{3.901295in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{3.900949in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{3.894185in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{3.893243in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{3.888226in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{3.884887in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{3.883585in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{3.881063in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{3.879914in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{3.877227in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{3.876981in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{3.874877in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{3.874269in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{3.872030in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{3.871291in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{3.866590in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{3.860906in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{3.858945in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{3.858773in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{3.856405in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{3.852629in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{3.851247in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{3.848438in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{3.846602in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{3.841481in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{3.841332in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{3.838680in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{3.837631in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{3.835384in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{3.840386in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{3.837637in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{3.835278in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{3.831469in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{3.829082in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{3.825394in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{3.823959in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{3.812225in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{3.809728in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{3.808872in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{3.805047in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{3.804733in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{3.802494in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{3.801560in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{3.791338in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{3.788980in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{3.785910in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{3.784866in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{3.781917in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{3.781415in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{3.778564in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{3.775250in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{3.772298in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{3.770718in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{3.768106in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{3.766610in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{3.764384in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{3.762248in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{3.761077in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{3.758090in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{3.756357in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{3.757400in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{3.755682in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{3.753044in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{3.752968in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{3.750412in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{3.749471in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{3.747223in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{3.745094in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{3.741050in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{3.740680in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{3.734696in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{3.730148in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{3.728866in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{3.726823in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{3.726265in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{3.724197in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{3.720245in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{3.712434in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{3.711165in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{3.709995in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{3.707967in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{3.707217in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{3.705695in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{3.702230in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{3.699401in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{3.694489in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{3.693851in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{3.689652in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{3.689032in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{3.685590in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{3.682795in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{3.680217in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{3.677816in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{3.677700in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{3.674952in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{3.674524in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{3.673162in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{3.671080in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{3.668873in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{3.668731in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{3.665072in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{3.664158in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{3.661810in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{3.660712in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{3.651347in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{3.649878in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{3.648341in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{3.644141in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.642132in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.642132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951502in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{5.144382in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837866in,y=5.227715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Marginal Variance}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{5.144382in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{5.144382in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{3.219382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{6.330975in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{6.146374in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{6.017427in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{5.932326in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{5.691224in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{5.602605in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{5.525458in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{5.462077in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{5.394445in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{5.257128in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{5.101555in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{4.960742in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{4.820823in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{4.691639in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{4.636931in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{4.610234in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{4.577705in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{4.556041in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{4.532615in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{4.512119in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{4.493179in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{4.476373in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{4.459661in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{4.438224in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{4.418805in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{4.398378in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{4.382649in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{4.367372in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{4.358386in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{4.344940in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{4.333353in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{4.314438in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{4.300976in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{4.285886in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{4.273679in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{4.262117in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{4.254342in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{4.243016in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{4.233210in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{4.222504in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{4.213861in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{4.204691in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{4.200103in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{4.194888in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{4.187533in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{4.182630in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.179764in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{4.170718in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{4.160743in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.156616in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.147667in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.139706in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.132211in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{4.128587in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{4.120564in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.113802in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.106285in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.100338in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.093245in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{4.088300in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.081776in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.076349in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.069947in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.063240in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.056066in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.050375in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.044237in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{4.040316in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.036604in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.034656in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.029842in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.027263in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{4.022328in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.016797in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.010057in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{4.005763in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{4.000733in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{3.996853in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{3.992446in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{3.988594in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{3.985229in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{3.980418in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{3.976391in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{3.972759in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{3.969245in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{3.965502in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{3.959280in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{3.955755in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{3.952239in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{3.948755in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{3.944460in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{3.943726in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{3.940347in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{3.937238in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{3.929493in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{3.925470in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{3.922238in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{3.918870in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{3.915486in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{3.917160in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{3.914853in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{3.912943in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{3.909827in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{3.907095in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{3.905710in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{3.898988in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{3.892178in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{3.886308in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{3.882960in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{3.879441in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{3.879847in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{3.879530in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{3.878195in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{3.874351in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{3.869459in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{3.866493in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{3.863502in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{3.862108in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{3.859634in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{3.855626in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{3.853882in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{3.852035in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{3.849328in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{3.840241in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{3.838533in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{3.832206in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{3.827627in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{3.822269in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{3.822465in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{3.817224in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{3.817856in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{3.813954in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{3.813713in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{3.813538in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{3.810962in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{3.808502in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{3.810558in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{3.807223in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{3.806491in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{3.807667in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{3.804910in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{3.797822in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{3.796520in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{3.796119in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{3.795124in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{3.794223in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{3.791206in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{3.788647in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{3.786267in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{3.781918in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{3.779775in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{3.781182in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{3.780870in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{3.775583in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{3.775462in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{3.773616in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{3.771478in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{3.769422in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{3.770419in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{3.765146in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{3.764127in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{3.764079in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{3.763221in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{3.761471in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{3.757100in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{3.755691in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{3.755347in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{3.751090in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{3.749407in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{3.753010in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{3.750604in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{3.747316in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{3.746364in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{3.745470in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{3.744969in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{3.742585in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{3.740759in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{3.739083in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{3.735890in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{3.733917in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{3.733176in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{3.729786in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{3.729018in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{3.728352in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{3.725666in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{3.720143in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{3.719457in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{3.717686in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{3.716120in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{3.714627in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{3.715565in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{3.714097in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{3.713354in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{3.712497in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{3.712407in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{3.711740in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{3.712098in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{3.710816in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{3.708804in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{3.708222in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{3.707989in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{3.706724in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{3.703981in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{3.701893in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{3.697924in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{3.695265in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{3.691163in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{3.689475in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{3.687245in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{3.683350in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{3.680928in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{3.681324in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{3.680491in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{3.679745in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{3.682587in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{3.678829in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{3.673870in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{3.672002in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{3.670430in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{3.667862in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{3.670509in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{3.672881in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{3.672197in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{3.671895in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{3.670103in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{3.665720in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{3.661877in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{3.660527in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{3.657435in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{3.655853in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{3.658283in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{3.658816in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{3.654680in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{3.654935in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{3.654756in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{3.651160in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{3.649406in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{3.650606in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{3.648190in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{3.646286in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{3.643698in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{3.642817in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{3.640996in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{3.639713in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{3.639367in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{3.639122in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{3.638301in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{3.635895in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{3.634917in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{3.630434in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{3.629688in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{3.627866in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{3.628116in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{3.627201in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{3.627151in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{3.624227in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{3.620565in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{3.617476in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{3.612872in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{3.610407in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{3.611433in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{3.610930in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{3.610510in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{3.611187in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{3.611170in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{3.610365in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{3.610700in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{3.609723in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{3.605974in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{3.606857in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{3.605543in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{3.605143in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{3.597619in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{3.599232in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{3.597777in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{3.595612in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{3.592595in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{3.588926in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{3.590116in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{3.589931in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{3.588856in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{3.588874in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{3.598981in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{3.596007in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{3.594227in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{3.593874in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{3.594224in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{3.592843in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{3.590622in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{3.589540in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{3.589295in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{3.585541in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{3.582753in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{3.584785in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{3.584018in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{3.579648in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{3.576216in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{3.575743in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{3.573607in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{3.563157in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{3.563433in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{3.566351in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{3.565766in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{3.564289in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{3.571328in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{3.570644in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{3.570474in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{3.566186in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{3.564983in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{3.564095in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{3.563270in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{3.560912in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{3.561315in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{3.558254in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{3.557115in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{3.556737in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{3.555765in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{3.554434in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{3.556638in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{3.555859in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{3.555469in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{3.555030in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{3.554592in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{3.553073in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{3.552567in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{3.549735in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{3.548054in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{3.547507in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{3.546891in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{3.546257in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{3.546027in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{3.543519in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{3.543492in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{3.540723in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{3.539126in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{3.538835in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{3.539129in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{3.537134in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{3.532548in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{3.531623in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{3.527204in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{3.526270in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{3.524827in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{3.528578in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{3.528637in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{3.527308in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{3.526391in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{3.521464in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{3.517012in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{3.514232in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{3.513694in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{3.513381in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{3.517332in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{3.517515in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{3.516373in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{3.518679in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{3.518556in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{3.518324in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{3.519611in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{3.519748in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{3.518431in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{3.518255in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{3.516967in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{3.517305in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{3.517101in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{3.518091in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{3.515855in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{3.515323in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{3.513918in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{3.512944in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{3.510847in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{3.511046in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{3.510260in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{3.510043in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{3.508198in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{3.508103in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{3.507170in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{3.506974in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{3.506382in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{3.506902in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{3.506068in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{3.505470in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{3.505746in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{3.505880in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{3.506241in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{3.506454in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{3.505718in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{3.504893in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{3.503516in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{3.502927in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{3.501879in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{3.501182in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{3.500494in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{3.500408in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{3.497741in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{3.497381in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{3.497412in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{3.495387in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{3.494752in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{3.495438in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{3.494432in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{3.493264in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{3.493169in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{3.491946in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{3.490900in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{3.489922in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{3.489322in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{3.488947in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{3.487070in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{3.487362in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{3.486986in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{3.486564in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{3.485480in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{3.485501in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{3.484086in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{3.483285in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{3.480873in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{3.480317in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{3.478960in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{3.477626in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{3.476914in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{3.476214in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{3.475913in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{3.476240in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{3.475606in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{3.474420in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{3.473852in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{3.474498in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{3.473147in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{3.471916in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{3.471383in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{3.470036in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{3.468795in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{3.468338in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{3.468504in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{3.468670in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{3.468661in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{3.468517in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{3.468134in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{3.467790in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{3.466070in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{3.466150in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{3.464828in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{3.464305in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{3.464183in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{3.464367in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{3.462882in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{3.462894in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{3.462265in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{3.461201in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{3.460461in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{3.460364in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{3.459551in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{3.459298in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{3.458631in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{3.458140in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{3.457149in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{3.455575in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{3.454487in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{3.452844in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{3.451741in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{3.450621in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{3.449737in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{3.449242in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{3.448617in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{3.448139in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{3.447337in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{3.447328in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{3.446325in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{3.446631in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{3.445391in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{3.445007in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{3.444353in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{3.443295in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{3.441716in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{3.441509in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{3.440547in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{3.438383in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{3.438044in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{3.437780in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{3.437347in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{3.436491in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{3.437398in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{3.437219in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{3.436571in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{3.436618in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{3.436513in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{3.435248in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{3.434111in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{3.433557in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{3.432671in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{3.432513in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{3.431987in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{3.430607in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{3.430000in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{3.428490in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{3.427345in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{3.426529in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.426596in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.426596in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.426596in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{3.426529in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{3.427345in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{3.428490in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{3.430000in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{3.430607in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{3.431987in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{3.432513in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{3.432671in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{3.433557in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{3.434111in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{3.435248in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{3.436513in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{3.436618in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{3.436571in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{3.437219in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{3.437398in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{3.436491in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{3.437347in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{3.437780in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{3.438044in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{3.438383in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{3.440547in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{3.441509in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{3.441716in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{3.443295in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{3.444353in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{3.445007in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{3.445391in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{3.446631in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{3.446325in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{3.447328in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{3.447337in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{3.448139in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{3.448617in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{3.449242in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{3.449737in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{3.450621in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{3.451741in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{3.452844in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{3.454487in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{3.455575in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{3.457149in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{3.458140in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{3.458631in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{3.459298in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{3.459551in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{3.460364in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{3.460461in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{3.461201in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{3.462265in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{3.462894in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{3.462882in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{3.464367in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{3.464183in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{3.464305in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{3.464828in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{3.466150in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{3.466070in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{3.467790in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{3.468134in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{3.468517in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{3.468661in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{3.468670in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{3.468504in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{3.468338in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{3.468795in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{3.470036in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{3.471383in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{3.471916in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{3.473147in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{3.474498in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{3.473852in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{3.474420in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{3.475606in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{3.476240in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{3.475913in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{3.476214in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{3.476914in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{3.477626in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{3.478960in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{3.480317in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{3.480873in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{3.483285in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{3.484086in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{3.485501in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{3.485480in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{3.486564in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{3.486986in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{3.487362in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{3.487070in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{3.488947in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{3.489322in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{3.489922in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{3.490900in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{3.491946in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{3.493169in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{3.493264in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{3.494432in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{3.495438in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{3.494752in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{3.495387in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{3.497412in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{3.497381in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{3.497741in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{3.500408in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{3.500494in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{3.501182in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{3.501879in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{3.502927in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{3.503516in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{3.504893in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{3.505718in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{3.506454in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{3.506241in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{3.505880in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{3.505746in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{3.505470in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{3.506068in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{3.506902in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{3.506382in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{3.506974in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{3.507170in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{3.508103in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{3.508198in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{3.510043in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{3.510260in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{3.511046in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{3.510847in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{3.512944in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{3.513918in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{3.515323in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{3.515855in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{3.518091in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{3.517101in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{3.517305in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{3.516967in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{3.518255in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{3.518431in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{3.519748in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{3.519611in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{3.518324in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{3.518556in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{3.518679in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{3.516373in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{3.517515in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{3.517332in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{3.513381in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{3.513694in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{3.514232in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{3.517012in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{3.521464in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{3.526391in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{3.527308in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{3.528637in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{3.528578in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{3.524827in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{3.526270in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{3.527204in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{3.531623in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{3.532548in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{3.537134in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{3.539129in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{3.538835in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{3.539126in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{3.540723in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{3.543492in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{3.543519in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{3.546027in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{3.546257in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{3.546891in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{3.547507in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{3.548054in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{3.549735in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{3.552567in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{3.553073in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{3.554592in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{3.555030in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{3.555469in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{3.555859in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{3.556638in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{3.554434in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{3.555765in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{3.556737in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{3.557115in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{3.558254in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{3.561315in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{3.560912in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{3.563270in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{3.564095in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{3.564983in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{3.566186in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{3.570474in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{3.570644in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{3.571328in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{3.564289in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{3.565766in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{3.566351in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{3.563433in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{3.563157in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{3.573607in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{3.575743in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{3.576216in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{3.579648in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{3.584018in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{3.584785in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{3.582753in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{3.585541in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{3.589295in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{3.589540in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{3.590622in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{3.592843in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{3.594224in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{3.593874in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{3.594227in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{3.596007in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{3.598981in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{3.588874in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{3.588856in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{3.589931in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{3.590116in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{3.588926in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{3.592595in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{3.595612in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{3.597777in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{3.599232in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{3.597619in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{3.605143in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{3.605543in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{3.606857in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{3.605974in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{3.609723in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{3.610700in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{3.610365in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{3.611170in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{3.611187in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{3.610510in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{3.610930in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{3.611433in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{3.610407in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{3.612872in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{3.617476in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{3.620565in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{3.624227in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{3.627151in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{3.627201in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{3.628116in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{3.627866in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{3.629688in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{3.630434in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{3.634917in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{3.635895in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{3.638301in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{3.639122in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{3.639367in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{3.639713in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{3.640996in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{3.642817in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{3.643698in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{3.646286in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{3.648190in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{3.650606in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{3.649406in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{3.651160in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{3.654756in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{3.654935in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{3.654680in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{3.658816in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{3.658283in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{3.655853in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{3.657435in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{3.660527in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{3.661877in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{3.665720in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{3.670103in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{3.671895in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{3.672197in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{3.672881in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{3.670509in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{3.667862in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{3.670430in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{3.672002in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{3.673870in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{3.678829in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{3.682587in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{3.679745in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{3.680491in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{3.681324in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{3.680928in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{3.683350in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{3.687245in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{3.689475in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{3.691163in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{3.695265in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{3.697924in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{3.701893in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{3.703981in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{3.706724in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{3.707989in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{3.708222in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{3.708804in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{3.710816in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{3.712098in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{3.711740in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{3.712407in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{3.712497in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{3.713354in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{3.714097in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{3.715565in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{3.714627in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{3.716120in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{3.717686in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{3.719457in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{3.720143in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{3.725666in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{3.728352in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{3.729018in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{3.729786in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{3.733176in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{3.733917in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{3.735890in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{3.739083in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{3.740759in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{3.742585in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{3.744969in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{3.745470in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{3.746364in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{3.747316in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{3.750604in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{3.753010in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{3.749407in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{3.751090in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{3.755347in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{3.755691in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{3.757100in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{3.761471in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{3.763221in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{3.764079in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{3.764127in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{3.765146in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{3.770419in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{3.769422in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{3.771478in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{3.773616in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{3.775462in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{3.775583in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{3.780870in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{3.781182in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{3.779775in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{3.781918in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{3.786267in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{3.788647in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{3.791206in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{3.794223in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{3.795124in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{3.796119in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{3.796520in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{3.797822in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{3.804910in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{3.807667in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{3.806491in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{3.807223in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{3.810558in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{3.808502in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{3.810962in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{3.813538in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{3.813713in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{3.813954in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{3.817856in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{3.817224in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{3.822465in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{3.822269in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{3.827627in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{3.832206in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{3.838533in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{3.840241in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{3.849328in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{3.852035in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{3.853882in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{3.855626in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{3.859634in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{3.862108in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{3.863502in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{3.866493in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{3.869459in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{3.874351in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{3.878195in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{3.879530in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{3.879847in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{3.879441in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{3.882960in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{3.886308in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{3.892178in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{3.898988in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{3.905710in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{3.907095in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{3.909827in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{3.912943in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{3.914853in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{3.917160in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{3.915486in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{3.918870in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{3.922238in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{3.925470in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{3.929493in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{3.937238in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{3.940347in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{3.943726in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{3.944460in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{3.948755in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{3.952239in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{3.955755in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{3.959280in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{3.965502in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{3.969245in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{3.972759in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{3.976391in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{3.980418in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{3.985229in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{3.988594in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{3.992446in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{3.996853in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{4.000733in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{4.005763in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.010057in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.016797in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{4.022328in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.027263in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.029842in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.034656in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.036604in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{4.040316in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.044237in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.050375in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.056066in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.063240in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.069947in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.076349in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.081776in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{4.088300in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.093245in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.100338in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.106285in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.113802in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{4.120564in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{4.128587in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.132211in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.139706in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.147667in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.156616in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{4.160743in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{4.170718in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.179764in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{4.182630in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{4.187533in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{4.194888in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{4.200103in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{4.204691in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{4.213861in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{4.222504in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{4.233210in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{4.243016in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{4.254342in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{4.262117in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{4.273679in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{4.285886in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{4.300976in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{4.314438in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{4.333353in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{4.344940in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{4.358386in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{4.367372in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{4.382649in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{4.398378in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{4.418805in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{4.438224in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{4.459661in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{4.476373in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{4.493179in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{4.512119in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{4.532615in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{4.556041in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{4.577705in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{4.610234in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{4.636931in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{4.691639in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{4.820823in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{4.960742in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{5.101555in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{5.257128in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{5.394445in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{5.462077in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{5.525458in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{5.602605in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{5.691224in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{5.932326in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{6.017427in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{6.146374in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{6.330975in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{6.285958in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{5.933237in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{5.682660in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{5.495504in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{5.082037in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{4.849630in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{4.730726in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{4.662580in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{4.629239in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{4.602957in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{4.578552in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{4.560444in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{4.550580in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{4.537875in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{4.527178in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{4.518282in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{4.511434in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{4.502147in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{4.492749in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{4.482728in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{4.472202in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{4.461927in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{4.455349in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{4.446832in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{4.444235in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{4.437239in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{4.430073in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{4.423733in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{4.416782in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{4.413290in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{4.409785in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{4.407991in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{4.403080in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{4.403504in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{4.394081in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{4.392936in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{4.389037in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{4.384200in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{4.378949in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{4.374248in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{4.368482in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{4.361088in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{4.359400in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{4.355929in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{4.351455in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{4.353775in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.345614in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{4.347250in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{4.342091in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.342086in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.339159in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.339847in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.337780in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{4.335272in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{4.336449in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.333901in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.333271in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.328196in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.327522in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{4.322869in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.320442in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.317446in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.315225in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.313576in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.311001in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.311457in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.308301in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{4.304159in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.298153in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.303316in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.301613in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.300274in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{4.298123in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.296215in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.290436in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{4.290260in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{4.286770in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{4.287533in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.286755in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{4.287526in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{4.286951in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{4.286127in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{4.284652in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{4.282040in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{4.281601in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{4.276929in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{4.273242in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{4.269443in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{4.264738in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{4.261804in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{4.260047in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{4.256920in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{4.255282in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{4.252085in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{4.248195in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{4.244159in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{4.245302in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{4.243568in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{4.242846in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{4.240381in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{4.242030in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{4.239804in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.240498in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{4.235572in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{4.226570in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{4.219719in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.209140in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{4.197099in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{4.188147in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.181801in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{4.179170in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.176159in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{4.172765in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{4.171814in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{4.171716in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{4.166860in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{4.168513in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{4.167807in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{4.165614in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{4.166692in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{4.166266in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{4.160199in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{4.157522in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{4.148611in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{4.146421in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{4.143525in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{4.145093in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{4.137280in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{4.143332in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{4.143228in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{4.138930in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{4.140430in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{4.141721in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{4.138221in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{4.139491in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{4.138838in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{4.136889in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{4.137503in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{4.131982in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{4.135998in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{4.134776in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.133735in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{4.132104in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{4.128347in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{4.126905in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{4.129331in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{4.126884in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{4.121078in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{4.122784in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{4.119790in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{4.120102in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{4.116634in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{4.121889in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{4.122005in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{4.118245in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{4.114033in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{4.106362in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{4.096037in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{4.086375in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{4.080820in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{4.072308in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{4.068167in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{4.069480in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{4.066102in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{4.068076in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{4.065892in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{4.062484in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{4.065229in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{4.067620in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{4.062422in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{4.058062in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{4.055918in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{4.048405in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{4.044033in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{4.031383in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{4.031687in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{4.025359in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{4.011035in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{4.012968in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.015143in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{4.014097in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{4.006587in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{4.013832in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{4.011886in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{4.010112in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{4.009864in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{4.009328in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{4.010764in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{4.010190in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{4.010181in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{4.007760in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{4.009968in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{4.007492in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{4.006228in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{4.002189in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{4.005040in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{4.001411in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{4.002685in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{4.002787in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{4.003290in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{4.002519in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{4.000864in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{4.002939in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{4.000772in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{4.002325in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{4.001422in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{3.999859in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{3.995687in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{3.994529in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{3.998023in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{3.995924in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{3.997114in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{3.996837in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{3.998165in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{3.994615in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{3.994902in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{3.994843in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{3.995072in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{3.993585in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{3.994011in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{3.994030in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{3.993693in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{3.991902in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{3.990440in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{3.990280in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{3.985793in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{3.982343in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{3.982633in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{3.980150in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{3.979705in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{3.979163in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{3.979763in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{3.978779in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{3.977901in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{3.977543in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{3.976964in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{3.977142in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{3.975688in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{3.975772in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{3.975912in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{3.974784in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{3.975722in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{3.974292in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{3.974682in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{3.972472in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{3.972938in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{3.972766in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{3.971848in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{3.971323in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{3.972479in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{3.969746in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{3.971346in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{3.970384in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{3.969428in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{3.967593in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{3.967041in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{3.964765in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{3.963812in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{3.961841in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{3.960232in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{3.961418in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{3.961269in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{3.960318in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{3.954364in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{3.958276in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{3.954828in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{3.955608in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{3.956015in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{3.956848in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{3.957018in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{3.957127in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{3.955394in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{3.956150in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{3.955990in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{3.955291in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{3.953602in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{3.955300in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{3.955007in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{3.953154in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{3.953133in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{3.953702in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{3.952554in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{3.952874in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{3.952522in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{3.952964in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{3.950742in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{3.949853in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{3.950244in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{3.949966in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{3.948173in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{3.948608in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{3.949246in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{3.948478in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{3.948688in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{3.947383in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{3.947367in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{3.946075in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{3.946971in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{3.946813in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{3.944564in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{3.944217in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{3.944493in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{3.943609in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{3.942295in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{3.942294in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{3.943219in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{3.942265in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{3.943233in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{3.938111in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{3.934929in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{3.925226in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{3.918586in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{3.908978in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{3.906642in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{3.900801in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{3.899905in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{3.896964in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{3.896854in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{3.897479in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{3.897589in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{3.899178in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{3.898237in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{3.898952in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{3.896095in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{3.897415in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{3.892186in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{3.895519in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{3.893907in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{3.895206in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{3.895204in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{3.895590in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{3.893946in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{3.894624in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{3.895250in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{3.894428in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{3.893343in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{3.893511in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{3.893714in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{3.893430in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{3.892577in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{3.889964in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{3.885370in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{3.882809in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{3.879512in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{3.875790in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{3.874907in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{3.874687in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{3.873435in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{3.873283in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{3.869843in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{3.865693in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{3.859561in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{3.855208in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{3.844851in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{3.844839in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{3.841062in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{3.844448in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{3.840542in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{3.837042in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{3.831880in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{3.829559in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{3.823357in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{3.821470in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{3.818165in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{3.814351in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{3.817971in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{3.815901in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{3.813252in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{3.810869in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{3.812950in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{3.811644in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{3.812558in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{3.811196in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{3.810431in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{3.813253in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{3.813406in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{3.804763in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{3.809616in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{3.810501in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{3.807630in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{3.808539in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{3.810845in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{3.811277in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{3.811832in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{3.811144in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{3.809843in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{3.807099in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{3.801331in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{3.797187in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{3.793060in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{3.788411in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{3.786136in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{3.786850in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{3.786066in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{3.785638in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{3.785733in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{3.785008in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{3.785072in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{3.784904in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{3.784034in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{3.783637in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{3.783297in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{3.782331in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{3.782203in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{3.782421in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{3.781178in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{3.780694in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{3.778650in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{3.776723in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{3.774008in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{3.772317in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{3.772126in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{3.771784in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{3.771749in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{3.771390in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{3.771356in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{3.771051in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{3.770777in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{3.770816in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{3.768887in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{3.766887in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{3.764904in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{3.763111in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{3.760989in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{3.760912in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{3.760831in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{3.760102in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{3.760028in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{3.759752in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{3.759478in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{3.759542in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{3.759190in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{3.758965in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{3.758387in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{3.758253in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{3.757847in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{3.757804in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{3.757618in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{3.757453in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{3.757070in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{3.756670in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{3.756285in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{3.755921in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{3.756084in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{3.755819in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{3.755735in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{3.755630in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{3.755180in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{3.754672in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{3.754325in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{3.754405in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{3.754118in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{3.754075in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{3.753707in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{3.749120in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{3.745795in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{3.741507in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{3.737708in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{3.732852in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{3.732626in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{3.732299in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{3.732253in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{3.731251in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{3.731633in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{3.731758in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{3.731788in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{3.731078in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{3.728223in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{3.724353in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{3.720405in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{3.717296in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{3.713894in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{3.713825in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{3.713069in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{3.712770in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{3.712628in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{3.712366in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{3.712097in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{3.711871in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{3.711994in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{3.711632in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{3.710896in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{3.710898in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{3.711062in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{3.710279in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{3.710149in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{3.709962in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{3.709980in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{3.709809in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{3.708881in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{3.708864in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{3.709056in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{3.708104in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{3.707532in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{3.706640in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{3.706706in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{3.705820in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{3.705672in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{3.706101in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.705517in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.711142in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.711142in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{3.710814in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{3.711244in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{3.711599in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{3.711876in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{3.712930in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{3.712938in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{3.713645in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{3.713769in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{3.714070in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{3.714621in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{3.714447in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{3.714846in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{3.715115in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{3.715280in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{3.715528in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{3.715412in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{3.715597in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{3.716281in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{3.716428in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{3.716570in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{3.716708in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{3.716808in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{3.716804in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{3.716929in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{3.717469in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{3.717789in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{3.717969in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{3.718653in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{3.722077in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{3.725836in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{3.729340in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{3.732468in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{3.736210in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{3.736167in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{3.736321in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{3.736510in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{3.736759in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{3.736766in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{3.737185in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{3.738090in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{3.739121in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{3.742469in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{3.746397in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{3.750113in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{3.754315in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{3.757140in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{3.757193in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{3.757346in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{3.757474in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{3.757929in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{3.758218in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{3.758538in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{3.758575in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{3.758783in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{3.758967in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{3.758909in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{3.759377in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{3.759775in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{3.760162in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{3.760474in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{3.760643in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{3.760872in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{3.761036in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{3.761247in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{3.761664in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{3.762048in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{3.762146in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{3.762505in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{3.762464in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{3.762801in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{3.763135in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{3.763358in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{3.763763in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{3.763857in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{3.764252in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{3.764866in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{3.766521in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{3.768455in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{3.770284in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{3.771977in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{3.773447in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{3.774120in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{3.774355in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{3.774355in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{3.774866in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{3.774750in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{3.775135in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{3.775318in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{3.775760in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{3.777896in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{3.779800in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{3.781807in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{3.783631in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{3.787077in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{3.786684in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{3.787292in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{3.788050in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{3.788630in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{3.789300in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{3.789842in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{3.789734in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{3.790188in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{3.790689in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{3.790854in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{3.790918in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{3.791095in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{3.791170in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{3.791162in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{3.794013in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{3.797768in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{3.801446in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{3.808260in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{3.814430in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{3.817240in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{3.818941in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{3.820173in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{3.820605in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{3.821048in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{3.818697in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{3.820658in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{3.820329in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{3.819999in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{3.824776in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{3.822333in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{3.821992in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{3.823712in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{3.822373in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{3.821766in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{3.823184in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{3.824999in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{3.826448in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{3.827096in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{3.827586in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{3.827012in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{3.831418in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{3.831377in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{3.829967in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{3.833621in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{3.838389in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{3.842995in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{3.848082in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{3.851798in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{3.852656in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{3.855426in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{3.854793in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{3.861055in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{3.864603in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{3.870287in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{3.875233in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{3.881666in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{3.883765in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{3.884824in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{3.885029in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{3.885095in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{3.885428in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{3.888521in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{3.891975in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{3.896259in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{3.898810in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{3.902202in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{3.902161in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{3.903039in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{3.903551in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{3.903891in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{3.903687in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{3.903808in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{3.904549in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{3.905477in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{3.905800in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{3.904224in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{3.904500in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{3.904589in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{3.904086in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{3.907258in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{3.906744in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{3.908984in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{3.908586in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{3.908691in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{3.906819in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{3.907306in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{3.907569in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{3.909754in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{3.911158in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{3.911246in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{3.911223in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{3.914709in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{3.920045in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{3.927783in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{3.936658in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{3.943947in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{3.948098in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{3.950628in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{3.951413in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{3.951316in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{3.951942in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{3.951993in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{3.952586in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{3.953219in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{3.953899in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{3.954940in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{3.954071in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{3.954575in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{3.955624in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{3.955945in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{3.956728in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{3.956090in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{3.956767in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{3.956898in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{3.957029in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{3.957592in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{3.957803in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{3.958153in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{3.959784in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{3.960492in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{3.959976in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{3.960618in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{3.960381in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{3.961397in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{3.961533in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{3.961708in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{3.962564in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{3.962328in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{3.962635in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{3.963601in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{3.963401in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{3.963711in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{3.964064in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{3.965831in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{3.965846in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{3.965046in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{3.965652in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{3.963575in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{3.964365in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{3.966733in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{3.966330in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{3.970097in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{3.968567in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{3.968736in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{3.968673in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{3.970265in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{3.970354in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{3.971504in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{3.973467in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{3.975186in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{3.976654in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{3.978645in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{3.978679in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{3.978469in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{3.980619in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{3.979708in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{3.980172in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{3.980751in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{3.980583in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{3.981712in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{3.982919in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{3.982805in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{3.983815in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{3.983087in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{3.984408in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{3.984339in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{3.984859in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{3.985308in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{3.985168in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{3.986217in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{3.986708in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{3.988182in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{3.988493in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{3.989057in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{3.988939in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{3.988333in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{3.990588in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{3.991740in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{3.995385in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{3.998000in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{3.999131in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{4.001038in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{4.001460in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{4.001792in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{4.002461in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{4.002910in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{4.002620in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{4.002207in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{4.002727in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{4.004377in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{4.006217in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{4.006845in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{4.007080in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{4.005114in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{4.005596in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{4.004823in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{4.008890in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{4.010576in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{4.011086in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{4.010147in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{4.009665in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{4.011163in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{4.010806in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{4.013013in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{4.012085in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{4.012927in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{4.011725in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{4.012073in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{4.013882in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{4.013813in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{4.016639in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{4.016919in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{4.017795in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{4.017648in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{4.018723in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{4.018307in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{4.018513in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{4.018476in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{4.020789in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{4.018628in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{4.019981in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{4.021274in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{4.021785in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{4.023762in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{4.021957in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.022829in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{4.021185in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{4.032911in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{4.034272in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{4.039210in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{4.050184in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{4.053442in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{4.060281in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{4.063735in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{4.067143in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{4.070533in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{4.074744in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{4.075220in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{4.079287in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{4.077854in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{4.076548in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{4.079462in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{4.079529in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{4.083494in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{4.085241in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{4.089624in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{4.095156in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{4.105140in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{4.114470in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{4.122448in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{4.127190in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{4.129815in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{4.129543in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{4.131625in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{4.131953in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{4.135756in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{4.135679in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{4.137380in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{4.136505in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{4.135812in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{4.139585in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{4.143325in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{4.141344in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.142578in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{4.142534in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{4.142252in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{4.147108in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{4.145108in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{4.146935in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{4.147840in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{4.146807in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{4.149342in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{4.149363in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{4.147841in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{4.151484in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{4.150596in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{4.150496in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{4.153815in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{4.151452in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{4.152235in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{4.157149in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{4.164245in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{4.165945in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{4.171138in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{4.173929in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{4.176381in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{4.176235in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{4.175974in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{4.179129in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{4.179638in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{4.180998in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{4.183460in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.184278in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{4.184856in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.191586in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{4.195432in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{4.203548in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.215311in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{4.226672in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{4.235662in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{4.241877in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.245341in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{4.247462in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{4.248040in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{4.249620in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{4.249473in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{4.250196in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{4.251349in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{4.253770in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{4.256650in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{4.259397in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{4.261376in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{4.264222in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{4.266883in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{4.268085in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{4.272920in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{4.275794in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{4.280115in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{4.284883in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{4.288094in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{4.290475in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{4.291307in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{4.292452in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{4.292541in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{4.293566in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.293008in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{4.293110in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{4.294990in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{4.297072in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.302569in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.305398in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{4.305200in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.306367in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.307061in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.307958in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.314029in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{4.314830in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.315382in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.316005in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.319024in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.319624in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.322127in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.322946in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.326143in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{4.329714in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.332869in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.336730in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.339055in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.341716in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{4.342506in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{4.345147in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.345162in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.346118in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.346471in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.348616in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{4.352172in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{4.352965in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.359415in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{4.356996in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{4.360809in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{4.362218in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{4.364508in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{4.371532in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{4.376270in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{4.381400in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{4.382789in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{4.389963in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{4.392387in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{4.397842in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{4.405014in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{4.407255in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{4.410967in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{4.411482in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{4.414672in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{4.418346in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{4.423598in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{4.429598in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{4.437310in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{4.441793in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{4.445807in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{4.454670in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{4.459077in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{4.469424in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{4.480057in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{4.490455in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{4.499841in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{4.506556in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{4.514540in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{4.522591in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{4.529522in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{4.539770in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{4.553971in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{4.565811in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{4.584125in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{4.605700in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{4.630715in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{4.663275in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{4.732155in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{4.852063in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{5.086106in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{5.495504in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{5.682660in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{5.933237in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{6.285958in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{6.257636in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{5.922349in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{5.663254in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{5.480764in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{5.065230in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{4.837760in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{4.709565in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{4.646284in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{4.612196in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{4.585252in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{4.562093in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{4.546625in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{4.531439in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{4.512726in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{4.505139in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{4.501714in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{4.495056in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{4.490612in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{4.487398in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{4.480786in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{4.473931in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{4.466406in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{4.453368in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{4.451900in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{4.446918in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{4.441994in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{4.439302in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{4.438103in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{4.434497in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{4.429286in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{4.425296in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{4.414082in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{4.407890in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{4.401142in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{4.394065in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{4.385453in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{4.379488in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{4.370828in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{4.363045in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{4.355292in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{4.350432in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{4.349183in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{4.345668in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{4.344207in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{4.343328in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{4.341117in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.339509in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{4.338739in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{4.335823in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.334908in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.332293in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.328885in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.327313in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{4.324646in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{4.322845in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.321229in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.321096in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.319206in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.317919in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{4.315654in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.312129in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.307994in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.305572in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.302787in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.299653in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.298198in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.296278in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{4.294739in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.294001in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.292654in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.291853in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.291681in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{4.290721in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.289742in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.288199in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{4.286659in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{4.285348in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{4.283767in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.282598in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{4.281053in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{4.277626in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{4.275125in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{4.272170in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{4.267809in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{4.265561in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{4.262041in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{4.257675in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{4.253077in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{4.250028in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{4.245267in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{4.240557in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{4.236169in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{4.232249in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{4.227959in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{4.224332in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{4.223511in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{4.222495in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{4.221681in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{4.220655in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{4.219491in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{4.218470in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{4.217663in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.216735in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{4.212693in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{4.208480in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{4.204016in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.199977in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{4.192536in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{4.188382in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.184291in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{4.180845in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.176230in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{4.175599in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{4.174727in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{4.173904in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{4.172358in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{4.172163in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{4.171327in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{4.170780in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{4.169833in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{4.168703in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{4.167695in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{4.167108in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{4.165902in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{4.164980in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{4.164420in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{4.163561in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{4.162705in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{4.161791in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{4.160857in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{4.159842in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{4.159071in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{4.154952in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{4.151554in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{4.148328in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{4.144854in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{4.141254in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{4.141012in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{4.140010in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{4.139286in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{4.138754in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.137733in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{4.136997in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{4.136086in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{4.135507in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{4.134873in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{4.134181in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{4.132904in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{4.131867in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{4.131072in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{4.129897in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{4.129086in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{4.128359in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{4.128051in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{4.127594in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{4.126997in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{4.126551in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{4.126286in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{4.125757in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{4.125091in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{4.124515in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{4.123813in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{4.123327in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{4.122642in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{4.121895in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{4.121494in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{4.120767in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{4.116316in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{4.111917in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{4.107619in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{4.103190in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{4.098851in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{4.098294in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{4.096866in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{4.095454in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{4.094212in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{4.093127in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{4.091984in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{4.091561in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.091146in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{4.086368in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{4.081665in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{4.076628in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{4.071561in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{4.066287in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{4.065496in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{4.064648in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{4.063808in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{4.063500in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{4.063007in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{4.062349in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{4.061903in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{4.061266in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{4.060945in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{4.060265in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{4.055642in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{4.050223in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{4.044847in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{4.035374in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{4.025093in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{4.019322in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{4.014185in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{4.009001in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{4.008166in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{4.007942in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{4.007541in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{4.007216in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{4.006649in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{4.005795in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{4.004955in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{4.004041in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{4.003109in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{4.002310in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{4.002057in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{4.001471in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{4.001155in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{4.000867in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{4.000251in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{3.999984in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{3.998721in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{3.997357in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{3.995876in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{3.994234in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{3.992855in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{3.992426in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{3.991889in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{3.991600in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{3.991104in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{3.990797in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{3.990439in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{3.990014in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{3.989547in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{3.989165in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{3.988902in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{3.988325in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{3.988085in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{3.987644in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{3.987353in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{3.983434in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{3.979696in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{3.975926in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{3.972176in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{3.968476in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{3.968022in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{3.967593in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{3.967240in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{3.966674in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{3.965871in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{3.965243in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{3.963879in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{3.959263in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{3.954678in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{3.950089in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{3.945292in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{3.941122in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{3.940611in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{3.939921in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{3.939556in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{3.939127in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{3.938850in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{3.938503in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{3.938119in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{3.937554in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{3.936937in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{3.936301in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{3.935729in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{3.935242in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{3.934935in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{3.932029in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{3.929236in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{3.926318in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{3.923445in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{3.920040in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{3.919069in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{3.918287in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{3.917487in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{3.916547in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{3.916229in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{3.915791in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{3.915421in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{3.914973in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{3.914672in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{3.914389in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{3.914067in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{3.913814in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{3.910123in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{3.906384in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{3.902450in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{3.898446in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{3.894492in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{3.893729in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{3.893233in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{3.892990in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{3.892778in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{3.892454in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{3.892001in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{3.891672in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{3.891419in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{3.890957in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{3.890717in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{3.890451in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{3.890176in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{3.889723in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{3.889351in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{3.888967in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{3.888598in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{3.888183in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{3.887862in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{3.887546in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{3.887138in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{3.886688in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{3.886269in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{3.885821in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{3.885354in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{3.885081in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{3.884561in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{3.883869in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{3.883320in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{3.882856in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{3.882052in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{3.881731in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{3.881343in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{3.880841in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{3.880231in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{3.879831in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{3.879414in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{3.878844in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{3.878548in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{3.878318in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{3.878141in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{3.877885in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{3.877622in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{3.877325in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{3.877012in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{3.876648in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{3.876321in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{3.876100in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{3.875813in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{3.875625in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{3.875304in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{3.874760in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{3.874476in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{3.874019in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{3.873603in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{3.873296in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{3.872998in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{3.872236in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{3.871929in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{3.871471in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{3.870969in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{3.870390in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{3.870025in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{3.868654in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{3.867333in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{3.866003in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{3.861505in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{3.857096in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{3.853741in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{3.850171in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{3.846971in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{3.846724in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{3.846347in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{3.846064in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{3.845859in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{3.845407in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{3.845038in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{3.844836in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{3.844623in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{3.844432in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{3.844201in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{3.843635in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{3.842706in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{3.841873in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{3.841065in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{3.840280in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{3.839730in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{3.839250in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{3.838646in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{3.838200in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{3.837635in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{3.837362in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{3.837134in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{3.836858in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{3.836479in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{3.836352in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{3.832780in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{3.829178in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{3.825546in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{3.822082in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{3.818487in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{3.818224in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{3.818163in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{3.817984in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{3.817736in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{3.817445in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{3.817235in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{3.816762in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{3.816424in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{3.816047in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{3.815737in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{3.815335in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{3.815140in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{3.814769in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{3.814528in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{3.814244in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{3.814058in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{3.813752in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{3.813403in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{3.813062in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{3.812554in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{3.811944in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{3.811599in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{3.811049in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{3.810770in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{3.810586in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{3.810379in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{3.810167in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{3.809975in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{3.809698in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{3.809506in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{3.809277in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{3.809151in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{3.809031in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{3.808908in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{3.808584in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{3.808409in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{3.808193in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{3.807933in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{3.807604in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{3.807235in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{3.806993in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{3.806891in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{3.806681in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{3.806382in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{3.806157in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{3.805958in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{3.805776in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{3.805531in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{3.805305in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{3.805029in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{3.804724in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{3.804387in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{3.803974in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{3.803539in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{3.803109in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{3.802010in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{3.800940in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{3.799916in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{3.799026in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{3.798007in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{3.797775in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{3.797435in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{3.797154in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{3.796848in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{3.796607in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{3.796438in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{3.796087in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{3.795622in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{3.793279in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{3.790454in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{3.787975in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{3.785304in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{3.782880in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{3.782451in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{3.782305in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{3.782090in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{3.782129in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{3.781880in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{3.781715in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{3.781467in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{3.781229in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{3.780934in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{3.780622in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{3.780419in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{3.780017in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{3.780105in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{3.779828in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{3.779691in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{3.779498in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{3.779292in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{3.776846in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{3.772675in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{3.768437in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{3.764279in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{3.759953in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{3.757159in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{3.756790in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{3.756275in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{3.752706in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{3.750225in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{3.747663in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{3.745378in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{3.742908in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{3.742683in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{3.742507in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{3.742579in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{3.742568in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{3.742226in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{3.742013in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.741807in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.746167in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.746167in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{3.746264in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{3.746431in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{3.746291in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{3.746580in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{3.746765in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{3.746928in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{3.747168in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{3.749525in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{3.752133in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{3.754518in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{3.756968in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{3.758300in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{3.758573in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{3.759101in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{3.761847in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{3.766079in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{3.770422in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{3.774561in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{3.778557in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{3.779861in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{3.779997in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{3.780219in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{3.780463in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{3.780505in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{3.780753in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{3.781007in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{3.781234in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{3.781509in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{3.781841in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{3.782127in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{3.782257in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{3.782506in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{3.782603in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{3.782734in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{3.782958in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{3.782990in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{3.783334in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{3.785648in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{3.788252in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{3.790919in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{3.793586in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{3.795974in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{3.796295in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{3.796499in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{3.796835in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{3.796957in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{3.797346in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{3.797643in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{3.797829in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{3.798099in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{3.799125in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{3.800124in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{3.801035in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{3.802122in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{3.803268in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{3.803691in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{3.804096in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{3.804494in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{3.804887in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{3.805129in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{3.805370in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{3.805662in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{3.805909in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{3.806168in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{3.806451in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{3.806589in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{3.806758in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{3.806937in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{3.807226in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{3.807637in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{3.807774in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{3.807989in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{3.808365in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{3.808648in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{3.808805in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{3.809023in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{3.809111in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{3.809340in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{3.809438in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{3.809618in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{3.809842in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{3.810112in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{3.810307in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{3.810637in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{3.810721in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{3.810847in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{3.811271in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{3.811639in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{3.812284in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{3.812651in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{3.813277in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{3.813680in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{3.814004in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{3.814140in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{3.814538in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{3.814730in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{3.814930in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{3.815199in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{3.815489in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{3.815873in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{3.816174in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{3.816615in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{3.816832in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{3.817346in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{3.817650in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{3.817899in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{3.818090in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{3.818323in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{3.818459in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{3.818563in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{3.822189in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{3.825745in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{3.829223in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{3.832848in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{3.836483in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{3.836657in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{3.836980in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{3.837241in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{3.837600in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{3.837790in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{3.838272in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{3.838894in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{3.839304in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{3.839857in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{3.840488in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{3.841378in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{3.842088in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{3.842966in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{3.843644in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{3.844399in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{3.844620in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{3.844896in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{3.845066in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{3.845262in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{3.845632in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{3.845969in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{3.846267in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{3.846692in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{3.846860in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{3.847163in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{3.850522in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{3.853960in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{3.857498in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{3.861714in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{3.866039in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{3.867407in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{3.868773in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{3.870107in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{3.870541in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{3.871093in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{3.871571in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{3.872000in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{3.872487in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{3.873029in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{3.873350in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{3.873755in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{3.874109in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{3.874588in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{3.875082in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{3.875322in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{3.875676in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{3.876008in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{3.876195in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{3.876487in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{3.876707in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{3.877134in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{3.877565in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{3.877733in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{3.877911in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{3.878195in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{3.878454in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{3.878701in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{3.879175in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{3.879539in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{3.879948in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{3.880406in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{3.880933in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{3.881519in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{3.881824in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{3.882354in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{3.882899in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{3.883503in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{3.883962in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{3.884633in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{3.885186in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{3.885496in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{3.885971in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{3.886341in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{3.886733in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{3.887222in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{3.887664in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{3.887910in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{3.888383in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{3.888676in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{3.889008in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{3.889470in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{3.889901in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{3.890249in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{3.890574in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{3.890749in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{3.891207in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{3.891516in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{3.891849in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{3.892159in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{3.892570in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{3.892846in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{3.893129in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{3.893396in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{3.893816in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{3.894561in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{3.898559in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{3.902511in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{3.906576in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{3.910510in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{3.913914in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{3.914273in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{3.914523in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{3.914879in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{3.915194in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{3.915524in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{3.915842in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{3.916299in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{3.916679in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{3.917609in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{3.918397in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{3.919313in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{3.920136in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{3.923636in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{3.926461in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{3.929391in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{3.932355in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{3.935056in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{3.935395in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{3.935844in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{3.936491in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{3.937080in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{3.937609in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{3.938194in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{3.938696in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{3.938999in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{3.939370in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{3.939724in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{3.940124in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{3.940723in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{3.941273in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{3.945543in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{3.950203in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{3.954933in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{3.959346in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{3.964204in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{3.965378in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{3.965941in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{3.966737in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{3.967468in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{3.968011in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{3.968187in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{3.968659in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{3.972349in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{3.976153in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{3.979955in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{3.983898in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{3.987478in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{3.987858in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{3.988252in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{3.988787in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{3.988962in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{3.989335in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{3.989772in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{3.990184in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{3.990596in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{3.991002in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{3.991600in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{3.991865in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{3.992124in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{3.992582in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{3.993162in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{3.994569in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{3.995893in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{3.997536in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{3.998922in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{4.000250in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{4.000783in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{4.000947in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{4.001334in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{4.001732in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{4.002080in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{4.002580in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{4.003363in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{4.004290in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{4.005228in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{4.005984in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{4.006846in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{4.007364in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{4.007809in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{4.008127in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{4.008411in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{4.009443in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{4.014458in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{4.019526in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{4.025426in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{4.035400in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{4.045208in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{4.050487in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{4.055923in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{4.060424in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{4.061052in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{4.061632in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{4.061955in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{4.062438in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{4.063219in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{4.063644in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{4.064464in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{4.064803in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{4.065708in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{4.066604in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{4.071592in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{4.076727in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{4.081964in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{4.086617in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.091293in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{4.091664in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{4.092093in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{4.093196in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{4.094746in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{4.095842in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{4.097128in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{4.098344in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{4.098964in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{4.103327in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{4.107857in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{4.112169in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{4.116426in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{4.121154in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{4.121720in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{4.122384in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{4.122807in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{4.123653in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{4.124148in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{4.124672in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{4.125464in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{4.126332in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{4.126636in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{4.127131in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{4.127404in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{4.127766in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{4.128179in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{4.128649in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{4.129219in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{4.130315in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{4.131160in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{4.132141in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{4.133493in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{4.134511in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{4.135301in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{4.135786in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{4.136765in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{4.137252in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.138091in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{4.138845in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{4.139661in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{4.140612in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{4.141167in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{4.141517in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{4.145024in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{4.148455in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{4.152019in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{4.155497in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{4.159304in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{4.160091in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{4.161121in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{4.162179in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{4.162932in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{4.163882in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{4.164614in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{4.165436in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{4.166116in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{4.167342in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{4.168294in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{4.169027in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{4.170043in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{4.170927in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{4.171667in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{4.172591in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{4.173329in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{4.174036in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{4.174954in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{4.175958in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.177239in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{4.181238in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.184740in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{4.188573in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{4.192875in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.200106in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{4.204368in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{4.208859in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{4.213028in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.216975in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{4.217727in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{4.219018in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{4.219834in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{4.220898in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{4.221839in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{4.222906in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{4.223740in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{4.224447in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{4.228168in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{4.232299in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{4.236572in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{4.241011in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{4.245895in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{4.250254in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{4.253790in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{4.257990in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{4.262219in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{4.265968in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{4.269297in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{4.272839in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{4.275292in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{4.278905in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{4.282035in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.282864in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{4.284321in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{4.286050in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{4.287448in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.288935in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.290143in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{4.291197in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.291873in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.292649in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.293334in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.294090in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{4.295825in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.297076in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.298820in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.300267in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.303086in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.306054in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.309809in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.312918in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{4.316393in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.318312in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.319541in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.321599in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.322005in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{4.323352in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{4.325533in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.327860in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.330643in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.333522in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.334985in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{4.336958in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{4.338884in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.340133in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{4.342616in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{4.343700in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{4.345600in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{4.348003in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{4.349500in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{4.352653in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{4.358390in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{4.364254in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{4.372639in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{4.380094in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{4.387497in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{4.395262in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{4.402071in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{4.409192in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{4.418625in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{4.426374in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{4.431568in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{4.437363in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{4.439715in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{4.440164in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{4.442867in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{4.447589in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{4.452662in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{4.462670in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{4.468218in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{4.475917in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{4.484409in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{4.489543in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{4.493782in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{4.498212in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{4.502625in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{4.508745in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{4.520046in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{4.534101in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{4.548355in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{4.568907in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{4.587176in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{4.613809in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{4.648707in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{4.711300in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{4.840284in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{5.070003in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{5.481887in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{5.667333in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{5.922349in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{6.257636in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{6.661648in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{6.655142in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{6.652848in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{6.649754in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{6.594429in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{6.564969in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{6.525635in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{6.478174in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{6.435912in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{6.344486in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{6.270197in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{6.158460in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{6.038491in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{5.890135in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{5.817761in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{5.744201in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{5.672714in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{5.640028in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{5.610743in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{5.580264in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{5.556123in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{5.530886in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{5.518681in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{5.488689in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{5.466522in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{5.426510in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{5.386737in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{5.344881in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{5.306286in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{5.279483in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{5.252146in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{5.220562in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{5.193920in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{5.173393in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{5.152818in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{5.130082in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{5.111842in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{5.096079in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{5.083126in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{5.071617in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{5.056365in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{5.043698in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{5.036544in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{5.020643in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{5.011537in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{5.004328in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.992416in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{4.983586in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{4.973452in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.958214in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.953521in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.948829in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.943271in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{4.939569in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{4.931802in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.926581in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.921387in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.917762in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.913365in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{4.909291in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.904971in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.896007in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.894258in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.892149in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.887194in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.883254in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.877817in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{4.875030in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.871369in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.868391in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.867233in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.862084in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{4.862342in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.860045in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.855731in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{4.853930in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{4.850649in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{4.847607in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.843712in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{4.842688in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{4.840498in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{4.838187in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{4.835229in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{4.837958in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{4.836070in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{4.832212in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{4.833141in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{4.832016in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{4.828280in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{4.826293in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{4.824391in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{4.819771in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{4.819225in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{4.816128in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{4.814160in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{4.810287in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{4.807705in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{4.806230in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{4.802633in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{4.800073in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{4.799203in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{4.796546in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.793817in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{4.793530in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{4.791436in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{4.788464in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.785677in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{4.785294in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{4.783685in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.781637in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{4.782221in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.781279in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{4.780226in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{4.776887in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{4.775953in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{4.774255in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{4.772584in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{4.769057in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{4.768217in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{4.765567in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{4.761119in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{4.763319in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{4.764275in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{4.762846in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{4.760982in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{4.759589in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{4.759304in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{4.755459in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{4.753044in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{4.750515in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{4.748297in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{4.746400in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{4.745383in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{4.743459in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{4.741936in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{4.740582in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{4.739267in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{4.738778in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{4.735318in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{4.733876in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{4.731612in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.729724in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{4.727985in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{4.726576in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{4.725745in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{4.725440in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{4.725118in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{4.724171in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{4.721939in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{4.722009in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{4.720922in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{4.719077in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{4.718646in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{4.717682in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{4.715856in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{4.714048in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{4.713818in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{4.711881in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{4.710229in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{4.710576in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{4.708934in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{4.707225in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{4.705774in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{4.703453in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{4.701171in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{4.700812in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{4.699672in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{4.699321in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{4.698052in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{4.694975in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{4.692159in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{4.691899in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{4.689918in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{4.689113in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{4.688920in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{4.688110in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{4.686672in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{4.686144in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{4.684810in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.683414in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{4.682537in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{4.681623in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{4.680912in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{4.680429in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{4.679852in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{4.678686in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{4.676867in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{4.675771in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{4.674421in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{4.673695in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{4.673130in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{4.672231in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{4.672283in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{4.671423in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{4.670604in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{4.668826in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{4.667722in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{4.666572in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{4.665162in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{4.664064in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{4.662574in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{4.662203in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{4.660465in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{4.659555in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{4.658256in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{4.657850in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{4.657208in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{4.656816in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{4.656323in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{4.655227in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{4.653603in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{4.651796in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{4.652216in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{4.651102in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{4.649735in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{4.649151in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{4.648820in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{4.647690in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{4.646644in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{4.646179in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{4.644350in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{4.643304in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{4.641764in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{4.641069in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{4.639559in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{4.638740in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{4.638031in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{4.638009in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{4.636008in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{4.635726in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{4.634421in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{4.633742in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{4.632794in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{4.631776in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{4.630549in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{4.629189in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{4.628463in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{4.627134in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{4.625802in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{4.623559in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{4.621768in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{4.621626in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{4.619494in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{4.618744in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{4.618590in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{4.618192in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{4.617316in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{4.616406in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{4.616000in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{4.614210in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{4.614052in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{4.613015in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{4.612516in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{4.611660in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{4.610790in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{4.609980in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{4.608864in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{4.606869in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{4.605861in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{4.604840in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{4.604317in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{4.602145in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{4.602547in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{4.601394in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{4.599613in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{4.598604in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{4.598342in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{4.597504in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{4.596427in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{4.596431in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{4.595593in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{4.595275in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{4.593977in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{4.594006in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{4.592853in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{4.593062in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{4.591269in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{4.590419in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{4.589685in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{4.588261in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{4.587025in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{4.587083in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{4.586519in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{4.586497in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{4.585262in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{4.584251in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{4.582504in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{4.581728in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{4.581836in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{4.580924in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{4.581489in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{4.580110in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{4.579878in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{4.579115in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{4.578021in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{4.577235in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{4.577257in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{4.575979in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{4.574729in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{4.573362in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{4.572166in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{4.571040in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{4.570663in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{4.570367in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{4.570363in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{4.570179in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{4.569449in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{4.568366in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{4.567543in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{4.567335in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{4.565397in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{4.565227in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{4.564338in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{4.563798in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{4.562253in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{4.562237in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{4.561555in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{4.560133in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{4.559449in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{4.559031in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{4.557341in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{4.555637in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{4.554926in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{4.554458in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{4.553317in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{4.552312in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{4.551315in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{4.550406in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{4.549832in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{4.549226in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{4.547485in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{4.547616in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{4.546548in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{4.545558in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{4.545033in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{4.544903in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{4.544488in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{4.544002in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{4.543467in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{4.541798in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{4.542258in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{4.541353in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{4.541440in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{4.540677in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{4.540090in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{4.539300in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{4.537824in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{4.536778in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{4.536488in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{4.536035in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{4.534931in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{4.535116in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{4.535049in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{4.533656in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{4.532052in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{4.531125in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{4.531035in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{4.530362in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{4.528752in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{4.528649in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{4.528452in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{4.527190in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{4.526673in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{4.526425in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{4.525153in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{4.524671in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{4.524279in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{4.524228in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{4.522211in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{4.523166in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{4.523029in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{4.521971in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{4.521229in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{4.520709in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{4.520450in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{4.519999in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{4.519274in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{4.518292in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{4.517651in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{4.516646in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{4.516436in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{4.515817in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{4.515464in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{4.515338in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{4.515042in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{4.514881in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{4.514638in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{4.514112in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{4.513366in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{4.512682in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{4.512173in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{4.512165in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{4.511633in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{4.511560in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{4.510999in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{4.510708in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{4.510216in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{4.510012in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{4.509452in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{4.507796in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{4.507875in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{4.507053in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{4.506223in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{4.505706in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{4.505493in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{4.505383in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{4.504973in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{4.504808in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{4.504063in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{4.504123in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{4.503038in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{4.502346in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{4.501728in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{4.501892in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{4.501133in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{4.499292in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{4.498832in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{4.498680in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{4.497724in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{4.496788in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{4.495257in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{4.495540in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{4.495094in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{4.494263in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{4.493181in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{4.492745in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{4.492470in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{4.491504in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{4.489716in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{4.489695in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{4.489378in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{4.488364in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{4.487902in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{4.487893in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{4.487441in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{4.486504in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{4.486681in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{4.486217in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{4.485428in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{4.485187in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{4.484478in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{4.484409in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{4.482713in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{4.483371in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{4.482342in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{4.481094in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{4.481048in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{4.480945in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{4.480556in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{4.479475in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{4.479420in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{4.478863in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{4.477980in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{4.476958in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{4.476213in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{4.476433in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{4.475853in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{4.474595in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{4.474621in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{4.474111in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{4.472259in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{4.472419in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{4.472284in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{4.471169in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{4.470684in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{4.470476in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{4.470323in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{4.469215in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{4.468930in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{4.467906in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{4.467259in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{4.467392in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{4.467540in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{4.465763in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{4.465711in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{4.465587in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{4.465126in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{4.464839in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{4.464641in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{4.464579in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{4.463681in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{4.463844in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{4.463171in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{4.462025in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{4.461419in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{4.460627in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{4.460270in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{4.459845in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{4.459483in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{4.459425in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{4.459709in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{4.459361in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{4.459191in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{4.458470in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{4.458073in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{4.457900in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{4.456846in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{4.456212in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{4.455661in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{4.455675in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{4.502946in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{4.502946in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{4.503597in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{4.503940in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{4.504891in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{4.504476in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{4.505404in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{4.506244in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{4.505797in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{4.506118in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{4.506369in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{4.506519in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{4.506597in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{4.507377in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{4.507494in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{4.508317in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{4.509006in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{4.509990in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{4.510197in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{4.511062in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{4.511905in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{4.511887in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{4.511937in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{4.511739in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{4.512272in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{4.512882in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{4.513278in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{4.513789in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{4.513426in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{4.513807in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{4.514569in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{4.514783in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{4.515852in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{4.516463in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{4.516311in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{4.516936in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{4.517010in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{4.517329in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{4.517435in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{4.517956in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{4.519296in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{4.519497in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{4.519555in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{4.520443in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{4.520157in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{4.520776in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{4.521751in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{4.521934in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{4.522498in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{4.523381in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{4.523934in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{4.524382in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{4.524569in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{4.524960in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{4.524837in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{4.525604in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{4.525988in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{4.526318in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{4.528178in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{4.528409in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{4.529496in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{4.529282in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{4.529818in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{4.529541in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{4.530057in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{4.530945in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{4.531487in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{4.531714in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{4.531931in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{4.532427in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{4.532827in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{4.533817in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{4.535137in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{4.535748in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{4.536323in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{4.537197in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{4.537635in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{4.538182in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{4.538446in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{4.538984in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{4.540131in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{4.540322in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{4.540936in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{4.541907in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{4.543219in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{4.544085in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{4.544100in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{4.544476in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{4.545419in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{4.545761in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{4.546661in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{4.546611in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{4.547500in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{4.547871in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{4.548796in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{4.548836in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{4.549226in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{4.549632in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{4.550186in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{4.550754in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{4.551711in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{4.552905in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{4.552960in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{4.553310in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{4.553774in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{4.554278in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{4.554784in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{4.554957in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{4.555437in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{4.555854in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{4.556458in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{4.557275in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{4.557552in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{4.557857in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{4.558185in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{4.558579in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{4.559193in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{4.558979in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{4.559775in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{4.560121in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{4.560863in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{4.561310in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{4.562209in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{4.562703in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{4.563527in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{4.563704in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{4.564353in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{4.564792in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{4.565171in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{4.565582in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{4.565834in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{4.566406in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{4.567913in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{4.567610in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{4.567686in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{4.568228in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{4.569490in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{4.570116in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{4.570083in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{4.571341in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{4.571950in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{4.572526in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{4.573435in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{4.573690in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{4.574754in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{4.575873in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{4.576279in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{4.576950in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{4.577467in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{4.577561in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{4.578648in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{4.579697in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{4.579745in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{4.580409in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{4.581965in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{4.582189in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{4.583168in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{4.584092in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{4.584843in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{4.586115in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{4.586570in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{4.588111in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{4.588316in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{4.589309in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{4.589982in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{4.589986in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{4.590412in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{4.590978in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{4.591445in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{4.592147in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{4.594031in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{4.594312in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{4.594812in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{4.595866in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{4.596204in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{4.597660in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{4.597599in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{4.599484in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{4.601053in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{4.601736in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{4.603036in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{4.605299in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{4.606012in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{4.606707in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{4.608506in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{4.609211in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{4.610493in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{4.611677in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{4.613711in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{4.614492in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{4.615639in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{4.615868in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{4.617530in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{4.618335in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{4.619003in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{4.619726in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{4.620280in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{4.620377in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{4.621851in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{4.622073in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{4.623590in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{4.624623in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{4.625764in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{4.625921in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{4.627404in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{4.628441in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{4.628955in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{4.629634in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{4.630173in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{4.631391in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{4.631172in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{4.632002in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{4.632171in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{4.632838in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{4.633642in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{4.634125in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{4.635437in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{4.635786in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{4.638128in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{4.638680in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{4.637942in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{4.638838in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{4.639480in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{4.640785in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{4.641474in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{4.643380in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{4.643915in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{4.644035in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{4.644793in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{4.645447in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{4.645145in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{4.646773in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{4.647341in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{4.648378in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{4.648559in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{4.649899in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{4.651201in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{4.652362in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{4.652990in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{4.654222in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{4.654931in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{4.655226in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{4.656214in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{4.657478in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{4.658442in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{4.659929in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{4.661294in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{4.661666in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{4.662605in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{4.664709in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{4.664567in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{4.667004in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{4.667433in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{4.668383in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{4.668171in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{4.669347in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{4.669016in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{4.669884in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{4.671285in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{4.671734in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{4.673777in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{4.674867in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{4.675839in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{4.676550in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{4.677426in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{4.679175in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{4.680483in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{4.681250in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{4.681495in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{4.682369in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{4.683909in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{4.683934in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{4.685232in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{4.685734in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{4.687235in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{4.687650in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{4.688015in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{4.688399in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{4.689521in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{4.690561in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{4.691570in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{4.692750in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{4.693857in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{4.694882in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{4.695305in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{4.696270in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{4.697157in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{4.697458in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{4.697603in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{4.698832in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{4.699612in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{4.700343in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{4.701103in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{4.702225in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{4.703628in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{4.703822in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{4.703650in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{4.704373in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{4.704997in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{4.706421in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{4.708495in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{4.710289in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{4.710071in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{4.711605in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{4.712341in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{4.712660in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{4.712764in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{4.714820in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{4.715090in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{4.715578in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{4.716933in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{4.717899in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{4.719213in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{4.720226in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{4.722332in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{4.722598in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{4.723819in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{4.724230in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{4.726030in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{4.727331in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{4.728122in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.728953in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{4.730163in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{4.731719in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{4.733066in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{4.733765in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{4.734048in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{4.735052in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{4.736027in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{4.737181in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{4.740041in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{4.741470in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{4.742373in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{4.742992in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{4.744222in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{4.745090in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{4.746643in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{4.747694in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{4.749132in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{4.750858in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{4.752542in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{4.753667in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{4.754609in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{4.754947in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{4.755178in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{4.756604in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{4.757947in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{4.760934in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{4.761502in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{4.762522in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{4.763348in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{4.764357in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{4.765218in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{4.765977in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{4.767652in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{4.768482in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{4.769417in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{4.770308in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{4.770204in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.772010in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{4.774428in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{4.776550in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{4.779732in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{4.781141in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{4.784380in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{4.784803in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{4.786565in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{4.787231in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{4.788091in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{4.789936in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{4.793873in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{4.794924in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{4.797449in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{4.798981in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{4.800352in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{4.803388in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{4.804164in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{4.804342in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{4.804487in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{4.805591in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{4.809075in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{4.808461in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{4.809506in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{4.813164in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{4.814487in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{4.817684in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{4.820817in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{4.822354in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{4.822289in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.824003in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{4.824778in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.825694in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{4.826905in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{4.828260in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.830894in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{4.833311in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{4.834727in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{4.835671in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.839083in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{4.840441in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{4.840923in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{4.842482in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{4.845709in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{4.845078in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{4.847147in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{4.848059in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{4.852672in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{4.855626in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{4.858256in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{4.863461in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{4.864573in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{4.865484in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{4.867857in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{4.871173in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{4.872793in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{4.875731in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{4.878041in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{4.878188in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{4.881845in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{4.882592in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{4.883357in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{4.883709in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.886706in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{4.888447in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{4.892244in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{4.896108in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.899544in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.900507in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{4.903303in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.907300in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.906826in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.909493in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.912642in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{4.915186in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.920609in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.922359in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.926968in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.930869in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.936757in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.943411in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.944220in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{4.948840in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.954321in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.958358in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.962694in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.967056in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{4.972419in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{4.973074in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.980912in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.988249in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.995078in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{5.005136in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{5.008653in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{5.018859in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{5.030578in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{5.041574in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{5.053132in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{5.065981in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{5.067395in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{5.078817in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{5.088748in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{5.103108in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{5.117431in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{5.136914in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{5.151595in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{5.170895in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{5.188389in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{5.212359in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{5.239685in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{5.267328in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{5.290786in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{5.318032in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{5.359676in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{5.396859in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{5.431373in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{5.472954in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{5.519243in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{5.565705in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{5.597612in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{5.635207in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{5.666059in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{5.691224in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{5.714159in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{5.734829in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{5.791357in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{5.846749in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{5.918795in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{6.002294in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{6.148140in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{6.287474in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{6.370408in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{6.467045in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{6.539249in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{6.584144in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{6.618658in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{6.657869in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{6.698356in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{6.734781in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{6.732000in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{6.735504in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{6.749078in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{6.381232in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{6.176075in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{5.998979in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{5.860952in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{5.549542in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{5.326518in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{5.144505in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{5.008890in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{4.914803in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{4.841353in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{4.786488in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{4.749443in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{4.722718in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{4.713009in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{4.703236in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{4.700179in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{4.693641in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{4.693782in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{4.692487in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{4.690030in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{4.689670in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{4.687912in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{4.686516in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{4.683548in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{4.682512in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{4.685365in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{4.683322in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{4.684086in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{4.683343in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{4.683488in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{4.679697in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{4.681497in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{4.680501in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{4.678772in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{4.677288in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{4.679289in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{4.676637in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{4.678033in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{4.678228in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{4.679872in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{4.680187in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{4.677969in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{4.675000in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{4.676910in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{4.678560in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{4.673395in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.677593in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{4.675773in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{4.677325in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.675829in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.674739in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.672414in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.669902in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{4.669841in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{4.671500in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.672449in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.672837in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.671652in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.672697in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{4.672105in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.672246in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.672227in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.668246in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.667937in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.666895in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.669045in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.666698in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{4.671036in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.671332in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.669907in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.668584in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.666974in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{4.665501in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.665229in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.668506in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{4.666956in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{4.666132in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{4.667245in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.664982in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{4.666145in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{4.666043in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{4.666369in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{4.666916in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{4.666938in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{4.665409in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{4.665136in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{4.667539in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{4.665790in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{4.663756in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{4.662530in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{4.662611in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{4.662469in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{4.661253in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{4.660860in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{4.662147in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{4.658696in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{4.661053in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{4.659922in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{4.660604in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{4.662780in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{4.661649in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{4.662287in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.660436in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{4.660187in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{4.658030in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{4.659351in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.658558in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{4.657521in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{4.658668in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.659725in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{4.660493in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.659950in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{4.659589in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{4.656973in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{4.656125in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{4.654462in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{4.652997in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{4.651094in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{4.652700in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{4.651639in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{4.651525in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{4.648978in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{4.649427in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{4.647448in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{4.645713in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{4.644577in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{4.643370in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{4.642220in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{4.638331in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{4.639199in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{4.638755in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{4.638384in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{4.634844in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{4.637445in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{4.635678in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{4.634468in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{4.634144in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{4.633629in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{4.633654in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{4.634256in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{4.633290in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.633705in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{4.632126in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{4.631015in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{4.631946in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{4.631555in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{4.629428in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{4.628577in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{4.626963in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{4.624633in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{4.624523in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{4.622468in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{4.622812in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{4.624307in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{4.624340in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{4.626379in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{4.624863in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{4.626145in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{4.626035in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{4.625514in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{4.624655in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{4.624532in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{4.622565in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{4.621859in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{4.622218in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{4.618891in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{4.618559in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{4.619319in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{4.619608in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{4.619724in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{4.620388in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{4.619560in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{4.618903in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{4.617828in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{4.616055in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{4.617311in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{4.615640in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{4.616908in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{4.612135in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.614723in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{4.616263in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{4.615662in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{4.613801in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{4.615770in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{4.614806in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{4.614796in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{4.613147in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{4.614441in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{4.613235in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{4.613320in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{4.611126in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{4.613329in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{4.611621in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{4.612175in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{4.612083in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{4.611025in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{4.612666in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{4.613973in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{4.613488in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{4.612770in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{4.611569in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{4.612855in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{4.612420in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{4.610756in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{4.610542in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{4.612533in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{4.610075in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{4.611455in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{4.612157in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{4.611824in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{4.611334in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{4.611462in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{4.611294in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{4.609109in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{4.608966in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{4.610538in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{4.610398in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{4.609953in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{4.610843in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{4.609829in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{4.609600in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{4.607510in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{4.608439in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{4.609746in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{4.609219in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{4.607520in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{4.609162in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{4.607612in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{4.606890in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{4.607286in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{4.607864in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{4.607411in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{4.607403in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{4.606776in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{4.607689in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{4.607910in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{4.607748in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{4.606264in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{4.606492in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{4.605905in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{4.605604in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{4.605303in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{4.604915in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{4.605155in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{4.604865in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{4.605695in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{4.606258in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{4.604808in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{4.604396in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{4.604444in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{4.603380in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{4.603904in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{4.603228in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{4.601506in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{4.600806in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{4.600886in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{4.599869in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{4.598113in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{4.599462in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{4.598750in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{4.597443in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{4.597293in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{4.597645in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{4.596322in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{4.596074in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{4.596912in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{4.595230in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{4.596570in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{4.595259in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{4.591908in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{4.593282in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{4.593654in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{4.591691in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{4.592471in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{4.592057in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{4.592163in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{4.593059in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{4.594607in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{4.593273in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{4.593757in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{4.591587in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{4.591462in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{4.591853in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{4.591056in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{4.590510in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{4.589891in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{4.591081in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{4.590361in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{4.590687in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{4.591202in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{4.591756in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{4.591317in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{4.591799in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{4.589735in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{4.590785in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{4.590303in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{4.590230in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{4.590931in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{4.591409in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{4.590533in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{4.589701in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{4.589138in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{4.588354in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{4.588023in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{4.588263in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{4.588948in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{4.588213in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{4.587083in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{4.587888in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{4.587642in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{4.587174in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{4.588724in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{4.588625in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{4.586977in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{4.586839in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{4.587653in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{4.586185in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{4.586224in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{4.586925in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{4.587096in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{4.585854in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{4.586717in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{4.586516in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{4.585306in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{4.585087in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{4.584436in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{4.583339in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{4.584354in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{4.586287in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{4.584417in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{4.585543in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{4.585600in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{4.582444in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{4.582791in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{4.583491in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{4.582545in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{4.584505in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{4.583917in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{4.584044in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{4.583336in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{4.583355in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{4.583002in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{4.582974in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{4.583763in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{4.583346in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{4.583155in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{4.582074in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{4.582513in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{4.582344in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{4.581886in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{4.580964in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{4.581181in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{4.581260in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{4.579557in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{4.580225in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{4.580428in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{4.580079in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{4.580387in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{4.580601in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{4.580759in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{4.581120in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{4.580254in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{4.580473in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{4.579498in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{4.579936in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{4.580525in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{4.580311in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{4.580487in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{4.580877in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{4.581988in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{4.579953in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{4.581600in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{4.579172in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{4.580314in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{4.579866in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{4.576959in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{4.578420in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{4.578459in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{4.577522in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{4.579097in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{4.577276in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{4.578135in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{4.577364in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{4.578525in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{4.579313in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{4.579566in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{4.579760in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{4.579141in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{4.580436in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{4.579272in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{4.580468in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{4.580124in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{4.579870in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{4.578925in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{4.579225in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{4.579078in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{4.579050in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{4.579694in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{4.579294in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{4.579094in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{4.579058in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{4.578597in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{4.578708in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{4.578700in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{4.579749in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{4.577791in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{4.579126in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{4.578674in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{4.578322in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{4.579172in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{4.578022in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{4.578253in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{4.578292in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{4.578320in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{4.577580in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{4.578386in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{4.577610in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{4.576059in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{4.577594in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{4.577594in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{4.576939in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{4.577034in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{4.578605in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{4.578006in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{4.576923in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{4.577643in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{4.576962in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{4.576391in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{4.576461in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{4.574771in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{4.577173in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{4.577245in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{4.577321in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{4.577820in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{4.574384in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{4.574814in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{4.574009in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{4.573301in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{4.572528in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{4.569781in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{4.569099in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{4.566548in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{4.563784in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{4.560948in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{4.560644in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{4.559771in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{4.555846in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{4.556378in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{4.555713in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{4.554691in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{4.554442in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{4.554807in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{4.555598in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{4.557159in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{4.556678in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{4.556375in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{4.556942in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{4.554468in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{4.555587in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{4.553886in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{4.553744in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{4.555609in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{4.554236in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{4.555367in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{4.555340in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{4.555285in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{4.555122in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{4.552031in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{4.555361in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{4.554949in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{4.555454in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{4.554331in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{4.557092in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{4.555812in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{4.555335in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{4.554294in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{4.555521in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{4.556163in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{4.556414in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{4.555442in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{4.556360in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{4.556252in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{4.555214in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{4.555219in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{4.555651in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{4.555299in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{4.554348in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{4.555436in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{4.554127in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{4.555080in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{4.553744in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{4.553037in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{4.554277in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{4.554121in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{4.553576in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{4.553294in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{4.554088in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{4.551539in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{4.551178in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{4.550551in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{4.604175in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{4.604175in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{4.603512in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{4.604878in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{4.605092in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{4.605468in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{4.604942in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{4.606129in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{4.605661in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{4.606854in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{4.606756in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{4.606249in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{4.606687in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{4.606515in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{4.607685in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{4.607642in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{4.606662in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{4.607290in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{4.607658in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{4.606873in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{4.606878in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{4.607398in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{4.606911in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{4.606900in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{4.607464in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{4.607824in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{4.607614in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{4.608119in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{4.606671in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{4.606805in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{4.605714in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{4.606085in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{4.605641in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{4.606769in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{4.606098in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{4.606212in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{4.606391in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{4.604285in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{4.607130in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{4.604749in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{4.606326in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{4.604945in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{4.604728in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{4.606195in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{4.604963in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{4.605946in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{4.606361in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{4.605969in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{4.607337in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{4.608185in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{4.606455in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{4.607444in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{4.606971in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{4.607999in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{4.610012in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{4.610353in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{4.610287in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{4.611049in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{4.612744in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{4.614703in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{4.615448in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{4.619373in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{4.618742in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{4.618735in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{4.618881in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{4.619884in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{4.621960in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{4.621519in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{4.622019in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{4.621444in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{4.621429in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{4.621568in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{4.620231in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{4.620270in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{4.620863in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{4.620906in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{4.622474in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{4.621417in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{4.621761in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{4.621949in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{4.621875in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{4.621787in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{4.621979in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{4.622217in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{4.621223in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{4.621104in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{4.622338in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{4.621549in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{4.622332in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{4.622763in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{4.623636in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{4.622684in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{4.623536in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{4.623775in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{4.623589in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{4.624552in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{4.623110in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{4.624194in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{4.624461in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{4.625059in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{4.624072in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{4.623930in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{4.623761in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{4.622850in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{4.623769in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{4.624638in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{4.624099in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{4.625202in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{4.624742in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{4.623385in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{4.622817in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{4.624892in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{4.623829in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{4.626087in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{4.625345in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{4.624819in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{4.623729in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{4.623937in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{4.624623in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{4.624483in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{4.625059in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{4.622908in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{4.622647in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{4.622175in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{4.621739in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{4.624449in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{4.623025in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{4.625846in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{4.626351in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{4.625649in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{4.626963in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{4.625714in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{4.625315in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{4.625296in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{4.625313in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{4.624279in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{4.624777in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{4.625259in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{4.625532in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{4.625880in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{4.625273in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{4.625056in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{4.625634in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{4.624908in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{4.624813in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{4.625355in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{4.625076in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{4.625401in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{4.624604in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{4.626001in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{4.625240in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{4.625513in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{4.625625in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{4.625941in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{4.626626in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{4.625819in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{4.625493in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{4.626132in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{4.626685in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{4.626168in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{4.627755in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{4.628324in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{4.628351in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{4.629334in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{4.627828in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{4.629519in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{4.628849in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{4.629141in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{4.630654in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{4.629158in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{4.629527in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{4.631050in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{4.630003in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{4.629023in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{4.630563in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{4.629916in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{4.630572in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{4.630865in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{4.632851in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{4.632340in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{4.633632in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{4.632939in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{4.633461in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{4.632988in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{4.633335in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{4.632814in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{4.633748in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{4.633407in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{4.633665in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{4.634092in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{4.635208in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{4.634594in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{4.636444in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{4.637870in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{4.636602in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{4.636350in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{4.636283in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{4.635587in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{4.634887in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{4.636446in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{4.637091in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{4.637908in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{4.638217in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{4.638625in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{4.639117in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{4.639085in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{4.639233in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{4.640549in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{4.639636in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{4.639876in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{4.638578in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{4.638456in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{4.638745in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{4.638651in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{4.637738in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{4.640247in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{4.639622in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{4.639496in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{4.639435in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{4.640014in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{4.641362in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{4.641153in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{4.641780in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{4.640930in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{4.641708in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{4.641520in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{4.641094in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{4.639191in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{4.640076in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{4.641302in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{4.641747in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{4.645163in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{4.645214in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{4.644438in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{4.646127in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{4.646518in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{4.646214in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{4.646561in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{4.647344in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{4.647620in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{4.647557in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{4.647744in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{4.647502in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{4.648486in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{4.648893in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{4.649108in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{4.649501in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{4.649696in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{4.649529in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{4.649331in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{4.650789in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{4.651131in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{4.651581in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{4.651705in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{4.651318in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{4.650861in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{4.651676in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{4.651574in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{4.651631in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{4.650045in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{4.651332in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{4.652034in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{4.652266in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{4.653072in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{4.652970in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{4.653163in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{4.653444in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{4.653194in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{4.653082in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{4.652627in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{4.651428in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{4.651479in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{4.653113in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{4.653624in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{4.653026in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{4.654316in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{4.654114in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{4.654226in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{4.654278in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{4.654184in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{4.654502in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{4.655264in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{4.653685in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{4.654997in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{4.655502in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{4.654602in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{4.654733in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{4.655765in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{4.654103in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{4.655386in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{4.655344in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{4.656722in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{4.656539in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{4.655959in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{4.656146in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{4.655502in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{4.656135in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{4.654778in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{4.654925in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{4.655607in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{4.656125in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{4.655104in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{4.656114in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{4.656365in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{4.656185in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{4.658482in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{4.656930in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{4.656543in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{4.656560in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{4.656571in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{4.657159in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{4.657511in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{4.658138in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{4.659077in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{4.660287in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{4.661990in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{4.661897in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{4.661917in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{4.661177in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{4.661468in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{4.662823in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.664468in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{4.667222in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{4.665041in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{4.667351in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{4.666313in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{4.669726in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{4.669794in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{4.670439in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{4.671346in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{4.669822in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{4.668956in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{4.669020in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{4.669266in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{4.669761in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{4.670614in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{4.670513in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{4.672708in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{4.674550in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{4.675176in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{4.675538in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{4.676319in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{4.676029in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{4.676737in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{4.676840in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{4.676044in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{4.675780in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{4.675847in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{4.675911in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{4.676049in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{4.675447in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{4.678780in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{4.679667in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{4.680588in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{4.682115in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{4.683288in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{4.685625in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{4.686904in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{4.687611in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.687748in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{4.687249in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{4.686224in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{4.688249in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{4.689250in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{4.688520in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{4.690388in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{4.691852in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{4.691904in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{4.693782in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{4.693208in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{4.693608in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{4.694417in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{4.697476in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{4.697760in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{4.699841in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{4.699802in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{4.701604in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{4.703625in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{4.703900in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{4.704348in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{4.703483in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{4.702747in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{4.701548in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{4.703999in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{4.704549in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{4.704117in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{4.705499in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{4.705571in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{4.705038in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.704913in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{4.707163in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.705425in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{4.706283in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{4.706101in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.705649in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{4.705225in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{4.708216in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{4.706853in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.709073in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{4.706923in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{4.708656in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{4.706623in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{4.707527in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{4.705916in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{4.706370in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{4.707603in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{4.706432in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{4.708843in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{4.709071in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{4.707974in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{4.708252in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{4.708982in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{4.709702in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{4.709521in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{4.709433in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{4.713019in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{4.714151in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{4.712587in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{4.712461in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{4.712375in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{4.712350in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{4.711671in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.713792in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{4.711827in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{4.713405in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{4.713051in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.711339in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.710892in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{4.713219in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.712310in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.711151in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.714068in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.716082in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{4.712806in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.715711in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.714448in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.712678in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.712714in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.717190in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.715586in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.715595in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{4.716746in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.718016in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.718745in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.717068in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.717451in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{4.717811in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{4.717550in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.716556in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.716831in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.717898in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.717538in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{4.718356in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{4.720699in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.718229in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{4.719648in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{4.717134in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{4.720867in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{4.723995in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{4.721577in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{4.721562in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{4.723158in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{4.722816in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{4.723213in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{4.723857in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{4.722154in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{4.723139in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{4.723662in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{4.723321in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{4.725130in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{4.726583in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{4.724972in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{4.726102in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{4.725477in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{4.725976in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{4.724985in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{4.727876in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{4.728860in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{4.729824in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{4.732170in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{4.732978in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{4.737622in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{4.739030in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{4.739413in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{4.742430in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{4.745424in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{4.752757in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{4.758496in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{4.773168in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{4.799977in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{4.844724in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{4.908701in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{4.992879in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{5.110093in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{5.248587in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{5.422288in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{5.648846in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{5.974312in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{6.141561in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{6.317783in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{6.530858in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{6.264145in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{5.921540in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{5.658652in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{5.479958in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{5.067865in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{4.831147in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{4.709125in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{4.653223in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{4.616775in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{4.586132in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{4.563160in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{4.544087in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{4.527061in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{4.516808in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{4.503619in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{4.492235in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{4.476506in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{4.463808in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{4.451953in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{4.437209in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{4.427670in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{4.419495in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{4.411668in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{4.404741in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{4.401342in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{4.398324in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{4.395353in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{4.390448in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{4.386578in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{4.379318in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{4.377423in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{4.373583in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{4.369403in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{4.366208in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{4.364488in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{4.361833in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{4.359382in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{4.357217in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{4.354923in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{4.349846in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{4.346446in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{4.340251in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{4.336408in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{4.331012in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{4.329261in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{4.323506in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.321955in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{4.318245in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{4.314409in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.311092in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.308780in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.306617in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.304925in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{4.302782in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{4.301785in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.299786in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.296696in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.293295in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.290442in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{4.287658in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.284701in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.283157in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.281277in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.279382in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.277710in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.274498in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.271477in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{4.269393in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.266957in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.264701in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.263821in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.262787in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{4.261407in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.260543in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.259650in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{4.258114in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{4.257240in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{4.256246in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.254389in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{4.252339in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{4.251029in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{4.248931in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{4.247688in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{4.246937in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{4.245407in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{4.244201in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{4.243095in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{4.242019in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{4.240386in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{4.239322in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{4.236588in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{4.234531in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{4.232684in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{4.230352in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{4.228208in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{4.225140in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{4.222278in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{4.217863in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{4.214209in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{4.210525in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{4.207842in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{4.204758in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.201425in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{4.199173in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{4.195603in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{4.192910in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.190506in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{4.189012in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{4.186643in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.185173in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{4.182216in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.178902in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{4.176391in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{4.173413in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{4.170088in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{4.167406in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{4.164525in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{4.161607in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{4.158973in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{4.157061in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{4.155024in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{4.153495in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{4.152737in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{4.150139in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{4.148690in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{4.147224in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{4.145338in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{4.143112in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{4.142009in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{4.140584in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{4.138765in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{4.137620in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{4.136436in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{4.135310in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{4.134065in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{4.132490in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{4.131137in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{4.128152in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{4.126074in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{4.122873in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{4.120095in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.117548in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{4.116228in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{4.113829in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{4.112088in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{4.110561in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{4.107917in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{4.106557in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{4.103394in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{4.101563in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{4.099052in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{4.095163in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{4.091690in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{4.089287in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{4.086599in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{4.079475in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{4.075724in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{4.070119in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{4.065301in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{4.060903in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{4.056834in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{4.053311in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{4.050311in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{4.045830in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{4.042077in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{4.038298in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{4.035816in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{4.034329in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{4.032845in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{4.031769in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{4.030875in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{4.029684in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{4.028573in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{4.027340in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{4.024785in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{4.022925in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{4.020159in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{4.017503in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{4.014823in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.012562in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{4.011294in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{4.010138in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{4.008127in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{4.007163in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{4.006032in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{4.005132in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{4.004407in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{4.003444in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{4.002896in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{4.002260in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{4.000899in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{3.999878in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{3.998931in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{3.998159in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{3.997359in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{3.997033in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{3.996512in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{3.995865in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{3.994756in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{3.993414in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{3.992169in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{3.990960in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{3.989985in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{3.988970in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{3.987952in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{3.986889in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{3.985822in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{3.985638in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{3.984604in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{3.983437in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{3.982411in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{3.980637in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{3.979374in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{3.978298in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{3.977399in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{3.976352in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{3.975808in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{3.975215in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{3.974818in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{3.974343in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{3.973968in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{3.973310in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{3.972787in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{3.972258in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{3.972011in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{3.971352in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{3.970840in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{3.970239in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{3.969673in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{3.967799in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{3.966879in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{3.965715in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{3.964743in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{3.963943in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{3.963541in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{3.962800in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{3.962129in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{3.961615in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{3.960198in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{3.959402in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{3.958705in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{3.958129in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{3.956956in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{3.956151in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{3.954870in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{3.953908in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{3.953003in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{3.952494in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{3.952055in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{3.951694in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{3.951421in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{3.951026in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{3.950759in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{3.950278in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{3.949658in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{3.948959in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{3.948578in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{3.948082in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{3.947680in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{3.947226in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{3.946260in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{3.945119in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{3.943879in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{3.942525in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{3.941610in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{3.940637in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{3.939539in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{3.938874in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{3.938411in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{3.937983in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{3.937487in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{3.937008in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{3.936796in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{3.935824in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{3.934958in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{3.934212in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{3.933475in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{3.932987in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{3.932733in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{3.932190in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{3.931833in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{3.931331in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{3.930896in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{3.930488in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{3.929965in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{3.928806in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{3.927962in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{3.926769in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{3.924829in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{3.923372in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{3.922004in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{3.920669in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{3.919531in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{3.918730in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{3.917244in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{3.916606in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{3.915975in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{3.915223in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{3.914555in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{3.914017in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{3.913531in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{3.913065in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{3.912638in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{3.912142in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{3.911776in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{3.911231in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{3.910746in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{3.910293in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{3.909922in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{3.909548in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{3.909234in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{3.908077in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{3.907327in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{3.905433in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{3.904446in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{3.903518in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{3.902666in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{3.901963in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{3.901277in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{3.900081in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{3.899174in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{3.898274in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{3.897080in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{3.896224in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{3.894992in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{3.893593in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{3.892547in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{3.891296in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{3.889036in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{3.887180in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{3.885733in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{3.884454in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{3.882124in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{3.880627in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{3.879619in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{3.878622in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{3.877427in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{3.876773in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{3.876051in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{3.876656in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{3.875213in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{3.873838in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{3.872642in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{3.871520in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{3.869915in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{3.867920in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{3.865327in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{3.863274in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{3.861690in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{3.860607in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{3.860061in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{3.859241in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{3.858632in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{3.857843in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{3.856660in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{3.855433in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{3.853170in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{3.851835in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{3.851242in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{3.850527in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{3.849850in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{3.849567in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{3.849059in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{3.848734in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{3.847101in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{3.844960in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{3.843096in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{3.840986in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{3.838834in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{3.837104in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{3.834956in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{3.833745in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{3.832240in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{3.830860in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{3.829879in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{3.828848in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{3.827616in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{3.825567in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{3.824332in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{3.823367in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{3.822123in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{3.819345in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{3.817303in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{3.815090in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{3.813735in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{3.811468in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{3.810364in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{3.808383in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{3.806374in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{3.805152in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{3.804433in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{3.803460in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{3.802633in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{3.802154in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{3.801223in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{3.800388in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{3.799497in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{3.798891in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{3.798606in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{3.798203in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{3.797439in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{3.796552in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{3.795700in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{3.794387in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{3.793705in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{3.792549in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{3.791516in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{3.790000in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{3.787594in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{3.785719in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{3.783983in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{3.782382in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{3.781468in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{3.780648in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{3.780115in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{3.779737in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{3.778584in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{3.777090in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{3.776100in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{3.775107in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{3.774173in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{3.773491in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{3.772974in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{3.772554in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{3.772125in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{3.771588in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{3.771102in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{3.769789in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{3.768379in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{3.766576in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{3.765130in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{3.763718in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{3.763193in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{3.762570in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{3.761728in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{3.760203in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{3.758606in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{3.757947in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{3.756074in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{3.754640in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{3.753885in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{3.752446in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{3.751780in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{3.751037in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{3.750387in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{3.750196in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{3.748035in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{3.746871in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{3.745654in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{3.744496in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{3.742992in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{3.742414in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{3.741612in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{3.740702in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{3.739827in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{3.739160in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{3.737240in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{3.736301in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{3.735247in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{3.734101in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{3.733111in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{3.732573in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{3.731806in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{3.731296in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{3.730082in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{3.728883in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{3.727825in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{3.726989in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{3.726230in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{3.725548in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{3.724985in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{3.724623in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{3.724182in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{3.723713in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{3.723497in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{3.723242in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{3.722756in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{3.722360in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{3.721947in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{3.721389in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{3.720709in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{3.719620in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{3.718389in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{3.716857in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{3.716046in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{3.714710in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{3.713927in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{3.713045in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{3.712437in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{3.711729in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{3.711751in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{3.711204in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{3.710642in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{3.710269in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{3.709996in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{3.709305in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{3.708537in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{3.707701in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{3.706796in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.706406in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.713817in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.713817in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{3.714264in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{3.714847in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{3.715757in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{3.716626in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{3.717599in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{3.719389in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{3.720358in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{3.720862in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{3.721433in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{3.722636in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{3.723313in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{3.724089in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{3.724827in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{3.725676in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{3.726464in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{3.727198in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{3.728386in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{3.729497in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{3.730808in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{3.732004in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{3.733391in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{3.733788in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{3.734289in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{3.734678in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{3.735354in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{3.735670in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{3.736009in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{3.736496in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{3.737089in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{3.737511in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{3.738389in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{3.739577in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{3.740625in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{3.741436in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{3.742223in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{3.742600in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{3.743012in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{3.743846in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{3.744822in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{3.746119in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{3.747396in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{3.748780in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{3.749702in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{3.749710in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{3.750234in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{3.750976in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{3.751700in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{3.752439in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{3.753325in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{3.754386in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{3.755490in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{3.756581in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{3.757713in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{3.757915in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{3.759557in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{3.760330in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{3.761015in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{3.761674in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{3.762183in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{3.763058in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{3.764450in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{3.766275in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{3.769279in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{3.770773in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{3.771960in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{3.772665in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{3.773055in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{3.773676in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{3.775037in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{3.776303in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{3.777671in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{3.779109in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{3.780610in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{3.781202in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{3.782099in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{3.782623in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{3.783077in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{3.783557in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{3.784169in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{3.785101in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{3.786018in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{3.786970in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{3.787747in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{3.788568in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{3.789213in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{3.789604in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{3.789777in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{3.790631in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{3.792358in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{3.793924in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{3.795880in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{3.798052in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{3.800186in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{3.801319in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{3.802546in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{3.803977in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{3.804761in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{3.805605in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{3.806423in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{3.807175in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{3.808134in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{3.808458in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{3.809181in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{3.809983in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{3.810842in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{3.811817in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{3.813206in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{3.814322in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{3.815396in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{3.816723in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{3.817895in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{3.818976in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{3.819602in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{3.820742in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{3.823243in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{3.826875in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{3.828964in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{3.831008in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{3.832766in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{3.833966in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{3.834905in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{3.836117in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{3.836589in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{3.837280in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{3.838415in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{3.840123in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{3.841671in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{3.843119in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{3.845667in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{3.846732in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{3.848938in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{3.851144in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{3.853327in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{3.854980in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{3.856342in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{3.856757in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{3.857321in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{3.857587in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{3.858097in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{3.858801in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{3.859398in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{3.860052in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{3.861411in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{3.861813in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{3.863017in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{3.864283in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{3.865945in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{3.866451in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{3.866771in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{3.867242in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{3.868490in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{3.870029in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{3.872182in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{3.873977in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{3.876064in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{3.877561in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{3.880186in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{3.881953in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{3.883347in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{3.885049in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{3.888610in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{3.889328in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{3.889969in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{3.891163in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{3.892157in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{3.893142in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{3.894413in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{3.895706in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{3.897040in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{3.898217in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{3.899429in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{3.900690in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{3.901886in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{3.903270in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{3.904807in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{3.906142in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{3.907142in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{3.908156in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{3.909596in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{3.910524in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{3.911096in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{3.911720in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{3.912779in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{3.913488in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{3.914808in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{3.915832in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{3.916078in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{3.916721in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{3.916842in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{3.917221in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{3.917641in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{3.917976in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{3.918402in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{3.918976in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{3.919362in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{3.919875in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{3.920416in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{3.920830in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{3.921241in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{3.921534in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{3.921932in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{3.922665in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{3.923455in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{3.924257in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{3.925082in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{3.925183in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{3.925998in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{3.927096in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{3.928394in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{3.929737in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{3.931547in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{3.932300in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{3.933275in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{3.934121in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{3.934769in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{3.935211in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{3.935804in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{3.936175in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{3.936628in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{3.937083in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{3.937517in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{3.937932in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{3.938249in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{3.939058in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{3.939914in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{3.940622in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{3.941666in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{3.943152in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{3.943665in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{3.944136in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{3.944707in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{3.944954in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{3.945873in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{3.946737in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{3.947595in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{3.948530in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{3.950531in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{3.951845in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{3.953049in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{3.954326in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{3.956119in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{3.956394in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{3.956995in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{3.957457in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{3.957876in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{3.958193in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{3.958824in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{3.959193in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{3.959573in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{3.960053in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{3.960466in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{3.960856in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{3.961370in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{3.962170in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{3.963254in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{3.964221in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{3.965337in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{3.966703in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{3.967991in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{3.968824in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{3.969533in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{3.970044in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{3.970610in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{3.971069in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{3.971670in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{3.972429in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{3.973495in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{3.974500in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{3.975458in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{3.976360in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{3.976598in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{3.977132in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{3.977959in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{3.978572in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{3.978996in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{3.979640in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{3.980204in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{3.980532in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{3.980861in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{3.981495in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{3.982140in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{3.982608in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{3.983058in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{3.983522in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{3.984485in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{3.985474in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{3.986699in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{3.987516in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{3.988581in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{3.989558in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{3.990586in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{3.991602in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{3.993562in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{3.994622in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{3.995668in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{3.996721in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{3.997977in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{3.999167in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{4.000209in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{4.001630in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{4.002785in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{4.003950in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{4.005796in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{4.006761in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{4.007398in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{4.008179in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{4.009013in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{4.009694in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{4.010595in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{4.011277in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{4.011921in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{4.012928in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{4.013289in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{4.014593in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{4.015583in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{4.016668in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{4.017653in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{4.018260in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{4.019277in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.020307in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{4.022870in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{4.025863in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{4.028871in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{4.031363in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{4.035698in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{4.036692in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{4.038143in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{4.039432in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{4.040746in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{4.041592in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{4.042687in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{4.043993in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{4.045616in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{4.048126in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{4.051000in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{4.054176in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{4.057764in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{4.062212in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{4.066996in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{4.070180in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{4.074969in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{4.079948in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{4.085737in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{4.090670in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{4.093115in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{4.099971in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{4.104833in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{4.108224in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{4.111279in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{4.114826in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{4.117180in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{4.118232in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{4.119872in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{4.121261in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{4.123220in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{4.124982in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{4.126992in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.130139in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{4.132025in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{4.134307in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{4.136221in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{4.138335in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{4.139606in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{4.141610in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{4.142273in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{4.143355in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{4.144509in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{4.145316in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{4.146520in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{4.147906in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{4.149023in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{4.150519in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{4.152504in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{4.154095in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{4.155603in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{4.156887in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{4.157236in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{4.158013in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{4.159697in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{4.161367in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{4.163599in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{4.165826in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{4.169079in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{4.171631in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{4.174258in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{4.177920in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{4.181603in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.186071in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{4.188756in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.191592in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{4.193277in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{4.195345in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.196768in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{4.199420in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{4.202140in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{4.204863in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.207318in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{4.209499in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{4.212935in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{4.216452in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{4.219809in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{4.224675in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{4.228730in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{4.231206in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{4.233268in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{4.236785in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{4.238696in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{4.240460in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{4.242414in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{4.244111in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{4.245724in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{4.247029in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{4.248420in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{4.249810in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{4.250986in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{4.251801in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{4.252961in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{4.254193in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{4.255733in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{4.257863in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.259604in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{4.261296in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{4.263691in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{4.265182in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.265790in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.266809in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{4.268108in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.269126in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.270018in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.271443in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.273841in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{4.276156in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.279018in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.281527in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.283553in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.285202in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.287196in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.288754in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.291086in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{4.293700in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.296834in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.299957in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.302679in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.304717in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{4.307000in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{4.309923in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.311259in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.313287in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.315443in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.318173in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{4.321598in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{4.324437in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.327825in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{4.332801in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{4.334127in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{4.338033in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{4.342959in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{4.348915in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{4.353026in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{4.358218in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{4.362052in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{4.363820in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{4.365880in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{4.368414in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{4.371272in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{4.373085in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{4.375975in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{4.379455in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{4.384250in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{4.390995in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{4.393507in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{4.398249in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{4.401317in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{4.404071in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{4.407719in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{4.411949in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{4.418277in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{4.426082in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{4.433657in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{4.446874in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{4.459072in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{4.470915in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{4.483047in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{4.496714in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{4.507210in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{4.520418in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{4.535140in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{4.549722in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{4.568569in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{4.595030in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{4.620085in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{4.656087in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{4.719484in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{4.839058in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{5.072825in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{5.483993in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{5.677536in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{5.937189in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{6.305669in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{6.741411in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{6.672742in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{6.603789in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{6.524253in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{6.447981in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{6.334880in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{6.230542in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{6.125016in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{6.058432in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{5.992526in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{5.935815in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{5.844978in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{5.756707in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{5.653280in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{5.573871in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{5.518768in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{5.460827in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{5.412895in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{5.365341in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{5.325721in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{5.288662in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{5.267391in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{5.245842in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{5.219080in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{5.199258in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{5.175329in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{5.149868in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{5.153730in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{5.131833in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{5.113685in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{5.099966in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{5.082334in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{5.064624in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{5.045449in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{5.037852in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{5.019072in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{4.998788in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{4.985517in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{4.969872in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{4.957896in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{4.948140in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{4.940174in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{4.928064in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{4.917981in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{4.907308in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{4.897262in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.892557in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{4.879917in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{4.872146in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.863923in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.857435in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.850804in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.844105in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{4.836341in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{4.829477in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.822261in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.815262in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.807218in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.798364in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{4.790344in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.781760in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.776796in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.763894in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.757054in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.751176in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.749099in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.743216in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{4.737647in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.734404in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.729137in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.722191in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.713108in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{4.709519in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.703385in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.700182in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{4.694421in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{4.689414in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{4.683065in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.678421in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{4.673270in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{4.667413in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{4.666099in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{4.660902in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{4.657063in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{4.651737in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{4.648197in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{4.644145in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{4.640023in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{4.635934in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{4.633025in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{4.628535in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{4.625538in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{4.619507in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{4.615860in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{4.613135in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{4.610566in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{4.607988in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{4.606469in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{4.601454in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{4.597621in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{4.596046in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{4.591988in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.587115in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{4.585018in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{4.580670in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{4.577351in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.573556in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{4.572686in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{4.568915in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.566870in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{4.564096in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.561287in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{4.557261in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{4.554031in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{4.551373in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{4.547684in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{4.544370in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{4.542160in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{4.539063in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{4.537780in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{4.534300in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{4.532957in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{4.528828in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{4.525378in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{4.524247in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{4.520825in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{4.519329in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{4.515858in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{4.513908in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{4.508793in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{4.505126in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{4.501499in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{4.499927in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{4.496171in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{4.493069in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{4.491251in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{4.488271in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{4.485245in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{4.483151in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{4.481199in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{4.479064in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.477135in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{4.473605in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{4.471752in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{4.468517in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{4.466807in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{4.463824in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{4.462957in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{4.460631in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{4.457021in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{4.456017in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{4.451719in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{4.449416in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{4.446939in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{4.445775in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{4.442672in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{4.441260in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{4.438763in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{4.436840in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{4.435823in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{4.433480in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{4.431367in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{4.429990in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{4.427995in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{4.425775in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{4.423894in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{4.420049in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{4.418167in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{4.415227in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{4.413144in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{4.412002in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{4.410606in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{4.409145in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{4.407745in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{4.405660in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{4.404618in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{4.402064in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{4.399666in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{4.398895in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.396818in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{4.395429in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{4.394791in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{4.391797in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{4.389920in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{4.387723in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{4.386460in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{4.384880in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{4.383152in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{4.381933in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{4.379867in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{4.377730in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{4.377307in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{4.375600in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{4.373557in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{4.371644in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{4.370862in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{4.369788in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{4.368287in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{4.366419in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{4.365399in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{4.363490in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{4.361341in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{4.360202in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{4.359276in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{4.357595in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{4.354195in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{4.353399in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{4.352143in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{4.350826in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{4.349351in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{4.347169in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{4.346136in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{4.344196in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{4.342919in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{4.339789in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{4.338923in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{4.337598in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{4.335981in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{4.334093in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{4.332900in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{4.331770in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{4.330637in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{4.328937in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{4.327673in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{4.325975in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{4.324115in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{4.321993in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{4.320299in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{4.319389in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{4.318796in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{4.316897in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{4.315822in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{4.314878in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{4.313510in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{4.311420in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{4.309955in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{4.307009in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{4.306490in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{4.305603in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{4.304492in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{4.302326in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{4.302004in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{4.300147in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{4.299467in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{4.298066in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{4.295968in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{4.294867in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{4.292303in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{4.291779in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{4.290178in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{4.289047in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{4.287785in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{4.285954in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{4.284512in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{4.283974in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{4.283368in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{4.282166in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{4.281938in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{4.280514in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{4.279598in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{4.277863in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{4.276346in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{4.274727in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{4.273521in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{4.272114in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{4.271246in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{4.271071in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{4.269477in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{4.268059in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{4.266659in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{4.264334in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{4.263000in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{4.262506in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{4.261045in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{4.260185in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{4.258520in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{4.258151in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{4.257441in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{4.254998in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{4.253737in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{4.254141in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{4.252864in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{4.251904in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{4.251075in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{4.249791in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{4.247813in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{4.247682in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{4.245350in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{4.243545in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{4.242428in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{4.241138in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{4.239973in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{4.239819in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{4.239723in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{4.239713in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{4.237380in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{4.235560in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{4.234576in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{4.234369in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{4.231523in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{4.232047in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{4.230670in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{4.231035in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{4.230071in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{4.228476in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{4.226847in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{4.224192in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{4.224446in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{4.222739in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{4.222451in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{4.222216in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{4.222602in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{4.221521in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{4.221335in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{4.220419in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{4.219152in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{4.217054in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{4.216096in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{4.215619in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{4.214560in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{4.212387in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{4.212564in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{4.211513in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{4.210393in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{4.207912in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{4.208418in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{4.206603in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{4.206523in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{4.205398in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{4.204889in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{4.203363in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{4.203220in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{4.202104in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{4.200439in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{4.199253in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{4.199030in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{4.198582in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{4.197531in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{4.196612in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{4.195853in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{4.195235in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{4.194397in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{4.193117in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{4.192478in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{4.191984in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{4.190200in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{4.189396in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{4.186787in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{4.185912in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{4.185372in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{4.184066in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{4.183766in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{4.182414in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{4.181682in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{4.180320in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{4.180146in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{4.177540in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{4.176899in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{4.176612in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{4.172933in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{4.172975in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{4.172334in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{4.173170in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{4.171378in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{4.172240in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{4.171314in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{4.170427in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{4.169121in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{4.169092in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{4.167893in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{4.167316in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{4.166683in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{4.165497in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{4.165507in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{4.165079in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{4.164519in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{4.163589in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{4.162634in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{4.161394in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{4.160668in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{4.160017in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{4.158978in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{4.158514in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{4.157922in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{4.156009in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{4.155672in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{4.154450in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{4.153133in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{4.151586in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{4.150830in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{4.150166in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{4.149493in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{4.149566in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{4.148288in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{4.147914in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{4.146694in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{4.145224in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{4.144041in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{4.144635in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{4.143760in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{4.143289in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{4.142356in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{4.142223in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{4.141403in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{4.140108in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{4.139377in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{4.138632in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{4.137203in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{4.136429in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{4.135545in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{4.134515in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{4.133738in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{4.132868in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{4.132120in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{4.132233in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{4.130768in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{4.131056in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{4.130391in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{4.129011in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{4.128931in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{4.128813in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{4.126362in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{4.126448in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{4.124083in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{4.124238in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{4.123729in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{4.122660in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{4.122228in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{4.121382in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{4.119924in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{4.120840in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{4.119538in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{4.118295in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{4.118929in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{4.116851in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{4.116842in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{4.116804in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{4.117109in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{4.115591in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{4.113750in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{4.114202in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{4.112839in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{4.112282in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{4.111846in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{4.111434in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{4.109949in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{4.109031in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{4.109194in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{4.107702in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{4.107975in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{4.106262in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{4.104782in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{4.104117in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{4.104623in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{4.103349in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{4.103472in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{4.101730in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{4.101460in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{4.101695in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{4.100749in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{4.100670in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{4.100978in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{4.099230in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{4.098901in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{4.098008in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{4.097141in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{4.096525in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{4.095991in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{4.096304in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{4.096379in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{4.095461in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{4.094216in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{4.093180in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{4.091927in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{4.091013in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{4.090318in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{4.090949in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{4.090287in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{4.090308in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{4.089229in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{4.087981in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{4.086686in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{4.086198in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{4.085939in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{4.085822in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{4.084572in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{4.084538in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{4.083662in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{4.082418in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{4.081449in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{4.082052in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{4.080961in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{4.080832in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{4.079511in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{4.079580in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{4.079566in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{4.078719in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{4.078361in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{4.076960in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{4.076494in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{4.202813in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{4.202813in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{4.203732in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{4.203545in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{4.205457in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{4.206042in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{4.205837in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{4.207065in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{4.207112in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{4.207761in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{4.207352in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{4.209563in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{4.209956in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{4.209898in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{4.210262in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{4.211441in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{4.212015in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{4.212598in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{4.212716in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{4.213972in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{4.214576in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{4.214814in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{4.215469in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{4.217667in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{4.216945in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{4.217848in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{4.218704in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{4.218868in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{4.219064in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{4.220566in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{4.221051in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{4.221673in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{4.222121in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{4.222762in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{4.222989in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{4.223450in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{4.224048in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{4.225321in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{4.227063in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{4.226953in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{4.227104in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{4.227664in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{4.228007in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{4.228252in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{4.228783in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{4.229649in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{4.229612in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{4.229042in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{4.231839in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{4.232776in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{4.233107in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{4.234395in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{4.235938in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{4.235949in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{4.236522in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{4.237102in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{4.237434in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{4.238388in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{4.238929in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{4.240083in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{4.241242in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{4.242699in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{4.242647in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{4.242512in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{4.244144in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{4.244466in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{4.245876in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{4.245067in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{4.247102in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{4.247989in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{4.248095in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{4.249399in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{4.249975in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{4.249882in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{4.250969in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{4.250507in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{4.253249in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{4.255120in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{4.255626in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{4.256493in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{4.256317in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{4.256408in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{4.256910in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{4.256540in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{4.258101in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{4.260090in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{4.259270in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{4.261031in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{4.261789in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{4.261600in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{4.261918in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{4.263914in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{4.265065in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{4.265815in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{4.267077in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{4.267935in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{4.268973in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{4.269541in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{4.270963in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{4.271616in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{4.272246in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{4.272685in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{4.272917in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{4.274224in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{4.275284in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{4.275694in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{4.276553in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{4.277712in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{4.278615in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{4.278424in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{4.279230in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{4.280034in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{4.280857in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{4.281351in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{4.283446in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{4.284064in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{4.285817in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{4.286054in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{4.286456in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{4.287587in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{4.288223in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{4.289082in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{4.290461in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{4.291274in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{4.291672in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{4.292313in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{4.293293in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{4.292957in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{4.293977in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{4.294566in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{4.295008in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{4.295762in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{4.296863in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{4.298209in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{4.297960in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{4.299090in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{4.299114in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{4.299662in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{4.300272in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{4.301936in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{4.302045in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{4.304590in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{4.304485in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{4.305531in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{4.307388in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{4.308085in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{4.309808in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{4.310904in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{4.312281in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{4.311990in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{4.312717in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{4.313100in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{4.315033in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{4.316460in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{4.316801in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{4.318728in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{4.319627in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{4.320570in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{4.321463in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{4.322894in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{4.324309in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{4.324707in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{4.325385in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{4.325547in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{4.326509in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{4.327259in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{4.328968in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{4.329698in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{4.330860in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{4.331322in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{4.332626in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{4.333125in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{4.333035in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{4.334047in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{4.335462in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{4.336155in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{4.338178in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{4.339001in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{4.339499in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{4.340400in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{4.341544in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{4.341976in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{4.342850in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{4.344219in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{4.345554in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{4.346295in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{4.347157in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{4.347959in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{4.348955in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{4.349405in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{4.350202in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{4.351000in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{4.351278in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{4.352418in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{4.354809in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{4.355052in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{4.356373in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{4.357924in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{4.358917in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{4.360591in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{4.360350in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{4.361770in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{4.362370in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{4.364646in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{4.366647in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{4.368198in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{4.367564in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{4.368190in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{4.368255in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{4.369389in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{4.370612in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{4.371862in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{4.373315in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{4.375596in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{4.375960in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{4.377850in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{4.378841in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{4.379491in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{4.379855in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{4.381792in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{4.382854in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{4.384854in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{4.385950in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{4.385868in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{4.387607in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{4.388964in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{4.389008in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{4.390482in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{4.391686in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{4.392170in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{4.394447in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{4.396093in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{4.397467in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{4.398170in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{4.399888in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{4.400563in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{4.401954in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{4.403301in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{4.404971in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{4.405888in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{4.407798in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{4.408596in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{4.409990in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{4.410652in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{4.411155in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{4.412249in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{4.412964in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{4.414529in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{4.415861in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{4.417115in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{4.418387in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{4.420117in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{4.421241in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{4.423887in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{4.424724in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{4.426961in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{4.428275in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{4.429754in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{4.431523in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{4.432501in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{4.433437in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{4.434345in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{4.435622in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{4.437174in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{4.439826in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{4.440507in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{4.441621in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{4.443812in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{4.445805in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{4.446286in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{4.447201in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{4.448166in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{4.449910in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{4.450829in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{4.453064in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{4.454507in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{4.455215in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{4.456872in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{4.459661in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{4.460614in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{4.462106in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{4.463357in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{4.463973in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{4.465135in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{4.466352in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{4.469477in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{4.471410in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{4.472486in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{4.474242in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{4.476111in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{4.477567in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{4.478998in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{4.479782in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{4.481258in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{4.482969in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{4.484495in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{4.485411in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{4.487286in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{4.489467in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{4.491142in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{4.493046in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{4.493980in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{4.495525in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{4.496737in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{4.499012in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{4.500661in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{4.502149in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{4.503112in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{4.504795in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{4.505580in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{4.508281in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{4.509926in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{4.510988in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{4.512364in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{4.513868in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{4.515412in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{4.517646in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{4.519207in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{4.521075in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{4.522686in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{4.525465in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.525964in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{4.527792in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{4.530296in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{4.531513in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{4.532906in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{4.536563in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{4.538135in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{4.539579in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{4.540755in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{4.541670in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{4.543939in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{4.545405in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{4.547888in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{4.550457in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{4.552039in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{4.554447in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{4.557408in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{4.558462in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{4.561117in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{4.562513in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{4.563872in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{4.566096in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{4.568389in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{4.569261in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{4.572162in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{4.572794in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{4.575002in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{4.577668in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{4.580942in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{4.582268in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{4.587192in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{4.588978in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{4.590913in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{4.592588in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{4.594003in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{4.597615in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{4.599357in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{4.603422in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.605883in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{4.607924in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{4.610104in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{4.611458in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{4.613218in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{4.615324in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{4.618403in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{4.620460in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{4.624698in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{4.625805in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{4.629730in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{4.632711in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{4.636449in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{4.637210in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{4.641953in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{4.644426in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{4.646886in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{4.649499in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{4.652655in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{4.655127in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{4.656347in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{4.659950in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{4.661661in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{4.663743in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{4.666017in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{4.668469in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{4.672052in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{4.673395in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{4.679251in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{4.680953in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.684382in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{4.687086in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.689360in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{4.692500in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{4.695635in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.698935in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{4.701019in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{4.704621in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{4.706597in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.709893in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{4.713914in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{4.717253in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{4.722082in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{4.726125in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{4.729005in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{4.731422in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{4.732837in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{4.737392in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{4.740018in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{4.743267in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{4.744423in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{4.751330in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{4.754272in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{4.759551in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{4.762973in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{4.769725in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{4.774249in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{4.778451in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{4.782053in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{4.785953in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{4.788132in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{4.795282in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{4.799154in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.803838in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{4.808686in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{4.814508in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{4.818083in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.821722in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.828204in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{4.834241in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.838731in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.844530in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.850832in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.857018in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{4.861814in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.863873in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.865549in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.874958in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.881256in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.890238in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.894513in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.903999in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{4.911222in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.919782in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.928467in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.934458in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.944747in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{4.952001in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{4.959003in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.964034in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.974718in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.981363in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.988306in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{4.994446in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{5.001058in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{5.003326in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{5.017097in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{5.028626in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{5.037828in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{5.046149in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{5.055114in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{5.065608in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{5.074207in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{5.085392in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{5.100153in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{5.115441in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{5.133387in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{5.152475in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{5.184560in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{5.201410in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{5.226149in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{5.246247in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{5.271083in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{5.286800in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{5.303236in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{5.339575in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{5.359532in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{5.381076in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{5.409161in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{5.425474in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{5.454560in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{5.484816in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{5.515559in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{5.558153in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{5.609973in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{5.670982in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{5.728023in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{5.799369in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{5.894699in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{5.971936in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{6.049894in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{6.143629in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{6.257334in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{6.325448in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{6.389084in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{6.457160in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{6.545015in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{6.632020in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{6.719789in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{6.752465in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{6.786494in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{6.761546in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{6.746374in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796957in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.796957in,y=3.122160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.642411in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.642411in,y=3.122160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487866in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.487866in,y=3.122160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.333320in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.333320in,y=3.122160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.178775in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.178775in,y=3.122160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.024229in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.024229in,y=3.122160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.910593in,y=2.943148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796957in}{3.219382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313931in, y=3.171157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3850}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796957in}{3.563132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313931in, y=3.514907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3825}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796957in}{3.906882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313931in, y=3.858657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796957in}{4.250632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313931in, y=4.202407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3775}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796957in}{4.594382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313931in, y=4.546157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796957in}{4.938132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.313931in, y=4.889907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3725}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.258375in,y=4.181882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Entropy of \(\displaystyle \boldsymbol{f}_{\!\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.887086in}{5.154382in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{4.960742in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{4.691639in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{4.636931in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{4.610234in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{4.577705in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{4.493179in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{4.459661in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{4.418805in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{4.398378in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{4.367372in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{4.358386in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{4.333353in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{4.314438in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{4.262117in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{4.254342in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{4.233210in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{4.222504in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{4.204691in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{4.194888in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{4.187533in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{4.182630in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.179764in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{4.160743in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.156616in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.139706in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.132211in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{4.128587in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.113802in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.106285in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.069947in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.044237in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.036604in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.034656in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.029842in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.027263in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.016797in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.010057in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{3.976391in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{3.965502in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{3.959280in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{3.944460in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{3.943726in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{3.937238in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{3.929493in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{3.922238in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{3.915486in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{3.917160in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{3.905710in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{3.886308in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{3.879441in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{3.879530in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{3.878195in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{3.863502in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{3.859634in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{3.855626in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{3.849328in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{3.840241in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{3.838533in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{3.832206in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{3.822269in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{3.822465in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{3.817224in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{3.817856in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{3.813954in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{3.813538in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{3.808502in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{3.810558in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{3.807223in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{3.806491in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{3.807667in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{3.804910in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{3.797822in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{3.796119in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{3.794223in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{3.779775in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{3.781182in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{3.780870in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{3.775583in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{3.775462in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{3.769422in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{3.770419in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{3.765146in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{3.764079in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{3.761471in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{3.757100in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{3.755347in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{3.751090in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{3.749407in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{3.753010in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{3.746364in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{3.742585in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{3.739083in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{3.735890in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{3.733917in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{3.733176in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{3.729786in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{3.728352in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{3.725666in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{3.720143in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{3.717686in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{3.714627in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{3.715565in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{3.713354in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{3.711740in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{3.712098in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{3.703981in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{3.701893in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{3.697924in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{3.695265in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{3.691163in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{3.687245in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{3.683350in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{3.680928in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{3.681324in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{3.679745in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{3.682587in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{3.672002in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{3.667862in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{3.672881in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{3.670103in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{3.661877in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{3.660527in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{3.657435in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{3.655853in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{3.658283in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{3.658816in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{3.654680in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{3.654756in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{3.651160in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{3.649406in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{3.650606in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{3.643698in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{3.640996in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{3.639367in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{3.638301in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{3.635895in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{3.634917in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{3.630434in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{3.627151in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{3.617476in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{3.612872in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{3.610407in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{3.611433in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{3.610510in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{3.611170in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{3.610365in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{3.610700in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{3.609723in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{3.605974in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{3.606857in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{3.605143in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{3.597619in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{3.599232in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{3.595612in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{3.588926in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{3.590116in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{3.588874in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{3.598981in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{3.596007in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{3.594227in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{3.592843in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{3.589540in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{3.589295in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{3.582753in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{3.584785in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{3.584018in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{3.576216in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{3.575743in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{3.573607in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{3.563157in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{3.563433in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{3.566351in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{3.564289in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{3.571328in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{3.570474in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{3.566186in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{3.560912in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{3.561315in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{3.558254in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{3.554434in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{3.556638in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{3.552567in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{3.548054in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{3.546027in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{3.543519in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{3.543492in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{3.540723in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{3.539126in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{3.539129in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{3.537134in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{3.532548in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{3.531623in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{3.527204in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{3.524827in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{3.528578in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{3.528637in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{3.526391in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{3.517012in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{3.514232in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{3.513381in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{3.517332in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{3.517515in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{3.516373in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{3.518679in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{3.518324in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{3.519611in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{3.519748in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{3.518431in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{3.518255in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{3.516967in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{3.518091in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{3.515855in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{3.513918in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{3.512944in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{3.510847in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{3.510260in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{3.510043in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{3.508198in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{3.506974in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{3.505470in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{3.506454in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{3.500408in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{3.497741in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{3.497412in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{3.495387in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{3.494752in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{3.495438in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{3.489322in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{3.488947in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{3.487070in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{3.486986in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{3.485501in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{3.476464in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{3.476914in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{3.475913in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{3.475606in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{3.473852in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{3.474498in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{3.468795in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{3.468504in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{3.468134in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{3.467790in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{3.466070in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{3.466150in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{3.464305in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{3.462894in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{3.455575in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{3.448617in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{3.443295in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{3.441716in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{3.440547in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{3.438383in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{3.436618in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{3.436513in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{3.433557in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.426596in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.426596in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.837784in}{5.154382in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{5.084072in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{4.850846in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{4.731441in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{4.662928in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{4.629977in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{4.581338in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{4.563127in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{4.552275in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{4.538822in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{4.528350in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{4.496295in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{4.457213in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{4.445021in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{4.433691in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{4.420190in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{4.412229in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{4.405379in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{4.399548in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{4.387082in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{4.380869in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{4.377824in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{4.361954in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{4.356132in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{4.355385in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{4.347132in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.342815in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.342982in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.336163in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.332463in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.330195in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.323292in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.320196in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.311842in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.305637in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.300806in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.296502in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{4.290880in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.289882in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{4.290546in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{4.286258in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{4.284847in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{4.264945in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{4.263465in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{4.248965in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{4.246160in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{4.245000in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{4.245035in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.242919in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{4.238724in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{4.223195in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{4.191789in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{4.182013in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{4.172243in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{4.170997in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{4.170526in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{4.151785in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{4.147880in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{4.148272in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{4.145547in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{4.146914in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{4.146912in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{4.144135in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{4.145542in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{4.143149in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{4.143339in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{4.139545in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.138157in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{4.124129in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{4.125716in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{4.125910in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{4.122717in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{4.118240in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{4.110416in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{4.090765in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{4.078775in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{4.075830in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{4.072312in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{4.071182in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{4.062602in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{4.059827in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{4.048737in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{4.040784in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{4.029815in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{4.021973in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{4.017077in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.018986in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{4.018027in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{4.015174in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{4.017809in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{4.014246in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{4.015059in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{4.011574in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{4.009414in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{4.009427in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{4.007646in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{4.007256in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{4.008109in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{4.006939in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{4.005784in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{4.005473in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{4.001709in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{4.001114in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{4.002505in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{4.000416in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{3.998103in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{3.998246in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{3.995739in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{3.994706in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{3.987187in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{3.984019in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{3.983041in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{3.981155in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{3.979596in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{3.978743in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{3.976674in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{3.974037in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{3.969116in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{3.965248in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{3.964443in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{3.962230in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{3.962303in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{3.959987in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{3.959795in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{3.961250in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{3.959346in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{3.958967in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{3.955617in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{3.952882in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{3.951656in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{3.950773in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{3.948097in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{3.947118in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{3.946931in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{3.939438in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{3.914511in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{3.906012in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{3.902447in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{3.903769in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{3.899803in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{3.899248in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{3.900695in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{3.899587in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{3.898376in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{3.897390in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{3.887392in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{3.880609in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{3.878524in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{3.875755in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{3.859905in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{3.852953in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{3.849816in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{3.848244in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{3.848552in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{3.846170in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{3.842562in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{3.837438in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{3.833974in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{3.828489in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{3.825718in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{3.820174in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{3.818659in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{3.818974in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{3.817414in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{3.817072in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{3.817870in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{3.814769in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{3.814144in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{3.813618in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{3.815946in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{3.815042in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{3.813541in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{3.810765in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{3.799317in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{3.788649in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{3.788581in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{3.784127in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{3.774038in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{3.770432in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{3.762927in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{3.759420in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{3.755424in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{3.735987in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{3.734005in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{3.733644in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{3.716273in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{3.714282in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{3.709291in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{3.708458in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.708330in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.708330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.837456in}{5.154382in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{5.067617in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{4.839022in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{4.710432in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{4.647496in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{4.613002in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{4.586214in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{4.547490in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{4.516386in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{4.506942in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{4.482598in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{4.467312in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{4.458019in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{4.447254in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{4.442430in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{4.439733in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{4.438909in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{4.435930in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{4.425835in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{4.416354in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{4.401607in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{4.379791in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{4.356841in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{4.351543in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{4.343514in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.332907in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.327586in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{4.323099in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.321617in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.321347in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.312523in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.305813in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.299960in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.292251in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.289942in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{4.281544in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{4.257832in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{4.228064in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{4.224389in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{4.218744in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.216855in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.200042in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{4.192705in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.176735in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{4.165208in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{4.159967in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{4.159188in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{4.148392in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{4.141385in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{4.139473in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{4.133198in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{4.129152in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{4.126841in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{4.123490in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{4.120961in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{4.098908in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{4.096997in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{4.092039in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.091220in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{4.066446in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{4.062394in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{4.060344in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{4.050355in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{4.045027in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{4.025260in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{4.014321in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{4.009222in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{4.008035in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{4.005889in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{4.001245in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{3.998822in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{3.992504in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{3.988556in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{3.987416in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{3.968567in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{3.965311in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{3.964041in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{3.941197in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{3.934995in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{3.919191in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{3.915817in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{3.913864in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{3.898502in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{3.894527in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{3.893059in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{3.888987in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{3.883411in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{3.878386in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{3.874532in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{3.868714in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{3.866021in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{3.853851in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{3.847067in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{3.842836in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{3.838770in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{3.836568in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{3.836417in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{3.818525in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{3.815412in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{3.812114in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{3.810237in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{3.804440in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{3.802066in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{3.798053in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{3.795798in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{3.782721in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{3.780928in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{3.779577in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{3.777701in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{3.758130in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{3.757288in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{3.745038in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.743987in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.743987in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.099684in}{5.154382in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{5.131719in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{5.072557in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{5.061258in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{5.022951in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{5.001223in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.981675in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.974300in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.946818in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.938060in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.924596in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.915507in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.892006in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.887029in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{4.875019in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.865209in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{4.861928in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{4.858073in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{4.857056in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{4.853971in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{4.851595in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{4.848068in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{4.838740in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{4.827426in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{4.810888in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{4.806777in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.803665in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.802641in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{4.798385in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{4.787014in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{4.785097in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{4.781489in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{4.777220in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{4.771085in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{4.768168in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{4.757525in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{4.749094in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{4.745074in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{4.743183in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{4.736902in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{4.734498in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{4.727453in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{4.722951in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{4.718222in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{4.712972in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{4.699599in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{4.695797in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{4.689088in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{4.682731in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{4.667960in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{4.659830in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{4.655516in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{4.644314in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{4.640607in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{4.637560in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{4.632173in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{4.628184in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{4.626878in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{4.623451in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{4.618221in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{4.615602in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{4.612483in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{4.612324in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{4.607283in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{4.605026in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{4.600247in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{4.596257in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{4.595321in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{4.593350in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{4.587738in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{4.585724in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{4.582165in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{4.578686in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{4.576971in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{4.574986in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{4.572322in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{4.569882in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{4.567445in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{4.565891in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{4.563142in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{4.545983in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{4.544786in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{4.541400in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{4.537969in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{4.531206in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{4.527669in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{4.524849in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{4.517694in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{4.513626in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{4.511103in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{4.509804in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{4.506409in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{4.503349in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{4.496804in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{4.495187in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{4.492391in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{4.490914in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{4.486008in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{4.483040in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{4.481739in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{4.479310in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{4.479310in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.858739in}{5.154382in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{5.059492in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{4.953841in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{4.875027in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{4.815606in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{4.774710in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{4.747943in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{4.735752in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{4.727997in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{4.718035in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{4.710041in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{4.705194in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{4.704230in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{4.703140in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{4.703314in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{4.700213in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{4.700247in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{4.700874in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{4.699498in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{4.697847in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{4.696522in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{4.698236in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.696318in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.693229in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.695356in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.693921in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{4.693906in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.692718in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.690326in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{4.689786in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.691746in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.691205in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.693707in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.689642in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{4.688060in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.689923in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.689387in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{4.689196in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{4.689077in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{4.683150in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{4.683711in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{4.682919in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{4.684702in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{4.684605in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.684755in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{4.683123in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.682103in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{4.682475in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.682575in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{4.683828in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.682432in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{4.681272in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{4.679289in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{4.673659in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{4.666808in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{4.660270in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.660727in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{4.654582in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{4.649362in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{4.651212in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{4.651032in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{4.649854in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{4.644160in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{4.644671in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.639596in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{4.638565in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{4.637489in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{4.638844in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{4.635415in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{4.634143in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{4.634950in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{4.634091in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{4.634801in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{4.633847in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{4.633672in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{4.632767in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{4.634017in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{4.633110in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{4.634273in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{4.633424in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{4.631850in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{4.632950in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{4.630847in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{4.631666in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{4.631094in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{4.629646in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{4.630536in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{4.628969in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{4.628273in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{4.627988in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{4.626379in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{4.623299in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{4.623247in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{4.622456in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{4.621442in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{4.620237in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{4.617515in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{4.617478in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{4.615883in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{4.616576in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{4.617455in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{4.615738in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{4.612792in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{4.611621in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{4.612166in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{4.611118in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{4.611145in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{4.610294in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{4.609683in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{4.608085in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{4.606689in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{4.608145in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{4.606032in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{4.605830in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{4.602650in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{4.603196in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{4.603096in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{4.603851in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{4.601003in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{4.602082in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{4.601754in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{4.602063in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{4.601272in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{4.601585in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{4.599492in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{4.600183in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{4.598346in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{4.598170in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{4.599344in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{4.599670in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{4.597349in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{4.592273in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{4.588264in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{4.585998in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{4.585062in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{4.582929in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{4.580448in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{4.581467in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{4.580953in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{4.579415in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{4.580683in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{4.579826in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{4.580865in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{4.580610in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{4.579400in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{4.580517in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{4.580568in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{4.581881in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{4.581563in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{4.579590in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{4.577345in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{4.577363in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{4.577363in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.837503in}{5.154382in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{5.070345in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{4.835103in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{4.714305in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{4.654655in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{4.618430in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{4.565865in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{4.546904in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{4.531101in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{4.430663in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{4.408345in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{4.401198in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{4.394348in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{4.369646in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{4.365123in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{4.354032in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{4.344583in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{4.334523in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.324890in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{4.314633in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.308092in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.302251in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{4.293638in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.287893in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{4.275248in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{4.268072in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{4.256997in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{4.250324in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{4.244524in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{4.239501in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{4.230738in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{4.225504in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{4.213489in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{4.198872in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.193637in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.188382in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{4.175666in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{4.169519in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{4.159214in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{4.155754in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{4.153513in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{4.148921in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{4.145516in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{4.133243in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.123843in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{4.115911in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{4.105166in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{4.094629in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{4.061915in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{4.046539in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{4.040716in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{4.036681in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{4.033358in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{4.030242in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{4.018847in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{4.016434in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{4.008186in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{3.998770in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{3.988620in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{3.978912in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{3.973135in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{3.967605in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{3.961146in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{3.956261in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{3.951900in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{3.941559in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{3.938223in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{3.935125in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{3.930618in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{3.925199in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{3.921957in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{3.917386in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{3.910632in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{3.895993in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{3.888269in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{3.883698in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{3.880853in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{3.868754in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{3.865090in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{3.863416in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{3.861063in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{3.854664in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{3.849970in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{3.833064in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{3.827445in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{3.814983in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{3.807919in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{3.803370in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{3.799182in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{3.794026in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{3.788171in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{3.785623in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{3.782030in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{3.778026in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{3.775856in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{3.768124in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{3.766844in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{3.762111in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{3.758849in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{3.750572in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{3.745839in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{3.740110in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{3.737409in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{3.735159in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{3.730560in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{3.725759in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{3.719377in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{3.715500in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.710111in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.710111in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{3.219382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.067439in}{5.154382in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{5.076230in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{5.057114in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{5.016051in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{4.977904in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{4.947941in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{4.919399in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{4.912761in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{4.904069in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{4.883504in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{4.874860in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{4.867842in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{4.842879in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{4.827066in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{4.819155in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{4.807324in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{4.795711in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{4.783361in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{4.775919in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{4.771880in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{4.760952in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{4.736212in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{4.727116in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{4.711223in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{4.677939in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{4.663789in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{4.648504in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{4.642645in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{4.636245in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{4.634160in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{4.628115in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{4.622834in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{4.619107in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{4.616641in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{4.612384in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{4.578906in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{4.562866in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{4.560435in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{4.556764in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{4.551798in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{4.547304in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{4.541509in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{4.530405in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{4.516331in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{4.510970in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{4.499847in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{4.487966in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{4.480316in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{4.475681in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{4.471112in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{4.464981in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{4.415304in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{4.411124in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{4.400558in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{4.396938in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{4.389311in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{4.384650in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{4.376520in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{4.361464in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{4.350907in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{4.347808in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{4.331376in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{4.327585in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{4.325764in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{4.315880in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{4.314316in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{4.304681in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{4.301103in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{4.296198in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{4.293998in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{4.287008in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{4.284647in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{4.280158in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{4.250472in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{4.247878in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{4.246293in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{4.237135in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{4.233665in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{4.220913in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{4.213959in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{4.214090in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{4.209133in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{4.206593in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{4.198216in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{4.191037in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{4.187118in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{4.185678in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{4.184468in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{4.167978in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{4.166481in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{4.166560in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{4.164856in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{4.163965in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{4.159213in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{4.158256in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{4.153947in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{4.153977in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{4.149457in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{4.148007in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{4.139653in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{4.139653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.024229in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{3.219382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{5.144382in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{5.144382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.910593in,y=5.227715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Heteroscedastic Noise}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.396358in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.379106in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.363431in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.331104in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.302881in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.277626in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.254522in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.232732in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.212160in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.192489in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{2.173442in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{2.137417in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.120443in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.104011in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{2.088084in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.072602in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.057518in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{2.042763in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{2.028487in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.014718in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.001361in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{1.988377in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.975823in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{1.963482in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{1.951294in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{1.939287in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{1.927498in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{1.915917in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{1.904569in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{1.893446in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{1.882531in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{1.871864in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{1.861403in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{1.851133in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{1.841062in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{1.831260in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{1.821652in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{1.812284in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{1.794143in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{1.785286in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{1.776593in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.768009in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{1.759528in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{1.751190in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{1.743003in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{1.734931in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{1.726984in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{1.719170in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{1.711474in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{1.703870in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{1.696342in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{1.688887in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{1.681527in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.674228in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.667019in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.652981in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{1.646149in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.639446in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{1.632842in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{1.626310in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{1.619855in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{1.613475in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{1.607179in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{1.600987in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{1.594891in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.588875in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{1.582923in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.571157in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{1.565342in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{1.559572in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{1.553851in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{1.548197in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{1.542595in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{1.537044in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{1.531546in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{1.526094in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{1.520680in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.515301in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{1.509961in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{1.504650in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{1.499392in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{1.494183in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{1.489023in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{1.483924in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{1.478885in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.473883in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{1.468916in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{1.464001in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{1.459126in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{1.454289in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{1.449502in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{1.444770in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.440088in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{1.435461in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{1.430890in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{1.426363in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{1.421872in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{1.417411in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{1.412972in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{1.408560in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.404177in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.399824in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{1.395497in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{1.391194in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{1.386907in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{1.374154in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{1.369941in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{1.365757in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{1.361602in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{1.357479in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{1.353388in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{1.349334in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.345309in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{1.341307in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{1.337326in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.333364in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.329411in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{1.325475in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{1.321570in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{1.317698in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.313858in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{1.310050in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.306283in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{1.302552in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{1.298859in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{1.295205in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{1.291593in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.288004in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.284432in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.280875in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{1.277337in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.273821in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{1.270326in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.266848in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.263385in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.259932in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.256489in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{1.253056in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{1.249639in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.246241in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{1.242863in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{1.239498in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.236150in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.232816in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.229491in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.226177in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{1.222878in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{1.219593in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.216330in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.213090in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{1.209871in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{1.206670in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.203488in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{1.200317in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.197158in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{1.194014in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{1.187776in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{1.184681in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.181599in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{1.178528in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{1.175463in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{1.172406in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{1.169354in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{1.166312in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.163281in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{1.157247in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{1.154246in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.151254in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.148268in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{1.142328in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.139377in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{1.136441in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{1.133524in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{1.130624in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{1.127745in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.124883in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{1.122035in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.119199in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{1.116378in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.113567in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.110770in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.107988in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{1.105222in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.102465in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.099717in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.096976in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{1.094240in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{1.091509in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{1.088783in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{1.086062in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{1.083351in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.080656in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.077978in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.072683in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.067453in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{1.062264in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{1.059681in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{1.057104in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.054536in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{1.051979in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{1.049433in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{1.046900in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.044380in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.041870in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.039371in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{1.036884in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{1.034409in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{1.031944in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.029489in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.027042in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{1.024601in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.022167in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.019740in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.017321in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.014912in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.012512in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.010123in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.007744in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{1.005376in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.003017in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{1.000671in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{0.998333in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{0.996004in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{0.993686in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{0.991379in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{0.989079in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{0.984507in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{0.982232in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{0.975452in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{0.973204in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{0.970962in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{0.968729in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{0.964286in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{0.962077in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{0.959876in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{0.957680in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{0.955490in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{0.953305in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{0.951125in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{0.948950in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{0.946782in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{0.944619in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{0.942463in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{0.940312in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{0.936018in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{0.933872in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{0.931728in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{0.929584in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{0.927442in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{0.925304in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{0.923171in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{0.921045in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{0.916820in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{0.914718in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{0.912621in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{0.910533in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{0.908451in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{0.906377in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{0.904312in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{0.902254in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{0.900202in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{0.898154in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{0.896111in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{0.894073in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{0.892039in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{0.890011in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{0.885968in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{0.883955in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{0.881946in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{0.879943in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{0.877943in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{0.875948in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{0.873956in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{0.871969in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{0.869987in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{0.868008in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{0.866033in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{0.864062in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{0.862093in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{0.860127in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{0.856202in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{0.854246in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{0.852295in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{0.850349in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{0.848408in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{0.846470in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{0.844536in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{0.842605in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{0.840679in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{0.838758in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{0.836842in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{0.834930in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{0.833021in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{0.831113in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{0.829207in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{0.827301in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{0.825396in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{0.823492in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{0.821592in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{0.819695in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{0.817804in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{0.815919in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{0.814041in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{0.812169in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{0.810303in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{0.806583in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{0.804726in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{0.802872in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{0.799167in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{0.797319in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{0.795476in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{0.793637in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{0.791802in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{0.789972in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{0.788144in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{0.784493in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{0.782670in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{0.780848in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{0.777211in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{0.775395in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{0.773581in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{0.771770in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{0.769964in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{0.768164in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{0.766370in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{0.764580in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{0.762793in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{0.761007in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{0.759225in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{0.757448in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{0.755676in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{0.753910in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{0.752149in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{0.750391in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{0.748634in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{0.746878in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{0.745141in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{0.743421in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{0.738377in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{0.736719in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{0.735065in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{0.733414in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{0.730121in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{0.728475in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{0.726831in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{0.725197in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{0.723571in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{0.721955in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{0.720348in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{0.718752in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{0.715564in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{0.713972in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{0.712387in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{0.710806in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.709231in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{0.707659in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{0.706094in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{0.704529in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{0.702965in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{0.701402in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{0.699840in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{0.698278in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{0.696717in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{0.695156in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{0.693600in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{0.692048in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{0.690501in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{0.688959in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{0.685887in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{0.684355in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{0.682825in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{0.681298in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{0.679774in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{0.678251in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{0.676730in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{0.675214in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{0.673699in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{0.672188in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{0.670679in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{0.669177in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{0.667678in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{0.666184in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{0.664694in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{0.663209in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{0.661725in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{0.660243in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{0.658763in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{0.657285in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{0.655808in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{0.654332in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.652856in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{0.651382in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{0.649908in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{0.648436in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{0.645495in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{0.644025in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{0.642555in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{0.641086in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{0.639618in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{0.638150in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{0.636683in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{0.635217in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{0.633753in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{0.632291in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{0.630832in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{0.629374in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{0.626466in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{0.625015in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{0.623566in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{0.622119in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{0.620673in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{0.619228in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{0.617785in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{0.616342in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{0.614901in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{0.613462in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{0.612023in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{0.610585in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{0.609148in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{0.607713in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{0.606279in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{0.604847in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{0.603415in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{0.601986in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{0.600559in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{0.597713in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{0.596293in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{0.594879in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.593471in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{0.592068in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{0.590669in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{0.589275in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{0.587882in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{0.582317in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{0.580926in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{0.579536in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{0.578146in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{0.576758in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{0.575370in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{0.573984in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{0.572600in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{0.571217in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{0.569837in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{0.568459in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{0.567085in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{0.565713in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{0.564343in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{0.562976in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{0.561610in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{0.560246in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{0.558883in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{0.556161in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{0.554800in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{0.553441in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{0.552082in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{0.550725in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{0.549369in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{0.548015in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{0.546660in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{0.545307in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{0.543955in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{0.542605in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.541256in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.541256in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.541256in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{0.542605in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{0.543955in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{0.545307in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{0.546660in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{0.548015in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{0.549369in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{0.550725in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{0.552082in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{0.553441in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{0.554800in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{0.556161in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{0.558883in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{0.560246in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{0.561610in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{0.562976in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{0.564343in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{0.565713in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{0.567085in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{0.568459in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{0.569837in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{0.571217in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{0.572600in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{0.573984in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{0.575370in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{0.576758in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{0.578146in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{0.579536in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{0.580926in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{0.582317in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{0.587882in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{0.589275in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{0.590669in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{0.592068in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.593471in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{0.594879in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{0.596293in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{0.597713in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{0.600559in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{0.601986in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{0.603415in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{0.604847in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{0.606279in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{0.607713in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{0.609148in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{0.610585in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{0.612023in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{0.613462in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{0.614901in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{0.616342in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{0.617785in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{0.619228in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{0.620673in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{0.622119in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{0.623566in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{0.625015in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{0.626466in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{0.629374in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{0.630832in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{0.632291in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{0.633753in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{0.635217in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{0.636683in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{0.638150in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{0.639618in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{0.641086in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{0.642555in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{0.644025in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{0.645495in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{0.648436in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{0.649908in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{0.651382in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.652856in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{0.654332in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{0.655808in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{0.657285in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{0.658763in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{0.660243in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{0.661725in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{0.663209in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{0.664694in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{0.666184in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{0.667678in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{0.669177in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{0.670679in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{0.672188in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{0.673699in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{0.675214in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{0.676730in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{0.678251in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{0.679774in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{0.681298in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{0.682825in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{0.684355in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{0.685887in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{0.688959in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{0.690501in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{0.692048in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{0.693600in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{0.695156in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{0.696717in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{0.698278in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{0.699840in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{0.701402in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{0.702965in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{0.704529in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{0.706094in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{0.707659in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.709231in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{0.710806in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{0.712387in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{0.713972in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{0.715564in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{0.718752in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{0.720348in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{0.721955in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{0.723571in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{0.725197in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{0.726831in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{0.728475in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{0.730121in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{0.733414in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{0.735065in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{0.736719in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{0.738377in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{0.743421in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{0.745141in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{0.746878in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{0.748634in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{0.750391in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{0.752149in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{0.753910in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{0.755676in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{0.757448in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{0.759225in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{0.761007in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{0.762793in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{0.764580in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{0.766370in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{0.768164in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{0.769964in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{0.771770in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{0.773581in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{0.775395in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{0.777211in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{0.779028in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{0.780848in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{0.782670in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{0.784493in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{0.786318in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{0.788144in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{0.789972in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{0.791802in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{0.793637in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{0.795476in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{0.797319in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{0.799167in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{0.801019in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{0.802872in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{0.804726in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{0.806583in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{0.808441in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{0.810303in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{0.812169in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{0.814041in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{0.815919in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{0.817804in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{0.819695in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{0.821592in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{0.823492in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{0.825396in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{0.827301in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{0.829207in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{0.831113in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{0.833021in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{0.834930in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{0.836842in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{0.838758in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{0.840679in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{0.842605in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{0.844536in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{0.846470in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{0.848408in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{0.850349in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{0.852295in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{0.854246in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{0.856202in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{0.858162in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{0.860127in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{0.862093in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{0.864062in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{0.866033in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{0.868008in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{0.869987in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{0.871969in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{0.873956in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{0.875948in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{0.877943in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{0.879943in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{0.881946in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{0.883955in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{0.885968in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{0.890011in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{0.892039in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{0.894073in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{0.896111in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{0.898154in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{0.900202in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{0.902254in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{0.904312in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{0.906377in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{0.908451in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{0.910533in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{0.912621in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{0.914718in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{0.916820in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{0.918928in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{0.921045in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{0.923171in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{0.925304in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{0.927442in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{0.929584in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{0.931728in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{0.933872in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{0.936018in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{0.938164in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{0.940312in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{0.942463in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{0.944619in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{0.946782in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{0.948950in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{0.951125in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{0.953305in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{0.955490in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{0.957680in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{0.959876in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{0.962077in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{0.964286in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{0.968729in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{0.970962in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{0.973204in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{0.975452in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{0.979965in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{0.982232in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{0.984507in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{0.986788in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{0.989079in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{0.991379in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{0.993686in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{0.996004in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{0.998333in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{1.000671in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.003017in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{1.005376in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.007744in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.010123in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.012512in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.014912in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.017321in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.019740in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.022167in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{1.024601in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.027042in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.029489in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{1.031944in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{1.034409in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{1.036884in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.039371in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.041870in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.044380in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{1.046900in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{1.049433in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{1.051979in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.054536in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{1.057104in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{1.059681in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{1.062264in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.064854in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.067453in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{1.070061in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.072683in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{1.075320in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.077978in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.080656in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{1.083351in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{1.086062in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{1.088783in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{1.091509in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{1.094240in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.096976in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.099717in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.102465in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{1.105222in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.107988in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.110770in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.113567in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{1.116378in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.119199in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{1.122035in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.124883in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{1.127745in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{1.130624in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{1.133524in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{1.136441in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.139377in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{1.142328in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.145293in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.148268in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.151254in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{1.154246in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{1.157247in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.163281in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{1.166312in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{1.169354in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{1.172406in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{1.175463in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{1.178528in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.181599in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{1.184681in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{1.187776in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{1.190886in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{1.194014in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.197158in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{1.200317in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.203488in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{1.206670in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{1.209871in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.213090in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.216330in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{1.219593in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{1.222878in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.226177in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.229491in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.232816in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.236150in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{1.239498in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{1.242863in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.246241in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{1.249639in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{1.253056in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.256489in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.259932in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.263385in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.266848in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{1.270326in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.273821in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{1.277337in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.280875in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.284432in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.288004in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{1.291593in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{1.295205in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{1.298859in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{1.302552in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.306283in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{1.310050in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.313858in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{1.317698in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{1.321570in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{1.325475in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.329411in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.333364in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{1.337326in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{1.341307in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.345309in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{1.349334in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{1.353388in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{1.357479in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{1.361602in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{1.365757in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{1.369941in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{1.374154in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{1.378389in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{1.382639in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{1.386907in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{1.391194in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{1.395497in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.399824in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.404177in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{1.408560in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{1.412972in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{1.417411in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{1.421872in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{1.426363in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{1.430890in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{1.435461in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.440088in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{1.444770in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{1.449502in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{1.454289in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{1.459126in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{1.464001in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{1.468916in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.473883in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{1.478885in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{1.483924in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{1.489023in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{1.494183in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{1.499392in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{1.504650in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{1.509961in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.515301in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{1.520680in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{1.526094in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{1.531546in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{1.537044in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{1.542595in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{1.548197in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{1.553851in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{1.559572in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{1.565342in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.571157in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{1.577018in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{1.582923in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.588875in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{1.594891in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{1.600987in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{1.607179in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{1.613475in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{1.619855in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{1.626310in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{1.632842in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.639446in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{1.646149in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.652981in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{1.659935in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.667019in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.674228in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{1.681527in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{1.688887in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{1.696342in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{1.703870in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{1.711474in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{1.719170in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{1.726984in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{1.734931in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{1.743003in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{1.751190in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{1.759528in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.768009in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{1.776593in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{1.785286in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{1.794143in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{1.803118in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{1.812284in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{1.821652in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{1.831260in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{1.841062in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{1.851133in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{1.861403in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{1.871864in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{1.882531in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{1.893446in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{1.904569in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{1.915917in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{1.927498in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{1.939287in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{1.951294in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{1.963482in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.975823in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{1.988377in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.001361in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.014718in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{2.028487in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{2.042763in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.057518in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.072602in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{2.088084in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.104011in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.120443in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{2.137417in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{2.173442in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.192489in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.212160in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.232732in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.254522in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.277626in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.302881in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.331104in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.363431in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.379106in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.396358in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.398000in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.381609in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.366632in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.335944in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.309148in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.284472in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.261724in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.239919in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.219045in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.199323in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{2.180058in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.161988in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{2.145220in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.113164in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{2.098009in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.082934in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.067648in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{2.052798in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.023942in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.009803in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{1.996300in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.982825in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{1.969736in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{1.957584in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{1.945791in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{1.934206in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{1.922906in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{1.911582in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{1.900228in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{1.888757in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{1.877599in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{1.866935in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{1.856422in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{1.846326in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{1.836702in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{1.827100in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{1.817731in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{1.808704in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{1.799680in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{1.790836in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{1.782211in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.773674in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{1.765054in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{1.756344in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{1.747761in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{1.739277in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{1.723017in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{1.715381in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{1.707966in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{1.700464in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{1.692885in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{1.685521in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.678318in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.671045in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{1.663971in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.656986in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{1.650026in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.643151in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{1.636438in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{1.629981in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{1.617199in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{1.610818in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{1.604253in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{1.597763in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.591562in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{1.579462in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.573656in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{1.567785in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{1.561958in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{1.556148in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{1.550452in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{1.544838in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{1.539491in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{1.534150in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{1.528919in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{1.523833in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.518889in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{1.513923in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{1.508837in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{1.503827in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{1.498468in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{1.493183in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{1.487821in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{1.482640in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.477333in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{1.472305in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{1.467195in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{1.462187in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{1.457246in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{1.452457in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{1.447845in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{1.438968in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{1.434605in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{1.430304in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{1.426009in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{1.421747in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{1.417410in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{1.413122in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.408897in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.404645in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{1.400234in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{1.395816in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{1.391264in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{1.386698in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{1.382156in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{1.377793in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{1.373590in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{1.369590in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{1.365678in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{1.361881in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{1.358078in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{1.354343in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.350629in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{1.346933in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{1.343169in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.339362in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{1.331752in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{1.327891in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{1.324044in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.320224in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{1.316430in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.312736in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{1.309014in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{1.305374in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{1.301841in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.294796in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.291344in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.287979in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{1.284668in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.281344in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{1.278062in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.274700in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.271283in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.267615in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.263850in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{1.259812in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{1.255902in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.251936in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{1.248198in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{1.244632in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.241307in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.237884in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.234601in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.231376in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{1.228164in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{1.225015in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.221848in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.218675in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{1.215488in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{1.212266in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.208900in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{1.205693in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.202431in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{1.199120in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{1.195812in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{1.192629in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{1.189475in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.186313in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{1.183268in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{1.180252in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{1.177305in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{1.174344in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{1.171513in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.168701in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.165902in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{1.162955in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{1.159894in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.156827in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.153765in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.150724in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{1.147749in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.144837in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{1.138924in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{1.135946in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{1.132984in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.130149in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{1.127326in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.124499in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.119073in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.116387in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.113651in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{1.110864in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.108080in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.105307in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.102454in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{1.099665in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{1.096981in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{1.094320in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{1.088924in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.086267in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{1.080984in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.078284in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{1.075578in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.072828in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.070104in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{1.067282in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{1.064480in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.059237in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{1.056621in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{1.054096in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{1.051647in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.049178in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.046609in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.043995in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{1.038811in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{1.036267in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.033839in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.031483in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{1.029075in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.024260in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.021789in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.019320in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.016863in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.014321in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.011751in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{1.009248in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.006770in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{1.004296in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{0.999380in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{0.996935in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{0.994512in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{0.992136in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{0.987617in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{0.985341in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{0.983063in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{0.980780in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{0.978445in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{0.976182in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{0.973915in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{0.971630in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{0.969371in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{0.967173in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{0.964952in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{0.962697in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{0.960477in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{0.958314in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{0.956129in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{0.953962in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{0.951848in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{0.949754in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{0.947667in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{0.945589in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{0.943492in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{0.941410in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{0.939329in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{0.937246in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{0.935167in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{0.933138in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{0.931120in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{0.929105in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{0.927090in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{0.925082in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{0.923052in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{0.921016in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{0.918991in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{0.916969in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{0.914966in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{0.912838in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{0.910577in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{0.908168in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{0.903226in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{0.900829in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{0.898581in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{0.896497in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{0.892497in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{0.886802in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{0.884925in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{0.881217in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{0.879389in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{0.877571in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{0.875723in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{0.873842in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{0.871927in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{0.869976in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{0.867972in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{0.863925in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{0.861880in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{0.859815in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{0.857744in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{0.855668in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{0.853586in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{0.851516in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{0.849464in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{0.847429in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{0.845413in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{0.843417in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{0.841425in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{0.839437in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{0.837453in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{0.835521in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{0.833637in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{0.830016in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{0.828229in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{0.826393in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{0.824509in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{0.818740in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{0.816886in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{0.815075in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{0.813306in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{0.811536in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{0.809764in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{0.807991in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{0.806226in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{0.804471in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{0.802725in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{0.800989in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{0.799277in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{0.797579in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{0.795895in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{0.794225in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{0.790930in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{0.789290in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{0.787655in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{0.785973in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{0.784239in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{0.782452in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{0.780614in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{0.778714in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{0.776805in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{0.774887in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{0.772960in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{0.771096in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{0.769307in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{0.767592in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{0.765950in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{0.764396in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{0.762857in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{0.761332in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{0.759821in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{0.758323in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{0.756823in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{0.755323in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{0.753822in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{0.752325in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{0.750826in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{0.749322in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{0.747786in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{0.746216in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{0.744607in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{0.742971in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{0.741277in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{0.739554in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{0.737804in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{0.736085in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{0.734336in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{0.732648in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{0.730963in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{0.729281in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{0.727540in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{0.725802in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{0.723988in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{0.722155in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{0.720305in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{0.718437in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.714865in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{0.713179in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{0.711559in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{0.710029in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{0.708520in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{0.707035in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{0.705571in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{0.704131in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{0.702692in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{0.701258in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{0.699815in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{0.696916in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{0.695382in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{0.693838in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{0.692294in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{0.690676in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{0.688976in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{0.687276in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{0.685590in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{0.683905in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{0.682294in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{0.680767in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{0.679301in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{0.677809in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{0.676322in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{0.674840in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{0.673363in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{0.671912in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{0.670464in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{0.669002in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{0.667547in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{0.666093in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{0.664639in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{0.663186in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{0.660342in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.658902in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{0.657446in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{0.656018in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{0.654567in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{0.653096in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{0.651589in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{0.650049in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{0.646982in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{0.643930in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{0.642498in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{0.641047in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{0.639542in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{0.638102in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{0.636607in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{0.635054in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{0.633529in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{0.632006in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{0.630423in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{0.628903in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{0.627418in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{0.625910in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{0.624403in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{0.622899in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{0.621332in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{0.619731in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{0.618135in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{0.616539in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{0.614981in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{0.613423in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{0.611903in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{0.610380in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{0.608891in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{0.607398in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{0.604475in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{0.603042in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{0.601638in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{0.600206in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{0.598748in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.597324in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{0.595897in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{0.594463in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{0.593079in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{0.591744in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{0.590387in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{0.589037in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{0.587702in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{0.586355in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{0.585022in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{0.583710in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{0.582399in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{0.581075in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{0.579765in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{0.578444in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{0.577124in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{0.575796in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{0.574480in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{0.573150in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{0.571830in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{0.570486in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{0.569158in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{0.567838in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{0.566514in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{0.565163in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{0.563812in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{0.562457in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{0.561067in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{0.558367in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{0.557061in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{0.555754in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{0.554447in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{0.553048in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{0.551619in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{0.550093in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{0.548469in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{0.546777in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.545183in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.545183in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.545183in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{0.546777in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{0.548469in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{0.550093in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{0.551619in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{0.553048in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{0.554447in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{0.555754in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{0.557061in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{0.558367in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{0.561067in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{0.562457in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{0.563812in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{0.565163in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{0.566514in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{0.567838in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{0.569158in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{0.570486in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{0.571830in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{0.573150in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{0.574480in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{0.575796in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{0.577124in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{0.578444in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{0.579765in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{0.581075in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{0.582399in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{0.583710in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{0.585022in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{0.586355in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{0.587702in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{0.589037in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{0.590387in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{0.591744in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{0.593079in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{0.594463in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{0.595897in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.597324in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{0.598748in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{0.600206in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{0.601638in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{0.603042in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{0.604475in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{0.607398in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{0.608891in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{0.610380in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{0.611903in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{0.613423in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{0.614981in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{0.616539in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{0.618135in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{0.619731in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{0.621332in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{0.622899in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{0.624403in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{0.625910in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{0.627418in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{0.628903in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{0.630423in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{0.632006in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{0.633529in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{0.635054in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{0.636607in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{0.638102in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{0.639542in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{0.641047in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{0.642498in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{0.643930in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{0.646982in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{0.650049in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{0.651589in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{0.653096in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{0.654567in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{0.656018in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{0.657446in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.658902in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{0.660342in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{0.663186in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{0.664639in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{0.666093in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{0.667547in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{0.669002in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{0.670464in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{0.671912in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{0.673363in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{0.674840in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{0.676322in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{0.677809in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{0.679301in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{0.680767in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{0.682294in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{0.683905in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{0.685590in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{0.687276in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{0.688976in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{0.690676in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{0.692294in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{0.693838in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{0.695382in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{0.696916in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{0.699815in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{0.701258in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{0.702692in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{0.704131in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{0.705571in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{0.707035in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{0.708520in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{0.710029in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{0.711559in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{0.713179in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.714865in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{0.718437in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{0.720305in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{0.722155in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{0.723988in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{0.725802in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{0.727540in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{0.729281in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{0.730963in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{0.732648in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{0.734336in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{0.736085in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{0.737804in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{0.739554in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{0.741277in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{0.742971in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{0.744607in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{0.746216in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{0.747786in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{0.749322in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{0.750826in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{0.752325in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{0.753822in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{0.755323in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{0.756823in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{0.758323in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{0.759821in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{0.761332in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{0.762857in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{0.764396in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{0.765950in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{0.767592in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{0.769307in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{0.771096in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{0.772960in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{0.774887in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{0.776805in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{0.778714in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{0.780614in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{0.782452in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{0.784239in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{0.785973in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{0.787655in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{0.789290in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{0.790930in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{0.794225in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{0.795895in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{0.797579in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{0.799277in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{0.800989in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{0.802725in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{0.804471in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{0.806226in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{0.807991in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{0.809764in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{0.811536in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{0.813306in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{0.815075in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{0.816886in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{0.818740in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{0.824509in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{0.826393in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{0.828229in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{0.830016in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{0.833637in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{0.835521in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{0.837453in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{0.839437in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{0.841425in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{0.843417in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{0.845413in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{0.847429in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{0.849464in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{0.851516in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{0.853586in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{0.855668in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{0.857744in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{0.859815in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{0.861880in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{0.863925in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{0.867972in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{0.869976in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{0.871927in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{0.873842in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{0.875723in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{0.877571in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{0.879389in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{0.881217in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{0.883062in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{0.884925in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{0.886802in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{0.888691in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{0.892497in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{0.894416in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{0.896497in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{0.898581in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{0.900829in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{0.903226in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{0.905771in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{0.908168in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{0.910577in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{0.912838in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{0.914966in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{0.916969in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{0.918991in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{0.921016in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{0.923052in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{0.925082in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{0.927090in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{0.929105in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{0.931120in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{0.933138in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{0.935167in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{0.937246in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{0.939329in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{0.941410in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{0.943492in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{0.945589in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{0.947667in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{0.949754in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{0.951848in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{0.953962in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{0.956129in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{0.958314in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{0.960477in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{0.962697in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{0.964952in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{0.967173in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{0.969371in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{0.971630in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{0.973915in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{0.976182in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{0.978445in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{0.980780in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{0.983063in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{0.985341in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{0.987617in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{0.989874in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{0.992136in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{0.994512in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{0.996935in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{0.999380in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.001834in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{1.004296in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.006770in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{1.009248in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.011751in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.014321in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.016863in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.019320in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.021789in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.024260in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.026681in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{1.029075in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.031483in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.033839in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{1.036267in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{1.038811in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.043995in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.046609in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.049178in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{1.051647in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{1.054096in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{1.056621in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.059237in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{1.061804in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{1.064480in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{1.067282in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.070104in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.072828in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{1.075578in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.078284in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{1.080984in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.083632in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.086267in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{1.088924in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{1.091608in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{1.094320in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{1.096981in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{1.099665in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.102454in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.105307in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.108080in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{1.110864in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.113651in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.116387in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.119073in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{1.121732in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.124499in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{1.127326in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.130149in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{1.132984in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{1.135946in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{1.138924in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{1.141892in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.144837in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{1.147749in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.150724in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.153765in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.156827in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{1.159894in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{1.162955in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.165902in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.168701in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{1.171513in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{1.174344in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{1.177305in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{1.180252in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{1.183268in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.186313in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{1.189475in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{1.192629in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{1.195812in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{1.199120in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.202431in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{1.205693in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.208900in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{1.212266in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{1.215488in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.218675in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.221848in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{1.225015in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{1.228164in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.231376in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.234601in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.237884in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.241307in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{1.244632in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{1.248198in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.251936in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{1.255902in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{1.259812in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.263850in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.267615in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.271283in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.274700in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{1.278062in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.281344in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{1.284668in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.287979in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.291344in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.294796in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{1.301841in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{1.305374in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{1.309014in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.312736in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{1.316430in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.320224in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{1.324044in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{1.327891in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{1.331752in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.339362in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{1.343169in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{1.346933in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.350629in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{1.354343in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{1.358078in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{1.361881in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{1.365678in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{1.369590in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{1.373590in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{1.377793in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{1.382156in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{1.386698in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{1.391264in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{1.395816in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{1.400234in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.404645in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.408897in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{1.413122in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{1.417410in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{1.421747in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{1.426009in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{1.430304in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{1.434605in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{1.438968in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{1.447845in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{1.452457in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{1.457246in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{1.462187in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{1.467195in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{1.472305in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.477333in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{1.482640in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{1.487821in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{1.493183in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{1.498468in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{1.503827in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{1.508837in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{1.513923in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.518889in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{1.523833in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{1.528919in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{1.534150in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{1.539491in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{1.544838in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{1.550452in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{1.556148in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{1.561958in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{1.567785in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.573656in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{1.579462in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{1.585512in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.591562in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{1.597763in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{1.604253in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{1.610818in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{1.617199in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{1.629981in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{1.636438in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.643151in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{1.650026in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.656986in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{1.663971in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.671045in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.678318in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{1.685521in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{1.692885in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{1.700464in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{1.707966in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{1.715381in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{1.723017in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{1.731002in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{1.739277in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{1.747761in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{1.756344in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{1.765054in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.773674in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{1.782211in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{1.790836in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{1.799680in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{1.808704in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{1.817731in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{1.827100in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{1.836702in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{1.846326in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{1.856422in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{1.866935in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{1.877599in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{1.888757in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{1.900228in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{1.911582in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{1.922906in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{1.934206in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{1.945791in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{1.957584in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{1.969736in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.982825in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{1.996300in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.009803in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.023942in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{2.052798in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.067648in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.082934in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{2.098009in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.113164in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{2.145220in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.161988in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{2.180058in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.199323in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.219045in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.239919in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.261724in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.284472in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.309148in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.335944in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.366632in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.381609in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.398000in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.398457in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.382638in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.368304in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.337936in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.312476in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.288616in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.266370in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.245116in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.225630in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.206187in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{2.187064in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.168369in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{2.150842in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.133812in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.116839in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{2.100898in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.086340in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.071556in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{2.056832in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{2.042691in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.028743in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.014539in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{2.001085in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.987645in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{1.974550in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{1.961903in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{1.949276in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{1.936773in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{1.925016in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{1.913934in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{1.902747in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{1.892183in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{1.881601in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{1.871270in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{1.860805in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{1.850985in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{1.841413in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{1.832051in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{1.822782in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{1.814026in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{1.805466in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{1.796779in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{1.788355in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.780103in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{1.771862in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{1.763247in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{1.754616in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{1.745782in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{1.736887in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{1.728022in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{1.719694in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{1.711981in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{1.704741in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{1.697780in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{1.690923in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.684023in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.677136in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{1.670109in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.663090in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{1.656091in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.649191in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{1.642405in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{1.635894in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{1.629192in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{1.622732in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{1.616313in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{1.610009in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{1.603646in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.597384in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{1.591318in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{1.585484in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.579591in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{1.573765in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{1.568381in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{1.563003in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{1.557250in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{1.551531in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{1.546016in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{1.540522in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{1.534938in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{1.529801in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.524824in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{1.519250in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{1.508083in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{1.497055in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{1.486808in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.481782in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{1.476750in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{1.471863in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{1.467296in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{1.462761in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{1.458342in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{1.453820in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.449515in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{1.445186in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{1.440828in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{1.436355in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{1.431910in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{1.426973in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{1.422126in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{1.417408in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.412755in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.408280in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{1.404265in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{1.400007in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{1.395823in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{1.391754in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{1.387548in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{1.383308in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{1.379147in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{1.374995in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{1.370865in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{1.366846in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{1.362982in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{1.359307in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.355602in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{1.351813in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{1.347847in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.343883in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.339475in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{1.334976in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{1.326038in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.321619in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{1.317703in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.313928in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{1.310382in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{1.307017in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{1.303550in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{1.299979in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.296475in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.292882in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.289311in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{1.285840in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.282408in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{1.278797in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.275263in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.271685in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.268219in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.264716in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{1.261371in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{1.258073in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.254842in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{1.251573in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{1.248316in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.245142in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.235748in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{1.232785in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{1.229631in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.226333in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.223043in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{1.219747in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{1.216346in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.213047in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{1.209818in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.206643in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{1.203599in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{1.200730in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{1.197921in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{1.195201in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.192472in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{1.189617in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{1.186654in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{1.183775in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{1.180729in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{1.177687in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.174763in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.171793in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{1.168825in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{1.166051in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.163302in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.160372in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.157428in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{1.154447in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.151467in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{1.148449in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{1.145486in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{1.142747in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{1.139994in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.137210in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{1.134467in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.131896in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{1.129276in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.126711in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.124080in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.121414in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{1.118580in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.115807in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.112831in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.109991in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{1.107134in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{1.104422in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{1.101645in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{1.099124in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{1.096604in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.091489in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{1.088970in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.086377in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{1.083772in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.081022in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.078404in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{1.075637in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{1.072867in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{1.070010in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.067304in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{1.064622in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{1.061941in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.056645in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.054104in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.051553in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{1.048805in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{1.046083in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.040489in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.037698in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{1.035268in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.030118in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.027397in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.024479in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.021573in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.018884in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{1.013943in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.011751in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{1.009555in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.007346in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{1.004960in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{1.002597in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{1.000273in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{0.997961in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{0.995656in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{0.993432in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{0.991147in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{0.988870in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{0.986465in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{0.983957in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{0.981593in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{0.979208in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{0.976713in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{0.974295in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{0.971889in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{0.969499in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{0.967183in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{0.964979in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{0.962705in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{0.960495in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{0.958148in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{0.953406in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{0.951039in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{0.946352in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{0.943990in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{0.941591in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{0.939282in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{0.937024in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{0.934862in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{0.932735in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{0.928519in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{0.926399in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{0.922071in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{0.919938in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{0.917743in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{0.915587in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{0.913482in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{0.911418in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{0.909383in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{0.907409in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{0.905441in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{0.903474in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{0.899577in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{0.897659in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{0.895768in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{0.893902in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{0.892050in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{0.890208in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{0.888382in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{0.886608in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{0.884875in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{0.883181in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{0.881546in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{0.879938in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{0.878320in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{0.876704in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{0.875089in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{0.873470in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{0.871862in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{0.870254in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{0.868636in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{0.867041in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{0.865400in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{0.863727in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{0.862031in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{0.860313in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{0.858355in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{0.856213in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{0.851374in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{0.848902in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{0.846659in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{0.844621in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{0.842789in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{0.841182in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{0.839567in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{0.836313in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{0.834692in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{0.833057in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{0.831345in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{0.829559in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{0.827703in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{0.825823in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{0.823873in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{0.821973in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{0.820123in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{0.818309in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{0.814902in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{0.813247in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{0.811588in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{0.809938in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{0.808229in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{0.804660in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{0.802818in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{0.800981in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{0.799101in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{0.797224in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{0.795362in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{0.793502in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{0.791586in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{0.789722in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{0.787819in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{0.785876in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{0.784038in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{0.782212in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{0.780326in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{0.778547in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{0.776869in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{0.775196in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{0.773625in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{0.770704in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{0.769238in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{0.767699in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{0.766151in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{0.764576in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{0.762912in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{0.761259in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{0.759590in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{0.757838in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{0.756023in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{0.754208in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{0.752390in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{0.750558in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{0.748821in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{0.747172in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{0.743944in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{0.742375in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{0.740808in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{0.739228in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{0.737671in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{0.736207in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{0.734713in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{0.733108in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{0.731506in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{0.729914in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{0.728297in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{0.726713in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.723557in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{0.721865in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{0.720203in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{0.718568in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{0.717053in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{0.715560in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{0.712575in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{0.709574in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{0.708070in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{0.706689in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{0.705284in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{0.703846in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{0.700960in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{0.699414in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{0.697893in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{0.696324in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{0.694632in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{0.692875in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{0.691145in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{0.687791in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{0.686264in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{0.684830in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{0.683367in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{0.680368in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{0.678842in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{0.677207in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{0.675665in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{0.674055in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{0.672485in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{0.670947in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{0.669390in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{0.667840in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.666340in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{0.664801in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{0.663267in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{0.661840in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{0.660320in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{0.658822in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{0.657280in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{0.655748in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{0.654218in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{0.652689in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{0.651163in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{0.649637in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{0.648102in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{0.646569in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{0.645118in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{0.643604in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{0.642141in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{0.640680in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{0.639199in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{0.637695in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{0.634737in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{0.633161in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{0.631617in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{0.630019in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{0.628458in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{0.626888in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{0.625362in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{0.622384in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{0.620979in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{0.619558in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{0.618222in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{0.616879in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{0.615576in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{0.614264in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{0.612992in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{0.611677in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{0.610342in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{0.607482in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.605902in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{0.604359in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{0.602738in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{0.599611in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{0.598132in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{0.596545in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{0.594960in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{0.593377in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{0.591849in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{0.590347in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{0.588940in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{0.587615in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{0.584946in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{0.583595in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{0.582193in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{0.580753in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{0.579284in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{0.577776in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{0.576286in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{0.574881in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{0.572001in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{0.570606in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{0.567782in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{0.566387in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{0.565066in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{0.563647in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{0.562149in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{0.560618in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{0.559135in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{0.557563in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{0.556087in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{0.554710in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{0.553321in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{0.551967in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.550705in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.550705in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.550705in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{0.551967in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{0.553321in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{0.554710in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{0.556087in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{0.557563in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{0.559135in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{0.560618in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{0.562149in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{0.563647in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{0.565066in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{0.566387in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{0.567782in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{0.569198in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{0.570606in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{0.572001in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{0.573462in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{0.574881in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{0.576286in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{0.577776in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{0.579284in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{0.580753in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{0.582193in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{0.583595in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{0.584946in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{0.587615in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{0.588940in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{0.590347in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{0.591849in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{0.593377in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{0.594960in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{0.596545in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{0.598132in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{0.599611in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{0.601153in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{0.602738in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{0.604359in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.605902in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{0.607482in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{0.608969in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{0.610342in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{0.611677in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{0.612992in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{0.614264in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{0.615576in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{0.616879in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{0.618222in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{0.619558in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{0.620979in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{0.622384in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{0.623843in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{0.625362in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{0.626888in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{0.628458in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{0.630019in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{0.631617in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{0.633161in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{0.634737in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{0.636198in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{0.637695in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{0.639199in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{0.640680in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{0.642141in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{0.643604in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{0.645118in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{0.646569in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{0.648102in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{0.649637in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{0.651163in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{0.652689in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{0.654218in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{0.655748in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{0.657280in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{0.658822in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{0.660320in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{0.661840in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{0.663267in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{0.664801in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.666340in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{0.667840in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{0.669390in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{0.670947in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{0.672485in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{0.674055in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{0.675665in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{0.677207in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{0.678842in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{0.680368in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{0.683367in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{0.684830in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{0.686264in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{0.687791in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{0.689427in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{0.691145in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{0.692875in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{0.694632in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{0.696324in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{0.697893in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{0.699414in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{0.700960in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{0.702413in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{0.703846in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{0.705284in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{0.706689in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{0.708070in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{0.709574in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{0.712575in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{0.714069in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{0.715560in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{0.717053in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{0.718568in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{0.720203in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{0.721865in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.723557in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{0.725133in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{0.726713in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{0.728297in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{0.729914in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{0.731506in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{0.733108in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{0.734713in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{0.736207in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{0.737671in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{0.739228in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{0.740808in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{0.742375in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{0.743944in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{0.745598in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{0.747172in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{0.748821in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{0.750558in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{0.752390in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{0.754208in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{0.756023in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{0.757838in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{0.759590in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{0.761259in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{0.762912in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{0.764576in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{0.766151in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{0.767699in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{0.769238in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{0.770704in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{0.772165in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{0.773625in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{0.775196in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{0.776869in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{0.778547in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{0.780326in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{0.782212in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{0.784038in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{0.785876in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{0.787819in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{0.789722in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{0.791586in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{0.793502in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{0.795362in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{0.797224in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{0.799101in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{0.800981in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{0.802818in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{0.804660in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{0.806454in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{0.808229in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{0.809938in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{0.811588in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{0.813247in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{0.814902in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{0.816553in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{0.818309in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{0.820123in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{0.821973in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{0.823873in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{0.825823in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{0.827703in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{0.829559in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{0.831345in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{0.833057in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{0.834692in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{0.836313in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{0.839567in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{0.841182in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{0.842789in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{0.844621in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{0.846659in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{0.848902in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{0.851374in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{0.856213in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{0.858355in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{0.860313in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{0.862031in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{0.863727in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{0.865400in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{0.867041in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{0.868636in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{0.870254in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{0.871862in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{0.873470in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{0.875089in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{0.876704in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{0.878320in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{0.879938in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{0.881546in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{0.883181in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{0.884875in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{0.886608in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{0.888382in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{0.890208in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{0.892050in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{0.893902in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{0.895768in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{0.897659in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{0.899577in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{0.901507in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{0.903474in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{0.905441in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{0.907409in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{0.909383in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{0.911418in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{0.913482in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{0.915587in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{0.917743in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{0.919938in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{0.922071in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{0.926399in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{0.928519in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{0.930602in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{0.932735in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{0.934862in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{0.937024in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{0.939282in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{0.941591in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{0.943990in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{0.946352in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{0.948678in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{0.951039in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{0.953406in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{0.955776in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{0.958148in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{0.960495in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{0.962705in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{0.964979in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{0.967183in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{0.969499in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{0.971889in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{0.974295in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{0.976713in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{0.979208in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{0.981593in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{0.983957in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{0.986465in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{0.988870in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{0.991147in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{0.993432in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{0.995656in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{0.997961in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{1.000273in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{1.002597in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{1.004960in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.007346in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{1.009555in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.011751in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{1.013943in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.018884in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.021573in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.024479in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.027397in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.030118in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{1.035268in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.037698in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.040489in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{1.043305in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{1.046083in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{1.048805in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.051553in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.054104in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.056645in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{1.059254in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{1.061941in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{1.064622in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.067304in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{1.070010in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{1.072867in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{1.075637in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.078404in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.081022in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{1.083772in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.086377in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{1.088970in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.091489in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.094099in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{1.096604in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{1.099124in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{1.101645in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{1.104422in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{1.107134in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.109991in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.112831in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.115807in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{1.118580in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.121414in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.124080in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.126711in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{1.129276in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.131896in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{1.134467in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.137210in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{1.139994in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{1.142747in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{1.145486in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{1.148449in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.151467in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{1.154447in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.157428in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.160372in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.163302in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{1.166051in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{1.168825in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.171793in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.174763in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{1.177687in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{1.180729in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{1.183775in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{1.186654in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{1.189617in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.192472in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{1.195201in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{1.197921in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{1.200730in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{1.203599in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.206643in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{1.209818in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.213047in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{1.216346in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{1.219747in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.223043in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.226333in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{1.229631in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{1.232785in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.235748in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.238861in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.241998in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.245142in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{1.248316in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{1.251573in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.254842in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{1.258073in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{1.261371in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.264716in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.268219in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.271685in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.275263in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{1.278797in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.282408in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{1.285840in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.289311in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.292882in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.296475in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{1.299979in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{1.303550in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{1.307017in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{1.310382in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.313928in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{1.317703in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.321619in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{1.326038in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{1.330417in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{1.334976in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.339475in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.343883in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{1.347847in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{1.351813in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.355602in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{1.359307in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{1.362982in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{1.366846in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{1.370865in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{1.374995in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{1.379147in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{1.383308in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{1.387548in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{1.391754in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{1.395823in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{1.400007in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{1.404265in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.408280in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.412755in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{1.417408in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{1.422126in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{1.426973in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{1.431910in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{1.436355in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{1.440828in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{1.445186in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.449515in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{1.453820in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{1.458342in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{1.462761in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{1.467296in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{1.471863in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{1.476750in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.481782in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{1.486808in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{1.491863in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{1.497055in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{1.508083in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{1.519250in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.524824in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{1.529801in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{1.534938in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{1.540522in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{1.546016in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{1.551531in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{1.557250in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{1.563003in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{1.568381in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{1.573765in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.579591in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{1.585484in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{1.591318in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.597384in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{1.603646in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{1.610009in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{1.616313in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{1.622732in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{1.629192in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{1.635894in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{1.642405in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.649191in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{1.656091in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.663090in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{1.670109in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.677136in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.684023in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{1.690923in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{1.697780in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{1.704741in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{1.711981in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{1.719694in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{1.728022in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{1.736887in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{1.745782in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{1.754616in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{1.763247in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{1.771862in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.780103in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{1.788355in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{1.796779in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{1.805466in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{1.814026in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{1.822782in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{1.832051in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{1.841413in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{1.850985in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{1.860805in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{1.871270in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{1.881601in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{1.892183in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{1.902747in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{1.913934in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{1.925016in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{1.936773in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{1.949276in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{1.961903in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{1.974550in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.987645in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{2.001085in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.014539in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.028743in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{2.042691in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{2.056832in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.071556in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.086340in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{2.100898in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.116839in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.133812in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{2.150842in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.168369in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{2.187064in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.206187in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.225630in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.245116in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.266370in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.288616in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.312476in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.337936in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.368304in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.382638in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.398457in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.426509in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.422284in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.419621in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.417727in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.405473in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.400359in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.393540in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.386276in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.378524in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.374575in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.369992in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{2.366040in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.358103in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{2.351535in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.345402in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.340350in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{2.335491in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.330821in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.326186in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{2.322405in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{2.320972in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.313936in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.308749in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{2.305399in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{2.298494in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{2.293031in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{2.287789in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{2.283238in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{2.279482in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{2.274318in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{2.270641in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{2.266988in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{2.263140in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{2.257795in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{2.254156in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{2.250576in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{2.246550in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{2.241985in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{2.237674in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{2.234313in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{2.230251in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{2.226971in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{2.222990in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{2.219495in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{2.215953in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{2.212357in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{2.209267in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{2.206411in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{2.202709in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{2.198886in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{2.195442in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{2.191384in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{2.189238in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{2.183926in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{2.179849in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{2.175407in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{2.171800in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{2.168070in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{2.165834in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{2.162708in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{2.160231in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{2.157920in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{2.155084in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{2.152384in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{2.150626in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{2.148708in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{2.146867in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{2.145534in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{2.142034in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{2.139685in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{2.137279in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{2.134906in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{2.132760in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{2.131190in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{2.128150in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{2.125050in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{2.121840in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{2.118090in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{2.114084in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{2.110098in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{2.107111in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{2.103255in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{2.100025in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{2.097109in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{2.093083in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{2.089570in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{2.086005in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{2.083009in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{2.079388in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{2.075370in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{2.070667in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{2.067868in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{2.065349in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{2.062444in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{2.059826in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{2.057416in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{2.055447in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{2.053991in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{2.051810in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{2.049751in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{2.047206in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{2.045456in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{2.043300in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{2.041224in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{2.038770in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{2.036066in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{2.032481in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{2.028816in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{2.024457in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{2.021166in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{2.017903in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{2.015709in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{2.012764in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{2.009971in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{2.007066in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{2.004428in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{2.002596in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{2.000445in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{1.998869in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.997264in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{1.994922in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{1.993162in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.990867in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.988850in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{1.986634in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{1.985119in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{1.982728in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.980833in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{1.978953in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.975619in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{1.973520in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{1.971379in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{1.968928in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{1.965913in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.963354in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.961034in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.959058in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{1.957030in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.955255in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{1.953451in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.950506in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.948339in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.946296in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.944517in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{1.941885in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{1.939041in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.936379in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{1.933093in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{1.929715in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.926857in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.924217in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.921390in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.919302in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{1.917824in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{1.916475in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.914866in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.912738in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{1.910751in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{1.908919in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.907577in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{1.905403in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.902698in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{1.900176in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{1.898098in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{1.894433in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{1.892171in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.889238in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{1.887069in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{1.884781in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{1.882062in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{1.879415in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{1.877903in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.875309in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.873681in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{1.871467in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{1.869324in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.867088in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.864847in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.863242in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{1.861648in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.860664in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{1.858778in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{1.856809in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{1.854896in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{1.853252in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.851121in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{1.849213in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.847219in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{1.846267in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.844872in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.843020in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.841137in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{1.838764in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.836286in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.834080in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.831914in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{1.829598in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{1.828054in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{1.826338in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{1.824563in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{1.823174in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.821336in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.820237in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{1.818643in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.816951in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{1.814982in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.813070in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.811128in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{1.809222in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{1.807592in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{1.806484in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.804602in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{1.802485in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{1.800992in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{1.798987in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.797167in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.795250in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.793697in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{1.791980in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{1.790532in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{1.789033in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.787334in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.785810in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{1.783876in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.782032in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.780182in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.778439in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.776138in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.774315in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.772346in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.770773in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{1.769448in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.768160in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{1.766097in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.764479in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{1.762861in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{1.761205in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{1.760056in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{1.758516in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{1.757464in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{1.755767in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{1.754174in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{1.752395in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{1.750627in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{1.749122in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{1.747636in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{1.746692in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{1.745424in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{1.743919in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{1.743247in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{1.741625in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{1.740420in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{1.739270in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{1.737451in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{1.735510in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{1.732510in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{1.729896in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{1.727567in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{1.726147in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{1.724876in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{1.723215in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{1.721821in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{1.720193in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{1.718705in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{1.717282in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{1.715640in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{1.713936in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{1.712817in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{1.711139in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{1.709601in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{1.707212in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{1.705434in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{1.703439in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{1.701656in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{1.699911in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{1.698053in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{1.696511in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{1.695712in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{1.694373in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{1.692721in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{1.691345in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{1.690043in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{1.689037in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{1.688075in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{1.687116in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{1.686205in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{1.685198in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{1.684579in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{1.683353in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{1.682300in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{1.681065in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{1.679006in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{1.677668in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{1.675881in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{1.673823in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{1.672514in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{1.670820in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{1.669223in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{1.668252in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{1.667193in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{1.666120in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{1.665576in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{1.664638in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{1.663727in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{1.662424in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{1.661845in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{1.660188in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{1.659088in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{1.657978in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{1.656762in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{1.655136in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{1.654058in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{1.652166in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{1.650429in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{1.648980in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{1.647653in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{1.646125in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{1.644731in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{1.642699in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{1.641747in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{1.639884in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{1.637940in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{1.636239in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{1.634560in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{1.632697in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{1.631253in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{1.630108in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{1.628928in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{1.628146in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{1.627620in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{1.626870in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{1.625269in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{1.623775in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{1.622129in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{1.620382in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{1.618838in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{1.617796in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{1.616658in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{1.615036in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{1.613569in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{1.612263in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{1.611117in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{1.609927in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{1.608897in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{1.607890in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{1.606873in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{1.605634in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{1.604480in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{1.602832in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{1.601235in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{1.600357in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{1.599404in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{1.598328in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{1.597354in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{1.596549in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{1.595408in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{1.594998in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{1.593959in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{1.592541in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{1.590950in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{1.589957in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{1.588732in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{1.587490in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{1.586517in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{1.585449in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{1.584444in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{1.582061in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{1.580536in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{1.578713in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{1.576920in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{1.575166in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{1.573653in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{1.572092in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{1.570755in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{1.569352in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{1.568638in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{1.567672in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{1.566793in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{1.565424in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{1.564834in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{1.563645in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{1.561865in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{1.560487in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{1.559565in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{1.558293in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{1.557420in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{1.556370in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{1.555137in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{1.554053in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{1.552934in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{1.552137in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{1.551625in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{1.550778in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{1.550001in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{1.548866in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{1.548028in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{1.547546in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{1.546702in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{1.545134in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{1.543601in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{1.542413in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{1.541254in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{1.540053in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{1.539349in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{1.538487in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{1.537703in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{1.537302in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{1.536067in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{1.535019in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{1.533998in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{1.533004in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{1.532299in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{1.532202in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{1.531513in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{1.530460in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{1.529123in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{1.527924in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{1.526880in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.525405in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{1.524129in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{1.523042in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{1.522080in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{1.521375in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{1.520664in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{1.519957in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{1.518805in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{1.517262in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{1.516132in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{1.514874in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{1.514026in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{1.513168in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{1.512279in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{1.511254in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{1.509835in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{1.508454in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{1.507615in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{1.506821in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{1.505997in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{1.505494in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{1.504266in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{1.503390in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{1.502613in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{1.502014in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{1.501590in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{1.500618in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{1.499809in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{1.498692in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{1.497469in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{1.496460in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{1.496016in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{1.494819in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{1.494071in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{1.493417in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{1.492274in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{1.490738in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{1.489736in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{1.488688in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{1.487489in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{1.485875in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.484771in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{1.483572in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{1.482192in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{1.481149in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{1.480657in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{1.479861in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{1.478451in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{1.477582in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{1.476853in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{1.475972in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{1.475271in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{1.474716in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{1.473748in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{1.472985in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{1.472684in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{1.472061in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{1.471284in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{1.470184in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{1.469366in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{1.468617in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{1.467956in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{1.467308in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{1.466542in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{1.466075in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{1.464969in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{1.463975in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{1.463076in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{1.462297in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{1.461906in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{1.461516in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{1.461287in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{1.460546in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{1.459908in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{1.459364in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{1.458093in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{1.457044in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{1.456086in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{1.455395in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{1.454739in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{1.457357in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{1.457357in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{1.458455in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{1.459284in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{1.460099in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{1.460914in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{1.461492in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{1.462499in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{1.463196in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{1.463447in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{1.464102in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{1.464457in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{1.465048in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{1.465868in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{1.466648in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{1.467570in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{1.468795in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{1.470493in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{1.471254in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{1.472389in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{1.473286in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{1.473912in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{1.474712in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{1.475129in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{1.476037in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{1.477011in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{1.478135in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{1.478854in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{1.479423in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{1.479922in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{1.480719in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{1.481308in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{1.482186in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{1.483153in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{1.483705in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{1.484488in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{1.485755in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{1.487087in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{1.488406in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.489852in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{1.491342in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{1.492549in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{1.493277in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{1.494289in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{1.495284in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{1.495946in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{1.496915in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{1.498197in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{1.498846in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{1.499321in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{1.500473in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{1.501532in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{1.502399in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{1.503252in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{1.504216in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{1.504900in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{1.505489in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{1.506186in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{1.506985in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{1.507822in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{1.508216in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{1.509446in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{1.510381in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{1.511366in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{1.512343in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{1.513371in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{1.514018in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{1.515222in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{1.516172in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{1.517152in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{1.518117in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{1.519659in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{1.520821in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{1.521732in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{1.522952in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{1.524073in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{1.524559in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{1.525412in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{1.526187in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{1.527248in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.528399in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{1.529461in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{1.530799in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{1.532207in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{1.532873in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{1.533540in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{1.534169in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{1.535504in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{1.536130in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{1.537107in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{1.538138in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{1.539263in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{1.540040in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{1.541568in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{1.542287in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{1.543162in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{1.544420in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{1.545576in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{1.546598in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{1.547994in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{1.548917in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{1.549738in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{1.550838in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{1.552407in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{1.553461in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{1.554239in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{1.555174in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{1.556112in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{1.557183in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{1.558050in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{1.559015in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{1.560042in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{1.561236in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{1.562670in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{1.564531in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{1.565828in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{1.567794in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{1.569079in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{1.570257in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{1.571723in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{1.573377in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{1.574054in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{1.575006in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{1.575820in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{1.576574in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{1.577588in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{1.579059in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{1.580611in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{1.582211in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{1.583771in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{1.585548in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{1.586802in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{1.588422in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{1.589578in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{1.591607in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{1.592402in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{1.593030in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{1.593957in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{1.594994in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{1.595807in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{1.597084in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{1.598095in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{1.598813in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{1.599808in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{1.601564in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{1.602361in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{1.603189in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{1.604036in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{1.604977in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{1.605720in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{1.606755in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{1.607697in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{1.608721in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{1.609837in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{1.610939in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{1.611946in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{1.612643in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{1.613539in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{1.614788in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{1.616032in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{1.617490in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{1.619080in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{1.620234in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{1.621429in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{1.622667in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{1.624102in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{1.625274in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{1.626760in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{1.628281in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{1.629809in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{1.631076in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{1.632139in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{1.632952in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{1.633869in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{1.635066in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{1.636385in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{1.637491in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{1.639192in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{1.641227in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{1.643156in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{1.645267in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{1.648010in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{1.648731in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{1.650029in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{1.651837in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{1.653393in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{1.655222in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{1.657308in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{1.658447in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{1.659696in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{1.660763in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{1.662140in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{1.663289in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{1.664649in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{1.665230in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{1.666864in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{1.667707in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{1.668672in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{1.669649in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{1.670895in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{1.671648in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{1.672505in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{1.673877in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{1.675295in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{1.676581in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{1.678873in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{1.680134in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{1.681436in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{1.682895in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{1.684043in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{1.685053in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{1.686239in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{1.687149in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{1.688341in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{1.689248in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{1.690177in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{1.691048in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{1.692000in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{1.693295in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{1.694559in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{1.695841in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{1.697369in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{1.698983in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{1.701399in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{1.702888in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{1.704083in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{1.705785in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{1.707698in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{1.709237in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{1.711001in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{1.712545in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{1.713902in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{1.715845in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{1.718145in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{1.719782in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{1.721460in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{1.723717in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{1.725518in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{1.726900in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{1.728544in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{1.730346in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{1.732354in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{1.734066in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{1.735286in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{1.736354in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{1.738021in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{1.740014in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{1.741131in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{1.742382in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{1.744049in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{1.745376in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{1.746645in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{1.748811in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{1.749732in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{1.751076in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{1.752551in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{1.753858in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{1.755542in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{1.757169in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{1.758705in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{1.760356in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{1.761296in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{1.762862in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{1.763574in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{1.764766in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{1.766608in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.768341in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{1.769854in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.771296in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{1.772909in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.774109in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.775568in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.777175in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.778948in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.780781in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.782934in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.784616in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{1.786346in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.787642in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.789431in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{1.791090in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{1.793489in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{1.795511in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.797923in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.800073in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.801869in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{1.803676in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{1.805540in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{1.807167in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.808484in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{1.809538in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{1.811383in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{1.812708in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.814164in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.815875in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{1.817782in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.819631in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{1.821118in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.822511in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.823624in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{1.825060in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{1.826613in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{1.828183in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{1.830013in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{1.832638in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.834814in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.836939in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.839498in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{1.841936in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.844331in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.845696in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.847593in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{1.849221in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.851785in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{1.853249in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.855243in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{1.857304in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{1.859988in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{1.861676in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{1.862916in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.863728in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{1.864772in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.866627in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.868254in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.870315in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{1.872644in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{1.875978in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.878233in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.881719in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{1.883912in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{1.887802in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{1.890069in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{1.892127in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{1.894971in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.897569in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{1.899758in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{1.902500in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{1.904035in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{1.906634in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.908646in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{1.909477in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.911343in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{1.914172in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{1.916095in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.917818in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.919504in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{1.921176in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{1.922577in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.924400in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.926437in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.928871in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.931758in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{1.935108in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{1.937547in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.940873in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{1.943609in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{1.946129in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.948626in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.952336in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.953971in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.956138in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{1.957915in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.960396in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{1.962457in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.964413in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.966941in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.969159in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{1.971546in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{1.974060in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{1.977123in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{1.979467in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.981655in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{1.982622in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.984455in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{1.986376in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{1.988593in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{1.991100in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.992625in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.994630in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{1.996912in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{1.998955in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{2.000577in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{2.002820in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{2.005729in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{2.007692in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{2.010082in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{2.012760in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{2.015807in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{2.018480in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{2.021437in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{2.026334in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{2.029736in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{2.032758in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{2.035088in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{2.037845in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{2.039376in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{2.042115in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{2.045085in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{2.047907in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{2.050343in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{2.053698in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{2.055112in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{2.056845in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{2.058746in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{2.061203in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{2.063108in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{2.065456in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{2.068934in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{2.072153in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{2.076267in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{2.080135in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{2.083171in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{2.085297in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{2.088043in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{2.092271in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{2.095393in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{2.099361in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{2.103038in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{2.107248in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{2.110876in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{2.114683in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{2.117217in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{2.120375in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{2.124939in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{2.128929in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{2.132582in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{2.135966in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{2.138062in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{2.140131in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{2.142428in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{2.144707in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{2.146930in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{2.148744in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{2.149415in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{2.151669in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{2.153672in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{2.155838in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{2.158160in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{2.160824in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{2.163665in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{2.166426in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{2.168628in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{2.171247in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{2.174727in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{2.177496in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{2.181486in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{2.185592in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{2.190140in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{2.192503in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{2.197356in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{2.200384in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{2.204363in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{2.208214in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{2.212295in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{2.216690in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{2.219964in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{2.222469in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{2.224966in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{2.228749in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{2.233130in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{2.238588in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{2.242288in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{2.246404in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{2.250160in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{2.253452in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{2.257252in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{2.261691in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{2.265753in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{2.267615in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{2.271688in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{2.275619in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{2.280392in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{2.284745in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{2.289442in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{2.293614in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{2.298051in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{2.304456in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{2.309970in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.318711in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.324247in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{2.327286in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{2.333833in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.337323in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.341023in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{2.345751in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.352546in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.358806in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{2.363618in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.367828in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{2.370057in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.374029in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.377965in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.383086in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.390609in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.398053in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.406053in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.415214in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.421563in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.424134in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.427043in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.430892in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.395988in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.379190in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.363426in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.331141in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.302921in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.277515in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.254048in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.232250in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.211698in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.192053in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{2.173155in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.154968in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{2.137458in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.120540in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.104066in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{2.088007in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.072354in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.057036in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{2.042075in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{2.027631in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.013746in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.000373in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{1.987484in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.974995in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{1.962816in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{1.950857in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{1.939100in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{1.927534in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{1.916133in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{1.904915in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{1.893844in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{1.882941in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{1.872260in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{1.861775in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{1.851481in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{1.841414in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{1.831560in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{1.821909in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{1.812488in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{1.803258in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{1.794194in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{1.785299in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{1.776556in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.767971in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{1.759507in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{1.751172in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{1.742981in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{1.734906in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{1.726941in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{1.719100in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{1.711370in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{1.703746in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{1.696226in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{1.688789in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{1.681439in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.674167in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.666980in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{1.659899in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.652924in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{1.646073in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.639331in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{1.632700in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{1.626156in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{1.619713in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{1.613346in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{1.607055in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{1.600844in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{1.594704in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.588627in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{1.582607in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{1.576642in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.570725in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{1.564851in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{1.559039in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{1.553285in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{1.547595in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{1.541965in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{1.536393in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{1.530879in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{1.525438in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{1.520061in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.514737in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{1.509465in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{1.504241in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{1.499056in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{1.493915in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{1.488807in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{1.483739in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{1.478704in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.473728in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{1.468796in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{1.463910in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{1.459070in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{1.454281in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{1.449531in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{1.444812in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.440124in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{1.435464in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{1.430843in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{1.426249in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{1.421689in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{1.417168in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{1.412687in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{1.408247in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.403844in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.399471in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{1.395133in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{1.390826in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{1.386541in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{1.382284in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{1.378054in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{1.373847in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{1.369666in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{1.365511in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{1.361389in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{1.357294in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{1.353228in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{1.349186in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.345179in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{1.341199in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{1.337242in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.333313in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.329417in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{1.325546in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{1.321701in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{1.317882in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.314085in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{1.310312in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.306559in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{1.302829in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{1.299121in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{1.295437in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{1.291772in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.288129in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.284509in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.280918in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{1.277351in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.273814in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{1.270298in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.266805in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.263336in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.259881in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.256439in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{1.253014in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{1.249603in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.246208in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{1.242828in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{1.239466in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.236123in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.232793in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.229480in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.226183in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{1.222901in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{1.219632in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.216375in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.213133in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{1.209904in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{1.206688in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.203491in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{1.200308in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.197137in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{1.193979in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{1.190833in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{1.187698in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{1.184577in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.181471in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{1.178382in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{1.175309in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{1.172247in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{1.169201in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{1.166167in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.163145in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.160137in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{1.157142in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{1.154156in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.151181in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.148216in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.145265in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{1.142324in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.139395in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{1.136482in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{1.133581in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{1.130694in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{1.127822in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.124960in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{1.122113in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.119280in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{1.116461in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.113658in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.110870in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.108094in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{1.105330in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.102578in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.099834in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.097097in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{1.094365in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{1.091636in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{1.088914in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{1.086200in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{1.083498in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.080809in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.078132in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{1.075470in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.072821in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{1.070185in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.067563in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.064954in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{1.062356in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{1.059771in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.054630in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{1.052074in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{1.049530in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{1.046994in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.044467in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.041948in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.039444in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{1.036949in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{1.034466in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{1.031993in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.029531in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.027079in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{1.024635in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.022198in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.019769in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.017350in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.014938in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.012534in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.010136in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.007746in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{1.005367in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.002999in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{1.000639in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{0.998289in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{0.995951in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{0.993622in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{0.991302in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{0.988992in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{0.986691in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{0.984398in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{0.982114in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{0.979839in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{0.977573in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{0.975317in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{0.973073in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{0.970837in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{0.968613in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{0.966397in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{0.964189in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{0.961988in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{0.959794in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{0.957608in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{0.955430in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{0.953258in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{0.951092in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{0.948932in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{0.946775in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{0.944622in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{0.942472in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{0.940324in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{0.938178in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{0.936034in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{0.933892in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{0.931750in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{0.929611in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{0.927474in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{0.925342in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{0.923215in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{0.921094in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{0.918980in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{0.916875in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{0.914777in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{0.912689in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{0.910608in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{0.908534in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{0.906466in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{0.904403in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{0.902345in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{0.900292in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{0.898244in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{0.896199in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{0.894158in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{0.892121in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{0.890089in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{0.888062in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{0.886039in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{0.884021in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{0.882008in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{0.879998in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{0.877991in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{0.875989in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{0.873991in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{0.871996in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{0.870006in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{0.868021in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{0.866040in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{0.864063in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{0.862091in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{0.860122in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{0.858156in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{0.856193in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{0.854233in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{0.852277in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{0.850324in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{0.848374in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{0.846430in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{0.844492in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{0.842559in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{0.840630in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{0.838706in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{0.836785in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{0.834869in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{0.832955in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{0.831044in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{0.829137in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{0.827233in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{0.825333in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{0.823436in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{0.821545in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{0.819657in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{0.817773in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{0.815894in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{0.814021in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{0.812151in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{0.810286in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{0.808425in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{0.806567in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{0.804713in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{0.802861in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{0.801012in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{0.799164in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{0.797320in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{0.795478in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{0.793638in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{0.791802in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{0.789969in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{0.788139in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{0.786310in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{0.784484in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{0.782660in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{0.780839in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{0.779019in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{0.777202in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{0.775387in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{0.773576in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{0.771769in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{0.769966in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{0.768169in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{0.766376in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{0.764587in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{0.762800in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{0.761015in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{0.759234in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{0.757456in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{0.755684in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{0.753916in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{0.752153in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{0.750394in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{0.748636in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{0.745142in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{0.743422in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{0.738377in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{0.736719in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{0.735065in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{0.733414in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{0.730121in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{0.728475in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{0.726831in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{0.725197in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{0.723571in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{0.721955in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{0.720348in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{0.718752in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{0.715564in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{0.713972in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{0.712387in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{0.710806in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.709231in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{0.707659in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{0.706094in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{0.704529in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{0.702965in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{0.701402in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{0.699840in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{0.698278in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{0.696717in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{0.695156in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{0.693600in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{0.692048in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{0.690501in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{0.688959in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{0.685887in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{0.684355in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{0.682825in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{0.681298in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{0.679774in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{0.678251in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{0.676730in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{0.675214in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{0.673699in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{0.672188in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{0.670679in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{0.669177in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{0.667678in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{0.666184in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{0.664694in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{0.663209in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{0.661725in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{0.660243in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{0.658763in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{0.657285in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{0.655808in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{0.654332in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.652856in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{0.651382in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{0.649908in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{0.648436in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{0.645495in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{0.644025in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{0.642555in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{0.641086in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{0.639618in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{0.638150in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{0.636683in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{0.635217in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{0.633753in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{0.632291in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{0.630832in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{0.629374in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{0.626466in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{0.625015in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{0.623566in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{0.622119in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{0.620673in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{0.619228in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{0.617785in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{0.616342in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{0.614901in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{0.613462in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{0.612023in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{0.610585in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{0.609148in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{0.607713in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{0.606279in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{0.604847in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{0.603415in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{0.601986in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{0.600559in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{0.597713in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{0.596293in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{0.594879in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.593471in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{0.592068in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{0.590669in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{0.589275in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{0.587882in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{0.582317in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{0.580926in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{0.579536in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{0.578146in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{0.576758in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{0.575370in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{0.573984in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{0.572600in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{0.571217in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{0.569837in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{0.568459in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{0.567085in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{0.565713in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{0.564343in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{0.562976in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{0.561610in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{0.560246in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{0.558883in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{0.556161in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{0.554800in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{0.553441in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{0.552082in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{0.550725in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{0.549369in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{0.548015in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{0.546660in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{0.545307in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{0.543955in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{0.542605in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.541256in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.541256in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.541256in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{0.542605in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{0.543955in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{0.545307in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{0.546660in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{0.548015in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{0.549369in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{0.550725in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{0.552082in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{0.553441in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{0.554800in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{0.556161in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{0.557522in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{0.558883in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{0.560246in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{0.561610in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{0.562976in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{0.564343in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{0.565713in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{0.567085in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{0.568459in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{0.569837in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{0.571217in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{0.572600in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{0.573984in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{0.575370in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{0.576758in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{0.578146in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{0.579536in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{0.580926in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{0.582317in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{0.583707in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{0.585098in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{0.586490in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{0.587882in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{0.589275in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{0.590669in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{0.592068in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.593471in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{0.594879in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{0.596293in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{0.597713in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{0.599135in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{0.600559in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{0.601986in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{0.603415in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{0.604847in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{0.606279in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{0.607713in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{0.609148in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{0.610585in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{0.612023in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{0.613462in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{0.614901in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{0.616342in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{0.617785in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{0.619228in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{0.620673in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{0.622119in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{0.623566in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{0.625015in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{0.626466in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{0.627919in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{0.629374in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{0.630832in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{0.632291in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{0.633753in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{0.635217in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{0.636683in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{0.638150in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{0.639618in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{0.641086in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{0.642555in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{0.644025in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{0.645495in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{0.646965in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{0.648436in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{0.649908in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{0.651382in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.652856in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{0.654332in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{0.655808in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{0.657285in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{0.658763in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{0.660243in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{0.661725in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{0.663209in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{0.664694in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{0.666184in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{0.667678in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{0.669177in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{0.670679in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{0.672188in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{0.673699in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{0.675214in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{0.676730in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{0.678251in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{0.679774in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{0.681298in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{0.682825in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{0.684355in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{0.685887in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{0.687422in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{0.688959in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{0.690501in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{0.692048in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{0.693600in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{0.695156in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{0.696717in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{0.698278in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{0.699840in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{0.701402in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{0.702965in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{0.704529in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{0.706094in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{0.707659in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.709231in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{0.710806in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{0.712387in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{0.713972in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{0.715564in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{0.717157in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{0.718752in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{0.720348in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{0.721955in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{0.723571in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{0.725197in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{0.726831in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{0.728475in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{0.730121in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{0.733414in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{0.735065in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{0.736719in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{0.738377in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{0.741721in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{0.743422in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{0.745142in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{0.746880in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{0.748637in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{0.750396in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{0.752156in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{0.753919in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{0.755686in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{0.757460in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{0.759238in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{0.761021in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{0.762806in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{0.764593in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{0.766382in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{0.768175in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{0.769973in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{0.771775in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{0.773583in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{0.775394in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{0.777208in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{0.779025in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{0.780844in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{0.782666in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{0.784490in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{0.786316in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{0.788145in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{0.789976in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{0.791810in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{0.793648in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{0.795488in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{0.797331in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{0.799176in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{0.801023in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{0.802872in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{0.804724in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{0.806579in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{0.808438in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{0.810300in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{0.812166in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{0.814035in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{0.815909in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{0.817787in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{0.819671in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{0.821560in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{0.823455in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{0.825354in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{0.827256in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{0.829162in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{0.831071in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{0.832983in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{0.834897in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{0.836815in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{0.838735in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{0.840659in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{0.842588in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{0.844520in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{0.846458in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{0.848401in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{0.850349in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{0.852302in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{0.854259in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{0.856220in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{0.858184in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{0.860151in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{0.862120in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{0.864094in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{0.866072in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{0.868054in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{0.870040in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{0.872031in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{0.874027in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{0.876026in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{0.878030in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{0.880037in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{0.882047in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{0.884062in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{0.886081in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{0.888103in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{0.890131in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{0.892163in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{0.894199in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{0.896239in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{0.898284in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{0.900333in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{0.902386in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{0.904444in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{0.906506in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{0.910650in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{0.912731in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{0.914820in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{0.916916in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{0.919021in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{0.921134in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{0.923256in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{0.925385in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{0.927520in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{0.929656in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{0.931796in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{0.933936in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{0.936078in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{0.938222in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{0.940367in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{0.942515in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{0.944665in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{0.946818in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{0.948975in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{0.951137in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{0.953303in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{0.955475in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{0.957654in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{0.959839in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{0.962032in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{0.964232in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{0.966441in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{0.968660in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{0.975375in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{0.977631in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{0.979896in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{0.982169in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{0.984452in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{0.986745in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{0.989047in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{0.991358in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{0.993677in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{0.996006in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{0.998344in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{1.000694in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.003055in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{1.005429in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.007811in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.010198in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.012593in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.014998in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.017412in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.019834in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.022263in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{1.024699in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.027145in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.029601in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{1.032066in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{1.034541in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{1.037027in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.039524in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.042032in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.044548in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{1.047074in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{1.049611in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{1.052158in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.054714in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{1.057281in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{1.059858in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{1.062449in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.065050in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.067663in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{1.070287in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.072922in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{1.075568in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.078229in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.080903in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{1.083592in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{1.086293in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{1.089005in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{1.091724in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{1.094449in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.097180in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.099916in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.102661in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{1.105414in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.108179in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.110961in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.113757in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{1.116570in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.119398in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{1.122240in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.125096in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{1.127963in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{1.130844in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{1.133738in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{1.136643in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.139562in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{1.142491in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.145433in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.148386in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.151349in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{1.154324in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{1.157310in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.160308in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.163318in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{1.166339in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{1.169375in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{1.172426in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{1.175492in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{1.178575in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.181671in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{1.184779in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{1.187899in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{1.191029in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{1.194169in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.197323in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{1.200490in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.203674in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{1.206873in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{1.210086in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.213314in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{1.219815in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{1.223086in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.226372in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.229671in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.232985in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.236314in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{1.239660in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{1.243022in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.246402in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{1.249797in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{1.253210in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.256637in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.260076in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.263528in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.266999in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{1.270488in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{1.277544in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.281114in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.284714in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.288334in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{1.291978in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{1.295650in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{1.299343in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{1.303055in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.306789in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{1.310541in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.314311in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{1.318102in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{1.321923in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{1.325771in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.329649in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.333561in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{1.337502in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{1.341468in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.345462in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{1.349485in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{1.353533in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{1.357612in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{1.361716in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{1.365846in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{1.369996in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{1.374172in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{1.378374in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{1.382604in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{1.386856in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{1.391130in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{1.395428in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.399753in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.404108in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{1.408500in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{1.412936in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{1.417409in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{1.421918in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{1.426463in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{1.431055in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{1.435686in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.440347in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{1.445046in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{1.449783in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{1.454552in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{1.459359in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{1.464207in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{1.469102in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.474043in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{1.479033in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{1.484057in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{1.489122in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{1.494228in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{1.499378in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{1.504569in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{1.509796in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.515073in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{1.520410in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{1.525811in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{1.531265in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{1.536770in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{1.542323in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{1.547930in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{1.553595in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{1.559322in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{1.565112in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.570964in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{1.576881in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{1.582854in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.588887in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{1.594977in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{1.601125in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{1.607331in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{1.613609in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{1.619971in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{1.626417in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{1.632942in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.639590in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{1.646351in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.653231in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{1.660222in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.667330in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.674527in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{1.681809in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{1.689186in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{1.696643in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{1.704202in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{1.711857in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{1.719595in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{1.727434in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{1.735389in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{1.743447in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{1.751625in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{1.759939in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.768377in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{1.776956in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{1.785673in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{1.794551in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{1.803598in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{1.812835in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{1.822289in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{1.831932in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{1.841779in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{1.851842in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{1.862125in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{1.872606in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{1.883297in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{1.894181in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{1.905243in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{1.916471in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{1.927862in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{1.939433in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{1.951210in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{1.963197in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.975427in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{1.987959in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.000856in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.014233in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{2.028145in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{2.042574in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.057462in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.072806in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{2.088456in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.104430in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.120877in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{2.137839in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.155429in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{2.173642in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.192505in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.212080in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.232652in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.254394in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.277767in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.303079in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.331350in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.363671in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.379456in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.396718in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.398000in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.381609in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.366632in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.335944in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.309148in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.284472in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.261724in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.239919in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.219045in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.199323in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{2.180058in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.161988in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{2.145220in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.113164in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{2.098009in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.082934in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.067648in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{2.052798in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.023942in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.009803in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{1.996300in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.982825in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{1.969736in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{1.957584in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{1.945791in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{1.934206in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{1.922906in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{1.911582in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{1.900228in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{1.888757in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{1.877551in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{1.866887in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{1.856374in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{1.846278in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{1.836654in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{1.827100in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{1.817682in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{1.808552in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{1.799226in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{1.790084in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{1.781161in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.772444in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{1.763869in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{1.755566in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{1.747297in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{1.739158in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{1.731079in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{1.723006in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{1.714953in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{1.706933in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{1.699238in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{1.691695in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{1.684388in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.677457in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.670874in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{1.664453in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.658169in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{1.651938in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.645784in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{1.639573in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{1.633384in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{1.627212in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{1.621052in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{1.614977in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{1.608828in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{1.602674in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.596678in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{1.590590in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{1.584653in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.578759in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{1.572913in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{1.567141in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{1.561389in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{1.555629in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{1.550054in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{1.544430in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{1.538788in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{1.533206in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{1.527584in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.522063in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{1.516641in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{1.511404in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{1.506207in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{1.500845in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{1.495795in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{1.490526in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{1.485252in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{1.475004in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{1.470027in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{1.465146in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{1.460194in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{1.455316in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{1.450499in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.445670in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{1.440757in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{1.436007in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{1.431549in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{1.426963in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{1.422517in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{1.418111in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{1.413765in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.409524in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.405202in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{1.401000in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{1.396881in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{1.392587in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{1.388252in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{1.384077in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{1.379940in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{1.375885in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{1.371822in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{1.367707in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{1.363648in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{1.359600in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{1.355409in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.351328in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{1.347318in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{1.343429in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.339427in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.335453in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{1.331545in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{1.327635in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{1.323829in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.319986in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{1.316175in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.312396in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{1.308596in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{1.304864in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{1.301144in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{1.297576in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.294005in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.290458in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.287012in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{1.283314in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.279834in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{1.276339in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.272827in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.269455in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.265923in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.262301in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{1.258783in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{1.255171in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.251816in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{1.248274in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{1.244830in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.241377in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.237912in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.234528in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.231237in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{1.227814in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{1.224426in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.221055in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.217829in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{1.214682in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{1.211594in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.208198in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{1.204999in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.201809in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{1.198678in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{1.195528in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{1.192529in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{1.189419in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.186357in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{1.183180in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{1.179987in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{1.176926in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{1.173913in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{1.170856in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.167862in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.164909in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{1.161920in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{1.158927in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.155946in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.152963in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.150022in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{1.147098in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.144204in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{1.141264in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{1.138471in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{1.135562in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{1.132749in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.129965in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{1.127181in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.124366in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{1.121554in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.118713in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.115949in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.113170in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{1.110340in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.107564in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.104784in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.102035in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{1.099325in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{1.096668in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{1.093995in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{1.091357in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{1.088682in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.086055in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.083387in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{1.080796in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.078114in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{1.075474in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.072878in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.070303in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{1.067746in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{1.065115in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{1.062481in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.059891in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{1.057277in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{1.054639in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{1.052098in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.049454in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.046869in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.044245in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{1.041624in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{1.039012in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{1.036419in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.033800in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.031239in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{1.028681in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.026148in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.023603in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.021055in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.018569in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.016067in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.013562in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.011166in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{1.008664in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.006249in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{1.003830in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.001430in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{0.999105in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{0.996765in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{0.994462in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{0.992165in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{0.989821in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{0.987537in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{0.985277in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{0.983064in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{0.980808in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{0.978564in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{0.976297in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{0.974018in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{0.971750in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{0.969533in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{0.967281in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{0.965101in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{0.962907in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{0.960700in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{0.958480in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{0.956278in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{0.954098in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{0.951898in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{0.949718in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{0.947603in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{0.945452in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{0.943348in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{0.941266in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{0.939220in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{0.937138in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{0.935069in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{0.933035in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{0.930984in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{0.928941in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{0.926910in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{0.924886in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{0.922868in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{0.920850in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{0.918858in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{0.916869in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{0.914747in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{0.912558in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{0.910365in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{0.908030in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{0.905688in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{0.903298in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{0.900865in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{0.898557in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{0.896396in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{0.894379in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{0.892473in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{0.890582in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{0.888695in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{0.886820in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{0.884951in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{0.883090in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{0.881243in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{0.879406in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{0.877581in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{0.875728in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{0.873845in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{0.871928in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{0.869976in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{0.867972in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{0.863925in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{0.861880in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{0.859815in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{0.857744in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{0.855668in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{0.853586in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{0.851516in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{0.849464in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{0.847429in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{0.845413in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{0.843417in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{0.841425in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{0.839437in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{0.837453in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{0.835521in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{0.833637in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{0.830016in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{0.828229in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{0.826393in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{0.824509in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{0.818740in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{0.816886in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{0.815075in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{0.813306in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{0.811536in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{0.809764in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{0.807991in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{0.806226in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{0.804471in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{0.802725in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{0.800989in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{0.799277in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{0.797579in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{0.795895in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{0.794225in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{0.790930in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{0.789290in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{0.787655in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{0.785973in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{0.784239in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{0.782452in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{0.780614in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{0.778714in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{0.776805in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{0.774887in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{0.772960in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{0.771096in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{0.769307in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{0.767592in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{0.765950in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{0.764396in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{0.762857in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{0.761332in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{0.759821in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{0.758323in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{0.756823in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{0.755323in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{0.753822in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{0.752325in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{0.750826in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{0.749322in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{0.747786in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{0.746216in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{0.744607in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{0.742971in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{0.741277in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{0.739554in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{0.737804in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{0.736085in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{0.734336in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{0.732648in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{0.730963in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{0.729281in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{0.727540in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{0.725802in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{0.723988in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{0.722155in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{0.720305in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{0.718437in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.714865in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{0.713179in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{0.711559in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{0.710029in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{0.708520in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{0.707035in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{0.705571in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{0.704131in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{0.702692in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{0.701258in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{0.699815in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{0.696916in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{0.695382in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{0.693838in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{0.692294in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{0.690676in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{0.688976in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{0.687276in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{0.685590in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{0.683905in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{0.682294in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{0.680767in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{0.679301in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{0.677809in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{0.676322in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{0.674840in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{0.673363in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{0.671912in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{0.670464in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{0.669002in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{0.667547in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{0.666093in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{0.664639in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{0.663186in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{0.660342in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.658902in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{0.657446in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{0.656018in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{0.654567in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{0.653096in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{0.651589in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{0.650049in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{0.646982in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{0.643930in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{0.642498in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{0.641047in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{0.639542in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{0.638102in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{0.636607in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{0.635054in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{0.633529in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{0.632006in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{0.630423in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{0.628903in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{0.627418in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{0.625910in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{0.624403in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{0.622899in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{0.621332in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{0.619731in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{0.618135in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{0.616539in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{0.614981in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{0.613423in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{0.611903in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{0.610380in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{0.608891in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{0.607398in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{0.604475in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{0.603042in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{0.601638in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{0.600206in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{0.598748in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.597324in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{0.595897in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{0.594463in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{0.593079in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{0.591744in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{0.590387in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{0.589037in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{0.587702in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{0.586355in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{0.585022in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{0.583710in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{0.582399in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{0.581075in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{0.579765in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{0.578444in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{0.577124in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{0.575796in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{0.574480in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{0.573150in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{0.571830in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{0.570486in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{0.569158in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{0.567838in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{0.566514in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{0.565163in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{0.563812in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{0.562457in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{0.561067in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{0.558367in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{0.557061in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{0.555754in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{0.554447in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{0.553048in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{0.551619in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{0.550093in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{0.548469in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{0.546777in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.545183in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.545183in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.545183in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{0.546777in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{0.548469in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{0.550093in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{0.551619in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{0.553048in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{0.554447in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{0.555754in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{0.557061in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{0.558367in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{0.559702in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{0.561067in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{0.562457in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{0.563812in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{0.565163in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{0.566514in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{0.567838in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{0.569158in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{0.570486in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{0.571830in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{0.573150in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{0.574480in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{0.575796in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{0.577124in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{0.578444in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{0.579765in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{0.581075in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{0.582399in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{0.583710in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{0.585022in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{0.586355in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{0.587702in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{0.589037in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{0.590387in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{0.591744in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{0.593079in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{0.594463in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{0.595897in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{0.597324in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{0.598748in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{0.600206in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{0.601638in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{0.603042in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{0.604475in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{0.605939in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{0.607398in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{0.608891in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{0.610380in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{0.611903in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{0.613423in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{0.614981in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{0.616539in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{0.618135in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{0.619731in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{0.621332in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{0.622899in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{0.624403in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{0.625910in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{0.627418in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{0.628903in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{0.630423in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{0.632006in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{0.633529in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{0.635054in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{0.636607in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{0.638102in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{0.639542in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{0.641047in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{0.642498in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{0.643930in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{0.645425in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{0.646982in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{0.648504in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{0.650049in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{0.651589in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{0.653096in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{0.654567in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{0.656018in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{0.657446in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{0.658902in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{0.660342in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{0.661762in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{0.663186in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{0.664639in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{0.666093in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{0.667547in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{0.669002in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{0.670464in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{0.671912in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{0.673363in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{0.674840in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{0.676322in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{0.677809in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{0.679301in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{0.680767in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{0.682294in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{0.683905in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{0.685590in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{0.687276in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{0.688976in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{0.690676in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{0.692294in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{0.693838in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{0.695382in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{0.696916in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{0.699815in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{0.701258in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{0.702692in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{0.704131in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{0.705571in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{0.707035in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{0.708520in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{0.710029in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{0.711559in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{0.713179in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.714865in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{0.716618in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{0.718437in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{0.720305in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{0.722155in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{0.723988in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{0.725802in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{0.727540in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{0.729281in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{0.730963in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{0.732648in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{0.734336in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{0.736085in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{0.737804in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{0.739554in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{0.741277in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{0.742971in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{0.744607in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{0.746216in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{0.747786in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{0.749322in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{0.750826in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{0.752325in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{0.753822in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{0.755323in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{0.756823in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{0.758323in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{0.759821in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{0.761332in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{0.762857in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{0.764396in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{0.765950in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{0.767592in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{0.769307in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{0.771096in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{0.772960in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{0.774887in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{0.776805in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{0.778714in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{0.780614in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{0.782452in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{0.784239in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{0.785973in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{0.787655in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{0.789290in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{0.790930in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{0.792575in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{0.794225in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{0.795895in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{0.797579in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{0.799277in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{0.800989in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{0.802725in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{0.804471in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{0.806226in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{0.807991in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{0.809764in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{0.811536in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{0.813306in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{0.815075in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{0.816886in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{0.818740in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{0.820636in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{0.822575in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{0.824509in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{0.826393in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{0.828229in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{0.830016in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{0.833637in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{0.835521in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{0.837453in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{0.839437in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{0.841425in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{0.843417in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{0.845413in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{0.847429in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{0.849464in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{0.851516in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{0.853586in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{0.855668in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{0.857744in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{0.859815in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{0.861880in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{0.863925in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{0.865955in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{0.867972in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{0.869976in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{0.871928in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{0.873845in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{0.875728in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{0.877581in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{0.879408in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{0.881247in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{0.883098in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{0.884957in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{0.886831in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{0.888711in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{0.890597in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{0.892500in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{0.894408in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{0.896427in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{0.898574in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{0.900893in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{0.903347in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{0.906010in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{0.910910in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{0.913094in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{0.915052in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{0.916940in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{0.918930in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{0.920932in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{0.922937in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{0.924957in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{0.926976in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{0.929008in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{0.931042in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{0.933075in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{0.935133in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{0.937187in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{0.939254in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{0.941363in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{0.943468in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{0.945620in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{0.947764in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{0.949949in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{0.952134in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{0.954325in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{0.956520in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{0.958704in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{0.960896in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{0.963091in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{0.965290in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{0.967499in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{0.969684in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{0.971940in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{0.974159in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{0.976391in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{0.978660in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{0.980927in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{0.983179in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{0.985463in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{0.987722in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{0.990019in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{0.992291in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{0.994601in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{0.996985in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{0.999418in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.001889in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{1.004285in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.006747in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{1.009239in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.011606in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.014105in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.016553in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.019059in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.021597in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.024138in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.026653in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{1.029197in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.031738in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.034300in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{1.036772in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{1.039376in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{1.041948in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.044489in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.047059in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.049739in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{1.052335in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{1.055015in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{1.057586in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.060200in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{1.062795in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{1.065333in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{1.067882in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.070570in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.073232in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{1.075891in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.078506in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{1.081159in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.083844in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.086454in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{1.089096in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{1.091719in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{1.094361in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{1.097047in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{1.099705in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.102433in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.105137in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.107887in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{1.110631in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.113433in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.116290in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.119204in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{1.121982in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.124768in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{1.127609in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.130430in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{1.133250in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{1.136069in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{1.138966in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{1.141903in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.144783in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{1.147704in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.150690in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.153590in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.156531in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{1.159451in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{1.162393in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.165301in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.168248in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{1.171240in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{1.174222in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{1.177301in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{1.180420in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{1.183473in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.186509in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{1.189630in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{1.192795in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{1.196041in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{1.199197in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.202391in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{1.205652in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.208849in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{1.211896in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{1.215228in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.218478in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.221746in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{1.225004in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{1.228298in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.231600in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.235047in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.238500in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.241837in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{1.245253in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{1.248654in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.252110in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{1.255588in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{1.259066in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.262611in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.266166in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.269748in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.273608in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{1.277098in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.280584in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{1.284101in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.287448in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.291011in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.294497in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{1.298113in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{1.301703in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{1.305275in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{1.308978in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.312766in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{1.316591in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.320520in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{1.324382in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{1.328263in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{1.332078in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.336014in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.339926in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{1.343947in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{1.348028in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.352062in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{1.356080in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{1.360060in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{1.364128in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{1.368212in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{1.372148in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{1.376198in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{1.380287in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{1.384409in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{1.388566in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{1.392753in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{1.396987in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{1.401325in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.405554in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.409757in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{1.414043in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{1.418366in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{1.422771in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{1.427320in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{1.432006in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{1.436965in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{1.441701in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.446528in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{1.451370in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{1.456231in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{1.461045in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{1.465812in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{1.470633in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{1.475691in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.480737in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{1.485912in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{1.496331in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{1.501752in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{1.506851in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{1.512075in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{1.517270in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.522639in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{1.528093in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{1.533548in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{1.539119in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{1.544777in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{1.550357in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{1.555994in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{1.561612in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{1.567366in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{1.573188in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.579049in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{1.584961in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{1.590932in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{1.596890in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{1.603059in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{1.609128in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{1.615288in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{1.621430in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{1.627492in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{1.633657in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{1.639889in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.645784in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{1.651938in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.658169in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{1.664453in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.670874in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.677457in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{1.684388in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{1.691695in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{1.699238in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{1.706933in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{1.714953in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{1.723006in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{1.731079in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{1.739158in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{1.747297in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{1.755566in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{1.763869in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{1.772444in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{1.781161in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{1.790084in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{1.799226in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{1.808552in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{1.817682in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{1.827100in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{1.836654in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{1.846278in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{1.856374in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{1.866887in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{1.877551in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{1.888757in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{1.900228in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{1.911582in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{1.922906in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{1.934206in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{1.945791in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{1.957584in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{1.969736in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.982825in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{1.996300in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.009803in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.023942in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{2.038440in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{2.052798in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.067648in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.082934in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{2.098009in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.113164in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.128917in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{2.145220in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.161988in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{2.180058in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.199323in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.219045in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.239919in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.261724in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.284472in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.309148in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.335944in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.366632in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.381609in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.398000in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.419866in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.410291in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.402280in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.396195in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.383582in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.370809in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.362398in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.354445in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.347059in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.341010in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.335269in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{2.329809in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.323801in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{2.318849in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.312066in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.305008in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{2.296430in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.291230in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.286456in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{2.280672in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{2.276484in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.271510in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.268023in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{2.264455in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{2.260398in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{2.255549in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{2.250654in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{2.246665in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{2.242471in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{2.238509in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{2.234169in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{2.231651in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{2.228000in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{2.224477in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{2.218834in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{2.215333in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{2.210345in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{2.206468in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{2.202943in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{2.200065in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{2.195700in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{2.192455in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{2.188519in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{2.183849in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{2.179879in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{2.175889in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{2.171137in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{2.167712in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{2.164899in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{2.162005in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{2.159054in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{2.156828in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{2.154100in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{2.151604in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{2.149067in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{2.145737in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{2.142311in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{2.138987in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{2.135812in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{2.131912in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{2.127812in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{2.124731in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{2.121544in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{2.116989in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{2.112904in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{2.108801in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{2.104053in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{2.099311in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{2.094123in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{2.088663in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{2.084382in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{2.080880in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{2.077052in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{2.074281in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{2.072275in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{2.068976in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{2.067035in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{2.064296in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{2.061201in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{2.058330in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{2.055576in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{2.053428in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{2.050184in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{2.046690in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{2.044364in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{2.041334in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{2.038681in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{2.036402in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{2.034307in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{2.032454in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{2.029641in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{2.027076in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{2.023933in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{2.020920in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{2.018263in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{2.015160in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{2.013856in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{2.011453in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{2.008722in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{2.006439in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{2.003234in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{2.000168in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{1.997856in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{1.995588in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{1.994700in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.992422in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{1.990035in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{1.987343in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{1.984720in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{1.982284in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{1.980184in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{1.977304in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{1.976108in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{1.974016in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{1.971898in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{1.969718in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{1.968366in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{1.965025in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{1.962303in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.959076in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{1.956657in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{1.953861in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.951494in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.949334in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{1.947056in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{1.944686in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{1.943200in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.940690in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{1.938228in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.936268in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{1.933556in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{1.931419in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{1.929260in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{1.927231in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.925324in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.923827in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.921160in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{1.918409in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.916045in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{1.913439in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.911201in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.908892in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.906970in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.904349in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{1.902413in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{1.900555in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.897749in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{1.895304in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{1.893439in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.891795in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.890108in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.888650in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.886869in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{1.884937in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{1.883413in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.881584in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.880204in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{1.878248in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{1.875854in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.873694in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{1.870885in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.868761in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{1.866693in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{1.863124in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{1.860146in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{1.857861in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.855910in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{1.852869in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{1.850749in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{1.849439in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{1.847574in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{1.845006in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.842744in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.840539in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{1.837869in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{1.835682in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.833810in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.831087in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.828655in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{1.826122in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.823940in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{1.822518in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{1.820724in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{1.819060in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{1.817464in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.815830in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{1.814168in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.812489in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{1.810115in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.808132in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.805794in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.803757in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{1.801703in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.799787in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.797856in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.795882in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{1.793732in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{1.792430in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{1.790404in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{1.789072in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{1.786696in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.784242in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.782290in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{1.780672in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.779118in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{1.777542in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.776176in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.773743in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{1.771764in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{1.769539in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{1.768091in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.766414in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{1.765360in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{1.763767in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{1.762029in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.759322in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.757089in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.755165in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{1.753359in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{1.751703in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{1.750406in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.749190in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.748033in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{1.747000in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.745789in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.744219in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.742578in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.741247in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.739910in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.738661in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.737273in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{1.735642in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.734463in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{1.733448in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.732248in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{1.731189in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{1.730066in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{1.728805in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{1.727869in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{1.726792in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{1.725713in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{1.724395in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{1.723032in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{1.721350in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{1.719980in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{1.718200in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{1.716907in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{1.714648in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{1.712443in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{1.710079in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{1.707883in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{1.706089in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{1.704808in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{1.702945in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{1.701501in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{1.699647in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{1.698039in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{1.696252in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{1.695165in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{1.694212in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{1.693325in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{1.692154in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{1.690518in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{1.689326in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{1.687842in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{1.686824in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{1.685733in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{1.684511in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{1.682797in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{1.681437in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{1.679934in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{1.678763in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{1.677359in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{1.676320in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{1.675439in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{1.674575in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{1.673452in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{1.671148in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{1.669576in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{1.667527in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{1.665378in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{1.663579in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{1.662230in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{1.660055in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{1.658237in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{1.656465in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{1.655447in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{1.654003in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{1.653081in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{1.651992in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{1.651075in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{1.650167in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{1.648050in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{1.646660in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{1.644515in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{1.642971in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{1.641470in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{1.639563in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{1.638404in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{1.637164in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{1.635733in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{1.634601in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{1.633461in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{1.632011in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{1.630823in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{1.629634in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{1.628606in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{1.627498in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{1.626724in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{1.625900in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{1.624884in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{1.623978in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{1.622912in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{1.621841in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{1.620371in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{1.619100in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{1.617782in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{1.616484in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{1.615389in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{1.614588in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{1.613671in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{1.612650in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{1.611451in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{1.610197in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{1.609217in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{1.607750in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{1.606440in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{1.605146in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{1.603666in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{1.602469in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{1.600787in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{1.599538in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{1.598193in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{1.597258in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{1.596668in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{1.595919in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{1.594824in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{1.593518in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{1.591983in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{1.590584in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{1.589343in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{1.587838in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{1.586151in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{1.584643in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{1.583251in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{1.581331in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{1.580200in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{1.578883in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{1.577536in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{1.576389in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{1.575618in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{1.574924in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{1.573503in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{1.572407in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{1.571035in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{1.570071in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{1.568544in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{1.567392in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{1.566310in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{1.565121in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{1.564168in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{1.563110in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{1.562235in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{1.561692in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{1.561031in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{1.560264in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{1.559136in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{1.558054in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{1.556976in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{1.555789in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{1.554531in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{1.552568in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{1.551167in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{1.549960in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{1.548340in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{1.547012in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{1.546191in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{1.545097in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{1.544228in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{1.543488in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{1.542693in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{1.541749in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{1.540693in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{1.539490in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{1.538689in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{1.537559in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{1.536757in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{1.535549in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{1.534792in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{1.533925in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{1.532802in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{1.531430in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{1.530492in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{1.529769in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{1.529072in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{1.527652in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{1.526538in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{1.525370in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{1.523581in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{1.522216in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{1.521172in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{1.520113in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{1.519223in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{1.518445in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{1.517588in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{1.516769in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{1.515717in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{1.514263in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{1.512972in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{1.511790in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{1.510713in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{1.509056in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{1.508302in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{1.507072in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{1.505552in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{1.503544in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{1.502246in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{1.501111in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{1.500225in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{1.499117in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.498054in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{1.496735in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{1.495181in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{1.493838in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{1.492602in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{1.491278in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{1.490228in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{1.489188in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{1.488037in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{1.487070in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{1.485546in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{1.484091in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{1.482404in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{1.481409in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{1.479943in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{1.478482in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{1.477331in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{1.476113in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{1.475000in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{1.473908in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{1.472562in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{1.470899in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{1.469768in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{1.468602in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{1.467292in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{1.466081in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{1.465013in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{1.463647in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{1.462628in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{1.461743in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{1.460350in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{1.459474in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{1.458712in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{1.457843in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{1.456516in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{1.455472in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{1.454151in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{1.452942in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{1.452227in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{1.451328in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{1.450445in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.449583in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{1.448318in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{1.447308in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{1.446237in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{1.445043in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{1.443922in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{1.442837in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{1.441982in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{1.441097in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{1.440305in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{1.439095in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{1.438613in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{1.437899in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{1.436995in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{1.436311in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{1.435483in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{1.434461in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{1.433333in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{1.432698in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{1.431660in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{1.430641in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{1.429619in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{1.428734in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{1.427915in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{1.427104in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{1.426068in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{1.425087in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{1.423771in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{1.422656in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{1.421987in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{1.420973in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{1.419932in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{1.418817in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{1.417776in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{1.417044in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{1.416471in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{1.415910in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{1.415308in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{1.414534in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{1.430862in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{1.430862in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{1.431342in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{1.431958in}}%
\pgfpathlineto{\pgfqpoint{4.926138in}{1.432719in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{1.433291in}}%
\pgfpathlineto{\pgfqpoint{4.909229in}{1.434070in}}%
\pgfpathlineto{\pgfqpoint{4.900775in}{1.435233in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{1.436359in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{1.437611in}}%
\pgfpathlineto{\pgfqpoint{4.875411in}{1.439093in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{1.440938in}}%
\pgfpathlineto{\pgfqpoint{4.858502in}{1.442056in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{1.442759in}}%
\pgfpathlineto{\pgfqpoint{4.841593in}{1.444217in}}%
\pgfpathlineto{\pgfqpoint{4.833138in}{1.445534in}}%
\pgfpathlineto{\pgfqpoint{4.824684in}{1.446696in}}%
\pgfpathlineto{\pgfqpoint{4.816229in}{1.447505in}}%
\pgfpathlineto{\pgfqpoint{4.807775in}{1.448771in}}%
\pgfpathlineto{\pgfqpoint{4.799320in}{1.449698in}}%
\pgfpathlineto{\pgfqpoint{4.790866in}{1.450493in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{1.451508in}}%
\pgfpathlineto{\pgfqpoint{4.773957in}{1.452932in}}%
\pgfpathlineto{\pgfqpoint{4.765502in}{1.453907in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{1.454529in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{1.455247in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{1.456045in}}%
\pgfpathlineto{\pgfqpoint{4.731684in}{1.457007in}}%
\pgfpathlineto{\pgfqpoint{4.723229in}{1.457708in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{1.458771in}}%
\pgfpathlineto{\pgfqpoint{4.706320in}{1.459379in}}%
\pgfpathlineto{\pgfqpoint{4.697866in}{1.460330in}}%
\pgfpathlineto{\pgfqpoint{4.689411in}{1.461030in}}%
\pgfpathlineto{\pgfqpoint{4.680957in}{1.461986in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{1.462761in}}%
\pgfpathlineto{\pgfqpoint{4.664047in}{1.463744in}}%
\pgfpathlineto{\pgfqpoint{4.655593in}{1.464739in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{1.465711in}}%
\pgfpathlineto{\pgfqpoint{4.638684in}{1.466692in}}%
\pgfpathlineto{\pgfqpoint{4.630229in}{1.467277in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{1.468175in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{1.468987in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{1.469581in}}%
\pgfpathlineto{\pgfqpoint{4.596411in}{1.470349in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{1.471505in}}%
\pgfpathlineto{\pgfqpoint{4.579502in}{1.472398in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{1.473396in}}%
\pgfpathlineto{\pgfqpoint{4.562593in}{1.474485in}}%
\pgfpathlineto{\pgfqpoint{4.554138in}{1.475892in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{1.476830in}}%
\pgfpathlineto{\pgfqpoint{4.537229in}{1.477837in}}%
\pgfpathlineto{\pgfqpoint{4.528775in}{1.478814in}}%
\pgfpathlineto{\pgfqpoint{4.520320in}{1.479943in}}%
\pgfpathlineto{\pgfqpoint{4.511866in}{1.481275in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{1.482462in}}%
\pgfpathlineto{\pgfqpoint{4.494957in}{1.483660in}}%
\pgfpathlineto{\pgfqpoint{4.486502in}{1.484702in}}%
\pgfpathlineto{\pgfqpoint{4.478047in}{1.486159in}}%
\pgfpathlineto{\pgfqpoint{4.469593in}{1.487555in}}%
\pgfpathlineto{\pgfqpoint{4.461138in}{1.488752in}}%
\pgfpathlineto{\pgfqpoint{4.452684in}{1.489775in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{1.490771in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{1.491843in}}%
\pgfpathlineto{\pgfqpoint{4.427320in}{1.493114in}}%
\pgfpathlineto{\pgfqpoint{4.418866in}{1.494606in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{1.495761in}}%
\pgfpathlineto{\pgfqpoint{4.401957in}{1.496922in}}%
\pgfpathlineto{\pgfqpoint{4.393502in}{1.498737in}}%
\pgfpathlineto{\pgfqpoint{4.385047in}{1.500745in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{1.502061in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{1.503541in}}%
\pgfpathlineto{\pgfqpoint{4.359684in}{1.504630in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{1.505608in}}%
\pgfpathlineto{\pgfqpoint{4.342775in}{1.506380in}}%
\pgfpathlineto{\pgfqpoint{4.334320in}{1.507172in}}%
\pgfpathlineto{\pgfqpoint{4.325866in}{1.508125in}}%
\pgfpathlineto{\pgfqpoint{4.317411in}{1.509174in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{1.510463in}}%
\pgfpathlineto{\pgfqpoint{4.300502in}{1.511903in}}%
\pgfpathlineto{\pgfqpoint{4.292047in}{1.513059in}}%
\pgfpathlineto{\pgfqpoint{4.283593in}{1.514427in}}%
\pgfpathlineto{\pgfqpoint{4.275138in}{1.515670in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{1.516716in}}%
\pgfpathlineto{\pgfqpoint{4.258229in}{1.518054in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{1.519317in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{1.520854in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{1.522020in}}%
\pgfpathlineto{\pgfqpoint{4.224411in}{1.523413in}}%
\pgfpathlineto{\pgfqpoint{4.215957in}{1.524710in}}%
\pgfpathlineto{\pgfqpoint{4.207502in}{1.526044in}}%
\pgfpathlineto{\pgfqpoint{4.199047in}{1.526405in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{1.527442in}}%
\pgfpathlineto{\pgfqpoint{4.182138in}{1.528420in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{1.529265in}}%
\pgfpathlineto{\pgfqpoint{4.165229in}{1.530245in}}%
\pgfpathlineto{\pgfqpoint{4.156775in}{1.531226in}}%
\pgfpathlineto{\pgfqpoint{4.148320in}{1.531973in}}%
\pgfpathlineto{\pgfqpoint{4.139866in}{1.532963in}}%
\pgfpathlineto{\pgfqpoint{4.131411in}{1.534216in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{1.535538in}}%
\pgfpathlineto{\pgfqpoint{4.114502in}{1.536750in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{1.538361in}}%
\pgfpathlineto{\pgfqpoint{4.097593in}{1.539782in}}%
\pgfpathlineto{\pgfqpoint{4.089138in}{1.540803in}}%
\pgfpathlineto{\pgfqpoint{4.080684in}{1.541914in}}%
\pgfpathlineto{\pgfqpoint{4.072229in}{1.543017in}}%
\pgfpathlineto{\pgfqpoint{4.063775in}{1.543759in}}%
\pgfpathlineto{\pgfqpoint{4.055320in}{1.544927in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{1.545790in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{1.546592in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{1.547308in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{1.548129in}}%
\pgfpathlineto{\pgfqpoint{4.013047in}{1.549155in}}%
\pgfpathlineto{\pgfqpoint{4.004593in}{1.550507in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{1.551374in}}%
\pgfpathlineto{\pgfqpoint{3.987684in}{1.552365in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{1.553329in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{1.554754in}}%
\pgfpathlineto{\pgfqpoint{3.962320in}{1.555690in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{1.556768in}}%
\pgfpathlineto{\pgfqpoint{3.945411in}{1.557977in}}%
\pgfpathlineto{\pgfqpoint{3.936957in}{1.558829in}}%
\pgfpathlineto{\pgfqpoint{3.928502in}{1.559615in}}%
\pgfpathlineto{\pgfqpoint{3.920047in}{1.560604in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{1.561163in}}%
\pgfpathlineto{\pgfqpoint{3.903138in}{1.561979in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{1.562894in}}%
\pgfpathlineto{\pgfqpoint{3.886229in}{1.564014in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{1.565393in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{1.567072in}}%
\pgfpathlineto{\pgfqpoint{3.860866in}{1.568475in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{1.570377in}}%
\pgfpathlineto{\pgfqpoint{3.843957in}{1.572094in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{1.573924in}}%
\pgfpathlineto{\pgfqpoint{3.827047in}{1.575512in}}%
\pgfpathlineto{\pgfqpoint{3.818593in}{1.576497in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{1.577674in}}%
\pgfpathlineto{\pgfqpoint{3.801684in}{1.578694in}}%
\pgfpathlineto{\pgfqpoint{3.793229in}{1.579882in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{1.580596in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{1.581270in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{1.582140in}}%
\pgfpathlineto{\pgfqpoint{3.759411in}{1.583180in}}%
\pgfpathlineto{\pgfqpoint{3.750957in}{1.584111in}}%
\pgfpathlineto{\pgfqpoint{3.742502in}{1.585289in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{1.586092in}}%
\pgfpathlineto{\pgfqpoint{3.725593in}{1.587902in}}%
\pgfpathlineto{\pgfqpoint{3.717138in}{1.588893in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{1.590447in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{1.591373in}}%
\pgfpathlineto{\pgfqpoint{3.691775in}{1.592864in}}%
\pgfpathlineto{\pgfqpoint{3.683320in}{1.593693in}}%
\pgfpathlineto{\pgfqpoint{3.674866in}{1.594793in}}%
\pgfpathlineto{\pgfqpoint{3.666411in}{1.595855in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{1.596959in}}%
\pgfpathlineto{\pgfqpoint{3.649502in}{1.598280in}}%
\pgfpathlineto{\pgfqpoint{3.641047in}{1.599250in}}%
\pgfpathlineto{\pgfqpoint{3.632593in}{1.600561in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{1.602054in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{1.603589in}}%
\pgfpathlineto{\pgfqpoint{3.607229in}{1.605404in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{1.607107in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{1.608668in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{1.609548in}}%
\pgfpathlineto{\pgfqpoint{3.573411in}{1.610498in}}%
\pgfpathlineto{\pgfqpoint{3.564957in}{1.611755in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{1.613185in}}%
\pgfpathlineto{\pgfqpoint{3.548047in}{1.614799in}}%
\pgfpathlineto{\pgfqpoint{3.539593in}{1.615966in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{1.616986in}}%
\pgfpathlineto{\pgfqpoint{3.522684in}{1.618202in}}%
\pgfpathlineto{\pgfqpoint{3.514229in}{1.619461in}}%
\pgfpathlineto{\pgfqpoint{3.505775in}{1.620954in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{1.622074in}}%
\pgfpathlineto{\pgfqpoint{3.488866in}{1.623330in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{1.624650in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{1.625508in}}%
\pgfpathlineto{\pgfqpoint{3.463502in}{1.626773in}}%
\pgfpathlineto{\pgfqpoint{3.455047in}{1.628182in}}%
\pgfpathlineto{\pgfqpoint{3.446593in}{1.629344in}}%
\pgfpathlineto{\pgfqpoint{3.438138in}{1.630357in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{1.631432in}}%
\pgfpathlineto{\pgfqpoint{3.421229in}{1.632778in}}%
\pgfpathlineto{\pgfqpoint{3.412775in}{1.633837in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{1.634842in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{1.635991in}}%
\pgfpathlineto{\pgfqpoint{3.387411in}{1.637038in}}%
\pgfpathlineto{\pgfqpoint{3.378957in}{1.637959in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{1.639122in}}%
\pgfpathlineto{\pgfqpoint{3.362047in}{1.640160in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{1.641129in}}%
\pgfpathlineto{\pgfqpoint{3.345138in}{1.642291in}}%
\pgfpathlineto{\pgfqpoint{3.336684in}{1.643359in}}%
\pgfpathlineto{\pgfqpoint{3.328229in}{1.644443in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{1.645663in}}%
\pgfpathlineto{\pgfqpoint{3.311320in}{1.647446in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{1.648907in}}%
\pgfpathlineto{\pgfqpoint{3.294411in}{1.650290in}}%
\pgfpathlineto{\pgfqpoint{3.285957in}{1.651058in}}%
\pgfpathlineto{\pgfqpoint{3.277502in}{1.652195in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{1.653469in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{1.654419in}}%
\pgfpathlineto{\pgfqpoint{3.252138in}{1.655735in}}%
\pgfpathlineto{\pgfqpoint{3.243684in}{1.657559in}}%
\pgfpathlineto{\pgfqpoint{3.235229in}{1.658846in}}%
\pgfpathlineto{\pgfqpoint{3.226775in}{1.660443in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{1.662389in}}%
\pgfpathlineto{\pgfqpoint{3.209866in}{1.663823in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{1.665714in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{1.666335in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{1.667728in}}%
\pgfpathlineto{\pgfqpoint{3.176047in}{1.668916in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{1.669871in}}%
\pgfpathlineto{\pgfqpoint{3.159138in}{1.671138in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{1.671990in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{1.673591in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{1.674865in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{1.676309in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{1.677529in}}%
\pgfpathlineto{\pgfqpoint{3.108411in}{1.679390in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{1.681128in}}%
\pgfpathlineto{\pgfqpoint{3.091502in}{1.682203in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{1.683406in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{1.685266in}}%
\pgfpathlineto{\pgfqpoint{3.066138in}{1.686385in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{1.688046in}}%
\pgfpathlineto{\pgfqpoint{3.049229in}{1.689915in}}%
\pgfpathlineto{\pgfqpoint{3.040775in}{1.691389in}}%
\pgfpathlineto{\pgfqpoint{3.032320in}{1.692354in}}%
\pgfpathlineto{\pgfqpoint{3.023866in}{1.693444in}}%
\pgfpathlineto{\pgfqpoint{3.015411in}{1.695043in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{1.696235in}}%
\pgfpathlineto{\pgfqpoint{2.998502in}{1.697735in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{1.699065in}}%
\pgfpathlineto{\pgfqpoint{2.981593in}{1.700245in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{1.701449in}}%
\pgfpathlineto{\pgfqpoint{2.964684in}{1.702853in}}%
\pgfpathlineto{\pgfqpoint{2.956229in}{1.703860in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{1.705046in}}%
\pgfpathlineto{\pgfqpoint{2.939320in}{1.706078in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{1.707373in}}%
\pgfpathlineto{\pgfqpoint{2.922411in}{1.709093in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{1.710523in}}%
\pgfpathlineto{\pgfqpoint{2.905502in}{1.712117in}}%
\pgfpathlineto{\pgfqpoint{2.897047in}{1.713609in}}%
\pgfpathlineto{\pgfqpoint{2.888593in}{1.715795in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{1.717264in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{1.719277in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{1.720585in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{1.722327in}}%
\pgfpathlineto{\pgfqpoint{2.846320in}{1.724239in}}%
\pgfpathlineto{\pgfqpoint{2.837866in}{1.726266in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{1.728645in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{1.730898in}}%
\pgfpathlineto{\pgfqpoint{2.812502in}{1.732606in}}%
\pgfpathlineto{\pgfqpoint{2.804047in}{1.734914in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{1.736352in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{1.737734in}}%
\pgfpathlineto{\pgfqpoint{2.778684in}{1.739093in}}%
\pgfpathlineto{\pgfqpoint{2.770229in}{1.740634in}}%
\pgfpathlineto{\pgfqpoint{2.761775in}{1.741783in}}%
\pgfpathlineto{\pgfqpoint{2.753320in}{1.743360in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{1.744704in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{1.746139in}}%
\pgfpathlineto{\pgfqpoint{2.727957in}{1.747460in}}%
\pgfpathlineto{\pgfqpoint{2.719502in}{1.748670in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.749992in}}%
\pgfpathlineto{\pgfqpoint{2.702593in}{1.751320in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.753113in}}%
\pgfpathlineto{\pgfqpoint{2.685684in}{1.754610in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.755942in}}%
\pgfpathlineto{\pgfqpoint{2.668775in}{1.757768in}}%
\pgfpathlineto{\pgfqpoint{2.660320in}{1.759922in}}%
\pgfpathlineto{\pgfqpoint{2.651866in}{1.761937in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.763857in}}%
\pgfpathlineto{\pgfqpoint{2.634957in}{1.765390in}}%
\pgfpathlineto{\pgfqpoint{2.626502in}{1.766318in}}%
\pgfpathlineto{\pgfqpoint{2.618047in}{1.767544in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.768452in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.769442in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{1.770414in}}%
\pgfpathlineto{\pgfqpoint{2.584229in}{1.771718in}}%
\pgfpathlineto{\pgfqpoint{2.575775in}{1.773376in}}%
\pgfpathlineto{\pgfqpoint{2.567320in}{1.775769in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.778824in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.781190in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{1.782728in}}%
\pgfpathlineto{\pgfqpoint{2.533502in}{1.784604in}}%
\pgfpathlineto{\pgfqpoint{2.525047in}{1.785950in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.787055in}}%
\pgfpathlineto{\pgfqpoint{2.508138in}{1.788324in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{1.790294in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{1.792202in}}%
\pgfpathlineto{\pgfqpoint{2.482775in}{1.794472in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.796054in}}%
\pgfpathlineto{\pgfqpoint{2.465866in}{1.798027in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.799741in}}%
\pgfpathlineto{\pgfqpoint{2.448957in}{1.801049in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.802831in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.804906in}}%
\pgfpathlineto{\pgfqpoint{2.423593in}{1.806941in}}%
\pgfpathlineto{\pgfqpoint{2.415138in}{1.808970in}}%
\pgfpathlineto{\pgfqpoint{2.406684in}{1.811465in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{1.813340in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{1.816077in}}%
\pgfpathlineto{\pgfqpoint{2.381320in}{1.818033in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.819810in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.822348in}}%
\pgfpathlineto{\pgfqpoint{2.355957in}{1.824137in}}%
\pgfpathlineto{\pgfqpoint{2.347502in}{1.825515in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.827548in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.829235in}}%
\pgfpathlineto{\pgfqpoint{2.322138in}{1.831086in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.833006in}}%
\pgfpathlineto{\pgfqpoint{2.305229in}{1.835537in}}%
\pgfpathlineto{\pgfqpoint{2.296775in}{1.837294in}}%
\pgfpathlineto{\pgfqpoint{2.288320in}{1.839793in}}%
\pgfpathlineto{\pgfqpoint{2.279866in}{1.841824in}}%
\pgfpathlineto{\pgfqpoint{2.271411in}{1.843414in}}%
\pgfpathlineto{\pgfqpoint{2.262957in}{1.845263in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.847521in}}%
\pgfpathlineto{\pgfqpoint{2.246047in}{1.849627in}}%
\pgfpathlineto{\pgfqpoint{2.237593in}{1.852026in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.854976in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.856887in}}%
\pgfpathlineto{\pgfqpoint{2.212229in}{1.860340in}}%
\pgfpathlineto{\pgfqpoint{2.203775in}{1.862798in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.865088in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.867177in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{1.869318in}}%
\pgfpathlineto{\pgfqpoint{2.169957in}{1.870539in}}%
\pgfpathlineto{\pgfqpoint{2.161502in}{1.872667in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{1.874172in}}%
\pgfpathlineto{\pgfqpoint{2.144593in}{1.875673in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{1.877303in}}%
\pgfpathlineto{\pgfqpoint{2.127684in}{1.880086in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{1.882357in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{1.885112in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{1.886892in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.889743in}}%
\pgfpathlineto{\pgfqpoint{2.085411in}{1.892703in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.895117in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{1.897138in}}%
\pgfpathlineto{\pgfqpoint{2.060047in}{1.898785in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.900005in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.902495in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{1.903852in}}%
\pgfpathlineto{\pgfqpoint{2.026229in}{1.905722in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.907573in}}%
\pgfpathlineto{\pgfqpoint{2.009320in}{1.909909in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.911256in}}%
\pgfpathlineto{\pgfqpoint{1.992411in}{1.913072in}}%
\pgfpathlineto{\pgfqpoint{1.983957in}{1.914894in}}%
\pgfpathlineto{\pgfqpoint{1.975502in}{1.915867in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.917524in}}%
\pgfpathlineto{\pgfqpoint{1.958593in}{1.918881in}}%
\pgfpathlineto{\pgfqpoint{1.950138in}{1.920644in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.922474in}}%
\pgfpathlineto{\pgfqpoint{1.933229in}{1.924112in}}%
\pgfpathlineto{\pgfqpoint{1.924775in}{1.925757in}}%
\pgfpathlineto{\pgfqpoint{1.916320in}{1.927710in}}%
\pgfpathlineto{\pgfqpoint{1.907866in}{1.929947in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.932625in}}%
\pgfpathlineto{\pgfqpoint{1.890957in}{1.935942in}}%
\pgfpathlineto{\pgfqpoint{1.882502in}{1.938468in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.940839in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.943779in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{1.945513in}}%
\pgfpathlineto{\pgfqpoint{1.848684in}{1.947340in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{1.949160in}}%
\pgfpathlineto{\pgfqpoint{1.831775in}{1.951217in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.953467in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{1.956769in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.958964in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{1.961467in}}%
\pgfpathlineto{\pgfqpoint{1.789502in}{1.964679in}}%
\pgfpathlineto{\pgfqpoint{1.781047in}{1.966891in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.968744in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.971629in}}%
\pgfpathlineto{\pgfqpoint{1.755684in}{1.973532in}}%
\pgfpathlineto{\pgfqpoint{1.747229in}{1.976448in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.979464in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{1.982022in}}%
\pgfpathlineto{\pgfqpoint{1.721866in}{1.984471in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{1.986198in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{1.988438in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{1.989964in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{1.991489in}}%
\pgfpathlineto{\pgfqpoint{1.679593in}{1.993253in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{1.996167in}}%
\pgfpathlineto{\pgfqpoint{1.662684in}{1.998146in}}%
\pgfpathlineto{\pgfqpoint{1.654229in}{2.001009in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{2.003872in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{2.006698in}}%
\pgfpathlineto{\pgfqpoint{1.628866in}{2.010198in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{2.012633in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{2.014922in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{2.018400in}}%
\pgfpathlineto{\pgfqpoint{1.595047in}{2.020564in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{2.022820in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{2.025572in}}%
\pgfpathlineto{\pgfqpoint{1.569684in}{2.028891in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{2.033417in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{2.036521in}}%
\pgfpathlineto{\pgfqpoint{1.544320in}{2.039401in}}%
\pgfpathlineto{\pgfqpoint{1.535866in}{2.042989in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{2.044912in}}%
\pgfpathlineto{\pgfqpoint{1.518957in}{2.047484in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{2.049632in}}%
\pgfpathlineto{\pgfqpoint{1.502047in}{2.052053in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{2.054540in}}%
\pgfpathlineto{\pgfqpoint{1.485138in}{2.055928in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{2.057468in}}%
\pgfpathlineto{\pgfqpoint{1.468229in}{2.059993in}}%
\pgfpathlineto{\pgfqpoint{1.459775in}{2.061902in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{2.064587in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{2.067304in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{2.071045in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{2.073315in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{2.075820in}}%
\pgfpathlineto{\pgfqpoint{1.409047in}{2.078195in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{2.081045in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{2.083731in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{2.086442in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{2.089436in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{2.094364in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{2.097396in}}%
\pgfpathlineto{\pgfqpoint{1.349866in}{2.101441in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{2.104680in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{2.107951in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{2.112473in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{2.116364in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{2.120838in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{2.125522in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{2.131189in}}%
\pgfpathlineto{\pgfqpoint{1.282229in}{2.135522in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{2.139748in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{2.143294in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{2.145708in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{2.148371in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{2.151244in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{2.153840in}}%
\pgfpathlineto{\pgfqpoint{1.223047in}{2.156487in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{2.159712in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{2.162708in}}%
\pgfpathlineto{\pgfqpoint{1.197684in}{2.165921in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{2.168081in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{2.170271in}}%
\pgfpathlineto{\pgfqpoint{1.172320in}{2.172750in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{2.175062in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{2.177094in}}%
\pgfpathlineto{\pgfqpoint{1.146957in}{2.179664in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{2.182748in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{2.185982in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{2.189484in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{2.192771in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{2.197045in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{2.201470in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{2.206032in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{2.209663in}}%
\pgfpathlineto{\pgfqpoint{1.070866in}{2.214000in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{2.216383in}}%
\pgfpathlineto{\pgfqpoint{1.053957in}{2.220338in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{2.223585in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{2.229128in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{2.234183in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{2.240293in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{2.244769in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{2.251310in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{2.255471in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{2.259330in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{2.263064in}}%
\pgfpathlineto{\pgfqpoint{0.969411in}{2.266636in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{2.271193in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{2.276338in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{2.280674in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{2.284612in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{2.288831in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.292867in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.296112in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{2.298283in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{2.302595in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.306178in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.311634in}}%
\pgfpathlineto{\pgfqpoint{0.867957in}{2.319203in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.325014in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.330826in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{2.337368in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.343719in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{2.348838in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.351967in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.356527in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.370134in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.378762in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.389436in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.397703in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.411726in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.417757in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.422371in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.429877in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724229in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.724229in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.569684in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.569684in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.415138in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.415138in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.260593in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.260593in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.106047in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.106047in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.951502in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.951502in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837866in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724229in}{0.711275in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=0.663050in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}700}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724229in}{1.085062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=1.036836in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}680}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724229in}{1.458848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=1.410623in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}660}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724229in}{1.832634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=1.784409in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}640}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.724229in}{2.206421in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=2.158196in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}620}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255093in,y=1.486882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Entropy of \(\displaystyle \boldsymbol{f}_{\!\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.396358in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.363431in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.302881in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.254522in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.212160in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.155060in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.104011in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.057518in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.014718in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.975823in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{1.915917in}}%
\pgfpathlineto{\pgfqpoint{1.011684in}{1.871864in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{1.831260in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{1.794143in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{1.751190in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{1.711474in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{1.667019in}}%
\pgfpathlineto{\pgfqpoint{1.256866in}{1.632842in}}%
\pgfpathlineto{\pgfqpoint{1.307593in}{1.594891in}}%
\pgfpathlineto{\pgfqpoint{1.366775in}{1.553851in}}%
\pgfpathlineto{\pgfqpoint{1.425957in}{1.515301in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.473883in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.440088in}}%
\pgfpathlineto{\pgfqpoint{1.620411in}{1.404177in}}%
\pgfpathlineto{\pgfqpoint{1.713411in}{1.357479in}}%
\pgfpathlineto{\pgfqpoint{1.797957in}{1.317698in}}%
\pgfpathlineto{\pgfqpoint{1.865593in}{1.288004in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.246241in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.203488in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.160258in}}%
\pgfpathlineto{\pgfqpoint{2.313684in}{1.119199in}}%
\pgfpathlineto{\pgfqpoint{2.440502in}{1.077978in}}%
\pgfpathlineto{\pgfqpoint{2.558866in}{1.041870in}}%
\pgfpathlineto{\pgfqpoint{2.694138in}{1.003017in}}%
\pgfpathlineto{\pgfqpoint{2.829411in}{0.966502in}}%
\pgfpathlineto{\pgfqpoint{3.006957in}{0.921045in}}%
\pgfpathlineto{\pgfqpoint{3.167593in}{0.881946in}}%
\pgfpathlineto{\pgfqpoint{3.370502in}{0.834930in}}%
\pgfpathlineto{\pgfqpoint{3.598775in}{0.784493in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{0.740038in}}%
\pgfpathlineto{\pgfqpoint{3.996138in}{0.704529in}}%
\pgfpathlineto{\pgfqpoint{4.241320in}{0.660243in}}%
\pgfpathlineto{\pgfqpoint{4.604866in}{0.597713in}}%
\pgfpathlineto{\pgfqpoint{4.866957in}{0.554800in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.541256in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.541256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.381609in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.366632in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.309148in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.261724in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.199323in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.161988in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.113164in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.023942in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.982825in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{1.957584in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{1.900228in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{1.866935in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{1.836702in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{1.799680in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{1.739277in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{1.715381in}}%
\pgfpathlineto{\pgfqpoint{1.239957in}{1.650026in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{1.623617in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{1.573656in}}%
\pgfpathlineto{\pgfqpoint{1.392138in}{1.539491in}}%
\pgfpathlineto{\pgfqpoint{1.434411in}{1.513923in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{1.443365in}}%
\pgfpathlineto{\pgfqpoint{1.696502in}{1.369590in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.335577in}}%
\pgfpathlineto{\pgfqpoint{1.857138in}{1.298322in}}%
\pgfpathlineto{\pgfqpoint{2.043138in}{1.221848in}}%
\pgfpathlineto{\pgfqpoint{2.195320in}{1.165902in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.108080in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.059237in}}%
\pgfpathlineto{\pgfqpoint{2.609593in}{1.031483in}}%
\pgfpathlineto{\pgfqpoint{2.854775in}{0.962697in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{0.939329in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{0.900829in}}%
\pgfpathlineto{\pgfqpoint{3.142229in}{0.890588in}}%
\pgfpathlineto{\pgfqpoint{3.302866in}{0.853586in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{0.761332in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{0.736085in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{0.705571in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{0.687276in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{0.674840in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{0.578444in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{0.548469in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.545183in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.545183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.382638in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.368304in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.337936in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.288616in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.245116in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.168369in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.116839in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.086340in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.014539in}}%
\pgfpathlineto{\pgfqpoint{0.960957in}{1.949276in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{1.925016in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{1.871270in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{1.841413in}}%
\pgfpathlineto{\pgfqpoint{1.079320in}{1.805466in}}%
\pgfpathlineto{\pgfqpoint{1.163866in}{1.719694in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{1.697780in}}%
\pgfpathlineto{\pgfqpoint{1.299138in}{1.610009in}}%
\pgfpathlineto{\pgfqpoint{1.332957in}{1.585484in}}%
\pgfpathlineto{\pgfqpoint{1.375229in}{1.557250in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{1.529801in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{1.513583in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{1.481782in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{1.462761in}}%
\pgfpathlineto{\pgfqpoint{1.611957in}{1.417408in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{1.400007in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{1.359307in}}%
\pgfpathlineto{\pgfqpoint{1.764138in}{1.343883in}}%
\pgfpathlineto{\pgfqpoint{1.823320in}{1.313928in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.254842in}}%
\pgfpathlineto{\pgfqpoint{2.102320in}{1.203599in}}%
\pgfpathlineto{\pgfqpoint{2.389775in}{1.107134in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.056645in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.040489in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.016302in}}%
\pgfpathlineto{\pgfqpoint{2.973138in}{0.934862in}}%
\pgfpathlineto{\pgfqpoint{3.125320in}{0.897659in}}%
\pgfpathlineto{\pgfqpoint{3.201411in}{0.881546in}}%
\pgfpathlineto{\pgfqpoint{3.319775in}{0.858355in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{0.837937in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{0.823873in}}%
\pgfpathlineto{\pgfqpoint{3.531138in}{0.811588in}}%
\pgfpathlineto{\pgfqpoint{3.590320in}{0.799101in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{0.773625in}}%
\pgfpathlineto{\pgfqpoint{3.784775in}{0.759590in}}%
\pgfpathlineto{\pgfqpoint{3.894684in}{0.737671in}}%
\pgfpathlineto{\pgfqpoint{3.970775in}{0.723557in}}%
\pgfpathlineto{\pgfqpoint{4.038411in}{0.711081in}}%
\pgfpathlineto{\pgfqpoint{4.368138in}{0.651163in}}%
\pgfpathlineto{\pgfqpoint{4.571047in}{0.615576in}}%
\pgfpathlineto{\pgfqpoint{4.647138in}{0.602738in}}%
\pgfpathlineto{\pgfqpoint{4.740138in}{0.586286in}}%
\pgfpathlineto{\pgfqpoint{4.850047in}{0.567782in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.550705in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.550705in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.428701in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.424664in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.419645in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.410344in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.380805in}}%
\pgfpathlineto{\pgfqpoint{0.842593in}{2.357577in}}%
\pgfpathlineto{\pgfqpoint{0.876411in}{2.335922in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.319092in}}%
\pgfpathlineto{\pgfqpoint{0.927138in}{2.307684in}}%
\pgfpathlineto{\pgfqpoint{0.944047in}{2.295541in}}%
\pgfpathlineto{\pgfqpoint{0.977866in}{2.277355in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{2.265378in}}%
\pgfpathlineto{\pgfqpoint{1.037047in}{2.250001in}}%
\pgfpathlineto{\pgfqpoint{1.104684in}{2.219211in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{2.209353in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{2.171398in}}%
\pgfpathlineto{\pgfqpoint{1.265320in}{2.155272in}}%
\pgfpathlineto{\pgfqpoint{1.358320in}{2.132058in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{2.121514in}}%
\pgfpathlineto{\pgfqpoint{1.400593in}{2.113657in}}%
\pgfpathlineto{\pgfqpoint{1.417502in}{2.107066in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{2.062641in}}%
\pgfpathlineto{\pgfqpoint{1.552775in}{2.056368in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{2.043155in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{2.028607in}}%
\pgfpathlineto{\pgfqpoint{1.704957in}{2.007255in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.963987in}}%
\pgfpathlineto{\pgfqpoint{1.967047in}{1.938626in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.926544in}}%
\pgfpathlineto{\pgfqpoint{2.017775in}{1.921851in}}%
\pgfpathlineto{\pgfqpoint{2.076957in}{1.909460in}}%
\pgfpathlineto{\pgfqpoint{2.119229in}{1.898467in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.866550in}}%
\pgfpathlineto{\pgfqpoint{2.330593in}{1.846232in}}%
\pgfpathlineto{\pgfqpoint{2.364411in}{1.837892in}}%
\pgfpathlineto{\pgfqpoint{2.398229in}{1.829034in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.822480in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.818291in}}%
\pgfpathlineto{\pgfqpoint{2.499684in}{1.809488in}}%
\pgfpathlineto{\pgfqpoint{2.550411in}{1.799518in}}%
\pgfpathlineto{\pgfqpoint{2.677229in}{1.772441in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.766410in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{1.760689in}}%
\pgfpathlineto{\pgfqpoint{2.787138in}{1.753085in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{1.747578in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{1.739291in}}%
\pgfpathlineto{\pgfqpoint{2.930866in}{1.727611in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{1.697348in}}%
\pgfpathlineto{\pgfqpoint{3.133775in}{1.689562in}}%
\pgfpathlineto{\pgfqpoint{3.192957in}{1.682554in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{1.670378in}}%
\pgfpathlineto{\pgfqpoint{3.353593in}{1.658763in}}%
\pgfpathlineto{\pgfqpoint{3.404320in}{1.649745in}}%
\pgfpathlineto{\pgfqpoint{3.497320in}{1.631988in}}%
\pgfpathlineto{\pgfqpoint{3.556502in}{1.623701in}}%
\pgfpathlineto{\pgfqpoint{3.624138in}{1.612952in}}%
\pgfpathlineto{\pgfqpoint{3.700229in}{1.603039in}}%
\pgfpathlineto{\pgfqpoint{3.767866in}{1.595318in}}%
\pgfpathlineto{\pgfqpoint{3.810138in}{1.589774in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{1.586603in}}%
\pgfpathlineto{\pgfqpoint{3.877775in}{1.578689in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{1.572963in}}%
\pgfpathlineto{\pgfqpoint{3.953866in}{1.568279in}}%
\pgfpathlineto{\pgfqpoint{4.046866in}{1.554660in}}%
\pgfpathlineto{\pgfqpoint{4.106047in}{1.548220in}}%
\pgfpathlineto{\pgfqpoint{4.173684in}{1.539635in}}%
\pgfpathlineto{\pgfqpoint{4.410411in}{1.511603in}}%
\pgfpathlineto{\pgfqpoint{4.444229in}{1.507721in}}%
\pgfpathlineto{\pgfqpoint{4.621775in}{1.488608in}}%
\pgfpathlineto{\pgfqpoint{4.672502in}{1.481783in}}%
\pgfpathlineto{\pgfqpoint{4.714775in}{1.477597in}}%
\pgfpathlineto{\pgfqpoint{4.757047in}{1.474049in}}%
\pgfpathlineto{\pgfqpoint{4.883866in}{1.462367in}}%
\pgfpathlineto{\pgfqpoint{4.917684in}{1.459504in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{1.456048in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{1.456048in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.396353in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.363548in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.303000in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.254221in}}%
\pgfpathlineto{\pgfqpoint{0.808775in}{2.211889in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.155199in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.104248in}}%
\pgfpathlineto{\pgfqpoint{0.893320in}{2.042325in}}%
\pgfpathlineto{\pgfqpoint{0.918684in}{2.000615in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{1.951034in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{1.894013in}}%
\pgfpathlineto{\pgfqpoint{1.028593in}{1.851662in}}%
\pgfpathlineto{\pgfqpoint{1.062411in}{1.812662in}}%
\pgfpathlineto{\pgfqpoint{1.096229in}{1.776756in}}%
\pgfpathlineto{\pgfqpoint{1.138502in}{1.735148in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{1.696434in}}%
\pgfpathlineto{\pgfqpoint{1.231502in}{1.653078in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{1.619842in}}%
\pgfpathlineto{\pgfqpoint{1.324502in}{1.582731in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{1.542144in}}%
\pgfpathlineto{\pgfqpoint{1.442866in}{1.504405in}}%
\pgfpathlineto{\pgfqpoint{1.510502in}{1.464058in}}%
\pgfpathlineto{\pgfqpoint{1.578138in}{1.426356in}}%
\pgfpathlineto{\pgfqpoint{1.645775in}{1.390978in}}%
\pgfpathlineto{\pgfqpoint{1.730320in}{1.349335in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.314198in}}%
\pgfpathlineto{\pgfqpoint{1.899411in}{1.273908in}}%
\pgfpathlineto{\pgfqpoint{2.000866in}{1.232889in}}%
\pgfpathlineto{\pgfqpoint{2.110775in}{1.190931in}}%
\pgfpathlineto{\pgfqpoint{2.220684in}{1.151265in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.110915in}}%
\pgfpathlineto{\pgfqpoint{2.474320in}{1.067613in}}%
\pgfpathlineto{\pgfqpoint{2.601138in}{1.029566in}}%
\pgfpathlineto{\pgfqpoint{2.736411in}{0.991330in}}%
\pgfpathlineto{\pgfqpoint{2.871684in}{0.955452in}}%
\pgfpathlineto{\pgfqpoint{3.074593in}{0.904424in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{0.858170in}}%
\pgfpathlineto{\pgfqpoint{3.471957in}{0.812158in}}%
\pgfpathlineto{\pgfqpoint{3.708684in}{0.761018in}}%
\pgfpathlineto{\pgfqpoint{3.852411in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{4.029957in}{0.698278in}}%
\pgfpathlineto{\pgfqpoint{4.249775in}{0.658763in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{0.596293in}}%
\pgfpathlineto{\pgfqpoint{4.892320in}{0.550725in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.541256in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.541256in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.415427in}}%
\pgfpathlineto{\pgfqpoint{0.749593in}{2.381609in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.366632in}}%
\pgfpathlineto{\pgfqpoint{0.774957in}{2.309148in}}%
\pgfpathlineto{\pgfqpoint{0.791866in}{2.261724in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.199323in}}%
\pgfpathlineto{\pgfqpoint{0.834138in}{2.161988in}}%
\pgfpathlineto{\pgfqpoint{0.859502in}{2.113164in}}%
\pgfpathlineto{\pgfqpoint{0.910229in}{2.023942in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{1.982825in}}%
\pgfpathlineto{\pgfqpoint{0.952502in}{1.957584in}}%
\pgfpathlineto{\pgfqpoint{0.994775in}{1.900228in}}%
\pgfpathlineto{\pgfqpoint{1.020138in}{1.866887in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{1.836654in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{1.790084in}}%
\pgfpathlineto{\pgfqpoint{1.121593in}{1.755566in}}%
\pgfpathlineto{\pgfqpoint{1.180775in}{1.699238in}}%
\pgfpathlineto{\pgfqpoint{1.206138in}{1.677457in}}%
\pgfpathlineto{\pgfqpoint{1.248411in}{1.645784in}}%
\pgfpathlineto{\pgfqpoint{1.383684in}{1.550206in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{1.506529in}}%
\pgfpathlineto{\pgfqpoint{1.527411in}{1.460619in}}%
\pgfpathlineto{\pgfqpoint{1.603502in}{1.418238in}}%
\pgfpathlineto{\pgfqpoint{1.688047in}{1.376042in}}%
\pgfpathlineto{\pgfqpoint{1.814866in}{1.316383in}}%
\pgfpathlineto{\pgfqpoint{1.874047in}{1.290734in}}%
\pgfpathlineto{\pgfqpoint{2.051593in}{1.218153in}}%
\pgfpathlineto{\pgfqpoint{2.186866in}{1.168055in}}%
\pgfpathlineto{\pgfqpoint{2.339047in}{1.116120in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.086254in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.021326in}}%
\pgfpathlineto{\pgfqpoint{2.744866in}{0.992228in}}%
\pgfpathlineto{\pgfqpoint{2.880138in}{0.956399in}}%
\pgfpathlineto{\pgfqpoint{2.990047in}{0.928975in}}%
\pgfpathlineto{\pgfqpoint{3.083047in}{0.905849in}}%
\pgfpathlineto{\pgfqpoint{3.116866in}{0.896411in}}%
\pgfpathlineto{\pgfqpoint{3.184502in}{0.881245in}}%
\pgfpathlineto{\pgfqpoint{3.269047in}{0.861880in}}%
\pgfpathlineto{\pgfqpoint{3.395866in}{0.831802in}}%
\pgfpathlineto{\pgfqpoint{3.734047in}{0.761332in}}%
\pgfpathlineto{\pgfqpoint{3.869320in}{0.736085in}}%
\pgfpathlineto{\pgfqpoint{4.021502in}{0.705571in}}%
\pgfpathlineto{\pgfqpoint{4.122957in}{0.687276in}}%
\pgfpathlineto{\pgfqpoint{4.190593in}{0.674840in}}%
\pgfpathlineto{\pgfqpoint{4.748593in}{0.578444in}}%
\pgfpathlineto{\pgfqpoint{4.934593in}{0.548469in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.545183in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.545183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.724229in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{2.436990in}}%
\pgfpathlineto{\pgfqpoint{0.732684in}{2.424872in}}%
\pgfpathlineto{\pgfqpoint{0.741138in}{2.416331in}}%
\pgfpathlineto{\pgfqpoint{0.758047in}{2.403961in}}%
\pgfpathlineto{\pgfqpoint{0.766502in}{2.390643in}}%
\pgfpathlineto{\pgfqpoint{0.783411in}{2.370580in}}%
\pgfpathlineto{\pgfqpoint{0.800320in}{2.354875in}}%
\pgfpathlineto{\pgfqpoint{0.817229in}{2.343618in}}%
\pgfpathlineto{\pgfqpoint{0.825684in}{2.339324in}}%
\pgfpathlineto{\pgfqpoint{0.851047in}{2.321446in}}%
\pgfpathlineto{\pgfqpoint{0.884866in}{2.296317in}}%
\pgfpathlineto{\pgfqpoint{0.901775in}{2.287384in}}%
\pgfpathlineto{\pgfqpoint{0.935593in}{2.272505in}}%
\pgfpathlineto{\pgfqpoint{0.986320in}{2.246749in}}%
\pgfpathlineto{\pgfqpoint{1.003229in}{2.239655in}}%
\pgfpathlineto{\pgfqpoint{1.045502in}{2.215026in}}%
\pgfpathlineto{\pgfqpoint{1.087775in}{2.197276in}}%
\pgfpathlineto{\pgfqpoint{1.113138in}{2.184330in}}%
\pgfpathlineto{\pgfqpoint{1.130047in}{2.176847in}}%
\pgfpathlineto{\pgfqpoint{1.155411in}{2.168074in}}%
\pgfpathlineto{\pgfqpoint{1.189229in}{2.158574in}}%
\pgfpathlineto{\pgfqpoint{1.214593in}{2.149350in}}%
\pgfpathlineto{\pgfqpoint{1.273775in}{2.126326in}}%
\pgfpathlineto{\pgfqpoint{1.290684in}{2.117621in}}%
\pgfpathlineto{\pgfqpoint{1.316047in}{2.102514in}}%
\pgfpathlineto{\pgfqpoint{1.341411in}{2.090866in}}%
\pgfpathlineto{\pgfqpoint{1.451320in}{2.052961in}}%
\pgfpathlineto{\pgfqpoint{1.476684in}{2.045887in}}%
\pgfpathlineto{\pgfqpoint{1.493593in}{2.042090in}}%
\pgfpathlineto{\pgfqpoint{1.561229in}{2.021070in}}%
\pgfpathlineto{\pgfqpoint{1.586593in}{2.011494in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{1.997020in}}%
\pgfpathlineto{\pgfqpoint{1.671138in}{1.986735in}}%
\pgfpathlineto{\pgfqpoint{1.738775in}{1.969270in}}%
\pgfpathlineto{\pgfqpoint{1.772593in}{1.959039in}}%
\pgfpathlineto{\pgfqpoint{1.806411in}{1.949827in}}%
\pgfpathlineto{\pgfqpoint{1.941684in}{1.913412in}}%
\pgfpathlineto{\pgfqpoint{2.034684in}{1.893633in}}%
\pgfpathlineto{\pgfqpoint{2.068502in}{1.886496in}}%
\pgfpathlineto{\pgfqpoint{2.093866in}{1.879252in}}%
\pgfpathlineto{\pgfqpoint{2.153047in}{1.862461in}}%
\pgfpathlineto{\pgfqpoint{2.178411in}{1.857162in}}%
\pgfpathlineto{\pgfqpoint{2.229138in}{1.843031in}}%
\pgfpathlineto{\pgfqpoint{2.254502in}{1.835730in}}%
\pgfpathlineto{\pgfqpoint{2.372866in}{1.808833in}}%
\pgfpathlineto{\pgfqpoint{2.432047in}{1.794574in}}%
\pgfpathlineto{\pgfqpoint{2.457411in}{1.789429in}}%
\pgfpathlineto{\pgfqpoint{2.491229in}{1.781983in}}%
\pgfpathlineto{\pgfqpoint{2.516593in}{1.776734in}}%
\pgfpathlineto{\pgfqpoint{2.541957in}{1.772378in}}%
\pgfpathlineto{\pgfqpoint{2.592684in}{1.760410in}}%
\pgfpathlineto{\pgfqpoint{2.643411in}{1.753218in}}%
\pgfpathlineto{\pgfqpoint{2.711047in}{1.741120in}}%
\pgfpathlineto{\pgfqpoint{2.795593in}{1.728166in}}%
\pgfpathlineto{\pgfqpoint{2.820957in}{1.722773in}}%
\pgfpathlineto{\pgfqpoint{2.863229in}{1.712697in}}%
\pgfpathlineto{\pgfqpoint{2.947775in}{1.697782in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{1.681310in}}%
\pgfpathlineto{\pgfqpoint{3.099957in}{1.673253in}}%
\pgfpathlineto{\pgfqpoint{3.150684in}{1.663719in}}%
\pgfpathlineto{\pgfqpoint{3.218320in}{1.653452in}}%
\pgfpathlineto{\pgfqpoint{3.260593in}{1.645791in}}%
\pgfpathlineto{\pgfqpoint{3.429684in}{1.623010in}}%
\pgfpathlineto{\pgfqpoint{3.480411in}{1.616200in}}%
\pgfpathlineto{\pgfqpoint{3.581866in}{1.601533in}}%
\pgfpathlineto{\pgfqpoint{3.615684in}{1.595714in}}%
\pgfpathlineto{\pgfqpoint{3.657957in}{1.588580in}}%
\pgfpathlineto{\pgfqpoint{3.776320in}{1.572719in}}%
\pgfpathlineto{\pgfqpoint{3.835502in}{1.565989in}}%
\pgfpathlineto{\pgfqpoint{3.911593in}{1.553677in}}%
\pgfpathlineto{\pgfqpoint{3.979229in}{1.546009in}}%
\pgfpathlineto{\pgfqpoint{4.232866in}{1.513786in}}%
\pgfpathlineto{\pgfqpoint{4.266684in}{1.508470in}}%
\pgfpathlineto{\pgfqpoint{4.308957in}{1.502150in}}%
\pgfpathlineto{\pgfqpoint{4.351229in}{1.496823in}}%
\pgfpathlineto{\pgfqpoint{4.376593in}{1.493076in}}%
\pgfpathlineto{\pgfqpoint{4.435775in}{1.483421in}}%
\pgfpathlineto{\pgfqpoint{4.503411in}{1.473737in}}%
\pgfpathlineto{\pgfqpoint{4.545684in}{1.468152in}}%
\pgfpathlineto{\pgfqpoint{4.587957in}{1.462828in}}%
\pgfpathlineto{\pgfqpoint{4.613320in}{1.460157in}}%
\pgfpathlineto{\pgfqpoint{4.782411in}{1.442103in}}%
\pgfpathlineto{\pgfqpoint{4.943047in}{1.423325in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{1.422698in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{1.422698in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.724229in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.951502in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724229in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{4.951502in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.837866in,y=2.532715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Effect of Smoothness: Laplace Kernel}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{2.350360in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.274686in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{2.198904in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.128559in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{2.062513in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.001985in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{1.946722in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{1.897556in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{1.850368in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{1.805268in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{1.760977in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{1.722510in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{1.689087in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{1.660923in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{1.638082in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{1.620634in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{1.603710in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{1.587430in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{1.571664in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{1.556402in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{1.541676in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{1.527339in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{1.513293in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{1.499521in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{1.486383in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{1.473906in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{1.462372in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{1.451679in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{1.441830in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{1.432287in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{1.423147in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{1.414124in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{1.405520in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{1.397331in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{1.389626in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{1.382137in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{1.374904in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{1.360161in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{1.345106in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{1.337429in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{1.329976in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.315600in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{1.308766in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{1.302395in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{1.296266in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{1.290326in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{1.284563in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{1.278901in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{1.273409in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{1.268022in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{1.262730in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{1.257537in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{1.252442in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{1.247429in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{1.242510in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{1.237689in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{1.232975in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{1.228384in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{1.223852in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{1.219344in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{1.214890in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{1.210470in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{1.206099in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{1.201786in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{1.197560in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{1.193387in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{1.189273in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{1.185211in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{1.181193in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{1.177214in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{1.173278in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{1.169390in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{1.161695in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{1.157879in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{1.154092in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{1.150272in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{1.146485in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{1.142733in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{1.138887in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{1.135061in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{1.131326in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{1.127620in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{1.123936in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{1.120412in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{1.116918in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{1.113458in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{1.110026in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{1.106620in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{1.103253in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{1.093383in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{1.090165in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{1.086977in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{1.083832in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{1.080730in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{1.077673in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{1.074658in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{1.071680in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{1.068724in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{1.062934in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{1.060105in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{1.057318in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{1.054574in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{1.051852in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{1.049146in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{1.046459in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{1.043793in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{1.041162in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{1.038556in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{1.035977in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{1.033425in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{1.030900in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{1.028388in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{1.025891in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{1.023410in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{1.020940in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{1.018488in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{1.016056in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{1.013648in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{1.011266in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{1.008912in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{1.006585in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{1.004281in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{1.002001in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{0.999741in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{0.997504in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{0.995287in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{0.993088in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{0.990904in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{0.988737in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{0.986583in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{0.984443in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{0.982317in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{0.980203in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{0.978109in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{0.976032in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{0.973972in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{0.971933in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{0.969915in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{0.967909in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{0.965913in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{0.963927in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{0.961946in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{0.959973in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{0.958008in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{0.956051in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{0.954104in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{0.952165in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{0.950233in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{0.948312in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{0.946409in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{0.944521in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{0.942647in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{0.940788in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{0.938939in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{0.937094in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{0.935256in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{0.933429in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{0.929808in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{0.928018in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{0.924472in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{0.922712in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{0.919214in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{0.917475in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{0.915745in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{0.914009in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{0.912280in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{0.910561in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{0.908852in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{0.907149in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{0.905468in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{0.903794in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{0.902126in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{0.900464in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{0.898813in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{0.897171in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{0.893923in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{0.892317in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{0.890721in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{0.889134in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{0.887560in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{0.885994in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{0.884438in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{0.882892in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{0.881354in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{0.879826in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{0.878308in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{0.876795in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{0.873794in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{0.872304in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{0.870823in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{0.869350in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{0.867888in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{0.866434in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{0.864989in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{0.863550in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{0.862120in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{0.860695in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{0.859274in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{0.857860in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{0.856449in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{0.855043in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{0.853648in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{0.852266in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{0.850895in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{0.849538in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{0.848190in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{0.846848in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{0.845510in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{0.844178in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{0.842852in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{0.841533in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{0.840219in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{0.838910in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{0.837605in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{0.836304in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{0.835006in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{0.833712in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{0.832424in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{0.831143in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{0.829869in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{0.827342in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{0.826089in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{0.824842in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{0.823599in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{0.822362in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{0.821130in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{0.818682in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{0.817468in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{0.816260in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{0.815061in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{0.813871in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{0.812688in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{0.811513in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{0.810342in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{0.809172in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{0.808002in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{0.806832in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{0.805666in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{0.804504in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{0.803346in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{0.802194in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{0.801046in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{0.799898in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{0.798753in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{0.797610in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{0.796469in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{0.794200in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{0.793071in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{0.790823in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{0.789704in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{0.788590in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{0.787481in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{0.786376in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{0.785277in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{0.783091in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{0.780913in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{0.778747in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{0.777668in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{0.776592in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{0.775520in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{0.774449in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{0.773381in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{0.772314in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{0.771251in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{0.770189in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{0.769134in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{0.768085in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{0.767041in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{0.766002in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{0.764967in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{0.762905in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{0.761878in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{0.760855in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{0.759834in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{0.758816in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{0.757802in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{0.756791in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{0.755781in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{0.754775in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{0.753773in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{0.752774in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{0.751780in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{0.750792in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{0.749805in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{0.748820in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{0.747835in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{0.746851in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{0.745864in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{0.744881in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{0.742923in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{0.741949in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{0.740981in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{0.740015in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{0.739050in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{0.738088in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{0.737129in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{0.736173in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{0.735221in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{0.734271in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{0.733325in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{0.732382in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{0.731442in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{0.730504in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{0.729569in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{0.728637in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{0.727707in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{0.726780in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{0.725855in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{0.724933in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{0.724013in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{0.722184in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{0.721273in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{0.720366in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{0.719459in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{0.717651in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{0.716749in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{0.715850in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{0.714952in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{0.714058in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{0.713163in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{0.712268in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{0.711374in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{0.710483in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{0.709593in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{0.708708in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{0.707826in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{0.706943in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{0.706061in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{0.705181in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{0.704302in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{0.703427in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{0.702558in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{0.701692in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{0.700829in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{0.699109in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{0.698251in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{0.697395in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{0.696540in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{0.695687in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{0.694836in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{0.693987in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{0.693140in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{0.692297in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{0.690620in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{0.689788in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{0.688958in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{0.688132in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{0.687310in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{0.686490in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{0.685674in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{0.684860in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{0.684048in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{0.683237in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{0.682427in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{0.681620in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{0.680814in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{0.680012in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{0.679212in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{0.678414in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{0.677620in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{0.676827in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{0.676035in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{0.675244in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{0.674453in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{0.672875in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{0.672087in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{0.671302in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{0.670519in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{0.669738in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{0.668960in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{0.668185in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{0.667411in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{0.666640in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{0.665870in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{0.665104in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{0.663577in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{0.662818in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{0.662060in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{0.661303in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{0.660548in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{0.659795in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{0.659043in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{0.658293in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{0.657545in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{0.656799in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{0.656055in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{0.655311in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{0.654568in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{0.653825in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{0.653083in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{0.652342in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{0.651604in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{0.650869in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{0.650138in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{0.649409in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{0.647958in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{0.647234in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{0.646512in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{0.645791in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{0.645070in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{0.644351in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{0.643635in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{0.642920in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{0.642209in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{0.641501in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{0.640796in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{0.640093in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{0.639391in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{0.638692in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{0.637993in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{0.637296in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{0.636600in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{0.635904in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{0.635208in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{0.634514in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{0.633821in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{0.633131in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{0.632442in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{0.631069in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{0.630384in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{0.629701in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{0.629020in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{0.628340in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{0.627662in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{0.626985in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{0.626310in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{0.625636in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{0.624963in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{0.624292in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{0.623622in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{0.622953in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{0.622285in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{0.621619in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{0.620292in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{0.619631in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{0.618972in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{0.618314in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{0.617658in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{0.617004in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{0.616352in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{0.615053in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{0.614405in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{0.613758in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{0.613111in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{0.612466in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{0.611823in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{0.611181in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{0.610542in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{0.609903in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{0.609266in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{0.608630in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{0.607995in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{0.607363in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{0.606732in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{0.606103in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{0.605476in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{0.604850in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{0.604226in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{0.603603in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{0.602981in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{0.602361in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{0.601742in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{0.601125in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{0.600509in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{0.599893in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{0.599278in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.598664in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.598664in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.598664in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{0.599278in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{0.599893in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{0.600509in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{0.601125in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{0.601742in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{0.602361in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{0.602981in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{0.603603in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{0.604226in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{0.604850in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{0.605476in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{0.606103in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{0.606732in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{0.607363in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{0.607995in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{0.608630in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{0.609266in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{0.609903in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{0.610542in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{0.611181in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{0.611823in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{0.612466in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{0.613111in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{0.613758in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{0.614405in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{0.615053in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{0.615702in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{0.616352in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{0.617004in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{0.617658in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{0.618314in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{0.618972in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{0.619631in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{0.620292in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{0.620955in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{0.621619in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{0.622285in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{0.622953in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{0.623622in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{0.624292in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{0.624963in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{0.625636in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{0.626310in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{0.626985in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{0.627662in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{0.628340in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{0.629020in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{0.629701in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{0.630384in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{0.631069in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{0.631754in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{0.632442in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{0.633131in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{0.633821in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{0.634514in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{0.635208in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{0.635904in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{0.636600in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{0.637296in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{0.637993in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{0.638692in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{0.639391in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{0.640093in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{0.640796in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{0.641501in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{0.642209in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{0.642920in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{0.643635in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{0.644351in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{0.645070in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{0.645791in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{0.646512in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{0.647234in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{0.647958in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{0.648682in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{0.649409in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{0.650138in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{0.650869in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{0.651604in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{0.652342in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{0.653083in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{0.653825in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{0.654568in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{0.655311in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{0.656055in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{0.656799in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{0.657545in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{0.658293in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{0.659043in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{0.659795in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{0.660548in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{0.661303in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{0.662060in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{0.662818in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{0.663577in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{0.664340in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{0.665104in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{0.665870in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{0.666640in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{0.667411in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{0.668185in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{0.668960in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{0.669738in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{0.670519in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{0.671302in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{0.672087in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{0.672875in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{0.673664in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{0.674453in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{0.675244in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{0.676035in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{0.676827in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{0.677620in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{0.678414in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{0.679212in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{0.680012in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{0.680814in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{0.681620in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{0.682427in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{0.683237in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{0.684048in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{0.684860in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{0.685674in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{0.686490in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{0.687310in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{0.688132in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{0.688958in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{0.689788in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{0.690620in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{0.691457in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{0.692297in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{0.693140in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{0.693987in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{0.694836in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{0.695687in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{0.696540in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{0.697395in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{0.698251in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{0.699109in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{0.699968in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{0.700829in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{0.701692in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{0.702558in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{0.703427in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{0.704302in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{0.705181in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{0.706061in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{0.706943in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{0.707826in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{0.708708in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{0.709593in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{0.710483in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{0.711374in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{0.712268in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{0.713163in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{0.714058in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{0.714952in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{0.715850in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{0.716749in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{0.717651in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{0.718554in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{0.719459in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{0.720366in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{0.721273in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{0.722184in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{0.723097in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{0.724013in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{0.724933in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{0.725855in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{0.726780in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{0.727707in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{0.728637in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{0.729569in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{0.730504in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{0.731442in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{0.732382in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{0.733325in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{0.734271in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{0.735221in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{0.736173in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{0.737129in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{0.738088in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{0.739050in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{0.740015in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{0.740981in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{0.741949in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{0.742923in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{0.743899in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{0.744881in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{0.745864in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{0.746851in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{0.747835in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{0.748820in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{0.749805in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{0.750792in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{0.751780in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{0.752774in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{0.753773in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{0.754775in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{0.755781in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{0.756791in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{0.757802in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{0.758816in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{0.759834in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{0.760855in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{0.761878in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{0.762905in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{0.763936in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{0.764967in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{0.766002in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{0.767041in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{0.768085in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{0.769134in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{0.770189in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{0.771251in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{0.772314in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{0.773381in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{0.774449in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{0.775520in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{0.776592in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{0.777668in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{0.778747in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{0.780913in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{0.782001in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{0.783091in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{0.784183in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{0.785277in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{0.786376in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{0.787481in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{0.788590in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{0.789704in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{0.790823in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{0.791946in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{0.793071in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{0.794200in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{0.795333in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{0.796469in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{0.797610in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{0.798753in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{0.799898in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{0.801046in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{0.802194in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{0.803346in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{0.804504in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{0.805666in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{0.806832in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{0.808002in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{0.809172in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{0.810342in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{0.811513in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{0.812688in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{0.813871in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{0.815061in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{0.816260in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{0.817468in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{0.818682in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{0.821130in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{0.822362in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{0.823599in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{0.824842in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{0.826089in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{0.827342in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{0.828602in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{0.829869in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{0.831143in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{0.832424in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{0.833712in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{0.835006in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{0.836304in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{0.837605in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{0.838910in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{0.840219in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{0.841533in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{0.842852in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{0.844178in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{0.845510in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{0.846848in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{0.848190in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{0.849538in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{0.850895in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{0.852266in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{0.853648in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{0.855043in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{0.856449in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{0.857860in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{0.859274in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{0.860695in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{0.862120in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{0.863550in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{0.864989in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{0.866434in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{0.867888in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{0.869350in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{0.870823in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{0.872304in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{0.873794in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{0.875290in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{0.876795in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{0.878308in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{0.879826in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{0.881354in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{0.882892in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{0.884438in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{0.885994in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{0.887560in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{0.889134in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{0.890721in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{0.892317in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{0.893923in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{0.895541in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{0.897171in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{0.898813in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{0.900464in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{0.902126in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{0.903794in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{0.905468in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{0.907149in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{0.908852in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{0.910561in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{0.912280in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{0.914009in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{0.915745in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{0.917475in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{0.919214in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{0.920960in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{0.922712in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{0.924472in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{0.926241in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{0.928018in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{0.929808in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{0.931613in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{0.933429in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{0.935256in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{0.937094in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{0.938939in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{0.940788in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{0.942647in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{0.944521in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{0.946409in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{0.948312in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{0.950233in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{0.952165in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{0.954104in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{0.956051in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{0.958008in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{0.959973in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{0.961946in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{0.963927in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{0.965913in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{0.967909in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{0.969915in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{0.971933in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{0.973972in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{0.976032in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{0.978109in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{0.980203in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{0.982317in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{0.984443in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{0.986583in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{0.988737in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{0.990904in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{0.993088in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{0.995287in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{0.997504in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{0.999741in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{1.002001in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{1.004281in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{1.006585in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{1.008912in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{1.011266in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{1.013648in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{1.016056in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{1.018488in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{1.020940in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{1.023410in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{1.025891in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{1.028388in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{1.030900in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{1.033425in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{1.035977in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{1.038556in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{1.041162in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{1.043793in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{1.046459in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{1.049146in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{1.051852in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{1.054574in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{1.057318in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{1.060105in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{1.062934in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{1.068724in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{1.071680in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{1.074658in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{1.077673in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{1.080730in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{1.083832in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{1.086977in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{1.090165in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{1.093383in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{1.096639in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{1.099927in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{1.103253in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{1.106620in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{1.110026in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{1.113458in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{1.116918in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{1.120412in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{1.123936in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{1.127620in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{1.131326in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{1.135061in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{1.138887in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{1.142733in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{1.146485in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{1.150272in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{1.154092in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{1.157879in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{1.161695in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{1.165527in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{1.169390in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{1.173278in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{1.177214in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{1.181193in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{1.185211in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{1.189273in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{1.193387in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{1.197560in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{1.201786in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{1.206099in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{1.210470in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{1.214890in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{1.219344in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{1.223852in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{1.228384in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{1.232975in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{1.237689in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{1.242510in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{1.247429in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{1.252442in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{1.257537in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{1.262730in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{1.268022in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{1.273409in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{1.278901in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{1.284563in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{1.290326in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{1.296266in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{1.302395in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{1.308766in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.315600in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{1.322623in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{1.329976in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{1.337429in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{1.345106in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{1.352582in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{1.360161in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{1.367517in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{1.374904in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{1.382137in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{1.389626in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{1.397331in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{1.405520in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{1.414124in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{1.423147in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{1.432287in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{1.441830in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{1.451679in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{1.462372in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{1.473906in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{1.486383in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{1.499521in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{1.513293in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{1.527339in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{1.541676in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{1.556402in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{1.571664in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{1.587430in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{1.603710in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{1.620634in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{1.638082in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{1.660923in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{1.689087in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{1.722510in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{1.760977in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{1.805268in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{1.850368in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{1.897556in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{1.946722in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.001985in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{2.062513in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.128559in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{2.198904in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.274686in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{2.350360in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{2.355762in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.324455in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.292831in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{2.226116in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.165882in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{2.109544in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.055684in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{2.005381in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{1.962729in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{1.924996in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{1.890205in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{1.861217in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{1.820414in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{1.781160in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{1.758856in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{1.737162in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{1.716594in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{1.700107in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{1.687700in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{1.679401in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{1.667640in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{1.632809in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{1.610303in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{1.584442in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{1.558961in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{1.537673in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{1.519949in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{1.506287in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{1.496652in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{1.491135in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{1.485753in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{1.480530in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{1.475306in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{1.470096in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{1.464894in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{1.460004in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{1.455280in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{1.450663in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{1.446117in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{1.436609in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{1.431770in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.426846in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{1.422160in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{1.417859in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{1.413974in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{1.410105in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{1.406551in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{1.402962in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{1.399342in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{1.395804in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{1.392294in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{1.388685in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{1.385120in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{1.381699in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{1.376176in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{1.370923in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{1.365943in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{1.361020in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{1.356089in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{1.353225in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{1.350295in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{1.344373in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{1.341368in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{1.338487in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{1.335774in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{1.331223in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{1.320527in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{1.314146in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{1.307675in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{1.303175in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{1.298626in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{1.294776in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{1.291027in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{1.286106in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{1.276300in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{1.272720in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{1.267990in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{1.261085in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{1.257703in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{1.252209in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{1.250078in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{1.247890in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{1.245585in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{1.243373in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{1.241120in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{1.238830in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{1.236637in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{1.232436in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{1.230365in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{1.228375in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{1.226398in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{1.224391in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{1.222479in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{1.220597in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{1.218749in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{1.216812in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{1.214830in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{1.212918in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{1.211072in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{1.207355in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{1.205538in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{1.203668in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{1.201802in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{1.199993in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{1.198192in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{1.196449in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{1.194776in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{1.193044in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{1.189645in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{1.188036in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{1.186448in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{1.184889in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{1.183341in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{1.181863in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{1.180176in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{1.178288in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{1.176425in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{1.174568in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{1.172659in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{1.170973in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{1.169402in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{1.167824in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{1.166220in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{1.164630in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{1.163055in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{1.161548in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{1.160068in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{1.158592in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{1.152972in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{1.148909in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{1.144850in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{1.140894in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{1.134553in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{1.130814in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{1.127075in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{1.123337in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{1.119525in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{1.117402in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{1.115217in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{1.112997in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{1.110792in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{1.106204in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{1.101596in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{1.096992in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{1.089837in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{1.082733in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{1.078071in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{1.074239in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{1.070457in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{1.069280in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{1.068026in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{1.066805in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{1.065589in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{1.064339in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{1.063071in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{1.061812in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{1.059779in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{1.057442in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{1.054347in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{1.051253in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{1.048244in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{1.045951in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{1.043950in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{1.040965in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{1.038742in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{1.034434in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{1.032237in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{1.030737in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{1.029605in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{1.028478in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{1.027352in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{1.026313in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{1.025249in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{1.024190in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{1.023096in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{1.021988in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{1.020880in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{1.019749in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{1.018596in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{1.015200in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{1.014092in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{1.013045in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{1.011548in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{1.009636in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{1.007253in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{1.004869in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{1.002503in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{0.999513in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{0.996557in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{0.994050in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{0.991576in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{0.989091in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{0.987276in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{0.985861in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{0.984426in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{0.982977in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{0.981513in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{0.980469in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{0.979455in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{0.978474in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{0.977527in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{0.976576in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{0.974737in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{0.973851in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{0.972958in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{0.972045in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{0.971120in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{0.969207in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{0.968226in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{0.967307in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{0.966380in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{0.965460in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{0.963374in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{0.961311in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{0.959245in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{0.954192in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{0.951537in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{0.949358in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{0.948498in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{0.947647in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{0.946737in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{0.945829in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{0.943752in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{0.941654in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{0.939585in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{0.937546in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{0.935536in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{0.934693in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{0.933907in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{0.933093in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{0.932279in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{0.931453in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{0.930628in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{0.929777in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{0.928965in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{0.928137in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{0.927304in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{0.926504in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{0.925708in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{0.924903in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{0.924097in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{0.923302in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{0.922484in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{0.921671in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{0.920815in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{0.919963in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{0.919107in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{0.918276in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{0.917470in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{0.916716in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{0.915608in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{0.914511in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{0.913388in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{0.911076in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{0.910268in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{0.909483in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{0.908707in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{0.907542in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{0.905964in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{0.903997in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{0.901626in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{0.899278in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{0.897322in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{0.895763in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{0.894645in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{0.893888in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{0.892305in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{0.891553in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{0.890799in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{0.890068in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{0.889360in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{0.888639in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{0.887951in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{0.887249in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{0.885915in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{0.883948in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{0.881377in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{0.878758in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{0.874173in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{0.872876in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{0.872182in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{0.871511in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{0.870840in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{0.870147in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{0.869455in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{0.868788in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{0.867459in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{0.866796in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{0.866094in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{0.865351in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{0.864050in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{0.862400in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{0.859164in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{0.857612in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{0.856013in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{0.854419in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{0.852819in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{0.851204in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{0.849566in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{0.848540in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{0.847888in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{0.847258in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{0.846623in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{0.845990in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{0.845359in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{0.844687in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{0.843982in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{0.843301in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{0.842644in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{0.841995in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{0.841350in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{0.840707in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{0.838958in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{0.837887in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{0.836857in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{0.835853in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{0.834844in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{0.834249in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{0.833634in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{0.832982in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{0.832325in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{0.831669in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{0.831032in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{0.830412in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{0.829815in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{0.829243in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{0.826891in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{0.825521in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{0.824168in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{0.821423in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{0.820084in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{0.818726in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{0.817350in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{0.815992in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{0.815006in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{0.814395in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{0.813176in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{0.812222in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{0.811268in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{0.810341in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{0.809431in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{0.808526in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{0.807440in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{0.806271in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{0.805689in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{0.805094in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{0.804519in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{0.803977in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{0.803436in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{0.802893in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{0.802348in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{0.801801in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{0.801245in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{0.800669in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{0.800080in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{0.799478in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{0.798896in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{0.798330in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{0.797754in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{0.797192in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{0.796066in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{0.795484in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{0.794915in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{0.794349in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{0.793498in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{0.792682in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{0.791871in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{0.791062in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{0.789992in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{0.789228in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{0.788447in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{0.787410in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{0.786374in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{0.785601in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{0.784811in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{0.783507in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{0.782977in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{0.782186in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{0.781397in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{0.780608in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{0.777753in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{0.775918in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{0.774103in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{0.772257in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{0.770774in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{0.769836in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{0.768796in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{0.768289in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{0.767803in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{0.767304in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{0.766802in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{0.766285in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{0.765765in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{0.765241in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{0.764705in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{0.764171in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{0.763668in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{0.763164in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{0.762666in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{0.762183in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{0.761686in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{0.761193in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{0.760689in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{0.760168in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{0.759648in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{0.759129in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{0.758608in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{0.758117in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{0.757642in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{0.757168in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{0.756695in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{0.756210in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{0.755710in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{0.755228in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{0.754764in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{0.754037in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{0.753295in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{0.752553in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{0.751795in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{0.751022in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{0.750517in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{0.750038in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{0.749561in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{0.749089in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{0.748633in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{0.748161in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{0.747664in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{0.747185in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{0.746715in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{0.746218in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{0.745752in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{0.745081in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{0.744395in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{0.743702in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{0.743022in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{0.742326in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{0.741850in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{0.741387in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{0.740632in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{0.739658in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{0.738685in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{0.737717in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{0.736756in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{0.736072in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{0.735626in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{0.735168in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{0.734724in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{0.734250in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{0.733788in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{0.733315in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{0.732383in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{0.731912in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{0.730488in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{0.729755in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{0.728325in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{0.727841in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{0.727207in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{0.726486in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.725560in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.725560in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.725560in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{0.726486in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{0.727207in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{0.727841in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{0.728325in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{0.729755in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{0.730488in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{0.731231in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{0.731912in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{0.732383in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{0.733315in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{0.733788in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{0.734250in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{0.734724in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{0.735168in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{0.735626in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{0.736072in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{0.736756in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{0.737717in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{0.738685in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{0.739658in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{0.740632in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{0.741387in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{0.741850in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{0.742326in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{0.743022in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{0.743702in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{0.744395in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{0.745081in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{0.745752in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{0.746218in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{0.746715in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{0.747185in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{0.747664in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{0.748161in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{0.748633in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{0.749089in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{0.749561in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{0.750038in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{0.750517in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{0.751022in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{0.751795in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{0.752553in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{0.753295in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{0.754037in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{0.754764in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{0.755228in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{0.755710in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{0.756210in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{0.756695in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{0.757168in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{0.757642in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{0.758117in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{0.758608in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{0.759129in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{0.759648in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{0.760168in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{0.760689in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{0.761193in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{0.761686in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{0.762183in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{0.762666in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{0.763164in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{0.763668in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{0.764171in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{0.764705in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{0.765241in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{0.765765in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{0.766285in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{0.766802in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{0.767304in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{0.767803in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{0.768289in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{0.768796in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{0.769836in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{0.770774in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{0.772257in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{0.774103in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{0.775918in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{0.777753in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{0.779445in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{0.780608in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{0.781397in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{0.782186in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{0.782977in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{0.783507in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{0.784040in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{0.784811in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{0.785601in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{0.786374in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{0.787410in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{0.788447in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{0.789228in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{0.789992in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{0.791062in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{0.791871in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{0.792682in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{0.793498in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{0.794349in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{0.794915in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{0.795484in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{0.796066in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{0.796645in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{0.797192in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{0.797754in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{0.798330in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{0.798896in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{0.799478in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{0.800080in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{0.800669in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{0.801245in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{0.801801in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{0.802348in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{0.802893in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{0.803436in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{0.803977in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{0.804519in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{0.805094in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{0.805689in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{0.806271in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{0.807440in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{0.807990in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{0.808526in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{0.809431in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{0.810341in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{0.811268in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{0.812222in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{0.813176in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{0.813785in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{0.814395in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{0.815006in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{0.815992in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{0.817350in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{0.818726in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{0.820084in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{0.821423in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{0.822778in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{0.824168in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{0.825521in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{0.826891in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{0.828268in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{0.829243in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{0.829815in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{0.830412in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{0.831032in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{0.831669in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{0.832325in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{0.832982in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{0.833634in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{0.834249in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{0.834844in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{0.835853in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{0.836857in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{0.837887in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{0.838958in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{0.840048in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{0.840707in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{0.841350in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{0.841995in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{0.842644in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{0.843301in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{0.843982in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{0.844687in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{0.845359in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{0.845990in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{0.846623in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{0.847258in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{0.847888in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{0.848540in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{0.849566in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{0.851204in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{0.852819in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{0.854419in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{0.856013in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{0.857612in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{0.859164in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{0.860761in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{0.862400in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{0.864050in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{0.865351in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{0.866094in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{0.866796in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{0.867459in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{0.868122in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{0.868788in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{0.869455in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{0.870147in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{0.870840in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{0.871511in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{0.872182in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{0.872876in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{0.874173in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{0.876134in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{0.878758in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{0.881377in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{0.883948in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{0.885915in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{0.887249in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{0.887951in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{0.888639in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{0.889360in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{0.890068in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{0.890799in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{0.891553in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{0.892305in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{0.893084in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{0.893888in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{0.894645in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{0.895763in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{0.897322in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{0.899278in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{0.901626in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{0.903997in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{0.905964in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{0.907542in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{0.908707in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{0.909483in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{0.910268in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{0.911076in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{0.912246in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{0.913388in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{0.914511in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{0.915608in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{0.916716in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{0.917470in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{0.918276in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{0.919107in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{0.919963in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{0.920815in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{0.921671in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{0.922484in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{0.923302in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{0.924097in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{0.924903in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{0.925708in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{0.926504in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{0.927304in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{0.928137in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{0.928965in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{0.929777in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{0.930628in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{0.931453in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{0.932279in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{0.933093in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{0.933907in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{0.934693in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{0.935536in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{0.937546in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{0.939585in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{0.941654in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{0.943752in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{0.945829in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{0.946737in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{0.947647in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{0.948498in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{0.949358in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{0.950196in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{0.951537in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{0.952857in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{0.954192in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{0.956691in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{0.959245in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{0.961311in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{0.963374in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{0.965460in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{0.966380in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{0.967307in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{0.968226in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{0.969207in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{0.971120in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{0.972045in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{0.972958in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{0.973851in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{0.974737in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{0.976576in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{0.977527in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{0.978474in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{0.979455in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{0.980469in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{0.981513in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{0.982977in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{0.984426in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{0.985861in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{0.987276in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{0.989091in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{0.991576in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{0.994050in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{0.996557in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{0.999513in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{1.002503in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{1.004869in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{1.007253in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{1.009636in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{1.011548in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{1.013045in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{1.014092in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{1.015200in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{1.016347in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{1.017489in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{1.018596in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{1.019749in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{1.020880in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{1.021988in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{1.023096in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{1.024190in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{1.025249in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{1.026313in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{1.027352in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{1.028478in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{1.029605in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{1.030737in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{1.032237in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{1.034434in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{1.036571in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{1.038742in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{1.040965in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{1.042785in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{1.043950in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{1.045951in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{1.048244in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{1.051253in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{1.054347in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{1.057442in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{1.059779in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{1.061812in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{1.063071in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{1.064339in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{1.065589in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{1.066805in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{1.068026in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{1.069280in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{1.070457in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{1.074239in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{1.078071in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{1.082733in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{1.089837in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{1.096992in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{1.101596in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{1.106204in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{1.110792in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{1.112997in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{1.115217in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{1.117402in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{1.119525in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{1.123337in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{1.127075in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{1.130814in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{1.134553in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{1.140894in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{1.144850in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{1.148909in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{1.152972in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{1.158592in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{1.160068in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{1.161548in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{1.163055in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{1.164630in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{1.166220in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{1.167824in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{1.169402in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{1.170973in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{1.172659in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{1.174568in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{1.176425in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{1.178288in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{1.180176in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{1.181863in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{1.183341in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{1.184889in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{1.186448in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{1.188036in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{1.189645in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{1.191335in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{1.193044in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{1.194776in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{1.196449in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{1.198192in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{1.199993in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{1.201802in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{1.203668in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{1.205538in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{1.207355in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{1.209183in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{1.211072in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{1.212918in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{1.214830in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{1.216812in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{1.218749in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{1.220597in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{1.222479in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{1.224391in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{1.226398in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{1.228375in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{1.230365in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{1.232436in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{1.234596in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{1.236637in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{1.238830in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{1.241120in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{1.243373in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{1.245585in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{1.247890in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{1.250078in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{1.252209in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{1.254355in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{1.257703in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{1.261085in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{1.264491in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{1.267990in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{1.272720in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{1.276300in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{1.281147in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{1.286106in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{1.291027in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{1.294776in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{1.298626in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{1.303175in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{1.307675in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{1.314146in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{1.320527in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{1.331223in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{1.335774in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{1.338487in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{1.341368in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{1.344373in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{1.347315in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{1.350295in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{1.353225in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{1.356089in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{1.361020in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{1.365943in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{1.370923in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{1.376176in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{1.381699in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{1.385120in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{1.388685in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{1.392294in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{1.395804in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{1.399342in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{1.402962in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{1.406551in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{1.410105in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{1.413974in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{1.417859in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{1.422160in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.426846in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{1.431770in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{1.436609in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{1.441500in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{1.446117in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{1.450663in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{1.455280in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{1.460004in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{1.464894in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{1.470096in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{1.475306in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{1.480530in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{1.485753in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{1.491135in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{1.496652in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{1.506287in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{1.519949in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{1.537673in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{1.558961in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{1.584442in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{1.610303in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{1.632809in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{1.667640in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{1.679401in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{1.687700in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{1.700107in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{1.716594in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{1.737162in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{1.758856in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{1.781160in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{1.820414in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{1.861217in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{1.890205in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{1.924996in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{1.962729in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{2.005381in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.055684in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{2.109544in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.165882in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{2.226116in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.292831in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.324455in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{2.355762in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{2.355762in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.324455in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.295873in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{2.236582in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.185358in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{2.138653in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.096699in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{2.057763in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{2.019865in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{1.981351in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{1.941559in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{1.900265in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{1.860188in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{1.823256in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{1.789389in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{1.758441in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{1.734598in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{1.714880in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{1.699388in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{1.688260in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{1.681499in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{1.675169in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{1.668689in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{1.661963in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{1.655240in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{1.647568in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{1.638684in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{1.629842in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{1.608519in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{1.597337in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{1.583333in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{1.566481in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{1.549865in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{1.536960in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{1.524161in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{1.512140in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{1.503284in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{1.494520in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{1.482744in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{1.470818in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{1.458902in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{1.447289in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{1.436049in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{1.407538in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{1.397368in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{1.377184in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{1.370229in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{1.366398in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{1.362691in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{1.359109in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{1.355361in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{1.351681in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{1.348319in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{1.344843in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{1.341255in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{1.337913in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{1.334817in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{1.331729in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{1.328968in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{1.326413in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{1.323749in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{1.320978in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{1.318086in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{1.315122in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{1.312207in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{1.309327in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{1.306483in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{1.303674in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{1.300852in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{1.298173in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{1.295648in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{1.293301in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{1.289053in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{1.286911in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{1.284585in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{1.282054in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{1.279318in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{1.276462in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{1.273714in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{1.271192in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{1.268898in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{1.264908in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{1.262902in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{1.260813in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{1.258640in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{1.256384in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{1.254130in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{1.251878in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{1.249626in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{1.247507in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{1.245518in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{1.243665in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{1.241946in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{1.240306in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{1.238614in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{1.236870in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{1.233110in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{1.231046in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{1.228879in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{1.226608in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{1.224427in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{1.222440in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{1.220651in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{1.219059in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{1.217571in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{1.215993in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{1.212566in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{1.210714in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{1.208862in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{1.207011in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{1.205161in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{1.203426in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{1.201807in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{1.200306in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{1.198922in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{1.197575in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{1.196150in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{1.194646in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{1.193060in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{1.191394in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{1.189728in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{1.188062in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{1.186397in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{1.184831in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{1.183365in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{1.182002in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{1.180740in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{1.177965in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{1.176352in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{1.174586in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{1.172769in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{1.171053in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{1.169439in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{1.167926in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{1.166568in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{1.165263in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{1.164012in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{1.162814in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{1.161709in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{1.160547in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{1.159328in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{1.158052in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{1.156719in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{1.152429in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{1.149535in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{1.143424in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{1.141014in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{1.138117in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{1.135745in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{1.132872in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{1.129847in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{1.126911in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{1.124703in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{1.122658in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{1.121290in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{1.120166in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{1.119044in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{1.115449in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{1.110792in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{1.103742in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{1.095554in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{1.084746in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{1.075148in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{1.054179in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{1.044755in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{1.037270in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{1.030375in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{1.025425in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{1.021084in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{1.016745in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{1.012418in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{1.008093in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{0.996538in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{0.995199in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{0.993980in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{0.992882in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{0.991009in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{0.990074in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{0.989100in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{0.988086in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{0.987068in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{0.986087in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{0.984235in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{0.983270in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{0.982211in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{0.981057in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{0.979810in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{0.977437in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{0.976356in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{0.975346in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{0.974407in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{0.973453in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{0.971644in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{0.969994in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{0.969160in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{0.968289in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{0.967381in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{0.966436in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{0.965430in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{0.964424in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{0.963419in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{0.962414in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{0.961367in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{0.960279in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{0.959149in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{0.957979in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{0.956865in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{0.954938in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{0.954125in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{0.953375in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{0.952591in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{0.951773in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{0.950918in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{0.950059in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{0.949231in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{0.948433in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{0.947667in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{0.946853in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{0.945959in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{0.943935in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{0.942904in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{0.941931in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{0.940146in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{0.939323in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{0.938446in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{0.937559in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{0.936662in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{0.935769in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{0.934877in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{0.933988in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{0.933150in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{0.932360in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{0.931620in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{0.930930in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{0.930254in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{0.929546in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{0.928833in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{0.928114in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{0.927389in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{0.926692in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{0.925950in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{0.925134in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{0.924243in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{0.923279in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{0.921441in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{0.920602in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{0.919816in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{0.919084in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{0.918338in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{0.917619in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{0.916926in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{0.916260in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{0.915587in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{0.914880in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{0.914140in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{0.913366in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{0.911751in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{0.910136in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{0.909381in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{0.908334in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{0.906993in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{0.905254in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{0.903111in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{0.895455in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{0.891853in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{0.890608in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{0.889735in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{0.888827in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{0.887969in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{0.887191in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{0.886495in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{0.885275in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{0.884701in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{0.884122in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{0.883516in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{0.882890in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{0.881725in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{0.880014in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{0.877763in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{0.874983in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{0.872196in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{0.869919in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{0.868159in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{0.866912in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{0.866223in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{0.865573in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{0.864934in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{0.864307in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{0.863684in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{0.863028in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{0.861642in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{0.860983in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{0.860292in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{0.859569in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{0.858814in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{0.858027in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{0.857236in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{0.856514in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{0.855827in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{0.855173in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{0.854554in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{0.853245in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{0.852629in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{0.852017in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{0.851410in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{0.850808in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{0.850173in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{0.849541in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{0.848943in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{0.847904in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{0.846420in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{0.844489in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{0.839634in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{0.837646in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{0.836138in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{0.835114in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{0.834543in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{0.833964in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{0.832761in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{0.832112in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{0.831466in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{0.830823in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{0.830182in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{0.829577in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{0.828466in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{0.827961in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{0.826944in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{0.825898in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{0.824821in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{0.823206in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{0.821561in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{0.818190in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{0.817608in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{0.816526in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{0.816018in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{0.815476in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{0.814881in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{0.814233in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{0.813531in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{0.812842in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{0.812192in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{0.811582in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{0.811008in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{0.810472in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{0.809926in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{0.809398in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{0.808888in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{0.808396in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{0.807667in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{0.806680in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{0.805707in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{0.803691in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{0.802906in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{0.802356in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{0.801802in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{0.801278in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{0.800727in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{0.800150in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{0.799572in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{0.798964in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{0.798099in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{0.797033in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{0.795996in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{0.794961in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{0.793612in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{0.792177in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{0.791002in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{0.789857in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{0.788690in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{0.787815in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{0.787286in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{0.786759in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{0.786205in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{0.785677in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{0.785174in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{0.784644in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{0.784114in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{0.783614in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{0.783115in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{0.782618in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{0.782120in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{0.781595in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{0.780526in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{0.778943in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{0.777390in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{0.775867in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{0.774322in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{0.773270in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{0.772742in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{0.771627in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{0.771091in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{0.770608in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{0.770147in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{0.769680in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{0.769207in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{0.768223in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{0.767691in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{0.767161in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{0.766658in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{0.766184in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{0.765710in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{0.765237in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{0.764740in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{0.764193in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{0.763647in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{0.763128in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{0.762589in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{0.762053in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{0.761564in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{0.761049in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{0.760531in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{0.760063in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{0.759618in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{0.759153in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{0.758695in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{0.758217in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{0.757714in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{0.756773in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{0.756334in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{0.755398in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{0.754442in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{0.752968in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{0.751481in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{0.749948in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{0.748939in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{0.747046in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{0.746598in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{0.746131in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{0.745644in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{0.745189in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{0.744457in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{0.743073in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{0.741427in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{0.739497in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{0.736985in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{0.734485in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{0.732365in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{0.730243in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{0.727070in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{0.726031in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{0.725286in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{0.724822in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{0.724387in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{0.723959in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{0.723554in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{0.723131in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{0.722688in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{0.722260in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{0.721845in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{0.721388in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{0.720911in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{0.720003in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.719529in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.719529in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.719529in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{0.720003in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{0.720464in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{0.720911in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{0.721388in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{0.721845in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{0.722260in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{0.722688in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{0.723131in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{0.723554in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{0.723959in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{0.724387in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{0.724822in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{0.725286in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{0.726031in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{0.727070in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{0.728379in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{0.730243in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{0.732365in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{0.734485in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{0.736985in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{0.739497in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{0.741427in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{0.743073in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{0.744457in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{0.745189in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{0.745644in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{0.746131in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{0.746598in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{0.747046in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{0.747515in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{0.748939in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{0.749948in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{0.751481in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{0.752968in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{0.754442in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{0.755398in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{0.756334in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{0.756773in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{0.757232in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{0.757714in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{0.758217in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{0.758695in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{0.759153in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{0.759618in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{0.760063in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{0.760531in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{0.761049in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{0.761564in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{0.762053in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{0.762589in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{0.763128in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{0.763647in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{0.764193in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{0.764740in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{0.765237in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{0.765710in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{0.766184in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{0.766658in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{0.767161in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{0.767691in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{0.768223in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{0.768728in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{0.769207in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{0.769680in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{0.770147in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{0.770608in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{0.771091in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{0.771627in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{0.772194in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{0.772742in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{0.773270in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{0.774322in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{0.775867in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{0.777390in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{0.778943in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{0.780526in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{0.781595in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{0.782120in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{0.782618in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{0.783115in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{0.783614in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{0.784114in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{0.784644in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{0.785174in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{0.785677in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{0.786205in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{0.786759in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{0.787286in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{0.787815in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{0.788690in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{0.789857in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{0.791002in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{0.792177in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{0.793612in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{0.794961in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{0.795996in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{0.797033in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{0.798099in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{0.798964in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{0.799572in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{0.800150in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{0.800727in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{0.801278in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{0.801802in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{0.802356in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{0.802906in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{0.803691in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{0.804710in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{0.805707in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{0.806680in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{0.807667in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{0.808396in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{0.808888in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{0.809398in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{0.809926in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{0.810472in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{0.811008in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{0.811582in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{0.812192in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{0.812842in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{0.813531in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{0.814233in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{0.814881in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{0.815476in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{0.816018in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{0.816526in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{0.817608in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{0.818190in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{0.820430in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{0.821561in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{0.823206in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{0.824821in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{0.825898in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{0.826944in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{0.827961in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{0.828466in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{0.829005in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{0.829577in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{0.830182in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{0.830823in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{0.831466in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{0.832112in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{0.832761in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{0.833379in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{0.833964in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{0.834543in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{0.835114in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{0.836138in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{0.837646in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{0.839634in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{0.842073in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{0.844489in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{0.846420in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{0.847904in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{0.848943in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{0.849541in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{0.850173in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{0.850808in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{0.851410in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{0.852017in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{0.852629in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{0.853245in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{0.853899in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{0.854554in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{0.855173in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{0.855827in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{0.856514in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{0.857236in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{0.858027in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{0.858814in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{0.859569in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{0.860292in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{0.860983in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{0.861642in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{0.862338in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{0.863028in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{0.863684in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{0.864307in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{0.864934in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{0.865573in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{0.866223in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{0.866912in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{0.868159in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{0.869919in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{0.872196in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{0.874983in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{0.877763in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{0.880014in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{0.881725in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{0.882890in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{0.883516in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{0.884122in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{0.884701in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{0.885275in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{0.885873in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{0.886495in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{0.887191in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{0.887969in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{0.888827in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{0.889735in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{0.890608in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{0.891853in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{0.895455in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{0.897812in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{0.900517in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{0.903111in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{0.905254in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{0.906993in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{0.908334in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{0.909381in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{0.910136in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{0.910944in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{0.911751in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{0.912559in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{0.913366in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{0.914140in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{0.914880in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{0.915587in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{0.916260in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{0.916926in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{0.917619in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{0.918338in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{0.919084in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{0.919816in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{0.920602in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{0.921441in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{0.922333in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{0.923279in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{0.924243in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{0.925134in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{0.925950in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{0.926692in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{0.927389in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{0.928114in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{0.928833in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{0.929546in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{0.930254in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{0.930930in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{0.931620in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{0.932360in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{0.933150in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{0.933988in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{0.934877in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{0.935769in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{0.936662in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{0.937559in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{0.938446in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{0.939323in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{0.940146in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{0.941015in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{0.941931in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{0.942904in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{0.943935in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{0.944986in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{0.945959in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{0.946853in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{0.947667in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{0.948433in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{0.949231in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{0.950059in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{0.950918in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{0.951773in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{0.952591in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{0.953375in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{0.954125in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{0.954938in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{0.955852in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{0.956865in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{0.957979in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{0.959149in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{0.960279in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{0.961367in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{0.962414in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{0.963419in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{0.964424in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{0.965430in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{0.966436in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{0.967381in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{0.968289in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{0.969160in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{0.969994in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{0.970790in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{0.971644in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{0.972532in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{0.973453in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{0.974407in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{0.975346in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{0.976356in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{0.977437in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{0.978588in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{0.979810in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{0.981057in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{0.982211in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{0.983270in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{0.984235in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{0.985143in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{0.986087in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{0.987068in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{0.988086in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{0.989100in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{0.990074in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{0.991009in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{0.992882in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{0.993980in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{0.995199in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{0.996538in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{1.001172in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{1.008093in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{1.012418in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{1.016745in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{1.021084in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{1.025425in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{1.030375in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{1.037270in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{1.044755in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{1.054179in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{1.075148in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{1.084746in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{1.095554in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{1.103742in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{1.110792in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{1.115449in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{1.119044in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{1.120166in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{1.121290in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{1.122658in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{1.124703in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{1.126911in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{1.129847in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{1.132872in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{1.135745in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{1.138117in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{1.141014in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{1.143424in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{1.146478in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{1.149535in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{1.152429in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{1.154648in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{1.156719in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{1.158052in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{1.159328in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{1.160547in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{1.161709in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{1.162814in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{1.164012in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{1.165263in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{1.166568in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{1.167926in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{1.169439in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{1.171053in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{1.172769in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{1.174586in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{1.176352in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{1.177965in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{1.179428in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{1.180740in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{1.182002in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{1.183365in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{1.184831in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{1.186397in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{1.188062in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{1.189728in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{1.191394in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{1.193060in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{1.194646in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{1.196150in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{1.197575in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{1.198922in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{1.200306in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{1.201807in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{1.203426in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{1.205161in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{1.207011in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{1.208862in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{1.210714in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{1.212566in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{1.214326in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{1.215993in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{1.217571in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{1.219059in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{1.220651in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{1.222440in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{1.224427in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{1.226608in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{1.228879in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{1.231046in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{1.233110in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{1.236870in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{1.238614in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{1.240306in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{1.241946in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{1.243665in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{1.245518in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{1.247507in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{1.249626in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{1.251878in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{1.254130in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{1.256384in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{1.258640in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{1.260813in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{1.262902in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{1.264908in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{1.266831in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{1.268898in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{1.271192in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{1.273714in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{1.276462in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{1.279318in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{1.282054in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{1.284585in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{1.286911in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{1.289053in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{1.293301in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{1.295648in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{1.298173in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{1.300852in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{1.303674in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{1.306483in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{1.309327in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{1.312207in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{1.315122in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{1.318086in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{1.320978in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{1.323749in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{1.326413in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{1.328968in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{1.331729in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{1.334817in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{1.337913in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{1.341255in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{1.344843in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{1.348319in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{1.351681in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{1.355361in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{1.359109in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{1.362691in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{1.366398in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{1.370229in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{1.377184in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{1.387223in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{1.397368in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{1.407538in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.417814in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{1.436049in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{1.447289in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{1.458902in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{1.470818in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{1.482744in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{1.494520in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{1.503284in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{1.512140in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{1.524161in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{1.536960in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{1.549865in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{1.566481in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{1.583333in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{1.597337in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{1.608519in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{1.629842in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{1.638684in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{1.647568in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{1.655240in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{1.661963in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{1.668689in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{1.675169in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{1.681499in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{1.688260in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{1.699388in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{1.714880in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{1.734598in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{1.758441in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{1.789389in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{1.823256in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{1.860188in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{1.900265in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{1.941559in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{1.981351in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{2.019865in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{2.057763in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.096699in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{2.138653in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.185358in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{2.236582in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.295873in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.324455in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{2.355762in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.429243in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{2.428214in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.427271in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.427018in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{2.426625in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.423970in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{2.422841in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.418184in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{2.416180in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{2.414182in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{2.412941in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{2.411512in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{2.410998in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{2.410483in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{2.409932in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{2.409338in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{2.402961in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{2.400556in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{2.398151in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{2.395823in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{2.393804in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{2.393804in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{2.393561in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{2.392992in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{2.385292in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{2.380542in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{2.373304in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{2.366086in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{2.360120in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{2.354913in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{2.349709in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{2.347399in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{2.345155in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{2.346326in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{2.344649in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{2.341747in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{2.340178in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{2.336912in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{2.335517in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{2.334169in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{2.330312in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{2.328362in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{2.326984in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{2.325820in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{2.324656in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{2.324681in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{2.324118in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{2.323554in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{2.322988in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{2.317217in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{2.315033in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{2.312064in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{2.303852in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{2.299123in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{2.295951in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{2.296131in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{2.290152in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{2.285946in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{2.281695in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{2.277449in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{2.276849in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{2.276436in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{2.276024in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{2.275684in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{2.275430in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{2.275429in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{2.275449in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{2.275745in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{2.272063in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{2.269156in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{2.266249in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{2.263368in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{2.261301in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{2.261219in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{2.260920in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{2.260625in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{2.260646in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{2.257309in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{2.255068in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{2.252994in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{2.250643in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{2.248485in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{2.248660in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{2.247092in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{2.244837in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{2.239111in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{2.233730in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{2.228980in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{2.224450in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{2.222419in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{2.222328in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{2.221111in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{2.215344in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{2.211734in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{2.208133in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{2.204682in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{2.196167in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{2.194003in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{2.192073in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{2.190118in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{2.187728in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{2.187534in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{2.187360in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{2.187153in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{2.186946in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{2.186840in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{2.186786in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{2.186733in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{2.183430in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{2.180217in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{2.177754in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{2.172268in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{2.167811in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{2.165329in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{2.163306in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{2.160812in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{2.157743in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{2.157623in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{2.147437in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{2.138687in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{2.132575in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{2.126210in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{2.122075in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{2.119743in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{2.121153in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{2.117411in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{2.115817in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{2.114777in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{2.113878in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{2.114015in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{2.112241in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{2.109364in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{2.107961in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{2.106264in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{2.105672in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{2.104873in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{2.104484in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{2.104123in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{2.104134in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{2.102140in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{2.100374in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{2.097638in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{2.094506in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{2.089841in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{2.087283in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{2.085056in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{2.083010in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{2.080961in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{2.080698in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{2.080575in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{2.079437in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{2.077270in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{2.075187in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{2.073175in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{2.070569in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{2.068473in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{2.068237in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{2.066576in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{2.064649in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{2.061808in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{2.058079in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{2.055607in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{2.053135in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{2.046546in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{2.045386in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{2.040265in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{2.037872in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{2.032952in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{2.029228in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{2.025750in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{2.023424in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{2.020608in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{2.017405in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{2.014527in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{2.011576in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{2.008563in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{2.006639in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{2.007669in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{2.008033in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{2.004334in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{2.000867in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{1.996575in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{1.993863in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{1.992870in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{1.991883in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{1.991702in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{1.991050in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{1.990796in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{1.990508in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{1.981003in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{1.977233in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{1.973535in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{1.969958in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{1.966389in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{1.966084in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{1.962972in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{1.959290in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{1.955643in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{1.947686in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{1.942346in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{1.940110in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{1.937711in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{1.931646in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{1.929798in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{1.927234in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{1.922302in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{1.919848in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{1.917909in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{1.915921in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{1.917441in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{1.915414in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{1.913466in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{1.911699in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{1.907248in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{1.904246in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{1.901207in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{1.896292in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{1.892177in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{1.891040in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{1.886312in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{1.885163in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{1.882162in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{1.879200in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{1.876234in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{1.874381in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{1.874272in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{1.873938in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{1.873624in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{1.873272in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{1.872850in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{1.872553in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{1.874675in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{1.873750in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{1.872566in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{1.871849in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{1.867050in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{1.863596in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{1.859872in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{1.856516in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{1.854768in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{1.850457in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{1.849170in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{1.847554in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{1.845525in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{1.843604in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{1.842523in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{1.841686in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{1.841400in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{1.840170in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{1.839594in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{1.837586in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{1.835015in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{1.832813in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{1.830801in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{1.828805in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{1.826549in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{1.823352in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{1.820049in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{1.813626in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{1.807681in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{1.802928in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{1.798493in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{1.794382in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{1.791488in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{1.789516in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{1.788963in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{1.788560in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{1.787309in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{1.786005in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{1.785354in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{1.784708in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{1.784184in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{1.783925in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{1.785234in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{1.784191in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{1.782662in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{1.781014in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{1.779380in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{1.779045in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{1.778477in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{1.777952in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{1.777435in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{1.776802in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{1.775920in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{1.775358in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{1.774905in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{1.774477in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{1.774790in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{1.773904in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{1.773018in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{1.771875in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{1.770221in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{1.768430in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{1.766979in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{1.765545in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{1.766570in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{1.764787in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{1.763434in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{1.762043in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{1.757881in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{1.756425in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{1.752245in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{1.746140in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{1.742658in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{1.740330in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{1.737026in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{1.734025in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{1.732347in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{1.730696in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{1.729168in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{1.727798in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{1.726474in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{1.725162in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{1.724030in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{1.723859in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{1.723561in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{1.723216in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{1.722444in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{1.721680in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{1.721260in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{1.720340in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{1.721137in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{1.719980in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{1.716869in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{1.715192in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{1.711710in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{1.710320in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{1.708257in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{1.706722in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{1.704946in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{1.703956in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{1.703242in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{1.702266in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{1.701282in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{1.699095in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{1.697295in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{1.696144in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{1.695356in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{1.694924in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{1.694500in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{1.694094in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{1.694079in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{1.691699in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{1.690677in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{1.688794in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{1.686846in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{1.685088in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{1.684396in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{1.683672in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{1.683108in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{1.682950in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{1.683312in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{1.683010in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{1.678068in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{1.673215in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{1.669858in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{1.665987in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{1.663720in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{1.662013in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{1.660746in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{1.659383in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{1.658385in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{1.655488in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{1.653875in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{1.653643in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{1.650942in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{1.648626in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{1.646151in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{1.643274in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{1.641368in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{1.639692in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{1.638924in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{1.636150in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{1.634929in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{1.634039in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{1.632678in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{1.632733in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{1.631716in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{1.628182in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{1.625748in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{1.622365in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{1.619012in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{1.616048in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{1.613515in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{1.610597in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{1.608518in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{1.604640in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{1.602337in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{1.600923in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{1.599544in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{1.598200in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{1.597448in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{1.597351in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{1.597255in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{1.596881in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{1.596512in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{1.596777in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{1.596016in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{1.595460in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{1.594891in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{1.594383in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{1.593745in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{1.593152in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{1.592556in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{1.591953in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{1.591416in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{1.591313in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{1.591276in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{1.590828in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{1.588114in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{1.586924in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{1.584395in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{1.582831in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{1.581215in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{1.580429in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{1.579686in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{1.579351in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{1.577194in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{1.575750in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{1.574251in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{1.571930in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{1.569935in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{1.568825in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{1.567845in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{1.566042in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{1.564471in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{1.563161in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{1.561838in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{1.561307in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{1.560970in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{1.560924in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{1.560821in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{1.560776in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{1.560565in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{1.558596in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{1.557517in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{1.556611in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{1.555720in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{1.555773in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{1.555098in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{1.554480in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{1.553819in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{1.552743in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{1.552308in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{1.551778in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{1.551345in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{1.550936in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{1.550836in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{1.550744in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{1.547606in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{1.546417in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{1.545234in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{1.544086in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{1.542875in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{1.541534in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{1.540873in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{1.540237in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{1.539393in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{1.538608in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{1.538454in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{1.538346in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{1.536437in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{1.535399in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{1.535580in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{1.533405in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{1.531341in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{1.529878in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{1.528945in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{1.528512in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{1.528186in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{1.527852in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{1.527524in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{1.527242in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{1.527109in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{1.526898in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{1.526689in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{1.526428in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{1.526733in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{1.526449in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{1.526172in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{1.525349in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{1.524594in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{1.524032in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{1.523478in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{1.523394in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{1.523372in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{1.523316in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{1.523109in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{1.523007in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{1.522533in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{1.522214in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{1.521909in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{1.523070in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{1.522050in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{1.520766in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{1.519814in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{1.518855in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{1.518547in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{1.518334in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{1.528641in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{1.528641in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{1.528854in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{1.528981in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{1.529946in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{1.530899in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{1.531620in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{1.532645in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{1.535842in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{1.536136in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{1.536407in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{1.536438in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{1.536541in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{1.536539in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{1.536588in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{1.536666in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{1.536668in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{1.537227in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{1.537788in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{1.538543in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{1.539367in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{1.540733in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{1.541011in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{1.541961in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{1.542233in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{1.542659in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{1.542930in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{1.543098in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{1.543435in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{1.543751in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{1.544078in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{1.544420in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{1.546543in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{1.548018in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{1.550098in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{1.552078in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{1.556307in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{1.556901in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{1.556332in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{1.556483in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{1.556608in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{1.557406in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{1.558143in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{1.559059in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{1.559822in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{1.559863in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{1.561069in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{1.562337in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{1.563518in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{1.564708in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{1.563946in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{1.564036in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{1.564137in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{1.564537in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{1.564969in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{1.565305in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{1.565769in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{1.566611in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{1.567258in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{1.567876in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{1.568888in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{1.571544in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{1.572435in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{1.573343in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{1.574094in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{1.573589in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{1.573792in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{1.573949in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{1.574028in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{1.574170in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{1.574427in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{1.574945in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{1.576259in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{1.577574in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{1.578669in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{1.579401in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{1.580699in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{1.581808in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{1.583719in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{1.585287in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{1.587338in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{1.589202in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{1.588874in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{1.589078in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{1.589773in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{1.590558in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{1.592198in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{1.594331in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{1.595107in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{1.596288in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{1.595823in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{1.595950in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{1.595999in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{1.596103in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{1.596722in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{1.597340in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{1.597943in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{1.598746in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{1.599378in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{1.600110in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{1.600684in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{1.601297in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{1.602056in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{1.603950in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{1.604320in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{1.604688in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{1.605315in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{1.605466in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{1.606157in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{1.607496in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{1.608869in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{1.610201in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{1.612900in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{1.614443in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{1.616515in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{1.619434in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{1.624522in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{1.629912in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{1.633268in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{1.638362in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{1.642875in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{1.644560in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{1.645698in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{1.649617in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{1.650340in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{1.651314in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{1.652523in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{1.652287in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{1.653056in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{1.654728in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{1.656968in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{1.659593in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{1.662890in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{1.667467in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{1.669848in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{1.673954in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{1.674727in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{1.675725in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{1.676724in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{1.677956in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{1.679243in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{1.682046in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{1.684284in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{1.686327in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{1.689730in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{1.691648in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{1.691647in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{1.694483in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{1.696636in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{1.696840in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{1.697149in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{1.697923in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{1.698771in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{1.700511in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{1.702066in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{1.703147in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{1.704309in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{1.703990in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{1.704024in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{1.704433in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{1.704843in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{1.705276in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{1.706100in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{1.709366in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{1.711252in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{1.713487in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{1.717370in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{1.720603in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{1.721297in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{1.722101in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{1.723201in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{1.724490in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{1.726568in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{1.729298in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{1.731033in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{1.732737in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{1.733185in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{1.734349in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{1.737606in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{1.738512in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{1.740067in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{1.740674in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{1.741363in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{1.742345in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{1.742543in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{1.742714in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{1.744166in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{1.745484in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{1.746794in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{1.748161in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{1.751630in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{1.753413in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{1.755124in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{1.757763in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{1.762034in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{1.765022in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{1.768645in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{1.769419in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{1.769928in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{1.771378in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{1.772480in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{1.773890in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{1.775304in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{1.776222in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{1.781978in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{1.783415in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{1.784867in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{1.786656in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{1.789555in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{1.790650in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{1.791524in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{1.792381in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{1.793760in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{1.794204in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{1.795197in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{1.796079in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{1.797256in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{1.797766in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{1.798702in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{1.799050in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{1.800685in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{1.802344in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{1.804103in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{1.806046in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{1.810034in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{1.810378in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{1.810911in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{1.811555in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{1.812204in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{1.812230in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{1.812667in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{1.813602in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{1.814161in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{1.816151in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{1.819840in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{1.823978in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{1.828430in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{1.833338in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{1.834523in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{1.834644in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{1.837393in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{1.839469in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{1.841709in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{1.844808in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{1.847410in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{1.849612in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{1.852176in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{1.855496in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{1.859335in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{1.861011in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{1.861955in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{1.862613in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{1.863716in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{1.865738in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{1.867634in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{1.869808in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{1.871660in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{1.869627in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{1.871293in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{1.874507in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{1.877779in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{1.881233in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{1.885369in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{1.890682in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{1.892431in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{1.894001in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{1.898367in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{1.898669in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{1.898838in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{1.899170in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{1.899492in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{1.899789in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{1.899898in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{1.901684in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{1.904645in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{1.907605in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{1.910606in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{1.917594in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{1.917593in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{1.918729in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{1.922758in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{1.925975in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{1.928998in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{1.932152in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{1.936896in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{1.938584in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{1.940408in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{1.942148in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{1.949493in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{1.951180in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{1.952809in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{1.955384in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{1.957181in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{1.959254in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{1.961123in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{1.962821in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{1.966565in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{1.968712in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{1.974073in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{1.977744in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{1.981689in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{1.985372in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{1.989780in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{1.990615in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{1.994229in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{1.997805in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{2.001335in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{2.005091in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{2.003147in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{2.003441in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{2.003771in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{2.003671in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{2.003897in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{2.004882in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{2.005867in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{2.008670in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{2.013674in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{2.019197in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{2.022886in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{2.030948in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{2.036139in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{2.038063in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{2.041072in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{2.044183in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{2.047051in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{2.049810in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{2.053835in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{2.056230in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{2.059703in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{2.062931in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{2.067040in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{2.069288in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{2.068761in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{2.069925in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{2.070233in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{2.072705in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{2.075178in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{2.078926in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{2.083666in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{2.084877in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{2.086537in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{2.089637in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{2.091929in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{2.094095in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{2.096730in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{2.098767in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{2.100705in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{2.100083in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{2.100212in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{2.100466in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{2.102514in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{2.104565in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{2.107226in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{2.110373in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{2.115226in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{2.118356in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{2.121881in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{2.125592in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{2.128124in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{2.128697in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{2.129060in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{2.129444in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{2.129808in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{2.130295in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{2.131921in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{2.133371in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{2.134445in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{2.136220in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{2.140562in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{2.141507in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{2.144594in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{2.146188in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{2.147472in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{2.149289in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{2.154359in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{2.156965in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{2.161109in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{2.167042in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{2.173181in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{2.180458in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{2.182820in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{2.191788in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{2.193783in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{2.199298in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{2.201493in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{2.204164in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{2.208622in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{2.212086in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{2.214550in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{2.216264in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{2.216849in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{2.216846in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{2.216900in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{2.217007in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{2.217214in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{2.217437in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{2.217698in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{2.217860in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{2.219572in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{2.221517in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{2.223471in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{2.225661in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{2.223933in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{2.227383in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{2.230985in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{2.234649in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{2.235674in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{2.238798in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{2.239260in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{2.241202in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{2.245723in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{2.250472in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{2.255746in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{2.260650in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{2.265805in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{2.266500in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{2.268644in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{2.270797in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{2.273097in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{2.275176in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{2.277088in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{2.278248in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{2.279352in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{2.279648in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{2.279937in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{2.280438in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{2.282626in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{2.285507in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{2.288413in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{2.291320in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{2.293452in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{2.295393in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{2.295469in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{2.295471in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{2.295724in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{2.296062in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{2.296475in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{2.296888in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{2.297122in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{2.301416in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{2.305711in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{2.309915in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{2.315883in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{2.329000in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{2.331687in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{2.336422in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{2.337665in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{2.340611in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{2.343347in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{2.342491in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{2.343061in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{2.343627in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{2.344193in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{2.345353in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{2.346516in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{2.347679in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{2.349057in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{2.350989in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{2.351013in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{2.352360in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{2.354652in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{2.355640in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{2.357199in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{2.357561in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{2.358023in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{2.360342in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{2.362586in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{2.364764in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{2.369980in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{2.375186in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{2.387992in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{2.395210in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{2.403546in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{2.408296in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{2.410096in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{2.410665in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{2.411563in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{2.411563in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{2.413582in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{2.415910in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{2.418315in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{2.420720in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{2.419160in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{2.420339in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{2.420972in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{2.421488in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{2.422004in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{2.423863in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{2.425065in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{2.427063in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.429067in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{2.428419in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.429499in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{2.429216in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.429622in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.429875in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{2.429778in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.429277in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{2.348494in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.308726in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{2.194648in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.126494in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{2.065113in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.010034in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{1.963526in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{1.925500in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{1.893214in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{1.867098in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{1.846458in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{1.830616in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{1.816611in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{1.803611in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{1.791396in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{1.779937in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{1.768703in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{1.757683in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{1.747060in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{1.736674in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{1.726498in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{1.716464in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{1.706763in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{1.697364in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{1.688826in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{1.680934in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{1.673627in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{1.666686in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{1.660195in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{1.653789in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{1.647446in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{1.641175in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{1.634979in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{1.628844in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{1.622710in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{1.616746in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{1.610978in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{1.605399in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{1.599979in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{1.594700in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{1.589510in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{1.584346in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{1.579226in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{1.574077in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.569175in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{1.564406in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{1.559796in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{1.555306in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{1.550964in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{1.546734in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{1.542580in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{1.538495in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{1.534501in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{1.530576in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{1.526668in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{1.522770in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{1.518875in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{1.514998in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{1.511153in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{1.507370in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{1.503695in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{1.500117in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{1.496611in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{1.493161in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{1.489807in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{1.486487in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{1.483195in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{1.479942in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{1.476714in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{1.473507in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{1.470367in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{1.467231in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{1.464179in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{1.461183in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{1.458241in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{1.455337in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{1.452462in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{1.449590in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{1.446719in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{1.443850in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{1.441003in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{1.438160in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{1.435332in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{1.432518in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{1.429742in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{1.427022in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{1.424368in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{1.421780in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{1.419259in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{1.416805in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{1.414361in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{1.411927in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{1.409503in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{1.407091in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{1.404681in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{1.402275in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{1.399872in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{1.397495in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{1.395140in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{1.392808in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{1.390500in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{1.388215in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{1.385931in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{1.383649in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{1.381368in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{1.379101in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{1.376872in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{1.374681in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{1.372528in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{1.370413in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{1.368326in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{1.364168in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{1.362103in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{1.360055in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{1.358022in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{1.356003in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{1.353992in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{1.351990in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{1.349989in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{1.347989in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{1.345989in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{1.344021in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{1.342082in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{1.340174in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{1.338296in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{1.336452in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{1.334613in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{1.332780in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{1.330952in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{1.329132in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{1.327315in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{1.325501in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{1.323689in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{1.321899in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{1.320127in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{1.318376in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{1.316643in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{1.314931in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{1.313219in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{1.311508in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{1.309797in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{1.308094in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{1.306398in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{1.303038in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{1.301374in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{1.299715in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{1.298060in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{1.296405in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{1.294772in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{1.293159in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{1.291566in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{1.289994in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{1.288443in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{1.285342in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{1.283792in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{1.280717in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{1.279194in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{1.277679in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{1.276174in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{1.274670in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{1.273169in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{1.271670in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{1.270180in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{1.268699in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{1.267229in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{1.265766in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{1.264323in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{1.262893in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{1.261476in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{1.260072in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{1.258683in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{1.257297in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{1.255913in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{1.254531in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{1.253153in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{1.251776in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{1.250401in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{1.249027in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{1.247656in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{1.246284in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{1.244913in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{1.243543in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{1.242187in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{1.240846in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{1.239521in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{1.238212in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{1.236921in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{1.235634in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{1.234349in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{1.233067in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{1.231788in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{1.229236in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{1.227963in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{1.226697in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{1.225436in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{1.224180in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{1.222930in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{1.221685in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{1.220440in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{1.219196in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{1.217952in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{1.216719in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{1.215496in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{1.214285in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{1.213086in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{1.211899in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{1.210715in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{1.209533in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{1.208351in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{1.207175in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{1.206003in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{1.204836in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{1.203673in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{1.202514in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{1.201356in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{1.199041in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{1.197891in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{1.196750in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{1.195617in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{1.194492in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{1.193376in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{1.192262in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{1.190038in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{1.188931in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{1.187824in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{1.186720in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{1.185618in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{1.184523in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{1.183437in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{1.182358in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{1.181288in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{1.180226in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{1.179166in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{1.178107in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{1.177047in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{1.175988in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{1.174933in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{1.172832in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{1.171787in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{1.170748in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{1.169711in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{1.168676in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{1.167642in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{1.166615in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{1.164574in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{1.163560in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{1.162554in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{1.161551in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{1.160550in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{1.159553in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{1.158561in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{1.157573in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{1.155607in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{1.154629in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{1.153651in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{1.152674in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{1.151697in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{1.150721in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{1.149746in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{1.148773in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{1.147801in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{1.146835in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{1.145875in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{1.144921in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{1.143973in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{1.143034in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{1.142098in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{1.141166in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{1.140237in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{1.139313in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{1.138389in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{1.137468in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{1.136547in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{1.134713in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{1.133798in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{1.132883in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{1.131970in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{1.131058in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{1.130145in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{1.129232in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{1.128325in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{1.127422in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{1.126523in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{1.125629in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{1.124743in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{1.123860in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{1.122982in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{1.122107in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{1.121235in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{1.120367in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{1.119500in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{1.118635in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{1.117772in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{1.116911in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{1.116051in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{1.115190in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{1.114330in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{1.113471in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{1.112614in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{1.111759in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{1.110906in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{1.110057in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{1.109210in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{1.108367in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{1.107525in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{1.106688in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{1.105854in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{1.105022in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{1.104193in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{1.103368in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{1.102547in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{1.101728in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{1.100913in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{1.100101in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{1.099290in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{1.098481in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{1.097673in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{1.096865in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{1.096058in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{1.095251in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{1.094444in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{1.093641in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{1.092842in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{1.092047in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{1.091255in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{1.090467in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{1.089680in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{1.088892in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{1.088105in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{1.087319in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{1.086534in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{1.085751in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{1.084189in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{1.083414in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{1.082643in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{1.081875in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{1.081111in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{1.080347in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{1.079584in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{1.078820in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{1.078059in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{1.077300in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{1.076544in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{1.075789in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{1.075038in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{1.074287in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{1.073536in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{1.072787in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{1.072042in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{1.071299in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{1.070560in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{1.069824in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{1.069091in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{1.068361in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{1.067631in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{1.066903in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{1.066178in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{1.065453in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{1.064729in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{1.064006in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{1.063284in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{1.062563in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{1.061841in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{1.061119in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{1.060398in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{1.059677in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{1.058957in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{1.057520in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{1.056807in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{1.056100in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{1.055398in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{1.054701in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{1.054008in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{1.053316in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{1.052624in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{1.051933in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{1.051243in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{1.050553in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{1.049863in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{1.049173in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{1.048484in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{1.047795in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{1.047107in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{1.046420in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{1.045733in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{1.045046in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{1.044360in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{1.043673in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{1.042990in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{1.042310in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{1.041633in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{1.040959in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{1.040290in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{1.039622in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{1.038956in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{1.038292in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{1.037630in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{1.036969in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{1.036309in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{1.035650in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{1.034993in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{1.033678in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{1.033021in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{1.032365in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{1.031711in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{1.031059in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{1.030409in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{1.029761in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{1.028471in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{1.027827in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{1.027184in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{1.026543in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{1.025902in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{1.025263in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{1.024625in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{1.023989in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{1.023355in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{1.022722in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{1.022092in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{1.021463in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{1.020834in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{1.020206in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{1.019578in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{1.018950in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{1.018324in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{1.017698in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{1.016452in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{1.015214in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{1.014598in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{1.013983in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{1.013370in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{1.012756in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{1.012142in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{1.011530in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{1.010920in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{1.010311in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{1.009098in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{1.008495in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{1.007892in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{1.007290in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{1.006690in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{1.006089in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{1.005489in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{1.004888in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{1.004290in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{1.003692in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{1.003097in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{1.002503in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{1.001911in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{1.001321in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{1.000731in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{1.000143in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{0.999556in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{0.998970in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{0.998385in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{0.997800in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{0.997217in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{0.996634in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{0.996054in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{0.995476in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{0.994899in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{0.994324in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{0.993749in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{0.993175in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{0.992600in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{0.992026in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{0.991452in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{0.990879in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{0.990306in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{0.989735in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{0.989164in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{0.988593in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{0.988023in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{0.987456in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{0.986891in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{0.986329in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{0.985769in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{0.985212in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{0.984655in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.984099in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.984099in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.984099in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{0.984655in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{0.985212in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{0.985769in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{0.986329in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{0.986891in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{0.987456in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{0.988023in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{0.988593in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{0.989164in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{0.989735in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{0.990306in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{0.990879in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{0.991452in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{0.992026in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{0.992600in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{0.993175in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{0.993749in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{0.994324in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{0.994899in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{0.995476in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{0.996054in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{0.996634in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{0.997217in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{0.997800in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{0.998385in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{0.998970in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{0.999556in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{1.000143in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{1.000731in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{1.001321in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{1.001911in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{1.002503in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{1.003097in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{1.003692in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{1.004290in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{1.004888in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{1.005489in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{1.006089in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{1.006690in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{1.007290in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{1.007892in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{1.008495in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{1.009098in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{1.009703in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{1.010311in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{1.010920in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{1.011530in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{1.012142in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{1.012756in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{1.013370in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{1.013983in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{1.014598in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{1.015214in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{1.015832in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{1.016452in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{1.017074in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{1.017698in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{1.018324in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{1.018950in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{1.019578in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{1.020206in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{1.020834in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{1.021463in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{1.022092in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{1.022722in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{1.023355in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{1.023989in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{1.024625in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{1.025263in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{1.025902in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{1.026543in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{1.027184in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{1.027827in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{1.028471in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{1.029116in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{1.029761in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{1.030409in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{1.031059in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{1.031711in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{1.032365in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{1.033021in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{1.033678in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{1.034336in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{1.034993in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{1.035650in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{1.036309in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{1.036969in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{1.037630in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{1.038292in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{1.038956in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{1.039622in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{1.040290in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{1.040959in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{1.041633in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{1.042310in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{1.042990in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{1.043673in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{1.044360in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{1.045046in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{1.045733in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{1.046420in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{1.047107in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{1.047795in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{1.048484in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{1.049173in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{1.049863in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{1.050553in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{1.051243in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{1.051933in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{1.052624in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{1.053316in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{1.054008in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{1.054701in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{1.055398in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{1.056100in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{1.056807in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{1.057520in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{1.058237in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{1.058957in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{1.059677in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{1.060398in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{1.061119in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{1.061841in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{1.062563in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{1.063284in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{1.064006in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{1.064729in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{1.065453in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{1.066178in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{1.066903in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{1.067631in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{1.068361in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{1.069091in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{1.069824in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{1.070560in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{1.071299in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{1.072042in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{1.072787in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{1.073536in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{1.074287in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{1.075038in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{1.075789in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{1.076544in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{1.077300in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{1.078059in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{1.078820in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{1.079584in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{1.080347in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{1.081111in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{1.081875in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{1.082643in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{1.083414in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{1.084189in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{1.084968in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{1.085751in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{1.086534in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{1.087319in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{1.088105in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{1.088892in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{1.089680in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{1.090467in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{1.091255in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{1.092047in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{1.092842in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{1.093641in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{1.094444in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{1.095251in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{1.096058in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{1.096865in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{1.097673in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{1.098481in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{1.099290in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{1.100101in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{1.100913in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{1.101728in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{1.102547in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{1.103368in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{1.104193in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{1.105022in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{1.105854in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{1.106688in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{1.107525in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{1.108367in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{1.109210in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{1.110057in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{1.110906in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{1.111759in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{1.112614in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{1.113471in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{1.114330in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{1.115190in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{1.116051in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{1.116911in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{1.117772in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{1.118635in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{1.119500in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{1.120367in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{1.121235in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{1.122107in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{1.122982in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{1.123860in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{1.124743in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{1.125629in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{1.126523in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{1.127422in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{1.128325in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{1.129232in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{1.130145in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{1.131058in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{1.131970in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{1.132883in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{1.133798in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{1.134713in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{1.135630in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{1.136547in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{1.137468in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{1.138389in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{1.139313in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{1.140237in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{1.141166in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{1.142098in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{1.143034in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{1.143973in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{1.144921in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{1.145875in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{1.146835in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{1.147801in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{1.148773in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{1.149746in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{1.150721in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{1.151697in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{1.152674in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{1.153651in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{1.154629in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{1.155607in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{1.156588in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{1.157573in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{1.158561in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{1.159553in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{1.160550in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{1.161551in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{1.162554in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{1.163560in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{1.164574in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{1.165592in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{1.166615in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{1.167642in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{1.168676in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{1.169711in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{1.170748in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{1.171787in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{1.172832in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{1.173880in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{1.174933in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{1.175988in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{1.177047in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{1.178107in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{1.179166in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{1.180226in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{1.181288in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{1.182358in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{1.183437in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{1.184523in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{1.185618in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{1.186720in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{1.187824in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{1.188931in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{1.190038in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{1.191150in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{1.192262in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{1.193376in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{1.194492in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{1.195617in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{1.196750in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{1.197891in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{1.199041in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{1.200198in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{1.201356in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{1.202514in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{1.203673in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{1.204836in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{1.206003in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{1.207175in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{1.208351in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{1.209533in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{1.210715in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{1.211899in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{1.213086in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{1.214285in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{1.215496in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{1.216719in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{1.217952in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{1.219196in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{1.220440in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{1.221685in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{1.222930in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{1.224180in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{1.225436in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{1.226697in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{1.227963in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{1.229236in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{1.230511in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{1.231788in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{1.233067in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{1.234349in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{1.235634in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{1.236921in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{1.238212in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{1.239521in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{1.240846in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{1.242187in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{1.243543in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{1.244913in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{1.246284in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{1.247656in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{1.249027in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{1.250401in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{1.251776in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{1.253153in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{1.254531in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{1.255913in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{1.257297in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{1.258683in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{1.260072in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{1.261476in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{1.262893in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{1.264323in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{1.265766in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{1.267229in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{1.268699in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{1.270180in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{1.271670in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{1.273169in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{1.274670in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{1.276174in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{1.277679in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{1.279194in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{1.280717in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{1.282251in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{1.283792in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{1.285342in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{1.286892in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{1.288443in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{1.289994in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{1.291566in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{1.293159in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{1.294772in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{1.296405in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{1.298060in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{1.299715in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{1.301374in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{1.303038in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{1.304713in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{1.306398in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{1.308094in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{1.309797in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{1.311508in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{1.313219in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{1.314931in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{1.316643in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{1.318376in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{1.320127in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{1.321899in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{1.323689in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{1.325501in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{1.327315in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{1.329132in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{1.330952in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{1.332780in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{1.334613in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{1.336452in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{1.338296in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{1.340174in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{1.342082in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{1.344021in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{1.345989in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{1.347989in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{1.349989in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{1.351990in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{1.353992in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{1.356003in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{1.358022in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{1.360055in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{1.362103in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{1.364168in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{1.366242in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{1.368326in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{1.370413in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{1.372528in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{1.374681in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{1.376872in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{1.379101in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{1.381368in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{1.383649in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{1.385931in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{1.388215in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{1.390500in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{1.392808in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{1.395140in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{1.397495in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{1.399872in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{1.402275in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{1.404681in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{1.407091in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{1.409503in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{1.411927in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{1.414361in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{1.416805in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{1.419259in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{1.421780in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{1.424368in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{1.427022in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{1.429742in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{1.432544in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{1.435357in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{1.438185in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{1.441029in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{1.443899in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{1.446767in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{1.449637in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{1.452509in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{1.455385in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{1.458289in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{1.461230in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{1.464225in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{1.467281in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{1.470385in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{1.473564in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{1.476748in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{1.479947in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{1.483216in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{1.486523in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{1.489878in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{1.493267in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{1.496721in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{1.500229in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{1.503812in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{1.507490in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{1.511253in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{1.515053in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{1.518908in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{1.522796in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{1.526687in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{1.530590in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{1.534514in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{1.538507in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{1.542593in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{1.546798in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{1.551099in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{1.555497in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{1.559977in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{1.564584in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.569348in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{1.574297in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{1.579270in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{1.584424in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{1.589623in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{1.594855in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{1.600171in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{1.605629in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{1.611249in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{1.617037in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{1.622971in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{1.628987in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{1.635145in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{1.641350in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{1.647612in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{1.653945in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{1.660378in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{1.666904in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{1.673784in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{1.681050in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{1.689060in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{1.697709in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{1.706899in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{1.716567in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{1.726793in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{1.737170in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{1.747632in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{1.758358in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{1.769182in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{1.780467in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{1.792185in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{1.804559in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{1.817747in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{1.831706in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{1.847708in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{1.867868in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{1.893679in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{1.925693in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{1.965553in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.011938in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{2.065933in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.128007in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{2.196818in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.271368in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.309563in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{2.348918in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{2.355762in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.324455in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.292831in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{2.226116in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.165882in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{2.109544in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.055684in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{2.005381in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{1.962729in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{1.924996in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{1.886843in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{1.854407in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{1.824877in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{1.801594in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{1.780790in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{1.763390in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{1.748024in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{1.730379in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{1.710486in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{1.691215in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{1.673966in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{1.660164in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{1.646019in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{1.633204in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{1.617601in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{1.600220in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{1.577766in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{1.560732in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{1.542793in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{1.527907in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{1.516972in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{1.508584in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{1.501456in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{1.493716in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{1.484973in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{1.477596in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{1.468504in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{1.461093in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{1.453776in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{1.447241in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{1.441278in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{1.436632in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{1.431778in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{1.426721in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{1.421054in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.415856in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{1.410917in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{1.406268in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{1.401875in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{1.398082in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{1.393190in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{1.389130in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{1.385102in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{1.380733in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{1.376460in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{1.372654in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{1.368856in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{1.365229in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{1.361389in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{1.358257in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{1.354370in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{1.350031in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{1.345933in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{1.341889in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{1.338186in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{1.334484in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{1.331382in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{1.328318in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{1.325456in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{1.322458in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{1.319653in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{1.315605in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{1.311117in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{1.306697in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{1.301860in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{1.296201in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{1.291308in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{1.287930in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{1.283441in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{1.277792in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{1.273152in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{1.268653in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{1.264281in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{1.261522in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{1.257771in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{1.254115in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{1.251263in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{1.247914in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{1.244979in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{1.242177in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{1.239580in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{1.237085in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{1.234804in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{1.232529in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{1.230313in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{1.228180in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{1.225927in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{1.223769in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{1.221686in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{1.219687in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{1.217710in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{1.215766in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{1.213894in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{1.212031in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{1.210105in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{1.207872in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{1.205897in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{1.203982in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{1.202062in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{1.200182in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{1.198353in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{1.196559in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{1.194728in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{1.192957in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{1.191134in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{1.189358in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{1.187620in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{1.185908in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{1.184177in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{1.182450in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{1.180761in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{1.179030in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{1.177433in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{1.175875in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{1.174324in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{1.172740in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{1.171149in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{1.169508in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{1.167817in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{1.166125in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{1.164516in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{1.162878in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{1.161276in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{1.159765in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{1.158009in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{1.155674in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{1.153609in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{1.151554in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{1.149519in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{1.147835in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{1.146345in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{1.143464in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{1.141208in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{1.139296in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{1.135968in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{1.132129in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{1.128575in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{1.126091in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{1.122838in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{1.120304in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{1.117784in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{1.115648in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{1.113289in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{1.109277in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{1.106670in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{1.102155in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{1.099050in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{1.096274in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{1.094041in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{1.091203in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{1.088523in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{1.085950in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{1.082381in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{1.078659in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{1.075911in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{1.072418in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{1.068214in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{1.065646in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{1.062430in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{1.059168in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{1.056073in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{1.052341in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{1.049846in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{1.046342in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{1.043503in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{1.040834in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{1.038090in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{1.035800in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{1.032500in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{1.029396in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{1.026931in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{1.024211in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{1.022085in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{1.020459in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{1.018385in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{1.016843in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{1.015447in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{1.014092in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{1.012750in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{1.011599in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{1.010437in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{1.009161in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{1.007849in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{1.006350in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{1.004974in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{1.003721in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{1.002276in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{1.000675in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{0.998947in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{0.996936in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{0.994699in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{0.992659in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{0.990790in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{0.988754in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{0.987220in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{0.985915in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{0.984671in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{0.983442in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{0.982499in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{0.981389in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{0.980382in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{0.978626in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{0.974833in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{0.973068in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{0.971611in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{0.970400in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{0.969323in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{0.968176in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{0.967013in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{0.965932in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{0.964813in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{0.963536in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{0.962349in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{0.961170in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{0.960136in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{0.959137in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{0.958130in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{0.957114in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{0.956073in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{0.954845in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{0.953843in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{0.952741in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{0.951008in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{0.949544in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{0.948122in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{0.946994in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{0.945564in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{0.944393in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{0.943335in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{0.942340in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{0.941480in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{0.940511in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{0.939600in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{0.938694in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{0.937785in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{0.937013in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{0.936106in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{0.935155in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{0.934214in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{0.933255in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{0.932361in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{0.931424in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{0.930437in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{0.929624in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{0.928514in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{0.927460in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{0.926444in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{0.925435in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{0.924470in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{0.923491in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{0.922513in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{0.921586in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{0.920802in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{0.919959in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{0.919023in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{0.918097in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{0.916962in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{0.915769in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{0.914529in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{0.913460in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{0.912395in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{0.911464in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{0.910678in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{0.909836in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{0.908966in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{0.908215in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{0.907228in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{0.906380in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{0.905474in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{0.904610in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{0.903544in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{0.902589in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{0.901233in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{0.899920in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{0.898378in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{0.896761in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{0.895316in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{0.893823in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{0.892170in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{0.890373in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{0.888575in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{0.887030in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{0.885123in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{0.883442in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{0.881821in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{0.880206in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{0.879034in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{0.877799in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{0.876100in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{0.874492in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{0.872829in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{0.871443in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{0.870043in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{0.869011in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{0.867846in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{0.867039in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{0.865039in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{0.864201in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{0.863096in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{0.862248in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{0.861369in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{0.860511in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{0.859692in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{0.858928in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{0.858241in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{0.857653in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{0.856708in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{0.855618in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{0.854633in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{0.853658in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{0.852610in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{0.851660in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{0.850802in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{0.849960in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{0.849216in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{0.848470in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{0.847547in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{0.846647in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{0.845682in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{0.844355in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{0.843071in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{0.842081in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{0.841165in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{0.840236in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{0.839564in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{0.839019in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{0.838325in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{0.837528in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{0.836867in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{0.835863in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{0.834622in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{0.833546in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{0.832663in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{0.831870in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{0.831142in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{0.830503in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{0.829689in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{0.828837in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{0.828042in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{0.827291in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{0.826173in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{0.825050in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{0.824094in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{0.823095in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{0.822154in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{0.821317in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{0.820588in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{0.819843in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{0.819049in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{0.818382in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{0.817620in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{0.816731in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{0.815941in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{0.815189in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{0.814453in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{0.813786in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{0.813207in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{0.812616in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{0.812025in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{0.811426in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{0.810838in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{0.810253in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{0.809669in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{0.809090in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{0.808499in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{0.807810in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{0.807164in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{0.806526in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{0.805889in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{0.804756in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{0.804156in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{0.803547in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{0.802954in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{0.802421in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{0.801813in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{0.801205in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{0.800604in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{0.800057in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{0.799503in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{0.798911in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{0.797885in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{0.796730in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{0.795482in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{0.794425in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{0.793348in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{0.792562in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{0.791807in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{0.791045in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{0.790481in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{0.789879in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{0.789037in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{0.788130in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{0.787144in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{0.786259in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{0.785516in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{0.784754in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{0.784018in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{0.783388in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{0.782695in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{0.781756in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{0.780938in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{0.780090in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{0.778918in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{0.777717in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{0.776561in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{0.775496in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{0.774261in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{0.773029in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{0.771912in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{0.770589in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{0.769367in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{0.768544in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{0.767742in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{0.767047in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{0.766402in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{0.765768in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{0.765203in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{0.764282in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{0.763403in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{0.762531in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{0.761402in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{0.760276in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{0.759314in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{0.758388in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{0.757553in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{0.756807in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{0.756071in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{0.755321in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{0.754398in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{0.753478in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{0.752546in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{0.751656in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{0.751089in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{0.750584in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{0.750028in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{0.749481in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{0.748954in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{0.748435in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{0.747909in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{0.747371in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{0.746848in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{0.746306in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{0.745814in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{0.745320in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{0.744845in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{0.744151in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{0.743555in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{0.742928in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{0.742316in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{0.741524in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{0.740620in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{0.739687in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{0.738904in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{0.737999in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{0.737159in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{0.736520in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{0.735890in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{0.735252in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{0.734746in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{0.734260in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{0.733763in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{0.733147in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{0.732552in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{0.731990in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{0.731471in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{0.731269in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{0.730626in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{0.729924in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{0.729064in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{0.728094in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{0.727318in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{0.726545in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{0.725744in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{0.725054in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{0.724407in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{0.723821in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{0.723245in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{0.722726in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{0.722076in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{0.721395in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{0.720739in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{0.720034in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{0.719340in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{0.718751in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{0.718200in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.717686in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.721478in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.721478in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{0.721984in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{0.722525in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{0.723122in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{0.723764in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{0.724369in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{0.724946in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{0.725465in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{0.725966in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{0.726499in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{0.727080in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{0.727724in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{0.728296in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{0.728890in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{0.729528in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{0.730225in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{0.730953in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{0.731855in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{0.732743in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{0.733615in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{0.734402in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{0.735528in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{0.736029in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{0.736582in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{0.737185in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{0.738491in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{0.739171in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{0.739956in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{0.740609in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{0.741241in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{0.741989in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{0.742814in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{0.743609in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{0.744426in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{0.745167in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{0.745870in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{0.746528in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{0.747129in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{0.747730in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{0.748305in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{0.748745in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{0.749231in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{0.749715in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{0.750205in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{0.750716in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{0.751244in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{0.751773in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{0.752297in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{0.752863in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{0.753394in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{0.753958in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{0.754525in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{0.755164in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{0.755903in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{0.756813in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{0.757742in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{0.758668in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{0.759580in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{0.760680in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{0.761337in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{0.762062in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{0.762889in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{0.763955in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{0.764960in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{0.766040in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{0.767151in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{0.768340in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{0.769347in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{0.770181in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{0.771054in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{0.771689in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{0.772463in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{0.773258in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{0.774077in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{0.775042in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{0.775915in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{0.776759in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{0.777808in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{0.778795in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{0.779913in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{0.780911in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{0.781740in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{0.782461in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{0.783215in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{0.784163in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{0.785092in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{0.785981in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{0.786952in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{0.787799in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{0.788521in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{0.789259in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{0.790028in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{0.790871in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{0.791671in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{0.792536in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{0.793521in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{0.794494in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{0.795308in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{0.795834in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{0.796530in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{0.797322in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{0.798389in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{0.799472in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{0.800404in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{0.801223in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{0.801954in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{0.802579in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{0.803257in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{0.803962in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{0.804542in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{0.805122in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{0.805719in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{0.806440in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{0.807031in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{0.807626in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{0.808228in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{0.808927in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{0.809574in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{0.810230in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{0.810858in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{0.811489in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{0.812081in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{0.812650in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{0.813227in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{0.813821in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{0.814417in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{0.815012in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{0.815596in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{0.816183in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{0.816776in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{0.817363in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{0.818017in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{0.818762in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{0.819495in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{0.820275in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{0.821043in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{0.821783in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{0.822457in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{0.823104in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{0.823720in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{0.824435in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{0.825282in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{0.826198in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{0.827202in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{0.828242in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{0.829072in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{0.829924in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{0.830987in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{0.831789in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{0.832537in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{0.833251in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{0.833895in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{0.834614in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{0.835386in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{0.836434in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{0.837459in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{0.838403in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{0.839559in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{0.840994in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{0.841926in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{0.842759in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{0.843665in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{0.844526in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{0.845433in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{0.846350in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{0.847337in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{0.848293in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{0.849248in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{0.850223in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{0.851274in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{0.852174in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{0.853007in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{0.853736in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{0.854597in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{0.855434in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{0.856380in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{0.857552in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{0.858777in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{0.859770in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{0.860708in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{0.861583in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{0.862481in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{0.863166in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{0.863932in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{0.864756in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{0.865652in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{0.866545in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{0.867600in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{0.868501in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{0.869548in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{0.870562in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{0.871753in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{0.873061in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{0.874231in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{0.875803in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{0.877274in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{0.878718in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{0.880239in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{0.881627in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{0.882761in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{0.884057in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{0.885969in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{0.887335in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{0.888705in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{0.890347in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{0.891913in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{0.893647in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{0.895080in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{0.896439in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{0.897891in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{0.899338in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{0.900673in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{0.901826in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{0.903017in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{0.904078in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{0.905003in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{0.906011in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{0.906756in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{0.907629in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{0.908471in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{0.909302in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{0.910195in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{0.911246in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{0.912089in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{0.912942in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{0.914006in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{0.914937in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{0.915979in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{0.917055in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{0.918100in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{0.919062in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{0.920022in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{0.920957in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{0.921861in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{0.922736in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{0.923634in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{0.924546in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{0.925528in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{0.926480in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{0.927455in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{0.928679in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{0.929659in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{0.930728in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{0.931796in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{0.933181in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{0.934158in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{0.935174in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{0.936063in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{0.937023in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{0.937979in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{0.938919in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{0.939927in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{0.941101in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{0.942012in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{0.942948in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{0.943863in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{0.944704in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{0.945586in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{0.946627in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{0.947696in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{0.948819in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{0.950270in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{0.952147in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{0.953592in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{0.955162in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{0.956354in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{0.957615in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{0.958972in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{0.959951in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{0.960948in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{0.961928in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{0.962931in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{0.963954in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{0.965265in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{0.966455in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{0.967662in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{0.968971in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{0.970327in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{0.971544in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{0.972704in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{0.973873in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{0.974950in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{0.976321in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{0.977889in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{0.979675in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{0.981434in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{0.983230in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{0.984868in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{0.986725in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{0.987873in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{0.989300in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{0.990447in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{0.991659in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{0.992971in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{0.994660in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{0.996543in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{0.998523in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{1.000298in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{1.001863in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{1.003468in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{1.004619in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{1.006204in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{1.007931in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{1.009702in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{1.011107in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{1.012407in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{1.013662in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{1.014938in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{1.016305in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{1.017533in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{1.018947in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{1.020273in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{1.021681in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{1.023260in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{1.024512in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{1.026223in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{1.028362in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{1.030275in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{1.032859in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{1.035344in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{1.037660in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{1.040796in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{1.043695in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{1.046961in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{1.049839in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{1.052242in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{1.055648in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{1.058327in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{1.061147in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{1.064034in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{1.067356in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{1.071946in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{1.075932in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{1.080298in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{1.085295in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{1.089278in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{1.092972in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{1.095567in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{1.098342in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{1.101876in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{1.105138in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{1.107919in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{1.111287in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{1.113001in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{1.115574in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{1.117082in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{1.119210in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{1.121661in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{1.124725in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{1.127847in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{1.131102in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{1.136089in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{1.141996in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{1.145178in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{1.148690in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{1.150933in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{1.152573in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{1.154098in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{1.155859in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{1.157825in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{1.159834in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{1.161906in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{1.163688in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{1.165635in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{1.167218in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{1.168782in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{1.170422in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{1.172119in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{1.173744in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{1.175436in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{1.177104in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{1.178665in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{1.180218in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{1.181755in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{1.183333in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{1.184964in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{1.186632in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{1.188364in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{1.190132in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{1.191914in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{1.193687in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{1.195407in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{1.197198in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{1.198967in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{1.200759in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{1.202533in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{1.204383in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{1.206196in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{1.208100in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{1.210027in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{1.211978in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{1.213853in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{1.215475in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{1.217322in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{1.219234in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{1.221119in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{1.223060in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{1.225084in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{1.227193in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{1.229240in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{1.231383in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{1.233566in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{1.235830in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{1.237994in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{1.240217in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{1.242443in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{1.245019in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{1.247532in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{1.250322in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{1.253307in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{1.256352in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{1.259229in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{1.261831in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{1.264475in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{1.268523in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{1.272735in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{1.277602in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{1.283132in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{1.287884in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{1.293502in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{1.298859in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{1.303591in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{1.307895in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{1.312248in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{1.316703in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{1.320651in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{1.323623in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{1.326457in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{1.329389in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{1.332797in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{1.335857in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{1.338945in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{1.342644in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{1.346296in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{1.350336in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{1.354455in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{1.358982in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{1.362952in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{1.367882in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{1.371493in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{1.375227in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{1.379100in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{1.383036in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{1.387382in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{1.391606in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{1.396417in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{1.400531in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{1.403898in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{1.407702in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{1.412083in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{1.416691in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.421798in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{1.427141in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{1.432236in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{1.437304in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{1.442475in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{1.447378in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{1.453628in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{1.460086in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{1.467202in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{1.474425in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{1.483046in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{1.490948in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{1.497275in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{1.504844in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{1.513917in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{1.522387in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{1.533204in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{1.546887in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{1.563113in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{1.584843in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{1.603230in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{1.623560in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{1.639542in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{1.654225in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{1.666926in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{1.681546in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{1.698740in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{1.717294in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{1.734542in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{1.751607in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{1.770532in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{1.784607in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{1.805452in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{1.828817in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{1.854407in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{1.886843in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{1.924996in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{1.962729in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{2.005381in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.055684in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{2.109544in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.165882in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{2.226116in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.292831in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.324455in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{2.355762in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.419338in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{2.412164in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.408322in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.406455in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{2.401080in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.396040in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{2.393366in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.390846in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{2.388723in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{2.387861in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{2.387647in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{2.387532in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{2.383726in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{2.376340in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{2.372986in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{2.367999in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{2.363815in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{2.361511in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{2.360631in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{2.357927in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{2.357361in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{2.356502in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{2.355994in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{2.353038in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{2.348552in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{2.345897in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{2.343335in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{2.340643in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{2.339333in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{2.339074in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{2.338871in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{2.338852in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{2.338919in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{2.338250in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{2.336652in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{2.335559in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{2.332783in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{2.330844in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{2.329186in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{2.325920in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{2.324054in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{2.322261in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{2.319780in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{2.317665in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{2.316964in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{2.316330in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{2.314077in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{2.312333in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{2.309759in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{2.307982in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{2.306157in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{2.305714in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{2.304205in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{2.300658in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{2.298904in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{2.296216in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{2.291066in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{2.288765in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{2.286689in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{2.284546in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{2.281096in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{2.277347in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{2.276002in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{2.271394in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{2.266495in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{2.261611in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{2.253076in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{2.244809in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{2.235798in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{2.228240in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{2.221883in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{2.219366in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{2.215949in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{2.214083in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{2.212674in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{2.208415in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{2.207603in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{2.203075in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{2.198590in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{2.194950in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{2.193344in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{2.192468in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{2.191382in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{2.190288in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{2.189495in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{2.188296in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{2.187268in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{2.186305in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{2.186719in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{2.185758in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{2.184635in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{2.183085in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{2.181103in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{2.179397in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{2.177725in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{2.176308in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{2.174790in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{2.173849in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{2.172981in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{2.171269in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{2.170259in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{2.169500in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{2.168929in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{2.164401in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{2.163171in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{2.158766in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{2.155026in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{2.150348in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{2.146501in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{2.142904in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{2.141483in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{2.140063in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{2.139873in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{2.139436in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{2.134258in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{2.132028in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{2.129502in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{2.126883in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{2.124446in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{2.117537in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{2.113665in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{2.110441in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{2.105955in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{2.101682in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{2.100026in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{2.098622in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{2.097761in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{2.095657in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{2.094284in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{2.092897in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{2.091409in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{2.090121in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{2.086608in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{2.084106in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{2.081277in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{2.079488in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{2.075482in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{2.072427in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{2.065499in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{2.061863in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{2.059653in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{2.057440in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{2.055280in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{2.050994in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{2.049032in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{2.047071in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{2.045046in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{2.041978in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{2.041272in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{2.034874in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{2.031913in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{2.029049in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{2.025750in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{2.023088in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{2.022702in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{2.022353in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{2.022156in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{2.022256in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{2.020362in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{2.018645in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{2.012735in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{2.009716in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{2.006814in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{2.003864in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{1.999507in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{1.998090in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{1.997388in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{1.993507in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{1.990825in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{1.988822in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{1.986093in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{1.984323in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{1.983864in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{1.983106in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{1.981349in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{1.979987in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{1.978679in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{1.976322in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{1.973118in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{1.970905in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{1.968954in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{1.967443in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{1.965965in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{1.965612in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{1.964681in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{1.964096in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{1.963370in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{1.962318in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{1.957608in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{1.955723in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{1.954046in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{1.952424in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{1.950785in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{1.948765in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{1.947447in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{1.944340in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{1.942359in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{1.940509in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{1.939477in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{1.938346in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{1.936843in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{1.935339in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{1.933883in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{1.932480in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{1.932223in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{1.930235in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{1.928820in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{1.927992in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{1.926102in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{1.924150in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{1.923567in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{1.922926in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{1.922882in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{1.922709in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{1.921881in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{1.919320in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{1.916896in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{1.914428in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{1.911961in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{1.910684in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{1.909520in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{1.908216in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{1.907046in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{1.905808in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{1.904672in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{1.904366in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{1.903618in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{1.903005in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{1.902962in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{1.901961in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{1.900508in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{1.898753in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{1.897493in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{1.897430in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{1.896337in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{1.895606in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{1.895049in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{1.892664in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{1.891969in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{1.890824in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{1.890150in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{1.888936in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{1.888041in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{1.886759in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{1.885996in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{1.884126in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{1.883049in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{1.882674in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{1.878641in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{1.875313in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{1.872439in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{1.869792in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{1.868313in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{1.866425in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{1.864131in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{1.862231in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{1.859933in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{1.857965in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{1.856900in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{1.855261in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{1.853865in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{1.852381in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{1.850666in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{1.850343in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{1.849991in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{1.849824in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{1.849209in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{1.848426in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{1.847757in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{1.847133in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{1.846509in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{1.846910in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{1.846033in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{1.845154in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{1.844409in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{1.842503in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{1.841697in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{1.840050in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{1.838869in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{1.837185in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{1.835061in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{1.831388in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{1.829453in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{1.824985in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{1.822277in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{1.819609in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{1.819084in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{1.816504in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{1.814826in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{1.813703in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{1.812639in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{1.813061in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{1.811430in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{1.808975in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{1.805380in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{1.803442in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{1.800553in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{1.796746in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{1.793989in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{1.791087in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{1.789249in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{1.787409in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{1.785952in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{1.784255in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{1.781628in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{1.780142in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{1.778990in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{1.777345in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{1.776251in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{1.775867in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{1.775463in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{1.775318in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{1.775084in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{1.774784in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{1.774515in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{1.774116in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{1.773771in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{1.773592in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{1.773376in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{1.772599in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{1.772269in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{1.771687in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{1.770455in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{1.769123in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{1.768570in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{1.768012in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{1.769090in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{1.766283in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{1.762769in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{1.760227in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{1.757664in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{1.756738in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{1.756125in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{1.756069in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{1.756053in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{1.755672in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{1.755262in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{1.754776in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{1.754268in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{1.755882in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{1.754385in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{1.753024in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{1.750496in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{1.747705in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{1.745750in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{1.743211in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{1.741588in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{1.740349in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{1.739218in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{1.738614in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{1.738590in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{1.738958in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{1.738093in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{1.737492in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{1.736917in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{1.736578in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{1.736031in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{1.735702in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{1.735365in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{1.735021in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{1.734911in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{1.734384in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{1.734105in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{1.734056in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{1.731864in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{1.730247in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{1.728786in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{1.727465in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{1.726329in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{1.726172in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{1.725696in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{1.724188in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{1.723155in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{1.722036in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{1.720619in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{1.720157in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{1.719891in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{1.719217in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{1.718865in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{1.718675in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{1.718484in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{1.717990in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{1.717097in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{1.715949in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{1.714776in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{1.713474in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{1.712342in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{1.711787in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{1.711476in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{1.711283in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{1.710654in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{1.710336in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{1.710156in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{1.709998in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{1.708829in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{1.708307in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{1.707568in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{1.706923in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{1.705379in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{1.704094in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{1.702597in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{1.700842in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{1.698995in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{1.697768in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{1.697418in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{1.697098in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{1.695942in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{1.694938in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{1.692589in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{1.690850in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{1.689117in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{1.687249in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{1.688568in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{1.687759in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{1.684660in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{1.681489in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{1.678264in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{1.676310in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{1.674508in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{1.673461in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{1.672131in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{1.669101in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{1.667180in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{1.666089in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{1.665038in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{1.663972in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{1.663316in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{1.663085in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{1.662246in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{1.661660in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{1.660578in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{1.659793in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{1.658972in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{1.658779in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{1.657645in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{1.656889in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{1.656327in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{1.654970in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{1.654037in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{1.653184in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{1.651911in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{1.650171in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{1.648971in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{1.648236in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{1.647622in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{1.645085in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{1.642866in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{1.641355in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{1.639922in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{1.637250in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{1.634567in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{1.632469in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{1.631643in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{1.630542in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{1.629470in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{1.628464in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{1.626739in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{1.625973in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{1.625669in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{1.625020in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{1.624518in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{1.624255in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{1.623459in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{1.622924in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{1.622306in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{1.621668in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{1.621070in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{1.619301in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{1.618031in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{1.617105in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{1.616177in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{1.615214in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{1.615207in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{1.615098in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{1.614939in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{1.614718in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{1.614455in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{1.613961in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{1.612518in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{1.611183in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{1.609904in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{1.608372in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{1.606442in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{1.604695in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{1.603332in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{1.601379in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{1.599982in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{1.598337in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{1.597324in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{1.596420in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{1.596008in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{1.596859in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{1.595374in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{1.593792in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{1.592241in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{1.591277in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{1.590950in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{1.590701in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{1.590547in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{1.590353in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{1.634073in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{1.634073in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{1.634225in}}%
\pgfpathlineto{\pgfqpoint{10.007320in}{1.634381in}}%
\pgfpathlineto{\pgfqpoint{9.998866in}{1.634444in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{1.634784in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{1.635804in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{1.637357in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{1.638932in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{1.640776in}}%
\pgfpathlineto{\pgfqpoint{9.948138in}{1.644603in}}%
\pgfpathlineto{\pgfqpoint{9.939684in}{1.646329in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{1.647138in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{1.647783in}}%
\pgfpathlineto{\pgfqpoint{9.914320in}{1.649118in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{1.651123in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{1.652617in}}%
\pgfpathlineto{\pgfqpoint{9.888957in}{1.653979in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{1.655777in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{1.657414in}}%
\pgfpathlineto{\pgfqpoint{9.863593in}{1.658947in}}%
\pgfpathlineto{\pgfqpoint{9.855138in}{1.660228in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{1.661469in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{1.662057in}}%
\pgfpathlineto{\pgfqpoint{9.829775in}{1.662205in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{1.662457in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{1.662738in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{1.663089in}}%
\pgfpathlineto{\pgfqpoint{9.795957in}{1.663203in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{1.663297in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{1.664228in}}%
\pgfpathlineto{\pgfqpoint{9.770593in}{1.665183in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{1.666107in}}%
\pgfpathlineto{\pgfqpoint{9.753684in}{1.667383in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{1.668156in}}%
\pgfpathlineto{\pgfqpoint{9.736775in}{1.668752in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{1.669395in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{1.670079in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{1.670611in}}%
\pgfpathlineto{\pgfqpoint{9.702957in}{1.670879in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{1.671266in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{1.671757in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{1.672068in}}%
\pgfpathlineto{\pgfqpoint{9.669138in}{1.672370in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{1.673175in}}%
\pgfpathlineto{\pgfqpoint{9.652229in}{1.673892in}}%
\pgfpathlineto{\pgfqpoint{9.643775in}{1.674901in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{1.675850in}}%
\pgfpathlineto{\pgfqpoint{9.626866in}{1.676669in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{1.679011in}}%
\pgfpathlineto{\pgfqpoint{9.609957in}{1.681107in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{1.683783in}}%
\pgfpathlineto{\pgfqpoint{9.593047in}{1.686464in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{1.692251in}}%
\pgfpathlineto{\pgfqpoint{9.576138in}{1.697207in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{1.700469in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{1.703005in}}%
\pgfpathlineto{\pgfqpoint{9.550775in}{1.707781in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{1.710890in}}%
\pgfpathlineto{\pgfqpoint{9.533866in}{1.712127in}}%
\pgfpathlineto{\pgfqpoint{9.525411in}{1.713225in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{1.714028in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{1.714961in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{1.715876in}}%
\pgfpathlineto{\pgfqpoint{9.491593in}{1.716927in}}%
\pgfpathlineto{\pgfqpoint{9.483138in}{1.717491in}}%
\pgfpathlineto{\pgfqpoint{9.474684in}{1.718208in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{1.718963in}}%
\pgfpathlineto{\pgfqpoint{9.457775in}{1.720312in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{1.721051in}}%
\pgfpathlineto{\pgfqpoint{9.440866in}{1.721750in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{1.722089in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{1.722609in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{1.722847in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{1.723068in}}%
\pgfpathlineto{\pgfqpoint{9.398593in}{1.723253in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{1.724215in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{1.725250in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{1.726339in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{1.727764in}}%
\pgfpathlineto{\pgfqpoint{9.356320in}{1.727903in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{1.729042in}}%
\pgfpathlineto{\pgfqpoint{9.339411in}{1.730315in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{1.731908in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{1.733607in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{1.736951in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{1.740078in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{1.743241in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{1.747518in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{1.753573in}}%
\pgfpathlineto{\pgfqpoint{9.271775in}{1.754805in}}%
\pgfpathlineto{\pgfqpoint{9.263320in}{1.756539in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{1.758275in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{1.759431in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{1.760906in}}%
\pgfpathlineto{\pgfqpoint{9.229502in}{1.760832in}}%
\pgfpathlineto{\pgfqpoint{9.221047in}{1.761151in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{1.761556in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{1.762756in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{1.764514in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{1.766256in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{1.768003in}}%
\pgfpathlineto{\pgfqpoint{9.170320in}{1.769927in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{1.770904in}}%
\pgfpathlineto{\pgfqpoint{9.153411in}{1.771547in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{1.772093in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{1.772706in}}%
\pgfpathlineto{\pgfqpoint{9.128047in}{1.772872in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{1.773034in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{1.773214in}}%
\pgfpathlineto{\pgfqpoint{9.102684in}{1.773524in}}%
\pgfpathlineto{\pgfqpoint{9.094229in}{1.773565in}}%
\pgfpathlineto{\pgfqpoint{9.085775in}{1.773757in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{1.774140in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{1.774276in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{1.775503in}}%
\pgfpathlineto{\pgfqpoint{9.051957in}{1.776810in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{1.778259in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{1.779423in}}%
\pgfpathlineto{\pgfqpoint{9.026593in}{1.780825in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{1.781036in}}%
\pgfpathlineto{\pgfqpoint{9.009684in}{1.781229in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{1.781419in}}%
\pgfpathlineto{\pgfqpoint{8.992775in}{1.781776in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{1.781790in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{1.782056in}}%
\pgfpathlineto{\pgfqpoint{8.967411in}{1.782524in}}%
\pgfpathlineto{\pgfqpoint{8.958957in}{1.783522in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{1.784644in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{1.785930in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{1.786820in}}%
\pgfpathlineto{\pgfqpoint{8.925138in}{1.788377in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{1.788770in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{1.790014in}}%
\pgfpathlineto{\pgfqpoint{8.899775in}{1.791601in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{1.793087in}}%
\pgfpathlineto{\pgfqpoint{8.882866in}{1.794708in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{1.795774in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{1.797002in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{1.797404in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{1.797275in}}%
\pgfpathlineto{\pgfqpoint{8.840593in}{1.797411in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{1.797753in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{1.798098in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{1.798450in}}%
\pgfpathlineto{\pgfqpoint{8.806775in}{1.798888in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{1.800116in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{1.800682in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{1.801296in}}%
\pgfpathlineto{\pgfqpoint{8.772957in}{1.801648in}}%
\pgfpathlineto{\pgfqpoint{8.764502in}{1.802903in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{1.803034in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{1.803592in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{1.804713in}}%
\pgfpathlineto{\pgfqpoint{8.730684in}{1.805951in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{1.807569in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{1.810117in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{1.812370in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{1.815355in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{1.818396in}}%
\pgfpathlineto{\pgfqpoint{8.679957in}{1.821850in}}%
\pgfpathlineto{\pgfqpoint{8.671502in}{1.823362in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{1.828168in}}%
\pgfpathlineto{\pgfqpoint{8.654593in}{1.828634in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{1.829103in}}%
\pgfpathlineto{\pgfqpoint{8.637684in}{1.829671in}}%
\pgfpathlineto{\pgfqpoint{8.629229in}{1.830203in}}%
\pgfpathlineto{\pgfqpoint{8.620775in}{1.830808in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{1.830869in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{1.831417in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{1.832343in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{1.834851in}}%
\pgfpathlineto{\pgfqpoint{8.578502in}{1.837401in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{1.838971in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{1.840601in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{1.845896in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{1.846340in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{1.846904in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{1.847553in}}%
\pgfpathlineto{\pgfqpoint{8.519320in}{1.847956in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{1.848525in}}%
\pgfpathlineto{\pgfqpoint{8.502411in}{1.849379in}}%
\pgfpathlineto{\pgfqpoint{8.493957in}{1.849724in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{1.849883in}}%
\pgfpathlineto{\pgfqpoint{8.477047in}{1.850032in}}%
\pgfpathlineto{\pgfqpoint{8.468593in}{1.850371in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{1.850616in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{1.850965in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{1.851260in}}%
\pgfpathlineto{\pgfqpoint{8.434775in}{1.851689in}}%
\pgfpathlineto{\pgfqpoint{8.426320in}{1.851844in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{1.852232in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{1.852563in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{1.853710in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{1.855370in}}%
\pgfpathlineto{\pgfqpoint{8.384047in}{1.857667in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{1.859172in}}%
\pgfpathlineto{\pgfqpoint{8.367138in}{1.859524in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{1.859184in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{1.860685in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{1.862537in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{1.864360in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{1.867263in}}%
\pgfpathlineto{\pgfqpoint{8.316411in}{1.871673in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{1.874026in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{1.876912in}}%
\pgfpathlineto{\pgfqpoint{8.291047in}{1.882412in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{1.884131in}}%
\pgfpathlineto{\pgfqpoint{8.274138in}{1.885627in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{1.886235in}}%
\pgfpathlineto{\pgfqpoint{8.257229in}{1.888397in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{1.889523in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{1.890645in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{1.892409in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{1.894980in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{1.899621in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{1.902111in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{1.905486in}}%
\pgfpathlineto{\pgfqpoint{8.189593in}{1.906608in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{1.908527in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{1.909333in}}%
\pgfpathlineto{\pgfqpoint{8.164229in}{1.909716in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{1.910853in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{1.912034in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{1.912824in}}%
\pgfpathlineto{\pgfqpoint{8.130411in}{1.913865in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{1.915168in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{1.916336in}}%
\pgfpathlineto{\pgfqpoint{8.105047in}{1.917127in}}%
\pgfpathlineto{\pgfqpoint{8.096593in}{1.917963in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{1.920383in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{1.921037in}}%
\pgfpathlineto{\pgfqpoint{8.071229in}{1.921660in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{1.922258in}}%
\pgfpathlineto{\pgfqpoint{8.054320in}{1.922733in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{1.923183in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{1.923353in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{1.923680in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{1.924052in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{1.925450in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{1.926920in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{1.929112in}}%
\pgfpathlineto{\pgfqpoint{7.986684in}{1.930771in}}%
\pgfpathlineto{\pgfqpoint{7.978229in}{1.934069in}}%
\pgfpathlineto{\pgfqpoint{7.969775in}{1.936031in}}%
\pgfpathlineto{\pgfqpoint{7.961320in}{1.938125in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{1.939967in}}%
\pgfpathlineto{\pgfqpoint{7.944411in}{1.941395in}}%
\pgfpathlineto{\pgfqpoint{7.935957in}{1.942155in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{1.944487in}}%
\pgfpathlineto{\pgfqpoint{7.919047in}{1.947157in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{1.950036in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{1.953413in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{1.956059in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{1.959384in}}%
\pgfpathlineto{\pgfqpoint{7.876775in}{1.960697in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{1.960799in}}%
\pgfpathlineto{\pgfqpoint{7.859866in}{1.961563in}}%
\pgfpathlineto{\pgfqpoint{7.851411in}{1.962305in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{1.963164in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{1.964351in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{1.966114in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{1.966870in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{1.967587in}}%
\pgfpathlineto{\pgfqpoint{7.800684in}{1.967629in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{1.968188in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{1.968937in}}%
\pgfpathlineto{\pgfqpoint{7.775320in}{1.970021in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{1.972330in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{1.973584in}}%
\pgfpathlineto{\pgfqpoint{7.749957in}{1.974544in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{1.976039in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{1.977376in}}%
\pgfpathlineto{\pgfqpoint{7.724593in}{1.979620in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{1.980128in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{1.980413in}}%
\pgfpathlineto{\pgfqpoint{7.699229in}{1.980540in}}%
\pgfpathlineto{\pgfqpoint{7.690775in}{1.982029in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{1.983265in}}%
\pgfpathlineto{\pgfqpoint{7.673866in}{1.984587in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{1.985772in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{1.988066in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{1.989344in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{1.991857in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{1.994522in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{1.997126in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{1.998584in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{2.000414in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{2.000503in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{2.000568in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{2.001154in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{2.001772in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{2.003669in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{2.005595in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{2.008720in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{2.010133in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{2.011233in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{2.011491in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{2.012951in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{2.014409in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{2.016058in}}%
\pgfpathlineto{\pgfqpoint{7.487866in}{2.017493in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{2.020267in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{2.021497in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{2.023711in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{2.025742in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{2.026603in}}%
\pgfpathlineto{\pgfqpoint{7.437138in}{2.028284in}}%
\pgfpathlineto{\pgfqpoint{7.428684in}{2.028572in}}%
\pgfpathlineto{\pgfqpoint{7.420229in}{2.029805in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{2.031425in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{2.033001in}}%
\pgfpathlineto{\pgfqpoint{7.394866in}{2.034869in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{2.034481in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{2.035223in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{2.035961in}}%
\pgfpathlineto{\pgfqpoint{7.361047in}{2.037226in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{2.037561in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{2.037893in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{2.039551in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{2.041938in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{2.043887in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{2.046098in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{2.048064in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{2.048389in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{2.049105in}}%
\pgfpathlineto{\pgfqpoint{7.276502in}{2.049920in}}%
\pgfpathlineto{\pgfqpoint{7.268047in}{2.050428in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{2.051188in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{2.052273in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{2.053625in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{2.055520in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{2.057523in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{2.060144in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{2.061912in}}%
\pgfpathlineto{\pgfqpoint{7.200411in}{2.065969in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{2.067378in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{2.069066in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{2.071841in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{2.075077in}}%
\pgfpathlineto{\pgfqpoint{7.158138in}{2.078142in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{2.079398in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{2.081626in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{2.082704in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{2.084980in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{2.086679in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{2.087028in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{2.087414in}}%
\pgfpathlineto{\pgfqpoint{7.090502in}{2.090076in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{2.092172in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{2.095047in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{2.098044in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{2.097530in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{2.098152in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{2.100211in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{2.102291in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{2.104252in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{2.106214in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{2.105967in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{2.108124in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{2.110346in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{2.112556in}}%
\pgfpathlineto{\pgfqpoint{6.972138in}{2.116554in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{2.119407in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{2.122264in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{2.126266in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{2.132452in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{2.134471in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{2.136243in}}%
\pgfpathlineto{\pgfqpoint{6.912957in}{2.136892in}}%
\pgfpathlineto{\pgfqpoint{6.904502in}{2.138181in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{2.139625in}}%
\pgfpathlineto{\pgfqpoint{6.887593in}{2.141553in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{2.142733in}}%
\pgfpathlineto{\pgfqpoint{6.870684in}{2.143209in}}%
\pgfpathlineto{\pgfqpoint{6.862229in}{2.144329in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{2.146321in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{2.147590in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{2.152482in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{2.156971in}}%
\pgfpathlineto{\pgfqpoint{6.819957in}{2.163245in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{2.167117in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{2.169859in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{2.172288in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{2.174538in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{2.177073in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{2.179907in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{2.177918in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{2.178358in}}%
\pgfpathlineto{\pgfqpoint{6.743866in}{2.179083in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{2.180482in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{2.181879in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{2.185381in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{2.189311in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{2.194772in}}%
\pgfpathlineto{\pgfqpoint{6.693138in}{2.198517in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{2.201587in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{2.203521in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{2.202217in}}%
\pgfpathlineto{\pgfqpoint{6.659320in}{2.202788in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{2.203533in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{2.204542in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{2.205132in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{2.206042in}}%
\pgfpathlineto{\pgfqpoint{6.617047in}{2.207389in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{2.208581in}}%
\pgfpathlineto{\pgfqpoint{6.600138in}{2.209468in}}%
\pgfpathlineto{\pgfqpoint{6.591684in}{2.210911in}}%
\pgfpathlineto{\pgfqpoint{6.583229in}{2.212042in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{2.213967in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{2.215541in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{2.217435in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{2.218401in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{2.222569in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{2.223532in}}%
\pgfpathlineto{\pgfqpoint{6.524047in}{2.224570in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{2.225786in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{2.228438in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{2.229507in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{2.230528in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{2.231647in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{2.235516in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{2.239226in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{2.243703in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{2.248201in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{2.258450in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{2.261767in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{2.265068in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{2.266828in}}%
\pgfpathlineto{\pgfqpoint{6.405684in}{2.267802in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{2.270971in}}%
\pgfpathlineto{\pgfqpoint{6.388775in}{2.277261in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{2.282827in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{2.291127in}}%
\pgfpathlineto{\pgfqpoint{6.363411in}{2.302056in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{2.310080in}}%
\pgfpathlineto{\pgfqpoint{6.346502in}{2.315491in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{2.322097in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{2.323764in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{2.325991in}}%
\pgfpathlineto{\pgfqpoint{6.312684in}{2.326780in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{2.328633in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{2.330716in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{2.332831in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{2.337398in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{2.338226in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{2.339702in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{2.341456in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{2.341473in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{2.341648in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{2.342091in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{2.343917in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{2.345789in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{2.346808in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{2.348552in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{2.350320in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{2.350954in}}%
\pgfpathlineto{\pgfqpoint{6.168957in}{2.351656in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{2.354351in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{2.355985in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{2.357784in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{2.359504in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{2.362412in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{2.363992in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{2.365941in}}%
\pgfpathlineto{\pgfqpoint{6.101320in}{2.368720in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{2.373178in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{2.374408in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{2.376126in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{2.377908in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{2.377927in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{2.378131in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{2.378388in}}%
\pgfpathlineto{\pgfqpoint{6.033684in}{2.379708in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{2.382400in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{2.385484in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{2.388271in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{2.389119in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{2.390243in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{2.391053in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{2.391327in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{2.391746in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{2.392625in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{2.395021in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{2.398960in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{2.401968in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{2.405317in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{2.404564in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{2.404455in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{2.404537in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{2.404852in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{2.405714in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.407829in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{2.410349in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.413578in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{2.417960in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.424097in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.426483in}}%
\pgfpathlineto{\pgfqpoint{5.813866in}{2.428384in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.430539in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796957in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.796957in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.642411in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.642411in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.487866in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.487866in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.333320in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.333320in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.178775in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.178775in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.024229in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.024229in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.910593in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796957in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452820in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796957in}{0.874382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452820in, y=0.826157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796957in}{1.224382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452820in, y=1.176157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796957in}{1.574382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452820in, y=1.526157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796957in}{1.924382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452820in, y=1.876157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.796957in}{2.274382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.452820in, y=2.226157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.397264in,y=1.486882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Entropy of \(\displaystyle \boldsymbol{f}_{\!\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.312298in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.274686in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.128559in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.001985in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{1.897556in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{1.760977in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{1.689087in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{1.660923in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{1.638082in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{1.587430in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{1.541676in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{1.486383in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{1.462372in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{1.441830in}}%
\pgfpathlineto{\pgfqpoint{6.084411in}{1.414124in}}%
\pgfpathlineto{\pgfqpoint{6.109775in}{1.389626in}}%
\pgfpathlineto{\pgfqpoint{6.194320in}{1.315600in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{1.296266in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{1.273409in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{1.247429in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{1.223852in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{1.193387in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{1.161695in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{1.116918in}}%
\pgfpathlineto{\pgfqpoint{6.642411in}{1.086977in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{1.062934in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{1.038556in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{1.011266in}}%
\pgfpathlineto{\pgfqpoint{6.963684in}{0.988737in}}%
\pgfpathlineto{\pgfqpoint{7.065138in}{0.963927in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{0.935256in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{0.907149in}}%
\pgfpathlineto{\pgfqpoint{7.462502in}{0.881354in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{0.856449in}}%
\pgfpathlineto{\pgfqpoint{7.741502in}{0.835006in}}%
\pgfpathlineto{\pgfqpoint{7.902138in}{0.811513in}}%
\pgfpathlineto{\pgfqpoint{8.138866in}{0.779829in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{0.752774in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{0.724013in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{0.694836in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{0.671302in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{0.645791in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{0.621619in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.598664in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.598664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.292831in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.165882in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.055684in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{2.005381in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{1.924996in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{1.890205in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{1.861217in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{1.838864in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{1.781160in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{1.716594in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{1.700107in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{1.687700in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{1.679401in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{1.667640in}}%
\pgfpathlineto{\pgfqpoint{6.008320in}{1.651896in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{1.632809in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{1.610303in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{1.558961in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{1.537673in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{1.519949in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{1.506287in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{1.496652in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{1.470096in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{1.455280in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{1.410105in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{1.381699in}}%
\pgfpathlineto{\pgfqpoint{6.321138in}{1.365943in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{1.356089in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{1.335774in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{1.326780in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{1.307675in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{1.294776in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{1.286106in}}%
\pgfpathlineto{\pgfqpoint{6.498684in}{1.276300in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{1.252209in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{1.214830in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{1.194776in}}%
\pgfpathlineto{\pgfqpoint{6.955229in}{1.164630in}}%
\pgfpathlineto{\pgfqpoint{6.997502in}{1.157083in}}%
\pgfpathlineto{\pgfqpoint{7.031320in}{1.140894in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{1.134553in}}%
\pgfpathlineto{\pgfqpoint{7.073593in}{1.119525in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{1.110792in}}%
\pgfpathlineto{\pgfqpoint{7.132775in}{1.096992in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{1.082733in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{1.074239in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{1.070457in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{1.061812in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{1.057442in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{1.045951in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{1.030737in}}%
\pgfpathlineto{\pgfqpoint{7.504775in}{1.009636in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{0.999513in}}%
\pgfpathlineto{\pgfqpoint{7.563957in}{0.991576in}}%
\pgfpathlineto{\pgfqpoint{7.580866in}{0.987276in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{0.978474in}}%
\pgfpathlineto{\pgfqpoint{7.766866in}{0.963374in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{0.951537in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{0.948498in}}%
\pgfpathlineto{\pgfqpoint{7.868320in}{0.945829in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{0.935536in}}%
\pgfpathlineto{\pgfqpoint{8.181138in}{0.907542in}}%
\pgfpathlineto{\pgfqpoint{8.198047in}{0.903997in}}%
\pgfpathlineto{\pgfqpoint{8.223411in}{0.897322in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{0.894645in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{0.885915in}}%
\pgfpathlineto{\pgfqpoint{8.350229in}{0.881377in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{0.874173in}}%
\pgfpathlineto{\pgfqpoint{8.392502in}{0.872182in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{0.864050in}}%
\pgfpathlineto{\pgfqpoint{8.570047in}{0.848540in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{0.837887in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{0.833634in}}%
\pgfpathlineto{\pgfqpoint{8.815229in}{0.826891in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{0.815006in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{0.810341in}}%
\pgfpathlineto{\pgfqpoint{8.984320in}{0.806853in}}%
\pgfpathlineto{\pgfqpoint{9.204138in}{0.791062in}}%
\pgfpathlineto{\pgfqpoint{9.254866in}{0.785601in}}%
\pgfpathlineto{\pgfqpoint{9.330957in}{0.777753in}}%
\pgfpathlineto{\pgfqpoint{9.364775in}{0.770774in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{0.768796in}}%
\pgfpathlineto{\pgfqpoint{9.779047in}{0.744395in}}%
\pgfpathlineto{\pgfqpoint{9.931229in}{0.732857in}}%
\pgfpathlineto{\pgfqpoint{9.981957in}{0.729034in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.725560in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.725560in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.324455in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.295873in}}%
\pgfpathlineto{\pgfqpoint{5.839229in}{2.236582in}}%
\pgfpathlineto{\pgfqpoint{5.856138in}{2.138653in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{2.057763in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{1.941559in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{1.860188in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{1.789389in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{1.758441in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{1.734598in}}%
\pgfpathlineto{\pgfqpoint{5.957593in}{1.714880in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{1.699388in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{1.688260in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{1.647568in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{1.621035in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{1.583333in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{1.549865in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{1.512140in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{1.494520in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{1.436049in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{1.428413in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{1.377184in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{1.370229in}}%
\pgfpathlineto{\pgfqpoint{6.287320in}{1.348319in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{1.331729in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{1.291131in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{1.282054in}}%
\pgfpathlineto{\pgfqpoint{6.532502in}{1.268898in}}%
\pgfpathlineto{\pgfqpoint{6.667775in}{1.236870in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{1.228879in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{1.220651in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{1.207011in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{1.200306in}}%
\pgfpathlineto{\pgfqpoint{6.896047in}{1.189728in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{1.180740in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{1.174586in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{1.166568in}}%
\pgfpathlineto{\pgfqpoint{7.107411in}{1.152429in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{1.126911in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{1.121290in}}%
\pgfpathlineto{\pgfqpoint{7.225775in}{1.119044in}}%
\pgfpathlineto{\pgfqpoint{7.242684in}{1.110792in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{1.095554in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{1.064065in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{1.044755in}}%
\pgfpathlineto{\pgfqpoint{7.318775in}{1.030375in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{1.016745in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{1.004348in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{0.998571in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{0.995199in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{0.990074in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{0.937559in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{0.929546in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{0.920602in}}%
\pgfpathlineto{\pgfqpoint{8.231866in}{0.906993in}}%
\pgfpathlineto{\pgfqpoint{8.248775in}{0.903111in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{0.893468in}}%
\pgfpathlineto{\pgfqpoint{8.307957in}{0.889735in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{0.885275in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{0.881725in}}%
\pgfpathlineto{\pgfqpoint{8.417866in}{0.877763in}}%
\pgfpathlineto{\pgfqpoint{8.443229in}{0.869919in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{0.866912in}}%
\pgfpathlineto{\pgfqpoint{8.705320in}{0.846420in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{0.835114in}}%
\pgfpathlineto{\pgfqpoint{8.865957in}{0.826944in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{0.823206in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{0.819306in}}%
\pgfpathlineto{\pgfqpoint{8.942047in}{0.817053in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{0.807667in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{0.801802in}}%
\pgfpathlineto{\pgfqpoint{9.195684in}{0.797033in}}%
\pgfpathlineto{\pgfqpoint{9.297138in}{0.785677in}}%
\pgfpathlineto{\pgfqpoint{9.373229in}{0.780526in}}%
\pgfpathlineto{\pgfqpoint{9.415502in}{0.773270in}}%
\pgfpathlineto{\pgfqpoint{9.728320in}{0.752968in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{0.747978in}}%
\pgfpathlineto{\pgfqpoint{9.821320in}{0.744457in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{0.739497in}}%
\pgfpathlineto{\pgfqpoint{9.880502in}{0.730243in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{0.727070in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{0.724822in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.719529in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.719529in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.428320in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.426734in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.423626in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{2.418402in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{2.416243in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{2.414249in}}%
\pgfpathlineto{\pgfqpoint{5.974502in}{2.402683in}}%
\pgfpathlineto{\pgfqpoint{5.991411in}{2.402113in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{2.401544in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{2.392044in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{2.367653in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{2.357237in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{2.352748in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{2.351105in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{2.335005in}}%
\pgfpathlineto{\pgfqpoint{6.211229in}{2.332740in}}%
\pgfpathlineto{\pgfqpoint{6.236593in}{2.324864in}}%
\pgfpathlineto{\pgfqpoint{6.253502in}{2.315405in}}%
\pgfpathlineto{\pgfqpoint{6.261957in}{2.312475in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{2.300034in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{2.287286in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{2.284599in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{2.270870in}}%
\pgfpathlineto{\pgfqpoint{6.447957in}{2.269447in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{2.258565in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{2.256448in}}%
\pgfpathlineto{\pgfqpoint{6.515593in}{2.252744in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{2.237351in}}%
\pgfpathlineto{\pgfqpoint{6.549411in}{2.232826in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{2.230839in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{2.230563in}}%
\pgfpathlineto{\pgfqpoint{6.574775in}{2.228392in}}%
\pgfpathlineto{\pgfqpoint{6.625502in}{2.208737in}}%
\pgfpathlineto{\pgfqpoint{6.650866in}{2.202794in}}%
\pgfpathlineto{\pgfqpoint{6.710047in}{2.201791in}}%
\pgfpathlineto{\pgfqpoint{6.735411in}{2.194920in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{2.185987in}}%
\pgfpathlineto{\pgfqpoint{6.786138in}{2.174765in}}%
\pgfpathlineto{\pgfqpoint{6.794593in}{2.170222in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{2.163948in}}%
\pgfpathlineto{\pgfqpoint{6.811502in}{2.155934in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{2.143660in}}%
\pgfpathlineto{\pgfqpoint{6.836866in}{2.139520in}}%
\pgfpathlineto{\pgfqpoint{6.853775in}{2.135221in}}%
\pgfpathlineto{\pgfqpoint{6.921411in}{2.121368in}}%
\pgfpathlineto{\pgfqpoint{6.946775in}{2.117740in}}%
\pgfpathlineto{\pgfqpoint{6.989047in}{2.113866in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{2.104866in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{2.100107in}}%
\pgfpathlineto{\pgfqpoint{7.039775in}{2.094811in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{2.090713in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{2.090071in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{2.074158in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{2.066629in}}%
\pgfpathlineto{\pgfqpoint{7.217320in}{2.052456in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{2.044466in}}%
\pgfpathlineto{\pgfqpoint{7.259593in}{2.035209in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{2.021389in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{2.019309in}}%
\pgfpathlineto{\pgfqpoint{7.335684in}{2.007271in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{2.002623in}}%
\pgfpathlineto{\pgfqpoint{7.352593in}{1.999865in}}%
\pgfpathlineto{\pgfqpoint{7.377957in}{1.997687in}}%
\pgfpathlineto{\pgfqpoint{7.403320in}{1.996828in}}%
\pgfpathlineto{\pgfqpoint{7.445593in}{1.978502in}}%
\pgfpathlineto{\pgfqpoint{7.454047in}{1.977932in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{1.966694in}}%
\pgfpathlineto{\pgfqpoint{7.496320in}{1.955529in}}%
\pgfpathlineto{\pgfqpoint{7.513229in}{1.950266in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{1.946384in}}%
\pgfpathlineto{\pgfqpoint{7.538593in}{1.942208in}}%
\pgfpathlineto{\pgfqpoint{7.555502in}{1.936328in}}%
\pgfpathlineto{\pgfqpoint{7.572411in}{1.932707in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{1.927911in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{1.924297in}}%
\pgfpathlineto{\pgfqpoint{7.614684in}{1.919700in}}%
\pgfpathlineto{\pgfqpoint{7.640047in}{1.909525in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{1.905453in}}%
\pgfpathlineto{\pgfqpoint{7.656957in}{1.904316in}}%
\pgfpathlineto{\pgfqpoint{7.665411in}{1.901953in}}%
\pgfpathlineto{\pgfqpoint{7.682320in}{1.894884in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{1.887140in}}%
\pgfpathlineto{\pgfqpoint{7.758411in}{1.885460in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{1.881624in}}%
\pgfpathlineto{\pgfqpoint{7.792229in}{1.878609in}}%
\pgfpathlineto{\pgfqpoint{7.809138in}{1.870687in}}%
\pgfpathlineto{\pgfqpoint{7.826047in}{1.863904in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{1.852568in}}%
\pgfpathlineto{\pgfqpoint{7.910593in}{1.849752in}}%
\pgfpathlineto{\pgfqpoint{7.952866in}{1.837805in}}%
\pgfpathlineto{\pgfqpoint{7.995138in}{1.824075in}}%
\pgfpathlineto{\pgfqpoint{8.003593in}{1.820509in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{1.807111in}}%
\pgfpathlineto{\pgfqpoint{8.037411in}{1.803820in}}%
\pgfpathlineto{\pgfqpoint{8.045866in}{1.801838in}}%
\pgfpathlineto{\pgfqpoint{8.113502in}{1.796980in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{1.788351in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{1.783585in}}%
\pgfpathlineto{\pgfqpoint{8.265684in}{1.780715in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{1.776648in}}%
\pgfpathlineto{\pgfqpoint{8.333320in}{1.767261in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{1.764630in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{1.760832in}}%
\pgfpathlineto{\pgfqpoint{8.400957in}{1.744575in}}%
\pgfpathlineto{\pgfqpoint{8.460138in}{1.733372in}}%
\pgfpathlineto{\pgfqpoint{8.485502in}{1.732289in}}%
\pgfpathlineto{\pgfqpoint{8.527775in}{1.727743in}}%
\pgfpathlineto{\pgfqpoint{8.544684in}{1.724803in}}%
\pgfpathlineto{\pgfqpoint{8.561593in}{1.720504in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{1.714962in}}%
\pgfpathlineto{\pgfqpoint{8.603866in}{1.712626in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{1.711923in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{1.700316in}}%
\pgfpathlineto{\pgfqpoint{8.713775in}{1.696912in}}%
\pgfpathlineto{\pgfqpoint{8.756047in}{1.690410in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{1.688898in}}%
\pgfpathlineto{\pgfqpoint{8.798320in}{1.684858in}}%
\pgfpathlineto{\pgfqpoint{8.823684in}{1.675136in}}%
\pgfpathlineto{\pgfqpoint{8.849047in}{1.669351in}}%
\pgfpathlineto{\pgfqpoint{8.891320in}{1.661745in}}%
\pgfpathlineto{\pgfqpoint{8.908229in}{1.655758in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{1.648048in}}%
\pgfpathlineto{\pgfqpoint{8.950502in}{1.645606in}}%
\pgfpathlineto{\pgfqpoint{9.001229in}{1.638138in}}%
\pgfpathlineto{\pgfqpoint{9.018138in}{1.632055in}}%
\pgfpathlineto{\pgfqpoint{9.043502in}{1.620285in}}%
\pgfpathlineto{\pgfqpoint{9.060411in}{1.613556in}}%
\pgfpathlineto{\pgfqpoint{9.111138in}{1.602178in}}%
\pgfpathlineto{\pgfqpoint{9.136502in}{1.600972in}}%
\pgfpathlineto{\pgfqpoint{9.178775in}{1.598072in}}%
\pgfpathlineto{\pgfqpoint{9.280229in}{1.591015in}}%
\pgfpathlineto{\pgfqpoint{9.314047in}{1.585101in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{1.581544in}}%
\pgfpathlineto{\pgfqpoint{9.390138in}{1.573623in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{1.567867in}}%
\pgfpathlineto{\pgfqpoint{9.500047in}{1.564523in}}%
\pgfpathlineto{\pgfqpoint{9.567684in}{1.558374in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{1.554968in}}%
\pgfpathlineto{\pgfqpoint{9.660684in}{1.549966in}}%
\pgfpathlineto{\pgfqpoint{9.694502in}{1.547468in}}%
\pgfpathlineto{\pgfqpoint{9.711411in}{1.546669in}}%
\pgfpathlineto{\pgfqpoint{9.719866in}{1.545853in}}%
\pgfpathlineto{\pgfqpoint{9.762138in}{1.536683in}}%
\pgfpathlineto{\pgfqpoint{9.846684in}{1.533872in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{1.531946in}}%
\pgfpathlineto{\pgfqpoint{9.905866in}{1.530030in}}%
\pgfpathlineto{\pgfqpoint{9.965047in}{1.528876in}}%
\pgfpathlineto{\pgfqpoint{10.015775in}{1.523701in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{1.523487in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{1.523487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.270395in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.127250in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.010986in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{1.964539in}}%
\pgfpathlineto{\pgfqpoint{5.881502in}{1.925597in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{1.893447in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{1.867483in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{1.847083in}}%
\pgfpathlineto{\pgfqpoint{5.923775in}{1.817179in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{1.791790in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{1.758020in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{1.716516in}}%
\pgfpathlineto{\pgfqpoint{6.025229in}{1.688943in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{1.673705in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{1.653867in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{1.616891in}}%
\pgfpathlineto{\pgfqpoint{6.152047in}{1.594778in}}%
\pgfpathlineto{\pgfqpoint{6.202775in}{1.564495in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{1.542586in}}%
\pgfpathlineto{\pgfqpoint{6.304229in}{1.515026in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{1.493214in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{1.467256in}}%
\pgfpathlineto{\pgfqpoint{6.490229in}{1.443874in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{1.419259in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{1.385931in}}%
\pgfpathlineto{\pgfqpoint{6.769229in}{1.364168in}}%
\pgfpathlineto{\pgfqpoint{6.879138in}{1.338296in}}%
\pgfpathlineto{\pgfqpoint{7.014411in}{1.309797in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{1.285342in}}%
\pgfpathlineto{\pgfqpoint{7.284957in}{1.260072in}}%
\pgfpathlineto{\pgfqpoint{7.479411in}{1.229236in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{1.204836in}}%
\pgfpathlineto{\pgfqpoint{7.842957in}{1.179166in}}%
\pgfpathlineto{\pgfqpoint{8.062775in}{1.152674in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{1.128325in}}%
\pgfpathlineto{\pgfqpoint{8.510866in}{1.105022in}}%
\pgfpathlineto{\pgfqpoint{8.781411in}{1.079584in}}%
\pgfpathlineto{\pgfqpoint{9.068866in}{1.054701in}}%
\pgfpathlineto{\pgfqpoint{9.449320in}{1.024625in}}%
\pgfpathlineto{\pgfqpoint{9.812866in}{0.998385in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.984099in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.984099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.805411in}{2.388886in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.292831in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.165882in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.055684in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{2.005381in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{1.924996in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{1.886843in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{1.854407in}}%
\pgfpathlineto{\pgfqpoint{5.915320in}{1.826847in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{1.782698in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{1.749816in}}%
\pgfpathlineto{\pgfqpoint{5.966047in}{1.713890in}}%
\pgfpathlineto{\pgfqpoint{5.982957in}{1.677756in}}%
\pgfpathlineto{\pgfqpoint{6.016775in}{1.620581in}}%
\pgfpathlineto{\pgfqpoint{6.050593in}{1.544840in}}%
\pgfpathlineto{\pgfqpoint{6.059047in}{1.530555in}}%
\pgfpathlineto{\pgfqpoint{6.067502in}{1.519679in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{1.495495in}}%
\pgfpathlineto{\pgfqpoint{6.143593in}{1.450434in}}%
\pgfpathlineto{\pgfqpoint{6.160502in}{1.439553in}}%
\pgfpathlineto{\pgfqpoint{6.219684in}{1.404789in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{1.392774in}}%
\pgfpathlineto{\pgfqpoint{6.278866in}{1.375877in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{1.330557in}}%
\pgfpathlineto{\pgfqpoint{6.422593in}{1.313910in}}%
\pgfpathlineto{\pgfqpoint{6.464866in}{1.290716in}}%
\pgfpathlineto{\pgfqpoint{6.507138in}{1.266402in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{1.253807in}}%
\pgfpathlineto{\pgfqpoint{6.566320in}{1.244855in}}%
\pgfpathlineto{\pgfqpoint{6.608593in}{1.233071in}}%
\pgfpathlineto{\pgfqpoint{6.676229in}{1.216564in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{1.183697in}}%
\pgfpathlineto{\pgfqpoint{7.005957in}{1.147198in}}%
\pgfpathlineto{\pgfqpoint{7.022866in}{1.142237in}}%
\pgfpathlineto{\pgfqpoint{7.082047in}{1.119722in}}%
\pgfpathlineto{\pgfqpoint{7.115866in}{1.109836in}}%
\pgfpathlineto{\pgfqpoint{7.166593in}{1.092045in}}%
\pgfpathlineto{\pgfqpoint{7.183502in}{1.085829in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{1.063232in}}%
\pgfpathlineto{\pgfqpoint{7.310320in}{1.036730in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{1.026287in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{1.020823in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{1.013952in}}%
\pgfpathlineto{\pgfqpoint{7.470957in}{1.004240in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{0.993667in}}%
\pgfpathlineto{\pgfqpoint{7.547047in}{0.988787in}}%
\pgfpathlineto{\pgfqpoint{7.597775in}{0.980928in}}%
\pgfpathlineto{\pgfqpoint{7.631593in}{0.973966in}}%
\pgfpathlineto{\pgfqpoint{7.716138in}{0.962045in}}%
\pgfpathlineto{\pgfqpoint{7.783775in}{0.953085in}}%
\pgfpathlineto{\pgfqpoint{7.834502in}{0.944981in}}%
\pgfpathlineto{\pgfqpoint{8.028957in}{0.922610in}}%
\pgfpathlineto{\pgfqpoint{8.088138in}{0.915792in}}%
\pgfpathlineto{\pgfqpoint{8.155775in}{0.908265in}}%
\pgfpathlineto{\pgfqpoint{8.214957in}{0.901469in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{0.889472in}}%
\pgfpathlineto{\pgfqpoint{8.324866in}{0.881546in}}%
\pgfpathlineto{\pgfqpoint{8.451684in}{0.863511in}}%
\pgfpathlineto{\pgfqpoint{8.696866in}{0.837133in}}%
\pgfpathlineto{\pgfqpoint{8.739138in}{0.832518in}}%
\pgfpathlineto{\pgfqpoint{8.789866in}{0.827622in}}%
\pgfpathlineto{\pgfqpoint{8.857502in}{0.820753in}}%
\pgfpathlineto{\pgfqpoint{9.119593in}{0.801041in}}%
\pgfpathlineto{\pgfqpoint{9.144957in}{0.798567in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{0.793821in}}%
\pgfpathlineto{\pgfqpoint{9.237957in}{0.789007in}}%
\pgfpathlineto{\pgfqpoint{9.381684in}{0.773252in}}%
\pgfpathlineto{\pgfqpoint{9.423957in}{0.769045in}}%
\pgfpathlineto{\pgfqpoint{9.466229in}{0.764841in}}%
\pgfpathlineto{\pgfqpoint{9.516957in}{0.759072in}}%
\pgfpathlineto{\pgfqpoint{9.686047in}{0.746228in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{0.741257in}}%
\pgfpathlineto{\pgfqpoint{9.804411in}{0.736375in}}%
\pgfpathlineto{\pgfqpoint{9.897411in}{0.728771in}}%
\pgfpathlineto{\pgfqpoint{9.973502in}{0.723171in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.719582in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.719582in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.796957in}{0.524382in}}{\pgfqpoint{4.227273in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{2.429268in}}%
\pgfpathlineto{\pgfqpoint{5.822320in}{2.417402in}}%
\pgfpathlineto{\pgfqpoint{5.830775in}{2.415276in}}%
\pgfpathlineto{\pgfqpoint{5.847684in}{2.404809in}}%
\pgfpathlineto{\pgfqpoint{5.864593in}{2.399338in}}%
\pgfpathlineto{\pgfqpoint{5.873047in}{2.397218in}}%
\pgfpathlineto{\pgfqpoint{5.889957in}{2.396092in}}%
\pgfpathlineto{\pgfqpoint{5.898411in}{2.395994in}}%
\pgfpathlineto{\pgfqpoint{5.906866in}{2.394145in}}%
\pgfpathlineto{\pgfqpoint{5.932229in}{2.383479in}}%
\pgfpathlineto{\pgfqpoint{5.940684in}{2.379418in}}%
\pgfpathlineto{\pgfqpoint{5.949138in}{2.377068in}}%
\pgfpathlineto{\pgfqpoint{5.999866in}{2.371078in}}%
\pgfpathlineto{\pgfqpoint{6.042138in}{2.358860in}}%
\pgfpathlineto{\pgfqpoint{6.075957in}{2.357522in}}%
\pgfpathlineto{\pgfqpoint{6.092866in}{2.354915in}}%
\pgfpathlineto{\pgfqpoint{6.118229in}{2.347418in}}%
\pgfpathlineto{\pgfqpoint{6.126684in}{2.345799in}}%
\pgfpathlineto{\pgfqpoint{6.135138in}{2.342712in}}%
\pgfpathlineto{\pgfqpoint{6.177411in}{2.333959in}}%
\pgfpathlineto{\pgfqpoint{6.185866in}{2.333325in}}%
\pgfpathlineto{\pgfqpoint{6.228138in}{2.324124in}}%
\pgfpathlineto{\pgfqpoint{6.245047in}{2.322839in}}%
\pgfpathlineto{\pgfqpoint{6.270411in}{2.317221in}}%
\pgfpathlineto{\pgfqpoint{6.295775in}{2.308702in}}%
\pgfpathlineto{\pgfqpoint{6.329593in}{2.299883in}}%
\pgfpathlineto{\pgfqpoint{6.338047in}{2.296746in}}%
\pgfpathlineto{\pgfqpoint{6.354957in}{2.285846in}}%
\pgfpathlineto{\pgfqpoint{6.371866in}{2.267968in}}%
\pgfpathlineto{\pgfqpoint{6.380320in}{2.259312in}}%
\pgfpathlineto{\pgfqpoint{6.397229in}{2.246427in}}%
\pgfpathlineto{\pgfqpoint{6.414138in}{2.241388in}}%
\pgfpathlineto{\pgfqpoint{6.431047in}{2.237221in}}%
\pgfpathlineto{\pgfqpoint{6.439502in}{2.233433in}}%
\pgfpathlineto{\pgfqpoint{6.456411in}{2.223389in}}%
\pgfpathlineto{\pgfqpoint{6.473320in}{2.215233in}}%
\pgfpathlineto{\pgfqpoint{6.481775in}{2.212495in}}%
\pgfpathlineto{\pgfqpoint{6.540957in}{2.204437in}}%
\pgfpathlineto{\pgfqpoint{6.557866in}{2.201596in}}%
\pgfpathlineto{\pgfqpoint{6.633957in}{2.189057in}}%
\pgfpathlineto{\pgfqpoint{6.684684in}{2.182379in}}%
\pgfpathlineto{\pgfqpoint{6.701593in}{2.174899in}}%
\pgfpathlineto{\pgfqpoint{6.718502in}{2.165941in}}%
\pgfpathlineto{\pgfqpoint{6.726957in}{2.162392in}}%
\pgfpathlineto{\pgfqpoint{6.752320in}{2.159116in}}%
\pgfpathlineto{\pgfqpoint{6.760775in}{2.158677in}}%
\pgfpathlineto{\pgfqpoint{6.777684in}{2.154551in}}%
\pgfpathlineto{\pgfqpoint{6.803047in}{2.147152in}}%
\pgfpathlineto{\pgfqpoint{6.828411in}{2.133706in}}%
\pgfpathlineto{\pgfqpoint{6.845320in}{2.124636in}}%
\pgfpathlineto{\pgfqpoint{6.929866in}{2.109288in}}%
\pgfpathlineto{\pgfqpoint{6.938320in}{2.106865in}}%
\pgfpathlineto{\pgfqpoint{6.980593in}{2.087210in}}%
\pgfpathlineto{\pgfqpoint{7.048229in}{2.070065in}}%
\pgfpathlineto{\pgfqpoint{7.056684in}{2.069401in}}%
\pgfpathlineto{\pgfqpoint{7.098957in}{2.055251in}}%
\pgfpathlineto{\pgfqpoint{7.124320in}{2.053568in}}%
\pgfpathlineto{\pgfqpoint{7.141229in}{2.050994in}}%
\pgfpathlineto{\pgfqpoint{7.149684in}{2.049022in}}%
\pgfpathlineto{\pgfqpoint{7.175047in}{2.039327in}}%
\pgfpathlineto{\pgfqpoint{7.191957in}{2.033443in}}%
\pgfpathlineto{\pgfqpoint{7.208866in}{2.029650in}}%
\pgfpathlineto{\pgfqpoint{7.234229in}{2.022171in}}%
\pgfpathlineto{\pgfqpoint{7.251138in}{2.018298in}}%
\pgfpathlineto{\pgfqpoint{7.293411in}{2.013534in}}%
\pgfpathlineto{\pgfqpoint{7.301866in}{2.012193in}}%
\pgfpathlineto{\pgfqpoint{7.327229in}{2.005446in}}%
\pgfpathlineto{\pgfqpoint{7.344138in}{2.001929in}}%
\pgfpathlineto{\pgfqpoint{7.369502in}{2.000028in}}%
\pgfpathlineto{\pgfqpoint{7.386411in}{1.998399in}}%
\pgfpathlineto{\pgfqpoint{7.411775in}{1.992735in}}%
\pgfpathlineto{\pgfqpoint{7.521684in}{1.971986in}}%
\pgfpathlineto{\pgfqpoint{7.530138in}{1.971728in}}%
\pgfpathlineto{\pgfqpoint{7.589320in}{1.961747in}}%
\pgfpathlineto{\pgfqpoint{7.606229in}{1.961561in}}%
\pgfpathlineto{\pgfqpoint{7.623138in}{1.958223in}}%
\pgfpathlineto{\pgfqpoint{7.648502in}{1.950652in}}%
\pgfpathlineto{\pgfqpoint{7.707684in}{1.942389in}}%
\pgfpathlineto{\pgfqpoint{7.733047in}{1.940169in}}%
\pgfpathlineto{\pgfqpoint{7.817593in}{1.929420in}}%
\pgfpathlineto{\pgfqpoint{7.885229in}{1.921217in}}%
\pgfpathlineto{\pgfqpoint{7.893684in}{1.919366in}}%
\pgfpathlineto{\pgfqpoint{7.927502in}{1.907139in}}%
\pgfpathlineto{\pgfqpoint{8.012047in}{1.888916in}}%
\pgfpathlineto{\pgfqpoint{8.020502in}{1.887359in}}%
\pgfpathlineto{\pgfqpoint{8.079684in}{1.884085in}}%
\pgfpathlineto{\pgfqpoint{8.121957in}{1.879789in}}%
\pgfpathlineto{\pgfqpoint{8.147320in}{1.876042in}}%
\pgfpathlineto{\pgfqpoint{8.172684in}{1.872197in}}%
\pgfpathlineto{\pgfqpoint{8.206502in}{1.862194in}}%
\pgfpathlineto{\pgfqpoint{8.240320in}{1.852736in}}%
\pgfpathlineto{\pgfqpoint{8.282593in}{1.846553in}}%
\pgfpathlineto{\pgfqpoint{8.299502in}{1.840177in}}%
\pgfpathlineto{\pgfqpoint{8.341775in}{1.825893in}}%
\pgfpathlineto{\pgfqpoint{8.358684in}{1.822568in}}%
\pgfpathlineto{\pgfqpoint{8.375593in}{1.820400in}}%
\pgfpathlineto{\pgfqpoint{8.409411in}{1.814407in}}%
\pgfpathlineto{\pgfqpoint{8.536229in}{1.808014in}}%
\pgfpathlineto{\pgfqpoint{8.553138in}{1.806954in}}%
\pgfpathlineto{\pgfqpoint{8.586957in}{1.797539in}}%
\pgfpathlineto{\pgfqpoint{8.595411in}{1.795004in}}%
\pgfpathlineto{\pgfqpoint{8.612320in}{1.793497in}}%
\pgfpathlineto{\pgfqpoint{8.646138in}{1.792182in}}%
\pgfpathlineto{\pgfqpoint{8.663047in}{1.791218in}}%
\pgfpathlineto{\pgfqpoint{8.688411in}{1.785710in}}%
\pgfpathlineto{\pgfqpoint{8.722229in}{1.775390in}}%
\pgfpathlineto{\pgfqpoint{8.747593in}{1.771405in}}%
\pgfpathlineto{\pgfqpoint{8.832138in}{1.766559in}}%
\pgfpathlineto{\pgfqpoint{8.874411in}{1.764915in}}%
\pgfpathlineto{\pgfqpoint{8.916684in}{1.757549in}}%
\pgfpathlineto{\pgfqpoint{8.933593in}{1.756258in}}%
\pgfpathlineto{\pgfqpoint{8.975866in}{1.751106in}}%
\pgfpathlineto{\pgfqpoint{9.035047in}{1.748260in}}%
\pgfpathlineto{\pgfqpoint{9.077320in}{1.742963in}}%
\pgfpathlineto{\pgfqpoint{9.161866in}{1.738914in}}%
\pgfpathlineto{\pgfqpoint{9.187229in}{1.734427in}}%
\pgfpathlineto{\pgfqpoint{9.212593in}{1.729662in}}%
\pgfpathlineto{\pgfqpoint{9.246411in}{1.727185in}}%
\pgfpathlineto{\pgfqpoint{9.288684in}{1.718043in}}%
\pgfpathlineto{\pgfqpoint{9.305593in}{1.712369in}}%
\pgfpathlineto{\pgfqpoint{9.322502in}{1.705936in}}%
\pgfpathlineto{\pgfqpoint{9.347866in}{1.701251in}}%
\pgfpathlineto{\pgfqpoint{9.407047in}{1.693192in}}%
\pgfpathlineto{\pgfqpoint{9.432411in}{1.691875in}}%
\pgfpathlineto{\pgfqpoint{9.508502in}{1.684499in}}%
\pgfpathlineto{\pgfqpoint{9.542320in}{1.679931in}}%
\pgfpathlineto{\pgfqpoint{9.559229in}{1.675314in}}%
\pgfpathlineto{\pgfqpoint{9.584593in}{1.666803in}}%
\pgfpathlineto{\pgfqpoint{9.601502in}{1.660516in}}%
\pgfpathlineto{\pgfqpoint{9.618411in}{1.655740in}}%
\pgfpathlineto{\pgfqpoint{9.635320in}{1.653196in}}%
\pgfpathlineto{\pgfqpoint{9.677593in}{1.648869in}}%
\pgfpathlineto{\pgfqpoint{9.745229in}{1.644613in}}%
\pgfpathlineto{\pgfqpoint{9.787502in}{1.639256in}}%
\pgfpathlineto{\pgfqpoint{9.838229in}{1.638009in}}%
\pgfpathlineto{\pgfqpoint{9.872047in}{1.632893in}}%
\pgfpathlineto{\pgfqpoint{9.922775in}{1.623060in}}%
\pgfpathlineto{\pgfqpoint{9.956593in}{1.618818in}}%
\pgfpathlineto{\pgfqpoint{9.990411in}{1.613031in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{1.612213in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{1.612213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.796957in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.024229in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.796957in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{10.024229in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.910593in,y=2.532715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Sparser Target}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.545883in}{5.690771in}}%
\pgfpathlineto{\pgfqpoint{1.684772in}{5.690771in}}%
\pgfpathlineto{\pgfqpoint{1.823661in}{5.690771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.934772in,y=5.642160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.431298in}{5.690771in}}%
\pgfpathlineto{\pgfqpoint{2.570186in}{5.690771in}}%
\pgfpathlineto{\pgfqpoint{2.709075in}{5.690771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.820186in,y=5.642160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.316712in}{5.690771in}}%
\pgfpathlineto{\pgfqpoint{3.455601in}{5.690771in}}%
\pgfpathlineto{\pgfqpoint{3.594490in}{5.690771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.705601in,y=5.642160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.202127in}{5.690771in}}%
\pgfpathlineto{\pgfqpoint{4.341016in}{5.690771in}}%
\pgfpathlineto{\pgfqpoint{4.479905in}{5.690771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.591016in,y=5.642160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{UnSa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.237078in}{5.690771in}}%
\pgfpathlineto{\pgfqpoint{5.375967in}{5.690771in}}%
\pgfpathlineto{\pgfqpoint{5.514856in}{5.690771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.625967in,y=5.642160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Local UnSa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.746255in}{5.690771in}}%
\pgfpathlineto{\pgfqpoint{6.885143in}{5.690771in}}%
\pgfpathlineto{\pgfqpoint{7.024032in}{5.690771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.135143in,y=5.642160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{TruVar}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.953504in}{5.690771in}}%
\pgfpathlineto{\pgfqpoint{8.092393in}{5.690771in}}%
\pgfpathlineto{\pgfqpoint{8.231282in}{5.690771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.342393in,y=5.642160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/gps_entropy.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.543674in}{1.844938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.543674in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.543674in}{1.844938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.844938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.736821in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.674226in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.629781in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.494297in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.455498in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.421838in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.390402in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.359516in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.319359in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.273023in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.223513in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.176611in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.104022in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.087018in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.074741in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.062538in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.052094in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.042759in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.034255in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.023405in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.017710in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.008997in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.998878in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{0.991108in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{0.984613in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{0.972096in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.968589in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.957484in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.945007in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{0.935259in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.931765in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.927024in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{0.921135in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.917492in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.914752in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{0.912896in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.910266in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.906715in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.903064in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{0.895624in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.891150in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.886691in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.870529in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.865983in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{0.859699in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.858407in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.856383in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.851672in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.848786in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.845116in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.842183in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.839077in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.836467in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.834191in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.833220in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.829958in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.828859in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.826395in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.824841in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.823777in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.820854in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.818930in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.817319in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.815619in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.812197in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.807834in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.805524in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.800156in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.795582in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.793842in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.792531in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.791101in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.789818in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.788268in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.786781in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.785292in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.783674in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.782321in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.781102in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.779871in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.778759in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.777718in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.775207in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.774148in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.771535in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.770238in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.769175in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.767234in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.765147in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.763251in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.762144in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.760626in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.759812in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.758885in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.757832in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.755709in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.754612in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.753767in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.753003in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.751994in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.751095in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.749119in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.748128in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.747156in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.746418in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.744671in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.743775in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.742738in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.741199in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.739692in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.738098in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.736492in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.734799in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.733416in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.731962in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.730632in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.728292in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.727430in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.726730in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.725878in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.724654in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.723848in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.723005in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.722419in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.721554in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.720773in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.720108in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.719276in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.717143in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.716164in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.715146in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.713742in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.713149in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.712525in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.711322in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.710655in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.709938in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.709234in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.708581in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.707748in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.707025in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.705743in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.705050in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.704473in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.703893in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.703234in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.701963in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.701431in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.700827in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.700319in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.699697in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.699142in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.698516in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.697797in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.697175in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.696657in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.695932in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.695241in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.694730in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.694078in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.693297in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.692051in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.691422in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.690745in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.690118in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.689441in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.688909in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.688284in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.687681in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.687221in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.686667in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.686016in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.685422in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.684908in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.684318in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.683238in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.682732in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.682095in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.681504in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.680620in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.680090in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.679734in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.679298in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.678727in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.678102in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.677418in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.676789in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.676158in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.675482in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.675018in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.674551in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.674019in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.673554in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.672488in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.671984in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.670506in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.669732in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.669114in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.668425in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.667883in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.667246in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.666704in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.665538in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.665013in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.664603in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.663782in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.663280in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.662751in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.662184in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.661652in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.661067in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.660469in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.659244in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.658534in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.657798in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.657204in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.656590in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.655996in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.655497in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.655063in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.654075in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.652996in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.652469in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.652042in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.651629in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.651242in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.650940in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.650590in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.650258in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.649900in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.649562in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.649152in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.648308in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.647888in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.647458in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.646996in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.646544in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.646162in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.645674in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.645200in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.644782in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.644379in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.643903in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.643122in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.642738in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.641869in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.641450in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.641068in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.640631in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.640310in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.639908in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.639533in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.639161in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.638823in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.638460in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.638181in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.637847in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.637379in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.636812in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.635759in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.635181in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.634763in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.634338in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.633367in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.632952in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.632539in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.632140in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.631771in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.631223in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.630690in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.630143in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.629700in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.629227in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.628911in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.628609in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.628271in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.627934in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.627631in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.627308in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.626971in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.626653in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.626302in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.625964in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.625525in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.625028in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.624603in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.624161in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.623740in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.623383in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.622975in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.622480in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.621824in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.621187in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.620569in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.620129in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.619619in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.619285in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.618895in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.618547in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.618082in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.617724in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.617364in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.617027in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.616648in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.616299in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.615971in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.615636in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.615190in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.614754in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.614328in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.613928in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.613500in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.612871in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.612574in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.612271in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.611852in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.611428in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.610980in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.610528in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.609993in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.609607in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.609172in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.608809in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.608435in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.608162in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.607597in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.607275in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.606955in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.606628in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.606366in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.606095in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.605858in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.605606in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.605363in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.605058in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.604783in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.604466in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.604199in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.603862in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.603551in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.603265in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.602451in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.602224in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.601683in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.601316in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.600959in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.600635in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.600317in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.600037in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.599798in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.599555in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.599264in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.598949in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.598680in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.598121in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.597870in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.597602in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.597308in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.597028in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.596809in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.596423in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.595791in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.595474in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.595131in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.594667in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.594400in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.594083in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.593774in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.593378in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.593001in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.592238in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.591845in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.591561in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.591281in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.590995in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.590787in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.590554in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.590293in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.590019in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.589802in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.589446in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.589093in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.588762in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.588472in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.588169in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.587870in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.587570in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.587288in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.587025in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.586729in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.586508in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.586290in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.585904in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.585368in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.584812in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.584255in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.583726in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.582622in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.582107in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.581577in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.581036in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.580655in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.580343in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.579997in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.579352in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.579035in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.578772in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.578521in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.578215in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.577829in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.577284in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.576707in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.576133in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.575592in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.575173in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.574639in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.574303in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.573960in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.573558in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.573173in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.572774in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.572485in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.572223in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.571985in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.571985in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.571985in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.572223in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.572485in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.572774in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.573173in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.573558in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.573960in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.574303in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.574639in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.574882in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.575173in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.575592in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.576133in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.576707in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.577284in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.577829in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.578215in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.578521in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.578772in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.579035in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.579352in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.579685in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.579997in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.580343in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.580655in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.581036in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.581577in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.582107in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.582622in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.583190in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.583726in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.584255in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.584812in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.585368in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.585904in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.586290in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.586508in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.586729in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.587025in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.587288in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.587570in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.587870in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.588169in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.588472in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.588762in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.589093in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.589446in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.589802in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.590019in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.590293in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.590554in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.590787in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.590995in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.591281in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.591561in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.591845in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.592238in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.592612in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.593001in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.593378in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.593774in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.594083in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.594400in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.594667in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.594924in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.595131in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.595474in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.595791in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.596107in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.596423in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.596809in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.597028in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.597308in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.597602in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.597870in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.598121in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.598400in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.598680in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.598949in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.599264in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.599555in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.599798in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.600037in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.600317in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.600635in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.600959in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.601316in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.601683in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.601956in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.602224in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.602451in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.602686in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.602947in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.603265in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.603551in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.603862in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.604199in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.604466in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.604783in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.605058in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.605363in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.605606in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.605858in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.606095in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.606366in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.606628in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.606955in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.607275in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.607597in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.608162in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.608435in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.608809in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.609172in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.609607in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.609993in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.610528in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.610980in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.611428in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.611852in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.612271in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.612574in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.612871in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.613171in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.613500in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.613928in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.614328in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.614754in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.615190in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.615636in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.615971in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.616299in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.616648in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.617027in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.617364in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.617724in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.618082in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.618547in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.618895in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.619285in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.619619in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.620129in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.620569in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.621187in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.621824in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.622480in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.622975in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.623383in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.623740in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.624161in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.624603in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.625028in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.625525in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.625964in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.626302in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.626653in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.626971in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.627308in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.627631in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.627934in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.628271in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.628609in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.628911in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.629227in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.629700in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.630143in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.630690in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.631223in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.631771in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.632140in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.632539in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.632952in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.633367in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.633854in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.634338in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.634763in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.635181in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.635759in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.636280in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.636812in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.637379in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.637847in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.638181in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.638460in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.638823in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.639161in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.639533in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.639908in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.640310in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.640631in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.641068in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.641450in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.641869in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.642240in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.642738in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.643122in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.643534in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.643903in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.644379in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.644782in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.645200in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.645674in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.646162in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.646544in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.646996in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.647458in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.647888in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.648308in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.648782in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.649152in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.649562in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.649900in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.650258in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.650590in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.650940in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.651242in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.651629in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.652042in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.652469in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.652996in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.653534in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.654075in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.655063in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.655497in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.655996in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.656590in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.657204in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.657798in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.658534in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.659244in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.659842in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.660469in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.661067in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.661652in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.662184in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.662751in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.663280in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.663782in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.664166in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.664603in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.665013in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.665538in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.666101in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.666704in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.667246in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.667883in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.668425in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.669114in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.669732in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.670506in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.671256in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.671984in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.672488in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.673127in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.673554in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.674019in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.674551in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.675018in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.675482in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.676158in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.676789in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.677418in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.678102in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.678727in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.679298in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.679734in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.680090in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.680620in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.681092in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.681504in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.682095in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.682732in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.683238in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.684318in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.684908in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.685422in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.686016in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.686667in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.687221in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.687681in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.688284in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.688909in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.689441in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.690118in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.690745in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.691422in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.692051in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.693297in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.694078in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.694730in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.695241in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.695932in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.696657in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.697175in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.697797in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.698516in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.699142in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.699697in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.700319in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.700827in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.701431in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.701963in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.702588in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.703234in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.703893in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.704473in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.705050in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.705743in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.706391in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.707025in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.707748in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.708581in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.709234in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.709938in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.710655in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.711322in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.712525in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.713149in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.713742in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.715146in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.716164in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.717143in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.718128in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.719276in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.720108in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.720773in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.721554in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.722419in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.723005in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.723848in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.724654in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.725878in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.726730in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.727430in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.728292in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.730632in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.731962in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.733416in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.734799in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.736492in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.738098in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.739692in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.741199in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.742738in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.743775in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.744671in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.745511in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.746418in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.747156in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.748128in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.749119in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.751095in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.751994in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.753003in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.753767in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.754612in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.755709in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.756825in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.757832in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.758885in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.759812in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.760626in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.761519in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.762144in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.763251in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.764316in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.765147in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.767234in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.768001in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.769175in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.770238in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.771535in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.774148in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.775207in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.776478in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.777718in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.778759in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.779871in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.781102in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.782321in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.783674in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.785292in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.786781in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.788268in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.789818in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.791101in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.792531in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.793842in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.795582in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.800156in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.802788in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.805524in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.807834in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.812197in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.813873in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.815619in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.817319in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.818930in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.820434in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.820854in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.822489in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.823777in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.824841in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.826395in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.828859in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.829958in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.833220in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.834191in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.836467in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.839077in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.842183in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.845116in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.848786in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.851672in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.854179in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.856383in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.858407in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{0.859699in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{0.865983in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.870529in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{0.875921in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{0.886691in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.891150in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{0.895624in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{0.903064in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.906715in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{0.910266in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{0.912896in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{0.914752in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{0.917492in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{0.921135in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{0.924227in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.927024in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.931765in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{0.935259in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{0.940086in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{0.945007in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{0.957484in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.968589in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{0.972096in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{0.977407in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{0.984613in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{0.991108in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{0.998878in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.008997in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.017710in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.023405in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.034255in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.042759in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.052094in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.062538in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.074741in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.087018in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.104022in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.176611in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.223513in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.273023in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.319359in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.359516in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.390402in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.421838in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.455498in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.494297in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.629781in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.674226in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.736821in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.697868in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.588744in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.515251in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.330152in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.244297in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.185554in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.153424in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.133192in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.122328in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.114186in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.107335in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.100104in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.093810in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.087762in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.081936in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.076923in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.073413in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.069404in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.066090in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.063931in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.061089in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.058933in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.054781in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.051211in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.048373in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.043463in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.042337in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.040737in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.039976in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.037619in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.037450in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.035010in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.035222in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.033120in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.031411in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.029131in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.027532in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.025856in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.024292in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.023349in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.022332in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.021423in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.015998in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.016826in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.016446in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.014844in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.014970in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.014006in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.014188in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.012404in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.012059in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.009981in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.007567in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.006439in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.005518in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.003087in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.003028in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.003316in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.002491in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.001361in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.001755in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.000982in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.999626in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.998418in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.995406in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.995372in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.994794in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.994485in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.992742in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.992882in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.992565in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.990995in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.990793in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.989963in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.989193in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.987989in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.986681in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.986165in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.984760in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.984423in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.982370in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.980832in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.979259in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.978506in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.976630in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.976545in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.976725in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.974659in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.974200in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.973404in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.973072in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.973159in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.971688in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.970502in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.970489in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.969196in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.967674in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.966318in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.964937in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.964153in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.962712in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.961669in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.960348in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.958243in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.956365in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.954063in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.951818in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.949593in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.947765in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.945508in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.944099in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.943544in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.941389in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.941309in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.941290in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.941222in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.940325in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.940267in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.940448in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.938827in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.938753in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.938873in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.938470in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.937253in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.937959in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.936895in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.935258in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.933681in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.932717in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.931166in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.931183in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.930642in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.929346in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.928621in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.927211in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.925422in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.923407in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.922020in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.921419in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.921127in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.919773in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.919986in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.919573in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.919045in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.918987in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.918627in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.918234in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.918120in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.917836in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.917942in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.917398in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.916710in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.917034in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.916856in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.915641in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.916040in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.915558in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.915419in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.915246in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.915154in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.915094in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.914836in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.914652in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.914128in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.913174in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.913102in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.912821in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.912830in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.912760in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.912402in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.912452in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.912170in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.911306in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.911411in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.911022in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.910780in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.908983in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.907574in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.905439in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.902924in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.902053in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.900192in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.898467in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.896951in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.895401in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.893718in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.893633in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.893091in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.893144in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.890713in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.888377in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.885725in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.882927in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.878940in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.878811in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.878550in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.878244in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.877541in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.878066in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.877887in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.877637in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.877446in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.877396in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.876792in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.876656in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.876586in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.875944in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.875728in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.874763in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.875158in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.874784in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.874384in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.874141in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.872847in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.872356in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.871405in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.870410in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.869481in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.868748in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.868804in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.868196in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.868227in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.867933in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.867833in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.867328in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.867292in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.866948in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.867075in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.866937in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.866918in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.866833in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.866436in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.866411in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.865988in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.865931in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.865761in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.865724in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.865444in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.865199in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.865228in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.864813in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.864647in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.864398in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.864424in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.863841in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.863766in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.863720in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.863524in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.863397in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.863460in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.863260in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.861892in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.861003in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.859436in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.858447in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.857349in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.856860in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.856699in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.856548in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.856241in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.855848in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.855689in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.855588in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.855283in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.855205in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.855195in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.855223in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.854536in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.854433in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.854298in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.854022in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.854023in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.853826in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.854019in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.853858in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.853737in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.853473in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.852104in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.850217in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.847109in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.843825in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.840698in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.838945in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.836890in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.836897in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.836824in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.836520in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.836182in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.835947in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.835874in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.835599in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.835388in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.835377in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.834886in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.834441in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.834497in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.834384in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.833909in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.834156in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.834031in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.833801in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.833553in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.833434in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.833318in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.832904in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.832889in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.832613in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.832378in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.832262in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.832325in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.832146in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.831814in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.831626in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.831700in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.831402in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.831053in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.831038in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.830908in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.830422in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.830514in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.830335in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.830202in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.830096in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.830127in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.829964in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.829775in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.829507in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.829396in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.829284in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.828800in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.826927in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.825223in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.823519in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.821652in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.820288in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.820186in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.820077in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.819752in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.819563in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.819635in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.819374in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.819155in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.818915in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.818774in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.818559in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.818281in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.818123in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.818074in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.817771in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.817250in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.817154in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.816851in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.816760in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.814883in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.811458in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.808248in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.804923in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.801330in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.799347in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.799461in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.798400in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.798551in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.798624in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.798691in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.798133in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.798509in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.798271in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.798353in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.798018in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.797452in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.797754in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.797238in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.797371in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.795885in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.794264in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.792366in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.790378in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.788780in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.788550in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.788151in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.787947in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.787961in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.788225in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.787534in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.787631in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.787827in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.787858in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.787122in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.787617in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.786929in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.787130in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.786791in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.786436in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.784026in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.785595in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.784289in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.784963in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.785062in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.785561in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.785617in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.786080in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.785984in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.785657in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.785477in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.784970in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.784785in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.784522in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.784989in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.784926in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.784890in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.785151in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.784275in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.784596in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.784322in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.783685in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.783700in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.783898in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.783635in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.783653in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.783712in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.783476in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.783364in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.783617in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.783322in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.783066in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.783194in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.783051in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.782700in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.782483in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.782456in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.780694in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.779039in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.777737in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.776158in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.774862in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.774971in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.774717in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.774707in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.774557in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.774307in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.773887in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.773556in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.773550in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.773424in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.773277in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.773008in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.772654in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.772504in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.772492in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.772133in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.771535in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.771841in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.771586in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.770758in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.770843in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.770606in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.769684in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.769767in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.770183in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.769818in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.769648in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.769387in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.769831in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.769220in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.769374in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.769182in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.768956in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.768892in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.768614in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.768557in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.768525in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.768705in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.767677in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.766151in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.764861in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.763294in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.761376in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.761037in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.760797in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.760436in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.760289in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.760327in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.760317in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.759983in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.759902in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.759850in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.759317in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.759280in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.759354in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.759215in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.758806in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.759101in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.758830in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.758858in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.758779in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.758824in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.763504in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.763504in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.763491in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.763564in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.763777in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.763711in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.763899in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.763947in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.763968in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.764114in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.764483in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.764511in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.764700in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.764827in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.764980in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.765031in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.765321in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.765539in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.765760in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.766386in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.768070in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.769679in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.771141in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.772284in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.773536in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.773387in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.773220in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.773587in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.773517in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.773943in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.773938in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.773975in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.774230in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.774262in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.774686in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.774458in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.774614in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.774634in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.774734in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.774991in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.775231in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.775314in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.775963in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.776351in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.776827in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.777153in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.777122in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.777237in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.777514in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.777877in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.777901in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.777929in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.778048in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.778218in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.778576in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.778682in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.778886in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.779090in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.779214in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.779447in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.779323in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.779253in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.780868in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.782236in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.783931in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.785607in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.787295in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.787446in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.787604in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.787791in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.787868in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.788007in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.788025in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.788106in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.788282in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.788390in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.788548in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.788499in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.788618in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.788772in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.788805in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.789235in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.789253in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.789387in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.790163in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.789750in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.789779in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.789668in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.789538in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.789869in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.790169in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.790616in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.790612in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.790705in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.790755in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.790810in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.790577in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.790816in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.790044in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.789985in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.790828in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.790698in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.792369in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.792011in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.791930in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.792038in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.792529in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.792251in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.792547in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.792565in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.792668in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.792785in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.793026in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.792923in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.793170in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.793312in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.793451in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.793516in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.793922in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.795965in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.797459in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.799243in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.800709in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.802207in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.802685in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.802540in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.803041in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.802884in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.802995in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.803256in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.803239in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.803297in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.803411in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.803400in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.803569in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.804236in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.804097in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.804519in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.806357in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.809709in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.812987in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.816441in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.819431in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.821048in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.821324in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.821500in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.821869in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.822003in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.822123in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.822333in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.822500in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.822556in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.822845in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.823089in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.823177in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.823394in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.823565in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.823812in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.823938in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.824066in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.824163in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.824208in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.825789in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.827523in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.829279in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.831111in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.832869in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.833310in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.833534in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.833779in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.833901in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.833996in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.834113in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.834117in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.834231in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.834391in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.834463in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.834824in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.834999in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.835194in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.835330in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.835471in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.835634in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.835953in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.836044in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.836106in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.836205in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.836352in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.836619in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.836806in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.836858in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.837115in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.837245in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.837579in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.837743in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.838011in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.838182in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.838043in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.838314in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.838398in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.838603in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.839029in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.839331in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.839312in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.839542in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.839669in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.839848in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.840127in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.840225in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.840546in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.840741in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.840917in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.841233in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.842814in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.844768in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.847956in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.851160in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.854521in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.856079in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.857520in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.857761in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.857866in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.857876in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.858019in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.857895in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.858248in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.858499in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.858816in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.859125in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.859054in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.859162in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.859250in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.859495in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.859657in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.859941in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.860071in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.860355in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.860609in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.860721in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.861107in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.861159in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.862403in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.863864in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.864941in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.866297in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.867377in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.867317in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.867414in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.867685in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.867796in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.868092in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.868430in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.868514in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.868668in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.868806in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.869119in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.869236in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.869530in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.869706in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.869859in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.869876in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.870100in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.870429in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.870565in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.870992in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.870995in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.871030in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.871132in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.871251in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.871498in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.871718in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.871927in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.872109in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.872231in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.872446in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.872863in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.872934in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.873214in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.873866in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.874930in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.875798in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.877072in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.878955in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.878495in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.878855in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.879108in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.879324in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.880149in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.880061in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.880512in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.880600in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.880791in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.881250in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.881393in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.881420in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.881847in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.882247in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.882438in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.882485in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.882412in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.882414in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.882663in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.884628in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.887104in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.889673in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.892430in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.895435in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.896750in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.897279in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.897453in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.897739in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.899477in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.900733in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.902313in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.904150in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.905778in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.908340in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.909849in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.911527in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.913081in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.914789in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.915133in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.915144in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.915807in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.916056in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.916141in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.916496in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.916299in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.916565in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.916942in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.917314in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.918166in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.918289in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.918532in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.918766in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.918739in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.919065in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.919023in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.919236in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.919777in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.919687in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.920406in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.920466in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.920652in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.921296in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.921478in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.921414in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.921854in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.922030in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.922310in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.922749in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.922701in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.923341in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.923806in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.924346in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.925101in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.925285in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.925984in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.926249in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.927634in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.929129in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.930771in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.932417in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.934887in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.934813in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.934823in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.935254in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.936619in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.937969in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.939275in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.942166in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.942737in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.942859in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.943030in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.943345in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.944463in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.944345in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.944644in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.944801in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.945124in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.945868in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.946483in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.947821in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.947456in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.947837in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.949698in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.951523in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.953074in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.955384in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.957610in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.959502in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.961925in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.963851in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.965059in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.966762in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.967478in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.969293in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.970719in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.971925in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.973375in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.974368in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.975389in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.977066in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.977222in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.976704in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.977006in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.978119in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.978456in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.979203in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.980048in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.980080in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.980489in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.981103in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.982141in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.983664in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.985470in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.986761in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.987993in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.988839in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.989818in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.991326in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.991796in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.992840in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.994268in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.994402in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.995657in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.996164in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.996995in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.997571in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.997776in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.998985in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.000367in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.003085in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.002879in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.003645in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.004377in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.005211in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.005985in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.006760in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.007305in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.008055in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.009585in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.009508in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.011371in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.013718in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.014485in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.015560in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.017382in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.017399in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.018745in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.018133in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.019165in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.020119in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.021449in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.024175in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.023912in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.025362in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.026099in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.027101in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.027956in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.029108in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.031459in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.033134in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.034951in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.037104in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.038260in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.040444in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.041177in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.042384in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.043206in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.044330in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.045284in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.049327in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.051625in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.055724in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.059648in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.062252in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.064927in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.066945in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.069707in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.072877in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.076073in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.080416in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.085208in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.090935in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.096294in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.102662in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.109721in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.117395in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.125960in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.135861in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.156349in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.187455in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.248388in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.333434in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.526444in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.605506in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.707471in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.701839in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.593164in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.524806in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.338656in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.253389in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.191652in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.163207in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.142305in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.132880in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.124545in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.117094in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.109273in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.098777in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.093975in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.085579in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.083987in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.080074in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.080198in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.076946in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.076811in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.071776in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.068671in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.066234in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.063157in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.061143in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.060790in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.055712in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.054934in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.054644in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.052591in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.047602in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.048043in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.044287in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.042028in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.038200in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.039091in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.034654in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.034582in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.032747in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.031865in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.030195in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.030741in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.028611in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.027353in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.026660in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.024468in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.021829in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.020764in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.019317in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.017433in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.015815in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.015247in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.014121in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.013830in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.013423in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.012339in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.010254in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.008935in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.007117in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.006180in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.002085in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.003977in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.003753in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.002869in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.999573in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.998618in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.996912in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.995534in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.993668in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.992493in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.991709in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.991134in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.990180in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.989429in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.988887in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.988584in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.987520in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.986253in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.984901in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.982131in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.980747in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.979282in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.977629in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.976245in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.975617in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.974478in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.972664in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.970835in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.970526in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.970632in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.970665in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.970453in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.970795in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.970584in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.969224in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.969012in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.969290in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.968917in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.968314in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.968416in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.967833in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.967274in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.967245in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.966552in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.966852in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.966550in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.966483in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.965771in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.965576in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.965188in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.964674in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.963886in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.963917in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.963309in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.962669in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.962698in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.962245in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.961866in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.961257in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.961058in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.960512in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.959671in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.956857in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.954534in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.951607in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.948405in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.945540in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.944332in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.942721in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.941416in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.941085in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.940578in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.940356in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.940327in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.939735in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.939616in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.939439in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.939103in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.938768in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.938697in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.938223in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.937927in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.937816in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.937256in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.937030in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.936808in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.936315in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.936239in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.935840in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.935626in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.935187in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.935084in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.933514in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.932513in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.931164in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.929953in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.928984in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.927548in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.925890in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.924593in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.922846in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.921215in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.920527in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.920497in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.920175in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.919855in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.919694in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.918360in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.916949in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.915537in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.914150in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.912723in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.912467in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.912080in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.911871in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.911533in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.911511in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.911423in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.911054in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.910434in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.909807in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.907476in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.906587in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.905531in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.904543in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.904365in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.904047in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.903802in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.903348in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.902840in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.902486in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.902088in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.902015in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.901890in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.901658in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.901467in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.901332in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.900711in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.900419in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.900352in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.900282in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.900016in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.899878in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.899667in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.898588in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.897112in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.895886in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.894532in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.893511in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.893148in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.893082in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.892883in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.892811in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.892529in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.892246in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.892157in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.891768in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.891589in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.891218in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.891050in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.890611in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.890384in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.890236in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.890211in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.889969in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.889731in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.888224in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.886740in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.885317in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.883688in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.882353in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.881893in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.881646in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.881434in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.881437in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.881140in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.881080in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.881007in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.880839in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.880613in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.880589in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.880391in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.880235in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.880016in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.879867in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.879646in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.879422in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.877617in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.875895in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.874096in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.872355in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.870674in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.870505in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.870349in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.868632in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.866958in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.865192in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.863381in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.861567in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.861419in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.859817in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.858250in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.856785in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.855182in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.853490in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.853334in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.853262in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.853129in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.852916in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.852910in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.852717in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.852460in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.852223in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.852093in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.851758in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.851687in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.851483in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.851292in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.851147in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.851047in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.850905in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.850717in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.850498in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.850346in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.850114in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.849918in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.849908in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.849827in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.849609in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.849549in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.849447in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.849274in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.847568in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.845849in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.843954in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.842188in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.840397in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.840024in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.839704in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.838886in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.836488in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.834015in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.831723in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.829533in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.827874in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.827725in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.827528in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.827393in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.827108in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.826935in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.826841in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.826669in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.826684in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.826535in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.826395in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.826288in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.826105in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.825951in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.825824in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.825618in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.825475in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.825236in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.824947in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.824983in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.824618in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.824554in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.824375in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.824299in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.824039in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.823854in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.823621in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.823501in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.823273in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.823206in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.823025in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.822881in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.822566in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.822479in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.822349in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.820804in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.819255in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.817806in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.816273in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.814710in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.814596in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.814453in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.814325in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.814202in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.814122in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.814031in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.813940in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.813792in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.813508in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.813401in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.813172in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.812971in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.812743in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.812640in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.812472in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.812444in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.812285in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.812130in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.811962in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.811768in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.811633in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.811513in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.811340in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.811150in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.811006in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.810821in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.810669in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.810574in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.810505in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.810399in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.810264in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.810143in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.810065in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.809915in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.809811in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.809733in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.809669in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.809531in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.809456in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.809319in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.809113in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.808913in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.808784in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.808708in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.808513in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.808452in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.808361in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.808245in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.808168in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.807966in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.807885in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.806443in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.804691in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.803061in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.801437in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.799687in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.799238in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.799122in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.798866in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.798613in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.798504in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.798357in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.798132in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.798094in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.797968in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.797883in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.797737in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.797642in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.797522in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.797359in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.797197in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.797038in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.796821in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.796589in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.796541in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.796448in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.796358in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.796287in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.796134in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.795976in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.795903in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.795736in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.795618in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.795693in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.795582in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.795365in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.795305in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.795164in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.794956in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.794967in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.794369in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.792253in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.790060in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.787187in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.784493in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.782216in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.781547in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.780743in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.780715in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.780439in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.780451in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.780484in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.780338in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.780207in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.780023in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.780003in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.780047in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.780047in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.780259in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.780316in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.780463in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.780516in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.780701in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.780854in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.780760in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.780887in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.781577in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.782445in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.784554in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.787480in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.790211in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.792334in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.794392in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.795118in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.795260in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.795281in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.795344in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.795559in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.795628in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.795693in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.795857in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.795872in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.795925in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.796080in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.796279in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.796310in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.796418in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.796499in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.796603in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.796763in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.796886in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.797087in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.797252in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.797381in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.797544in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.797744in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.797769in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.797891in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.797970in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.798094in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.798259in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.798463in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.798525in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.798726in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.798896in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.799159in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.799390in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.799744in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.801480in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.803065in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.804741in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.806445in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.807907in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.808167in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.808228in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.808405in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.808377in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.808570in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.808643in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.808739in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.808943in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.809102in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.809221in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.809440in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.809520in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.809575in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.809689in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.809834in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.809863in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.810012in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.810116in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.810265in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.810320in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.810418in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.810512in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.810603in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.810684in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.810895in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.811067in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.811253in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.811455in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.811601in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.811714in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.811833in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.812002in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.812144in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.812311in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.812467in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.812649in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.812655in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.812795in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.813003in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.813184in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.813438in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.813772in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.813875in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.813960in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.814113in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.814220in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.814256in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.814333in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.814475in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.814613in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.814744in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.816310in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.817885in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.819369in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.820842in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.822381in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.822525in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.822693in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.822926in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.823156in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.823225in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.823483in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.823700in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.823739in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.823892in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.824085in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.824374in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.824477in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.824674in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.824925in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.825002in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.825240in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.825458in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.825499in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.825640in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.825899in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.825973in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.826148in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.826343in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.826624in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.826570in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.826708in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.826906in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.826930in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.827001in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.827180in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.827437in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.827591in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.827803in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.827973in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.829646in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.831849in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.834168in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.836520in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.838999in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.839849in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.840031in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.840475in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.842295in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.844117in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.845876in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.847759in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.849352in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.849455in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.849634in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.849820in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.849852in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.849937in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.850146in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.850166in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.850362in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.850631in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.850830in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.851215in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.851272in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.851349in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.851563in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.851782in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.852010in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.852201in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.852420in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.852599in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.852814in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.852925in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.853062in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.853150in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.853318in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.853360in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.853637in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.855307in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.856867in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.858358in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.859860in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.861437in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.861663in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.863490in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.865246in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.867146in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.868769in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.870358in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.870553in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.870688in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.872451in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.874236in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.876014in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.877720in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.879570in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.879706in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.879980in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.880126in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.880291in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.880562in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.880648in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.880778in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.881118in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.881022in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.881199in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.881266in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.881502in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.881579in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.881845in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.882098in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.882438in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.883836in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.885341in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.887025in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.888444in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.889777in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.890047in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.890224in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.890435in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.890571in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.890854in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.891057in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.891265in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.891601in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.892025in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.892169in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.892275in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.892589in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.892832in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.893031in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.893096in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.893346in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.893517in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.894711in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.895900in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.897231in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.898660in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.899974in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.900055in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.900076in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.900319in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.900366in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.900612in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.901075in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.901333in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.901556in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.901746in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.901964in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.902025in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.902334in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.902627in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.903043in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.903385in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.903885in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.904209in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.904506in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.904753in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.904726in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.905574in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.906589in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.907489in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.908533in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.909922in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.910437in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.910864in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.911275in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.911431in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.911614in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.911762in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.911907in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.912214in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.912652in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.912766in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.914223in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.915619in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.917057in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.918544in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.919839in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.920254in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.920175in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.920498in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.920954in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.921413in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.922972in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.924677in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.926287in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.927856in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.930207in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.931327in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.932545in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.933781in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.935244in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.935729in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.935876in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.936204in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.936284in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.936464in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.936887in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.937159in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.937662in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.937832in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.938176in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.938392in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.938775in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.938914in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.939200in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.939485in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.939640in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.940078in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.940350in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.940459in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.940891in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.941494in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.941698in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.942120in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.942753in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.943238in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.944639in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.945744in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.948777in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.951740in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.955211in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.957568in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.959898in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.960570in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.961224in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.961654in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.962017in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.962516in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.962830in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.963141in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.963372in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.963863in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.963999in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.964328in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.964713in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.965198in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.965600in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.966104in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.966636in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.966938in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.967114in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.967540in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.967271in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.967383in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.968024in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.968466in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.968568in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.968919in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.969812in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.970234in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.971255in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.971345in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.970730in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.970852in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.970977in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.970626in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.971622in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.973237in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.974749in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.975908in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.977301in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.977811in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.979740in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.981250in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.983962in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.985309in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.987380in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.988199in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.988601in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.989332in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.990386in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.990851in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.992000in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.992885in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.993465in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.993924in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.996043in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.998159in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.000393in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.000939in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.002951in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.004148in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.004190in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.005860in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.006510in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.008134in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.009976in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.011748in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.013538in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.013705in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.013984in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.015267in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.015589in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.015866in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.018677in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.019795in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.020893in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.022093in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.025396in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.026671in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.027512in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.028927in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.030979in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.030392in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.032201in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.032943in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.034926in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.036398in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.039263in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.040259in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.042827in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.045840in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.049084in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.049948in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.052849in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.054925in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.056788in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.059559in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.060914in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.061184in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.064520in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.067079in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.070651in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.074382in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.077063in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.077800in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.080371in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.080790in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.084065in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.089637in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.094367in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.101272in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.109857in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.117495in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.124592in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.133223in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.143242in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.164908in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.197698in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.256815in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.341043in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.530072in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.608661in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.707534in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.079216in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.079380in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.080185in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.081109in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.020419in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.990671in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.952070in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.914342in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.875183in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.851628in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.820495in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.791968in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.758045in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.705395in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.662241in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.627180in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.593609in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.577224in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.568211in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.546042in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.526274in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.508651in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.491366in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.480748in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.465993in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.451468in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.436490in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.425525in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.413383in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.399545in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.389632in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.375309in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.360754in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.349959in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.341636in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.330737in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.322543in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.315490in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.308590in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.302771in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.297039in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.292321in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.287622in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.283284in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.278076in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.274143in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.268970in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.265050in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.260920in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.256282in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.251727in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.247616in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.243334in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.240840in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.237684in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.234857in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.231707in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.228101in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.225439in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.221875in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.219099in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.216463in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.212990in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.210324in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.207493in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.205463in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.202700in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.200632in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.198156in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.195850in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.193926in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.192201in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.189821in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.187252in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.184960in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.183448in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.181208in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.178955in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.177198in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.175444in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.172594in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.170484in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.168883in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.167385in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.165296in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.164836in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.164166in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.162147in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.160350in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.159320in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.156768in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.156120in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.154751in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.153587in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.152566in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.151079in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.148675in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.147874in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.146768in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.145754in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.144774in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.144221in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.143431in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.142223in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.141162in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.140781in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.140336in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.139238in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.138383in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.137905in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.136933in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.136082in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.134971in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.133686in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.132677in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.130498in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.129674in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.129120in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.128326in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.127374in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.127388in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.126256in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.125158in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.124022in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.123012in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.121932in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.121687in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.121280in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.120381in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.119779in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.118690in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.117438in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.116273in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.115170in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.113880in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.112697in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.112057in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.110905in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.109456in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.109104in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.108170in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.108033in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.106623in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.105933in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.105362in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.104570in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.103770in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.103126in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.102388in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.101382in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.100650in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.099772in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.098527in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.098143in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.097527in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.096258in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.095577in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.094645in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.093933in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.092981in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.092092in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.090357in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.090097in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.088787in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.088765in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.088215in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.087829in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.087175in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.086759in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.086159in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.085069in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.084609in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.083825in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.083379in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.082553in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.082004in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.081191in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.080791in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.079756in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.079261in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.078449in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.077938in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.077574in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.076596in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.076150in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.075560in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.074968in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.074429in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.073934in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.073651in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.073009in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.072628in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.072223in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.071587in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.071207in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.070569in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.069826in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.069284in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.068975in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.067872in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.067203in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.067042in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.066092in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.065627in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.064575in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.064052in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.062799in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.061532in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.061688in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.060887in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.060429in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.059048in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.059210in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.057993in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.057225in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.057206in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.056966in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.056187in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.056060in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.055464in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.055039in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.054293in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.053758in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.052363in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.052297in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.051909in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.051423in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.050927in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.050706in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.050212in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.049560in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.049222in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.048510in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.048146in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.047764in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.047415in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.046878in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.046413in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.045989in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.045532in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.044747in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.044284in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.044020in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.043408in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.042815in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.042423in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.041791in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.041338in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.040536in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.039971in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.039512in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.038956in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.038313in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.037731in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.037461in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.036699in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.036116in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.035806in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.035359in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.034857in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.034380in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.034220in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.033827in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.033521in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.033073in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.032534in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.032309in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.031734in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.031395in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.031120in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.030788in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.030380in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.030091in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.029627in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.029335in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.028860in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.028456in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.027842in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.027598in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.026894in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.026480in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.026025in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.025591in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.025257in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.024721in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.024463in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.023956in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.023622in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.023283in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.022778in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.022490in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.021885in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.021573in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.020968in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.020536in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.020142in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.019760in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.019316in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.019017in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.018532in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.018146in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.017622in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.017141in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.016654in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.016131in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.015700in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.015329in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.014833in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.014409in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.013950in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.013520in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.013104in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.012839in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.012518in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.012058in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.011599in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.011331in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.010896in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.010468in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.009981in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.009781in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.009359in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.009031in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.008672in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.008371in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.008047in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.007659in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.007357in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.007105in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.006513in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.006235in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.005679in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.005184in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.004892in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.004558in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.004246in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.003970in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.003431in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.003059in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.002758in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.002180in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.001692in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.001378in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.001091in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.000757in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.000397in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.000076in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.999897in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.999453in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.999171in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.998854in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.998562in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.998083in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.997911in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.997696in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.997402in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.997181in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.997006in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.996661in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.996253in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.995862in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.995491in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.995109in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.994581in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.994271in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.993938in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.993661in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.993276in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.992912in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.992532in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.992379in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.991749in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.991561in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.991251in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.990826in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.990505in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.989969in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.989477in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.989274in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.988822in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.988668in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.988514in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.988196in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.987711in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.987390in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.987009in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.986634in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.986310in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.985937in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.985550in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.983015in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.981836in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.980635in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.979449in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.978285in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.977288in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.976939in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.976701in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.976340in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.975999in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.975674in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.975381in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.975088in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.974704in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.974363in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.974018in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.973888in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.973546in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.973224in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.973008in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.972787in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.972392in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.972190in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.971909in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.971457in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.971150in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.970738in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.970515in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.970296in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.969862in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.969651in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.969433in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.969169in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.968900in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.968422in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.968089in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.967727in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.967611in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.967294in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.967096in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.966754in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.966490in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.966100in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.965818in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.965588in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.965276in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.965110in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.964771in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.964666in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.964274in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.963851in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.963648in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.963464in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.962957in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.962730in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.962466in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.962298in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.962030in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.961885in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.961719in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.961573in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.961305in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.961129in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.960865in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.960609in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.960525in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.960218in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.960077in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.959740in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.959403in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.959134in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.958793in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.958488in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.958281in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.957943in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.957670in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.957411in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.957125in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.956715in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.956426in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.956152in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.955878in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.955568in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.955373in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.955059in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.954781in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.954145in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.953963in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.953647in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.953453in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.953263in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.953103in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.952856in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.952658in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.952284in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.952003in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.951785in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.951472in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.950880in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.950559in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.950191in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.949877in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.985163in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.985163in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.985492in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.985762in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.986017in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.986241in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.986559in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.986761in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.987096in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.987455in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.987618in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.987816in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.988043in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.988275in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.988462in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.988713in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.989017in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.989367in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.989664in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.989911in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.990202in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.990440in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.990846in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.991130in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.991442in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.991745in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.992011in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.992195in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.992450in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.992696in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.993022in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.993189in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.993452in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.993745in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.994062in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.994368in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.994633in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.994893in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.995182in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.995372in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.995701in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.995934in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.996144in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.996438in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.996810in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.996997in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.997138in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.997309in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.997528in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.997751in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.998056in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.998260in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.998570in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.998991in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.999268in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.999517in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.999913in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{1.000152in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{1.000469in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{1.000625in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{1.000881in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{1.001185in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{1.001538in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{1.001907in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{1.002163in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.002435in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{1.002709in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{1.003035in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{1.003292in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{1.003684in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{1.003923in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{1.004200in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{1.004563in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{1.004827in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.005066in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{1.005180in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{1.005507in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{1.005920in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{1.006105in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{1.006398in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{1.006607in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{1.006933in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{1.007306in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{1.007567in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{1.007919in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{1.008160in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{1.008502in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{1.008733in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{1.009216in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{1.009556in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{1.009925in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{1.010149in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{1.010520in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{1.010870in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{1.011167in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{1.011435in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{1.011729in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{1.012086in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{1.012441in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{1.012786in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{1.013107in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{1.013303in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{1.014553in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{1.015711in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{1.016988in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{1.018218in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.018293in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{1.018622in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{1.018936in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{1.019408in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{1.019830in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{1.020129in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{1.020522in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{1.020858in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{1.021110in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{1.021410in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{1.021910in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{1.022036in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{1.022445in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{1.022744in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{1.023118in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{1.023555in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{1.023993in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{1.024289in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{1.024519in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{1.024880in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{1.025079in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{1.025374in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{1.025681in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{1.026011in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{1.026308in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{1.026672in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{1.027106in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.027456in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{1.027723in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{1.028066in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{1.028449in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{1.028742in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{1.029092in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{1.029359in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{1.029770in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{1.030128in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{1.030400in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{1.030706in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{1.031086in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{1.031301in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{1.031505in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{1.031942in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{1.032390in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{1.032699in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{1.033104in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{1.033369in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{1.033603in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{1.033959in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{1.034373in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{1.034815in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{1.035208in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{1.035406in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{1.035750in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{1.036077in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.036238in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.036633in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.037039in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.037392in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.037888in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.038280in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.038651in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.039244in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.039572in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.040112in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.040448in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.040753in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.041037in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.041256in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.041564in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.042038in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.042352in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.042955in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.043406in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.043816in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.044117in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.044595in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.045108in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.045453in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.045889in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.046173in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.046547in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.046885in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.047352in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.047713in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.048222in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.048736in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.049171in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.049541in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.050053in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.050522in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.050982in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.051328in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.051776in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.052205in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.052653in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.053195in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.053645in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.054193in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.054764in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.055135in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.055639in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.055927in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.056404in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.056888in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.057118in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.057692in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.058058in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.058405in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.058650in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.059051in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.059582in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.059893in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.060552in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.061078in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.061652in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.061930in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.062348in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.062640in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.062907in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.063205in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.063555in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.064051in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.064547in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.064765in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.065101in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.065291in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.065778in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.065990in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.066346in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.066623in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.067133in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.067569in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.067985in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.068345in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.068979in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.069477in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.069753in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.070430in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.070979in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.071584in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.072265in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.072818in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.073407in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.073846in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.074573in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.074871in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.075436in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.076051in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.076466in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.077072in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.077765in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.078144in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.078473in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.079012in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.079335in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.079668in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.080099in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.080669in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.081174in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.081605in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.082214in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.082599in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.083067in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.083781in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.084209in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.084931in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.085928in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.086286in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.086755in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.087370in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.088253in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.088495in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.089008in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.089424in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.089858in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.090859in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.091669in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.092212in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.093293in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.093412in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.094128in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.094404in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.095532in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.096139in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.096676in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.097597in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.098208in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.098369in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.099160in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.099283in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.100385in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.101253in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.101643in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.102363in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.103212in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.103714in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.104314in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.104583in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.104881in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.105160in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.105706in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.105906in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.106836in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.107197in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.107976in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.108103in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.108604in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.109387in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.109839in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.110176in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.111166in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.111608in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.112426in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.112684in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.114066in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.114577in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.115028in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.115603in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.116614in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.117357in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.118229in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.118809in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.119352in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.119874in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.120254in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.120547in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.120904in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.121697in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.121887in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.123155in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.123732in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.124627in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.125897in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.127072in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.127892in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.129031in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.129710in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.130591in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.131203in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.131560in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.132212in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.132603in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.133562in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.134394in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.134898in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.135795in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.136593in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.137270in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.138260in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.139270in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.139610in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.140749in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.141184in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.142635in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.142910in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.143735in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.145085in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.145875in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.146838in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.148298in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.149620in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.150865in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.152165in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.152937in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.153675in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.154021in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.154863in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.155616in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.156584in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.157411in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.158753in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.159832in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.160502in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.161204in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.161836in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.162424in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.163914in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.164771in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.166308in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.167500in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.168816in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.169638in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.170398in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.171229in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.172184in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.172616in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.173400in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.174445in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.175019in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.175213in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.175754in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.176463in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.177771in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.179190in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.180455in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.182936in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.184193in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.184734in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.186248in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.187354in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.188420in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.190252in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.191260in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.192947in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.194548in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.195509in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.196820in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.198158in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.199640in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.201334in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.203274in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.205764in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.207917in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.209667in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.211576in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.213185in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.215052in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.217240in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.219199in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.221027in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.222864in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.225277in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.228069in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.230363in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.232596in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.235396in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.237666in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.240679in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.243274in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.246467in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.249189in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.251653in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.255466in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.258682in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.261673in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.264203in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.267955in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.271235in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.273458in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.277693in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.281027in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.284799in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.288720in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.293266in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.297985in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.302099in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.306795in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.311015in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.315160in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.319942in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.325491in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.330353in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.334871in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.341851in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.349439in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.356095in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.362491in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.371925in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.381618in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.392632in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.403708in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.417215in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.429325in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.441539in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.454196in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.466196in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.479922in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.497389in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.509703in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.529167in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.550226in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.569863in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.588492in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.605747in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.630422in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.648320in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.675955in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.710742in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.758112in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.813123in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.880761in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.916023in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.935342in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.950723in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.996030in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{2.034292in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{2.070172in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{2.111340in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{2.115811in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.113724in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.112110in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.113764in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.883686in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.778901in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.697446in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.632861in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.483990in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.385701in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.304033in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.240599in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.195650in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.170258in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.154075in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.144099in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.138194in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.134795in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.130964in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.126955in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.124270in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.121784in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.118206in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.116248in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.114687in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.112264in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.110011in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.107992in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.106565in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.104473in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.102696in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.101144in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.099777in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.098214in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.096375in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.094798in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.093387in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.092083in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.090432in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.089530in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.088478in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.086869in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.085913in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.084927in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.083718in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.082443in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.081159in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.080228in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.079086in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.078040in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.077068in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.075989in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.075604in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.074790in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.073147in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.072544in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.071596in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.070651in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.069906in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.069301in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.068257in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.067865in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.066767in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.065657in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.065256in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.064514in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.063799in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.062920in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.062476in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.061794in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.061209in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.060468in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.059440in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.058540in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.058195in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.057256in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.056791in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.056279in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.055390in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.054996in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.054130in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.053634in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.053023in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.052562in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.051558in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.051021in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.050647in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.050149in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.049472in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.049221in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.048426in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.048014in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.047489in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.046736in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.046294in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.045847in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.045287in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.044827in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.044067in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.043600in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.043116in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.042675in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.042153in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.041236in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.040896in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.040328in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.039886in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.039266in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.038931in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.038246in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.037950in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.037335in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.036767in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.036663in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.036287in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.035671in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.035517in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.035138in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.034672in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.034295in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.034018in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.033364in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.033040in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.032776in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.032471in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.031540in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.031237in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.030931in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.030506in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.029980in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.029634in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.029162in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.028586in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.028283in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.027940in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.027180in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.027134in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.026804in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.026321in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.025994in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.025772in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.025374in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.025192in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.024548in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.024222in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.023803in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.022917in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.022381in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.022239in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.021923in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.021731in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.021406in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.021039in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.020774in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.020184in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.019996in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.019180in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.018980in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.017931in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.017993in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.017674in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.017603in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.017213in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.017121in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.016802in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.016555in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.016068in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.015711in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.015412in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.015096in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.014399in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.014121in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.013670in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.013311in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.013116in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.012921in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.012805in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.012596in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.012345in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.012185in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.011907in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.011256in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.011256in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.010820in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.010484in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.009969in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.009717in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.009644in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.009183in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.008673in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.008633in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.008489in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.008076in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.007696in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.007342in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.007159in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.007087in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.006426in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.006440in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.005943in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.005837in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.005457in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.005537in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.005079in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.004827in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.004756in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.004482in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.003994in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.003722in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.003787in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.003468in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.003104in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.003019in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.002651in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.002031in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.001911in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.001607in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.001348in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.000641in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.001001in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.000559in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.000494in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.000262in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.000059in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.999854in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.999734in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.999471in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.999247in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.999162in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.998893in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.998722in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.998467in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.998062in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.997943in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.997510in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.997411in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.996810in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.996880in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.996717in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.996448in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.996211in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.996252in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.995839in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.995672in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.994581in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.994991in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.994497in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.994444in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.994217in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.994325in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.994062in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.993894in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.993718in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.993437in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.993174in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.993066in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.992920in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.992707in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.992534in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.992307in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.992065in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.991814in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.991678in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.991418in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.991178in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.991047in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.990898in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.990601in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.990413in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.990272in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.990032in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.989835in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.989626in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.989451in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.989274in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.989068in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.988895in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.988647in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.988359in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.988235in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.987980in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.987787in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.987546in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.987437in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.987260in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.987040in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.986878in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.986713in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.986514in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.986319in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.986144in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.985888in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.985769in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.985519in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.985349in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.985111in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.984950in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.984745in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.984558in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.984330in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.984178in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.983912in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.983760in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.983632in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.983419in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.983256in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.983115in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.982932in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.982728in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.982605in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.982384in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.982234in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.981959in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.981840in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.981583in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.981438in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.981253in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.981110in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.980927in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.980784in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.980564in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.980381in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.980189in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.980008in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.979818in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.979670in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.979398in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.979253in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.979112in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.978871in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.978665in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.978553in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.978396in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.978205in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.978070in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.977883in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.977718in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.977546in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.977425in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.977222in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.977094in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.976793in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.976745in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.976536in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.976362in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.976197in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.976098in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.975891in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.975688in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.975557in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.975443in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.975216in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.975088in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.974968in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.974775in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.974657in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.974481in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.974319in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.974167in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.973979in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.973771in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.973664in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.973471in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.973271in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.973148in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.973020in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.972815in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.972669in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.972465in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.972288in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.972137in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.971972in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.971776in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.971705in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.971528in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.971356in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.971237in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.971139in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.970960in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.970838in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.970699in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.970515in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.970358in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.970211in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.970054in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.969895in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.969713in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.969622in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.969465in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.969286in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.969159in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.969041in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.968873in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.968719in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.968586in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.968437in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.968315in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.968161in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.968022in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.967861in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.967732in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.967630in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.967470in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.967315in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.967184in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.967071in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.966885in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.966777in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.966594in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.966488in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.966350in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.966213in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.966040in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.965916in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.965763in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.965579in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.965374in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.965308in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.965168in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.965033in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.964954in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.964801in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.964666in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.964516in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.964390in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.964181in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.964085in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.963914in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.963806in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.963616in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.963503in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.963359in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.963215in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.963067in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.962936in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.962772in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.962693in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.962480in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.962357in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.962266in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.962119in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.961949in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.961875in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.961786in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.961616in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.961450in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.961385in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.961230in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.961093in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.960991in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.960878in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.960715in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.960563in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.960465in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.960321in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.960209in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.960100in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.959961in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.959832in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.959689in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.959545in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.959396in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.959279in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.959168in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.959042in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.958975in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.958843in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.958733in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.958580in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.958459in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.958337in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.958209in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.958055in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.957928in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.957797in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.957676in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.957563in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.957434in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.957320in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.957190in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.957060in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.956954in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.956829in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.956730in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.956538in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.956433in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.956286in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.956142in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.955981in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.955881in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.955818in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.955699in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.955595in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.955514in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.955394in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.955291in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.955098in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.954997in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.954857in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.954766in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.954602in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.954486in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.977813in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.977813in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.977922in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.978027in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.978195in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.978305in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.978440in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.978554in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.978689in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.978788in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.978899in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.979002in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.979090in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.979217in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.979321in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.979483in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.979609in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.979735in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.979900in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.979992in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.980104in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.980220in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.980346in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.980466in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.980582in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.980706in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.980833in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.980960in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.981108in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.981223in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.981346in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.981485in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.981617in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.981744in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.981871in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.982005in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.982098in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.982213in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.982349in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.982468in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.982591in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.982721in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.982861in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.983003in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.983124in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.983268in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.983371in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.983481in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.983606in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.983737in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.983868in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.984011in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.984142in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.984265in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.984403in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.984548in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.984667in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.984810in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.984925in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.985047in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.985172in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.985289in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.985442in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.985537in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.985695in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.985853in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.985958in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.986109in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.986252in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.986367in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.986529in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.986658in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.986809in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.986933in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.987058in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.987225in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.987350in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.987525in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.987670in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.987803in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.987936in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.988104in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.988180in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.988315in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.988456in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.988573in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.988729in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.988878in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.989032in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.989194in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.989324in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.989483in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.989614in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.989733in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.989897in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.990017in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.990177in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.990305in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.990479in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.990604in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.990744in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.990867in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.991015in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.991169in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.991296in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.991444in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.991562in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.991739in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.991889in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.992028in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.992177in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.992325in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.992450in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.992598in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.992754in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.992881in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.993069in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.993196in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.993354in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.993519in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.993671in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.993861in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.994018in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.994135in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.994246in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.994412in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.994540in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.994692in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.994856in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.994978in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.995145in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.995283in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.995434in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.995621in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.995817in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.995944in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.996134in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.996294in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.996434in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.996606in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.996759in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.996886in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.997078in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.997273in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.997399in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.997594in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.997758in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.997876in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.998075in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.998235in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.998370in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.998542in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.998675in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.998854in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.999033in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.999201in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.999364in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.999490in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.999656in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.999809in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.999948in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{1.000231in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{1.000355in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{1.000541in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{1.000714in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{1.000879in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{1.001045in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{1.001217in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{1.001361in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{1.001502in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{1.001684in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{1.001835in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{1.002016in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{1.002196in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{1.002348in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{1.002576in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{1.002781in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{1.002926in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{1.003115in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{1.003281in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{1.003460in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{1.003662in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{1.003868in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{1.004062in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{1.004219in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{1.004400in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{1.004545in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{1.004717in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{1.004895in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{1.005091in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{1.005324in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{1.005490in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{1.005655in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{1.005820in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{1.006011in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{1.006210in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{1.006375in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{1.006548in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{1.006727in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{1.006868in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{1.007068in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{1.007277in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{1.007443in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{1.007652in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{1.007840in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{1.008018in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{1.008228in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{1.008439in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.008620in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{1.008818in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{1.009016in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{1.009260in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{1.009408in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{1.009606in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{1.009821in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{1.009998in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{1.010169in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{1.010387in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{1.010517in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.010754in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{1.010917in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{1.011090in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{1.011327in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{1.011496in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{1.011774in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{1.011981in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.012145in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{1.012380in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{1.012549in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{1.012758in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{1.012972in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{1.013125in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{1.013369in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{1.013580in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{1.013751in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{1.013985in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{1.014210in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{1.014357in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{1.014593in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{1.014789in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{1.014974in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{1.015202in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{1.015437in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{1.015685in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{1.015857in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{1.016032in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{1.016218in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{1.016413in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{1.016675in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{1.016886in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.017051in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{1.017323in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{1.017487in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{1.017717in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{1.017600in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{1.017864in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{1.018158in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.018323in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{1.019085in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{1.019055in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{1.019388in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{1.019525in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.019669in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{1.019970in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{1.020064in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{1.020289in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{1.020659in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{1.020789in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{1.021186in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{1.021375in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.021769in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{1.021962in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{1.022152in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{1.022386in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{1.022559in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{1.022701in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{1.022933in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{1.023199in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.023391in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{1.023753in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{1.023772in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{1.023995in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{1.024298in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{1.024426in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{1.024894in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{1.024971in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{1.025304in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{1.025541in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{1.026048in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{1.026366in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{1.026506in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.026752in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.026934in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{1.027147in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{1.027467in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{1.027756in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{1.028033in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{1.028253in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{1.028597in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{1.028764in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.028958in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{1.029171in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{1.029489in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{1.029894in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{1.029953in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{1.030358in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{1.030466in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{1.030849in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{1.031275in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{1.031470in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.031666in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{1.032001in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.032577in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{1.032845in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{1.033013in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{1.033491in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.033763in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{1.034049in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{1.034421in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{1.034656in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{1.035139in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{1.035416in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{1.035629in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{1.035933in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{1.036086in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{1.036297in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{1.036538in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.036727in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{1.037161in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{1.037601in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{1.037966in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.038403in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{1.038658in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.039000in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.039283in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.039642in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.040028in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.040367in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.040679in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.040707in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.040934in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.041253in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.041513in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.042364in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.042461in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.042895in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.043301in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.043536in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.043926in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.044166in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.044670in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.045059in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.045320in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.045369in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.045689in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.046099in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.046427in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.047217in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.047526in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.047909in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.048398in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.048599in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.048966in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.049289in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.049502in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.050000in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.050398in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.050620in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.051236in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.051443in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.051862in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.052402in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.052852in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.053263in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.053574in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.053987in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.054448in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.054994in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.055548in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.055802in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.056173in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.056614in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.057134in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.057415in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.057703in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.058255in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.058839in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.059072in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.059515in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.059830in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.060014in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.060602in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.061070in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.061560in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.062287in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.062647in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.062891in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.063445in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.064094in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.064630in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.065407in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.065654in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.066164in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.066662in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.067241in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.067918in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.068295in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.068828in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.069326in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.069705in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.070474in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.070961in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.071520in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.072304in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.072579in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.073058in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.073536in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.074161in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.074828in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.075450in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.076048in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.076557in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.077081in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.077972in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.078430in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.079262in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.079716in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.080252in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.081102in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.081708in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.082577in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.083182in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.083826in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.084588in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.085317in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.086061in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.086655in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.087164in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.087883in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.088531in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.089445in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.090431in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.091023in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.091945in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.092726in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.093346in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.093998in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.095034in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.095880in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.097225in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.098117in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.098869in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.099795in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.100398in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.101305in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.102468in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.103876in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.105065in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.106111in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.106915in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.107921in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.109013in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.110722in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.111788in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.112822in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.114492in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.115740in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.117402in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.118404in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.120256in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.121405in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.123145in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.124630in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.126615in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.128100in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.129537in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.131718in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.133450in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.135756in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.137857in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.139843in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.142789in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.145172in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.148189in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.151441in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.154494in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.158404in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.162344in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.168438in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.179191in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.195626in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.218270in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.263775in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.323587in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.403556in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.509901in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.692497in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.766943in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.853028in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.962567in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.699393in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.588359in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.519970in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.336114in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.250584in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.189493in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.156454in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.133401in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.123474in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.114544in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.105747in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.097707in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.092634in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.084195in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.076411in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.070906in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.065326in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.057483in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.052184in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.047885in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.044398in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.040789in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.038876in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.037267in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.035569in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.034149in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.032589in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.031467in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.030089in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.028721in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.027557in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.026455in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.025095in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.023777in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.021991in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.020639in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.019271in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.018171in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.016978in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.016036in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.014779in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.013979in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.012543in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.011657in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.010689in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.009827in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.008650in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.007771in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.006799in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.006001in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.005038in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.004064in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.003041in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.001787in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.000143in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.998815in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{0.997693in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.996553in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.995119in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.993652in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.992559in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.991045in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.989802in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.988747in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.987874in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.987283in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.986686in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.986017in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.985263in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.984497in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.983734in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.983104in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.982455in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.981703in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.981074in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.980535in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.979914in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.979375in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.978713in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.978044in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.977277in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.976547in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.975920in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.975272in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.974630in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.973672in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.972780in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.971861in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.970554in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.969736in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.969094in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.968672in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.967625in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.966908in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.966054in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.965268in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.964531in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.964033in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.963356in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.962779in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.962256in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.962023in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.961412in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.959875in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.958347in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.957416in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.956476in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.955641in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.954965in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.954511in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.954023in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.953543in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.952107in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.950998in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.949823in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.948624in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.947547in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.946594in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.946004in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.945045in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.944254in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.943587in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.943006in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.942281in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.941516in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.940630in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.939683in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.938757in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.937943in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.937405in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.937066in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.936903in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.936244in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.934770in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.933981in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.933089in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.932473in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.931469in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.930935in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.930294in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.929626in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.929056in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.928534in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.928053in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.927300in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.926596in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.925705in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.924916in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.924737in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.924166in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.923664in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.923139in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.922542in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.922217in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.921781in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.921034in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.920526in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.920045in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.919497in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.918814in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.918453in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.917846in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.917194in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.916085in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.915829in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.914507in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.913875in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.913267in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.912644in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.912096in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.911803in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.911522in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.911212in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.910921in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.910651in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.910312in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.909821in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.909312in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.908628in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.908032in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.907090in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.906352in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.905775in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.905040in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.904219in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.903935in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.903334in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.902992in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.902641in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.902216in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.901977in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.901759in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.901501in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.901287in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.900541in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.900155in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.899547in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.899068in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.898493in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.897548in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.896957in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.896172in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.895392in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.894578in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.894005in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.893416in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.892495in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.891894in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.891502in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.890847in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.890509in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.889962in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.889468in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.889056in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.888261in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.887927in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.886975in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.886280in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.885895in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.885074in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.884208in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.883755in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.883293in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.883004in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.882747in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.882516in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.882203in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.881928in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.881693in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.881472in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.881261in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.881021in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.879890in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.879069in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.877923in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.876732in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.875180in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.874209in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.873385in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.872855in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.872165in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.870860in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.869950in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.869086in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.868384in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.867777in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.867172in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.866451in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.865564in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.864882in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.864345in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.863893in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.863191in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.862601in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.862020in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.861168in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.860770in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.860454in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.860161in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.859790in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.859256in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.858880in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.858498in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.857289in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.856651in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.856140in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.855039in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.854346in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.853955in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.853548in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.853107in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.852850in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.852653in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.852428in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.852269in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.851933in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.851544in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.851151in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.850086in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.849593in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.849279in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.849375in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.848185in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.847186in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.846245in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.844430in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.843617in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.843018in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.842029in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.841172in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.840572in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.839874in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.838922in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.838111in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.837217in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.836771in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.836234in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.835659in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.834665in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.834137in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.833729in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.833373in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.833042in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.832887in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.832738in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.832017in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.831753in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.831057in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.830292in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.829557in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.829169in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.828941in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.828298in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.827991in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.827956in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.827298in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.826880in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.826164in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.825431in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.825037in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.824693in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.824583in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.824449in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.823618in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.823061in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.822516in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.821999in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.821504in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.821319in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.821188in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.821054in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.820900in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.820654in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.820278in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.819340in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.818809in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.817980in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.816492in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.815662in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.815035in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.814493in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.814108in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.813954in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.813827in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.813650in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.813528in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.813286in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.813135in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.812986in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.812828in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.812668in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.812533in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.812388in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.812224in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.812059in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.811898in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.811714in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.811540in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.811369in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.811191in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.811026in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.810890in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.810723in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.810615in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.810926in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.810386in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.809837in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.809349in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.808855in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.808699in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.807857in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.807247in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.806612in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.805982in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.805263in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.804898in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.804976in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.804271in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.803433in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.802822in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.802238in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.802053in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.801882in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.801734in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.801086in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.800349in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.799341in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.798522in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.797715in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.797130in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.796928in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.796853in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.796689in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.795948in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.795054in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.794511in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.793927in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.793252in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.792771in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.792663in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.791492in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.790916in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.790416in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.789954in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.789256in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.788710in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.787673in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.786814in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.786290in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.785774in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.785264in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.784936in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.784761in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.784609in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.784463in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.784297in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.784144in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.784047in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.783916in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.783775in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.783654in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.783504in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.783228in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.783014in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.782824in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.782654in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.782499in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.782390in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.782297in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.782154in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.782005in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.781675in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.781345in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.780572in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.780089in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.779771in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.779420in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.779136in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.779004in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.778878in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.778747in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.778611in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.778510in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.778349in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.778223in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.778046in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.777896in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.777770in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.777641in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.777511in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.777396in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.777382in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.777022in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.776586in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.776151in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.775761in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.775569in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.775348in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.775187in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.775758in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.775211in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.774641in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.774106in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.773586in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.773498in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.773364in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.773272in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.773123in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.772988in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.772859in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.772726in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.771974in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.772256in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.772153in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.772075in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.771991in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.772087in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.771995in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.771774in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.771688in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.771541in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.771405in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.771268in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.771169in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.771001in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.770873in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.770741in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.770661in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.770105in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.769097in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.768653in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.768133in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.767546in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.767018in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.766728in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.766024in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.765699in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.769561in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.769561in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.769870in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.770193in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.770481in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.770961in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.771572in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.772270in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.772676in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.772520in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.772412in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.772612in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.772726in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.772864in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.772980in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.773146in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.773279in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.773423in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.773520in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.773641in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.773741in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.773823in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.773942in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.773830in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.773933in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.774039in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.774128in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.774586in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.774434in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.774559in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.774710in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.774850in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.774969in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.775129in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.775216in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.775322in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.775858in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.776380in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.776945in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.777515in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.779227in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.779361in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.779580in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.779806in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.780282in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.780711in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.781116in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.781490in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.782146in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.782272in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.782417in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.782565in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.782685in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.782822in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.782954in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.783086in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.783217in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.783409in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.783534in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.783659in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.783815in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.783931in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.784263in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.784533in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.784848in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.785338in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.785596in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.785941in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.786278in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.786895in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.787014in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.787113in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.787295in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.787467in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.787650in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.787797in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.787901in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.788059in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.788209in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.788338in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.788492in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.788667in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.788782in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.788924in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.789062in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.789200in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.789314in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.789637in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.790138in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.790631in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.791153in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.792052in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.792426in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.792958in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.793698in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.795009in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.795600in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.796063in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.796160in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.797030in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.797537in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.798237in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.799054in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.799672in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.799885in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.799851in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.799984in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.800178in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.800388in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.800971in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.801799in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.802630in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.803366in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.804195in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.804368in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.804582in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.804784in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.804998in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.805608in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.806189in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.807032in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.807969in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.809620in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.810017in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.811005in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.811588in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.812201in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.812784in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.813145in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.813246in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.813778in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.814320in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.814843in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.815369in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.816750in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.816959in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.817111in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.817256in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.817396in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.817521in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.817664in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.817798in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.817954in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.818134in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.818297in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.818476in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.818629in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.818776in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.818947in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.819120in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.819264in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.819467in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.819569in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.819752in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.819874in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.820102in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.820249in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.820599in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.821151in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.821811in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.822644in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.822856in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.823671in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.824461in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.824631in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.824956in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.825400in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.825544in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.825660in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.825804in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.825946in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.826448in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.826955in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.827447in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.827921in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.828059in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.828225in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.828418in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.828743in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.829125in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.829820in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.830553in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.831820in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.832498in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.833713in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.834020in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.833999in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.834195in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.834588in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.835371in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.836126in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.836909in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.838067in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.838371in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.838508in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.838659in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.839013in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.839381in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.839764in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.840328in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.840808in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.841346in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.841931in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.843001in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.843982in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.844732in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.845753in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.847057in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.848359in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.849145in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.849695in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.850294in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.851258in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.851658in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.852588in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.853485in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.854434in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.856047in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.856466in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.857027in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.857037in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.857425in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.857804in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.858268in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.858543in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.858773in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.859013in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.859184in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.859539in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.859975in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.860369in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.861056in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.861340in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.861858in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.862484in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.862567in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.862961in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.863350in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.863572in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.863922in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.864335in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.864714in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.865038in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.865486in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.865994in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.866510in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.867165in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.868334in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.868856in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.869519in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.870198in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.871024in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.871705in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.873340in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.874990in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.876292in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.877256in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.877867in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.878495in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.879031in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.879916in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.880818in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.882121in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.883444in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.884590in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.885385in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.885735in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.886183in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.886435in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.886694in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.886915in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.887099in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.887342in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.887564in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.887812in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.888239in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.888703in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.889580in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.890570in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.892095in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.892946in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.893494in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.893831in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.894051in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.894473in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.894954in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.895468in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.896454in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.897077in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.897959in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.898497in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.898660in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.899566in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.900162in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.900862in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.901642in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.902408in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.902950in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.903193in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.903673in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.904176in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.904596in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.904945in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.904856in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.905121in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.905357in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.905570in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.905854in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.906187in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.906581in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.906963in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.907407in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.908053in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.908780in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.909556in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.910765in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.911482in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.912139in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.912767in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.913304in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.913730in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.914269in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.914907in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.915184in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.915474in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.915816in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.916115in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.916401in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.917048in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.917603in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.918231in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.918775in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.918654in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.918920in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.919417in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.920005in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.920642in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.921317in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.922272in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.922884in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.923388in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.923910in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.924402in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.924622in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.925028in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.925488in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.926013in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.926575in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.927521in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.928087in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.929120in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.929993in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.930831in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.931531in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.932205in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.933111in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.933610in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.934253in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.934826in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.935468in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.936136in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.936464in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.936975in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.937880in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.938788in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.939128in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.939811in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.940947in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.941732in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.942555in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.943528in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.944497in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.945519in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.946415in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.946673in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.947354in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.947979in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.948902in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.949862in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.951240in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.952228in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.954185in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.955578in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.956778in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.958020in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.958602in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.959079in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.959522in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.960047in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.960669in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.961516in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.962453in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.963392in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.963705in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.963674in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.964038in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.964548in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.964992in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.965534in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.966036in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.966611in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.967452in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.968403in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.969156in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{0.970006in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{0.970856in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{0.971846in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.972833in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.973691in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.974382in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.975313in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{0.976164in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{0.976620in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{0.977356in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.977892in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{0.978545in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.979198in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{0.979752in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.980289in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{0.980753in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{0.981373in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{0.981951in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{0.982603in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{0.983189in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{0.983822in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{0.984464in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.985102in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{0.985856in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.986568in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{0.987128in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.987821in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.988635in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.989265in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.990107in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{0.991249in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{0.992420in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.993920in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{0.995851in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.997032in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{0.998482in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.000169in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.001458in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.002780in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.003747in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.004980in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.006111in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.007132in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.008098in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.009508in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.010358in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.011244in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.012210in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.013426in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.014293in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.015370in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.016225in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.017574in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.018468in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.019640in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.020926in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.022246in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.023547in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.024990in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.026191in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.027380in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.028749in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.029943in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.031198in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.032368in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.033550in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.034844in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.036401in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.038078in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.039750in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.041459in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.043163in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.046530in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.050102in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.055480in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.061055in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.066696in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.072611in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.080598in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.085994in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.092831in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.100551in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.107580in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.114940in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.123677in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.134448in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.157148in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.190837in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.250836in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.336831in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.530594in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.612212in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.708483in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.838468in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{1.966466in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{1.912262in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{1.862714in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.830971in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.760284in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.690977in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.638698in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.587607in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.547812in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.516771in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.492976in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.474872in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.452764in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.439314in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.412688in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.390451in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.368961in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.350363in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.338336in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.327658in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.319156in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.308847in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.301449in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.295687in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.290251in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.278737in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.265646in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.251330in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.238136in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.227088in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.218691in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.212087in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.205200in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.201240in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.194873in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.188088in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.179247in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.172362in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.166204in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.161693in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.156286in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.152655in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.147723in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.142112in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.136660in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.129933in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.124511in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.120242in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.114738in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.111866in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.108613in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.103933in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.100347in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.096989in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.094350in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.091916in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.088423in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.085741in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.082017in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.079653in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.076369in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.073231in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.071636in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.067512in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.063666in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.061633in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.058884in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.056555in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.052019in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.049814in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.047309in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.043514in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.041265in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.038745in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.034923in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.033416in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.031178in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.028822in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.026790in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.025799in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.023482in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.022142in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.020740in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.018995in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.017507in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.015302in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.013220in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.011055in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.009298in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.008065in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.006542in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.004589in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.002613in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.001162in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.999545in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{0.997649in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.996020in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{0.994451in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{0.993270in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.991776in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.990441in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.989030in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{0.987964in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{0.986218in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{0.983809in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.982355in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{0.979906in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.978264in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{0.977471in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{0.976498in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.974792in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.974434in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{0.973467in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.971250in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.970555in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.968901in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{0.967407in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{0.965331in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{0.964052in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{0.962684in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{0.961801in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{0.960595in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.959129in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.958571in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.956880in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{0.955706in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{0.953968in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.953095in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.951317in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.950922in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{0.949617in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.947936in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{0.946286in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.945820in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{0.944535in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.943377in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.942791in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{0.940867in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.940327in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{0.939508in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{0.937597in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{0.936987in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.935504in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{0.934708in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.933810in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{0.932598in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{0.930884in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.930571in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{0.928962in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.927877in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{0.927311in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{0.926271in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.926305in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{0.925366in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{0.924025in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{0.923286in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{0.922023in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.920582in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{0.920704in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.918035in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{0.916678in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.916852in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.916605in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{0.914964in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{0.914573in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{0.914840in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.913674in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.912580in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.910782in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.910632in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.910032in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.908250in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.908112in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.906721in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.906744in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.905990in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.905053in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.904137in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.903928in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.902352in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.901281in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.900762in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.900388in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.899437in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.898981in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.898373in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.897575in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.897031in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.895825in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.894251in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.894098in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.893253in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.892225in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.890900in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.891296in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.889909in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.889791in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.888423in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.888437in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.888053in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.887644in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.886683in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.886691in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.885389in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.884990in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.884179in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.883614in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.882782in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.882728in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.881645in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.881277in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.880554in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.880146in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.879159in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.878542in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.877507in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.876267in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.875634in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.875205in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.873839in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.873726in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.873145in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.872541in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.870903in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.871167in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.870506in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.869663in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.868689in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.868668in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.866752in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.866543in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.866195in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.865672in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.864422in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.864451in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.863739in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.863402in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.862489in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.851927in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.849211in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.847286in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.844852in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.842231in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.841971in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.841811in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.841165in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.838137in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.839463in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.838721in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.837663in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.837316in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.837540in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.836968in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.836351in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.835472in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.835403in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.834468in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.834227in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.833186in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.829881in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.830062in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.830052in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.828830in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.828303in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.829183in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.828740in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.828007in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.827281in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.827497in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.827163in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.825847in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.825278in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.824574in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.824957in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.824380in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.823749in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.823951in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.823408in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.821757in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.821661in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.821216in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.821066in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.820111in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.820647in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.820375in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.819843in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.819175in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.817640in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.818326in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.817769in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.817159in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.817088in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.816256in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.815433in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.815276in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.814847in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.814303in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.813591in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.813017in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.812542in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.811737in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.810434in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.810690in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.809455in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.808792in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.808997in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.809226in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.807961in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.808083in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.807018in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.806584in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.806999in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.806637in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.805908in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.804760in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.805099in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.804948in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.799321in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.800043in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.801295in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.801749in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.802179in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.800876in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.801212in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.800396in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.800185in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.798886in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.798972in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.798916in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.798541in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.798064in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.798606in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.797997in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.797640in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.797093in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.797161in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.797077in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.796369in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.796061in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.795000in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.794016in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.794198in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.793646in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.792926in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.792103in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.791966in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.791385in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.790999in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.790162in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.789663in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.789742in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.789656in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.789363in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.788863in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.787990in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.787822in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.787537in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.786647in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.786741in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.786020in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.786416in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.785861in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.785410in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.785420in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.784948in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.784632in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.783199in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.783889in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.781934in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.782367in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.781618in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.780342in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.780564in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.780204in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.780207in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.780260in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.779915in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.779776in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.779404in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.779151in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.778382in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.777947in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.777170in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.776562in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.775995in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.774987in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.775243in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.774732in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.774696in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.774628in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.774054in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.773691in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.773802in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.773612in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.773391in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.773070in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.771810in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.771378in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.770968in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.770105in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.769203in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.770370in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.770148in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.769397in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.769339in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.769045in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.769158in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.766203in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.766968in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.767496in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.767280in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.766135in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.766863in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.766682in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.765941in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.765754in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.765725in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.765703in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.765579in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.765059in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.764891in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.763696in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.763477in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.761731in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.761798in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.761594in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.761528in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.761525in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.761808in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.761640in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.761468in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.761101in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.760282in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.760209in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.759616in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.759155in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.758988in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.758431in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.757006in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.757428in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.756287in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.755990in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.755517in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.755394in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.754938in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.755440in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.754954in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.754448in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.754218in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.754493in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.753500in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.753575in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.752655in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.752690in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.752371in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.752386in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.751158in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.751262in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.750481in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.750021in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.749649in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.749669in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.748529in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.749246in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.749550in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.748591in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.749123in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.747284in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.748187in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.747733in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.747780in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.747695in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.747519in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.747200in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.746501in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.746367in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.746574in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.746014in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.745249in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.745299in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.745228in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.744925in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.744084in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.744262in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.743743in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.743521in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.743152in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.742707in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.742359in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.742755in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.742057in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.742140in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.742197in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.741864in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.741265in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.740554in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.740426in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.740238in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.740173in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.855702in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.855702in}}%
\pgfpathlineto{\pgfqpoint{2.811370in}{0.856026in}}%
\pgfpathlineto{\pgfqpoint{2.807326in}{0.856215in}}%
\pgfpathlineto{\pgfqpoint{2.803283in}{0.856840in}}%
\pgfpathlineto{\pgfqpoint{2.799239in}{0.857549in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.857504in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.857678in}}%
\pgfpathlineto{\pgfqpoint{2.787109in}{0.858105in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.858393in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.857993in}}%
\pgfpathlineto{\pgfqpoint{2.774978in}{0.858887in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.859257in}}%
\pgfpathlineto{\pgfqpoint{2.766891in}{0.859424in}}%
\pgfpathlineto{\pgfqpoint{2.762848in}{0.859867in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.860321in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.859986in}}%
\pgfpathlineto{\pgfqpoint{2.750717in}{0.860602in}}%
\pgfpathlineto{\pgfqpoint{2.746674in}{0.860644in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.861210in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.861463in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.862422in}}%
\pgfpathlineto{\pgfqpoint{2.730500in}{0.862454in}}%
\pgfpathlineto{\pgfqpoint{2.726456in}{0.862281in}}%
\pgfpathlineto{\pgfqpoint{2.722413in}{0.862677in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.863052in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.863249in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.863709in}}%
\pgfpathlineto{\pgfqpoint{2.706239in}{0.863757in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.862994in}}%
\pgfpathlineto{\pgfqpoint{2.698152in}{0.863603in}}%
\pgfpathlineto{\pgfqpoint{2.694109in}{0.863677in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.863917in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.865627in}}%
\pgfpathlineto{\pgfqpoint{2.681978in}{0.864962in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.865888in}}%
\pgfpathlineto{\pgfqpoint{2.673891in}{0.865416in}}%
\pgfpathlineto{\pgfqpoint{2.669848in}{0.865616in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.866272in}}%
\pgfpathlineto{\pgfqpoint{2.661761in}{0.866124in}}%
\pgfpathlineto{\pgfqpoint{2.657717in}{0.866633in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.867265in}}%
\pgfpathlineto{\pgfqpoint{2.649630in}{0.867912in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.868317in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.868844in}}%
\pgfpathlineto{\pgfqpoint{2.637500in}{0.868834in}}%
\pgfpathlineto{\pgfqpoint{2.633456in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{2.629413in}{0.869537in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.869929in}}%
\pgfpathlineto{\pgfqpoint{2.621326in}{0.869902in}}%
\pgfpathlineto{\pgfqpoint{2.617283in}{0.870420in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.870729in}}%
\pgfpathlineto{\pgfqpoint{2.609196in}{0.871189in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.871523in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.871492in}}%
\pgfpathlineto{\pgfqpoint{2.597065in}{0.871625in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.872094in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.872610in}}%
\pgfpathlineto{\pgfqpoint{2.584935in}{0.872869in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.873162in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.873943in}}%
\pgfpathlineto{\pgfqpoint{2.572804in}{0.874000in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.875336in}}%
\pgfpathlineto{\pgfqpoint{2.564717in}{0.875163in}}%
\pgfpathlineto{\pgfqpoint{2.560674in}{0.875286in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.875633in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.876129in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.876085in}}%
\pgfpathlineto{\pgfqpoint{2.544500in}{0.877028in}}%
\pgfpathlineto{\pgfqpoint{2.540456in}{0.877177in}}%
\pgfpathlineto{\pgfqpoint{2.536413in}{0.877453in}}%
\pgfpathlineto{\pgfqpoint{2.532370in}{0.877544in}}%
\pgfpathlineto{\pgfqpoint{2.528326in}{0.877858in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.877944in}}%
\pgfpathlineto{\pgfqpoint{2.520239in}{0.878108in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.878269in}}%
\pgfpathlineto{\pgfqpoint{2.512152in}{0.878867in}}%
\pgfpathlineto{\pgfqpoint{2.508109in}{0.879921in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.880067in}}%
\pgfpathlineto{\pgfqpoint{2.500022in}{0.881004in}}%
\pgfpathlineto{\pgfqpoint{2.495978in}{0.880943in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.881532in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.881468in}}%
\pgfpathlineto{\pgfqpoint{2.483848in}{0.881482in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.881855in}}%
\pgfpathlineto{\pgfqpoint{2.475761in}{0.881909in}}%
\pgfpathlineto{\pgfqpoint{2.471717in}{0.882525in}}%
\pgfpathlineto{\pgfqpoint{2.467674in}{0.882861in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.883073in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.883251in}}%
\pgfpathlineto{\pgfqpoint{2.455543in}{0.883507in}}%
\pgfpathlineto{\pgfqpoint{2.451500in}{0.883486in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.884407in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.885756in}}%
\pgfpathlineto{\pgfqpoint{2.439370in}{0.884988in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.885956in}}%
\pgfpathlineto{\pgfqpoint{2.431283in}{0.886079in}}%
\pgfpathlineto{\pgfqpoint{2.427239in}{0.886465in}}%
\pgfpathlineto{\pgfqpoint{2.423196in}{0.886445in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.886168in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.887016in}}%
\pgfpathlineto{\pgfqpoint{2.411065in}{0.887505in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.887987in}}%
\pgfpathlineto{\pgfqpoint{2.402978in}{0.888794in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.889534in}}%
\pgfpathlineto{\pgfqpoint{2.394891in}{0.889395in}}%
\pgfpathlineto{\pgfqpoint{2.390848in}{0.889379in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{0.889573in}}%
\pgfpathlineto{\pgfqpoint{2.382761in}{0.889727in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.890276in}}%
\pgfpathlineto{\pgfqpoint{2.374674in}{0.890796in}}%
\pgfpathlineto{\pgfqpoint{2.370630in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{2.366587in}{0.890976in}}%
\pgfpathlineto{\pgfqpoint{2.362543in}{0.891460in}}%
\pgfpathlineto{\pgfqpoint{2.358500in}{0.891735in}}%
\pgfpathlineto{\pgfqpoint{2.354456in}{0.892565in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.892866in}}%
\pgfpathlineto{\pgfqpoint{2.346370in}{0.893352in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.893953in}}%
\pgfpathlineto{\pgfqpoint{2.338283in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{2.334239in}{0.894746in}}%
\pgfpathlineto{\pgfqpoint{2.330196in}{0.895125in}}%
\pgfpathlineto{\pgfqpoint{2.326152in}{0.895805in}}%
\pgfpathlineto{\pgfqpoint{2.322109in}{0.896080in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.896690in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.896288in}}%
\pgfpathlineto{\pgfqpoint{2.309978in}{0.896561in}}%
\pgfpathlineto{\pgfqpoint{2.305935in}{0.897125in}}%
\pgfpathlineto{\pgfqpoint{2.301891in}{0.896982in}}%
\pgfpathlineto{\pgfqpoint{2.297848in}{0.898342in}}%
\pgfpathlineto{\pgfqpoint{2.293804in}{0.898331in}}%
\pgfpathlineto{\pgfqpoint{2.289761in}{0.898816in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.900124in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.899869in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{0.900956in}}%
\pgfpathlineto{\pgfqpoint{2.273587in}{0.901011in}}%
\pgfpathlineto{\pgfqpoint{2.269543in}{0.901519in}}%
\pgfpathlineto{\pgfqpoint{2.265500in}{0.901363in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.901961in}}%
\pgfpathlineto{\pgfqpoint{2.257413in}{0.902096in}}%
\pgfpathlineto{\pgfqpoint{2.253370in}{0.902158in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.903121in}}%
\pgfpathlineto{\pgfqpoint{2.245283in}{0.903118in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.903902in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.903965in}}%
\pgfpathlineto{\pgfqpoint{2.233152in}{0.904672in}}%
\pgfpathlineto{\pgfqpoint{2.229109in}{0.905315in}}%
\pgfpathlineto{\pgfqpoint{2.225065in}{0.905394in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.905388in}}%
\pgfpathlineto{\pgfqpoint{2.216978in}{0.905775in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.906194in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.906845in}}%
\pgfpathlineto{\pgfqpoint{2.204848in}{0.907240in}}%
\pgfpathlineto{\pgfqpoint{2.200804in}{0.907537in}}%
\pgfpathlineto{\pgfqpoint{2.196761in}{0.908023in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.908491in}}%
\pgfpathlineto{\pgfqpoint{2.188674in}{0.908870in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.908883in}}%
\pgfpathlineto{\pgfqpoint{2.180587in}{0.909294in}}%
\pgfpathlineto{\pgfqpoint{2.176543in}{0.909849in}}%
\pgfpathlineto{\pgfqpoint{2.172500in}{0.910841in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.911357in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.911462in}}%
\pgfpathlineto{\pgfqpoint{2.160370in}{0.911950in}}%
\pgfpathlineto{\pgfqpoint{2.156326in}{0.911937in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.912880in}}%
\pgfpathlineto{\pgfqpoint{2.148239in}{0.913065in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.913065in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.913433in}}%
\pgfpathlineto{\pgfqpoint{2.136109in}{0.913167in}}%
\pgfpathlineto{\pgfqpoint{2.132065in}{0.913469in}}%
\pgfpathlineto{\pgfqpoint{2.128022in}{0.914394in}}%
\pgfpathlineto{\pgfqpoint{2.123978in}{0.914441in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.914595in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.915262in}}%
\pgfpathlineto{\pgfqpoint{2.111848in}{0.915291in}}%
\pgfpathlineto{\pgfqpoint{2.107804in}{0.915789in}}%
\pgfpathlineto{\pgfqpoint{2.103761in}{0.916263in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.917952in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.917569in}}%
\pgfpathlineto{\pgfqpoint{2.091630in}{0.917241in}}%
\pgfpathlineto{\pgfqpoint{2.087587in}{0.916513in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.915787in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.915324in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.908534in}}%
\pgfpathlineto{\pgfqpoint{2.071413in}{0.909374in}}%
\pgfpathlineto{\pgfqpoint{2.067370in}{0.910268in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.910060in}}%
\pgfpathlineto{\pgfqpoint{2.059283in}{0.909870in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.910444in}}%
\pgfpathlineto{\pgfqpoint{2.051196in}{0.911101in}}%
\pgfpathlineto{\pgfqpoint{2.047152in}{0.911605in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.911713in}}%
\pgfpathlineto{\pgfqpoint{2.039065in}{0.911813in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.912040in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.912640in}}%
\pgfpathlineto{\pgfqpoint{2.026935in}{0.913871in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.914281in}}%
\pgfpathlineto{\pgfqpoint{2.018848in}{0.914868in}}%
\pgfpathlineto{\pgfqpoint{2.014804in}{0.915609in}}%
\pgfpathlineto{\pgfqpoint{2.010761in}{0.916227in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.916574in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.917585in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.917988in}}%
\pgfpathlineto{\pgfqpoint{1.994587in}{0.918327in}}%
\pgfpathlineto{\pgfqpoint{1.990543in}{0.918750in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.919347in}}%
\pgfpathlineto{\pgfqpoint{1.982456in}{0.920159in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{0.920948in}}%
\pgfpathlineto{\pgfqpoint{1.974370in}{0.920551in}}%
\pgfpathlineto{\pgfqpoint{1.970326in}{0.921169in}}%
\pgfpathlineto{\pgfqpoint{1.966283in}{0.921512in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{0.921999in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.923496in}}%
\pgfpathlineto{\pgfqpoint{1.954152in}{0.923582in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.924118in}}%
\pgfpathlineto{\pgfqpoint{1.946065in}{0.924232in}}%
\pgfpathlineto{\pgfqpoint{1.942022in}{0.924379in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.924933in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{0.924934in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.925743in}}%
\pgfpathlineto{\pgfqpoint{1.925848in}{0.926378in}}%
\pgfpathlineto{\pgfqpoint{1.921804in}{0.927539in}}%
\pgfpathlineto{\pgfqpoint{1.917761in}{0.927811in}}%
\pgfpathlineto{\pgfqpoint{1.913717in}{0.927722in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.928434in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{0.928571in}}%
\pgfpathlineto{\pgfqpoint{1.901587in}{0.928912in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.929908in}}%
\pgfpathlineto{\pgfqpoint{1.893500in}{0.930402in}}%
\pgfpathlineto{\pgfqpoint{1.889456in}{0.930927in}}%
\pgfpathlineto{\pgfqpoint{1.885413in}{0.930888in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.931624in}}%
\pgfpathlineto{\pgfqpoint{1.877326in}{0.932655in}}%
\pgfpathlineto{\pgfqpoint{1.873283in}{0.932884in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.933131in}}%
\pgfpathlineto{\pgfqpoint{1.865196in}{0.933035in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.933111in}}%
\pgfpathlineto{\pgfqpoint{1.857109in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.934519in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.935721in}}%
\pgfpathlineto{\pgfqpoint{1.844978in}{0.937890in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.937323in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.937714in}}%
\pgfpathlineto{\pgfqpoint{1.832848in}{0.938382in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.938962in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.939861in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.940134in}}%
\pgfpathlineto{\pgfqpoint{1.816674in}{0.940616in}}%
\pgfpathlineto{\pgfqpoint{1.812630in}{0.941306in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.941086in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.942102in}}%
\pgfpathlineto{\pgfqpoint{1.800500in}{0.942508in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.943113in}}%
\pgfpathlineto{\pgfqpoint{1.792413in}{0.945145in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.944851in}}%
\pgfpathlineto{\pgfqpoint{1.784326in}{0.945352in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.945926in}}%
\pgfpathlineto{\pgfqpoint{1.776239in}{0.946722in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.948898in}}%
\pgfpathlineto{\pgfqpoint{1.768152in}{0.951316in}}%
\pgfpathlineto{\pgfqpoint{1.764109in}{0.953949in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.956262in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.950043in}}%
\pgfpathlineto{\pgfqpoint{1.751978in}{0.950404in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.951127in}}%
\pgfpathlineto{\pgfqpoint{1.743891in}{0.951669in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.952371in}}%
\pgfpathlineto{\pgfqpoint{1.735804in}{0.952760in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.953156in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{0.954008in}}%
\pgfpathlineto{\pgfqpoint{1.723674in}{0.955292in}}%
\pgfpathlineto{\pgfqpoint{1.719630in}{0.955497in}}%
\pgfpathlineto{\pgfqpoint{1.715587in}{0.956165in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.956972in}}%
\pgfpathlineto{\pgfqpoint{1.707500in}{0.957453in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.958010in}}%
\pgfpathlineto{\pgfqpoint{1.699413in}{0.959003in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.959301in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.960007in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.960352in}}%
\pgfpathlineto{\pgfqpoint{1.683239in}{0.961307in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.961690in}}%
\pgfpathlineto{\pgfqpoint{1.675152in}{0.962424in}}%
\pgfpathlineto{\pgfqpoint{1.671109in}{0.963400in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.964181in}}%
\pgfpathlineto{\pgfqpoint{1.663022in}{0.964944in}}%
\pgfpathlineto{\pgfqpoint{1.658978in}{0.965761in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.966630in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.967423in}}%
\pgfpathlineto{\pgfqpoint{1.646848in}{0.967795in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.968714in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{0.969046in}}%
\pgfpathlineto{\pgfqpoint{1.634717in}{0.969500in}}%
\pgfpathlineto{\pgfqpoint{1.630674in}{0.970154in}}%
\pgfpathlineto{\pgfqpoint{1.626630in}{0.970787in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.971363in}}%
\pgfpathlineto{\pgfqpoint{1.618543in}{0.972344in}}%
\pgfpathlineto{\pgfqpoint{1.614500in}{0.972986in}}%
\pgfpathlineto{\pgfqpoint{1.610456in}{0.973523in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.974335in}}%
\pgfpathlineto{\pgfqpoint{1.602370in}{0.974837in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.975536in}}%
\pgfpathlineto{\pgfqpoint{1.594283in}{0.976318in}}%
\pgfpathlineto{\pgfqpoint{1.590239in}{0.976500in}}%
\pgfpathlineto{\pgfqpoint{1.586196in}{0.977052in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.977432in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.978353in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.978777in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.979631in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{0.980485in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.981635in}}%
\pgfpathlineto{\pgfqpoint{1.557891in}{0.982670in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{0.983184in}}%
\pgfpathlineto{\pgfqpoint{1.549804in}{0.984382in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.985363in}}%
\pgfpathlineto{\pgfqpoint{1.541717in}{0.985729in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{0.985867in}}%
\pgfpathlineto{\pgfqpoint{1.533630in}{0.986644in}}%
\pgfpathlineto{\pgfqpoint{1.529587in}{0.987630in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.988515in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.989720in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.990748in}}%
\pgfpathlineto{\pgfqpoint{1.513413in}{0.991189in}}%
\pgfpathlineto{\pgfqpoint{1.509370in}{0.992091in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.992259in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.993201in}}%
\pgfpathlineto{\pgfqpoint{1.497239in}{0.994696in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{0.994961in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.996357in}}%
\pgfpathlineto{\pgfqpoint{1.485109in}{0.996724in}}%
\pgfpathlineto{\pgfqpoint{1.481065in}{0.997821in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.999275in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.999655in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{1.000517in}}%
\pgfpathlineto{\pgfqpoint{1.464891in}{1.001385in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.001976in}}%
\pgfpathlineto{\pgfqpoint{1.456804in}{1.002265in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{1.003016in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{1.003995in}}%
\pgfpathlineto{\pgfqpoint{1.444674in}{1.005502in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.007619in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.007926in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{1.009515in}}%
\pgfpathlineto{\pgfqpoint{1.428500in}{1.010372in}}%
\pgfpathlineto{\pgfqpoint{1.424456in}{1.010844in}}%
\pgfpathlineto{\pgfqpoint{1.420413in}{1.011788in}}%
\pgfpathlineto{\pgfqpoint{1.416370in}{1.012166in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{1.013000in}}%
\pgfpathlineto{\pgfqpoint{1.408283in}{1.014490in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.014412in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{1.015418in}}%
\pgfpathlineto{\pgfqpoint{1.396152in}{1.016638in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{1.017121in}}%
\pgfpathlineto{\pgfqpoint{1.388065in}{1.018311in}}%
\pgfpathlineto{\pgfqpoint{1.384022in}{1.019963in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{1.020107in}}%
\pgfpathlineto{\pgfqpoint{1.375935in}{1.020730in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{1.022209in}}%
\pgfpathlineto{\pgfqpoint{1.367848in}{1.023315in}}%
\pgfpathlineto{\pgfqpoint{1.363804in}{1.024605in}}%
\pgfpathlineto{\pgfqpoint{1.359761in}{1.025124in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.026708in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.027784in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{1.028044in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{1.029338in}}%
\pgfpathlineto{\pgfqpoint{1.339543in}{1.030758in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{1.031774in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.033639in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{1.034421in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.035665in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{1.036877in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{1.038230in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{1.038636in}}%
\pgfpathlineto{\pgfqpoint{1.307196in}{1.040128in}}%
\pgfpathlineto{\pgfqpoint{1.303152in}{1.040789in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{1.042059in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{1.043450in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{1.045630in}}%
\pgfpathlineto{\pgfqpoint{1.286978in}{1.046410in}}%
\pgfpathlineto{\pgfqpoint{1.282935in}{1.047309in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.049087in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.050194in}}%
\pgfpathlineto{\pgfqpoint{1.270804in}{1.052073in}}%
\pgfpathlineto{\pgfqpoint{1.266761in}{1.053199in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{1.054480in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{1.055385in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{1.057361in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.057629in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{1.058964in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{1.060697in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.061685in}}%
\pgfpathlineto{\pgfqpoint{1.234413in}{1.063449in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{1.065913in}}%
\pgfpathlineto{\pgfqpoint{1.226326in}{1.067178in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{1.069238in}}%
\pgfpathlineto{\pgfqpoint{1.218239in}{1.071498in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.072935in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.074097in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{1.076108in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{1.077502in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.078792in}}%
\pgfpathlineto{\pgfqpoint{1.193978in}{1.080036in}}%
\pgfpathlineto{\pgfqpoint{1.189935in}{1.081563in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{1.181848in}{1.084411in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.086327in}}%
\pgfpathlineto{\pgfqpoint{1.173761in}{1.088486in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.089935in}}%
\pgfpathlineto{\pgfqpoint{1.165674in}{1.091305in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{1.093638in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{1.094883in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{1.096808in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{1.098640in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.100427in}}%
\pgfpathlineto{\pgfqpoint{1.141413in}{1.102389in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.104028in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{1.106309in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.107975in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{1.109855in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.111401in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{1.113020in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.115121in}}%
\pgfpathlineto{\pgfqpoint{1.109065in}{1.117524in}}%
\pgfpathlineto{\pgfqpoint{1.105022in}{1.119385in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.121559in}}%
\pgfpathlineto{\pgfqpoint{1.096935in}{1.123558in}}%
\pgfpathlineto{\pgfqpoint{1.092891in}{1.125127in}}%
\pgfpathlineto{\pgfqpoint{1.088848in}{1.127897in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.130347in}}%
\pgfpathlineto{\pgfqpoint{1.080761in}{1.132515in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{1.136758in}}%
\pgfpathlineto{\pgfqpoint{1.072674in}{1.139553in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{1.140732in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{1.144081in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.146231in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.152511in}}%
\pgfpathlineto{\pgfqpoint{1.048413in}{1.154091in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.158677in}}%
\pgfpathlineto{\pgfqpoint{1.040326in}{1.161279in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{1.163135in}}%
\pgfpathlineto{\pgfqpoint{1.032239in}{1.167301in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.169744in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.172231in}}%
\pgfpathlineto{\pgfqpoint{1.020109in}{1.175155in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.178133in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.181160in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{1.183662in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.187467in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.189584in}}%
\pgfpathlineto{\pgfqpoint{0.995848in}{1.192938in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.198091in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.201483in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.206298in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.211017in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.216673in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.222165in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.227115in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.232435in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.238240in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.241759in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.248468in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.253529in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.261374in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.269195in}}%
\pgfpathlineto{\pgfqpoint{0.935196in}{1.277405in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.284587in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.295116in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.303376in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.310961in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{1.320939in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.331073in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.343973in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.357312in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.371018in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.383908in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.398208in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.411084in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.418808in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.426031in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.437298in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.449144in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.465391in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.481412in}}%
\pgfpathlineto{\pgfqpoint{0.858370in}{1.503484in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.526547in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.547248in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.573151in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.595432in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.610070in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.634348in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.667367in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.720239in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.773869in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.841696in}}%
\pgfpathlineto{\pgfqpoint{0.813891in}{1.897371in}}%
\pgfpathlineto{\pgfqpoint{0.809848in}{1.991638in}}%
\pgfpathlineto{\pgfqpoint{0.805804in}{2.028562in}}%
\pgfpathlineto{\pgfqpoint{0.801761in}{2.047785in}}%
\pgfpathlineto{\pgfqpoint{0.797717in}{2.089142in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{2.104474in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793674in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.793674in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.602370in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.602370in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411065in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.411065in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804543in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793674in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3850}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793674in}{0.832382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=0.784157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793674in}{1.140382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.310648in, y=1.092157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}3750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.255092in,y=0.909382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Entropy of \(\displaystyle \boldsymbol{f}_{\!\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.835416in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.134717in}}%
\pgfpathlineto{\pgfqpoint{0.854326in}{1.104022in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.074741in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.052094in}}%
\pgfpathlineto{\pgfqpoint{0.882630in}{1.023405in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.017710in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{0.984613in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{0.972096in}}%
\pgfpathlineto{\pgfqpoint{0.914978in}{0.968589in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{0.931765in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{0.927024in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{0.906715in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{0.891150in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{0.881998in}}%
\pgfpathlineto{\pgfqpoint{1.007978in}{0.870529in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{0.862023in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{0.858407in}}%
\pgfpathlineto{\pgfqpoint{1.036283in}{0.851672in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{0.834191in}}%
\pgfpathlineto{\pgfqpoint{1.068630in}{0.831436in}}%
\pgfpathlineto{\pgfqpoint{1.125239in}{0.810231in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.793842in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.766003in}}%
\pgfpathlineto{\pgfqpoint{1.299109in}{0.753003in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{0.738098in}}%
\pgfpathlineto{\pgfqpoint{1.379978in}{0.729308in}}%
\pgfpathlineto{\pgfqpoint{1.400196in}{0.725265in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.719276in}}%
\pgfpathlineto{\pgfqpoint{1.452761in}{0.714351in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.690118in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.683773in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.659244in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.654532in}}%
\pgfpathlineto{\pgfqpoint{1.986500in}{0.641450in}}%
\pgfpathlineto{\pgfqpoint{2.083543in}{0.631223in}}%
\pgfpathlineto{\pgfqpoint{2.115891in}{0.627934in}}%
\pgfpathlineto{\pgfqpoint{2.168456in}{0.622975in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.615636in}}%
\pgfpathlineto{\pgfqpoint{2.314022in}{0.608162in}}%
\pgfpathlineto{\pgfqpoint{2.653674in}{0.581577in}}%
\pgfpathlineto{\pgfqpoint{2.677935in}{0.579352in}}%
\pgfpathlineto{\pgfqpoint{2.742630in}{0.573173in}}%
\pgfpathlineto{\pgfqpoint{2.783065in}{0.570297in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.568569in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.568569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.815188in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.246342in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.186505in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.154887in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.134527in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.115791in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.095052in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.078669in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.067898in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.057215in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.046395in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.042533in}}%
\pgfpathlineto{\pgfqpoint{0.931152in}{1.036741in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.024216in}}%
\pgfpathlineto{\pgfqpoint{0.971587in}{1.021956in}}%
\pgfpathlineto{\pgfqpoint{0.979674in}{1.019138in}}%
\pgfpathlineto{\pgfqpoint{1.016065in}{1.010642in}}%
\pgfpathlineto{\pgfqpoint{1.028196in}{1.006336in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.987991in}}%
\pgfpathlineto{\pgfqpoint{1.153543in}{0.978403in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{0.971285in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.963364in}}%
\pgfpathlineto{\pgfqpoint{1.230370in}{0.960084in}}%
\pgfpathlineto{\pgfqpoint{1.258674in}{0.945968in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.938815in}}%
\pgfpathlineto{\pgfqpoint{1.335500in}{0.933210in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.932116in}}%
\pgfpathlineto{\pgfqpoint{1.371891in}{0.923702in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.919845in}}%
\pgfpathlineto{\pgfqpoint{1.468935in}{0.916592in}}%
\pgfpathlineto{\pgfqpoint{1.517456in}{0.913078in}}%
\pgfpathlineto{\pgfqpoint{1.521500in}{0.912784in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.895728in}}%
\pgfpathlineto{\pgfqpoint{1.574065in}{0.894947in}}%
\pgfpathlineto{\pgfqpoint{1.582152in}{0.890404in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.880737in}}%
\pgfpathlineto{\pgfqpoint{1.679196in}{0.874714in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{0.870981in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.868208in}}%
\pgfpathlineto{\pgfqpoint{1.828804in}{0.864095in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.858984in}}%
\pgfpathlineto{\pgfqpoint{1.909674in}{0.855959in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.855496in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.852369in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.842733in}}%
\pgfpathlineto{\pgfqpoint{1.958196in}{0.839061in}}%
\pgfpathlineto{\pgfqpoint{2.140152in}{0.831297in}}%
\pgfpathlineto{\pgfqpoint{2.144196in}{0.830834in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.822248in}}%
\pgfpathlineto{\pgfqpoint{2.208891in}{0.820391in}}%
\pgfpathlineto{\pgfqpoint{2.237196in}{0.818904in}}%
\pgfpathlineto{\pgfqpoint{2.241239in}{0.817157in}}%
\pgfpathlineto{\pgfqpoint{2.261456in}{0.801933in}}%
\pgfpathlineto{\pgfqpoint{2.318065in}{0.799789in}}%
\pgfpathlineto{\pgfqpoint{2.342326in}{0.791033in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.789835in}}%
\pgfpathlineto{\pgfqpoint{2.398935in}{0.789223in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.788147in}}%
\pgfpathlineto{\pgfqpoint{2.415109in}{0.787474in}}%
\pgfpathlineto{\pgfqpoint{2.459587in}{0.787263in}}%
\pgfpathlineto{\pgfqpoint{2.487891in}{0.786460in}}%
\pgfpathlineto{\pgfqpoint{2.524283in}{0.785673in}}%
\pgfpathlineto{\pgfqpoint{2.548543in}{0.784875in}}%
\pgfpathlineto{\pgfqpoint{2.568761in}{0.777058in}}%
\pgfpathlineto{\pgfqpoint{2.588978in}{0.776596in}}%
\pgfpathlineto{\pgfqpoint{2.625370in}{0.774864in}}%
\pgfpathlineto{\pgfqpoint{2.710283in}{0.770888in}}%
\pgfpathlineto{\pgfqpoint{2.718370in}{0.771121in}}%
\pgfpathlineto{\pgfqpoint{2.734543in}{0.765682in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.763881in}}%
\pgfpathlineto{\pgfqpoint{2.754761in}{0.762660in}}%
\pgfpathlineto{\pgfqpoint{2.791152in}{0.761581in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.761164in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.761164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.815584in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.255102in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.194675in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.164058in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.142773in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.124569in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.109565in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.100024in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.084026in}}%
\pgfpathlineto{\pgfqpoint{0.866456in}{1.080432in}}%
\pgfpathlineto{\pgfqpoint{0.870500in}{1.080284in}}%
\pgfpathlineto{\pgfqpoint{0.874543in}{1.077373in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.076937in}}%
\pgfpathlineto{\pgfqpoint{0.890717in}{1.066657in}}%
\pgfpathlineto{\pgfqpoint{0.898804in}{1.061164in}}%
\pgfpathlineto{\pgfqpoint{0.902848in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.057636in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.052720in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.048775in}}%
\pgfpathlineto{\pgfqpoint{0.927109in}{1.048563in}}%
\pgfpathlineto{\pgfqpoint{0.939239in}{1.039229in}}%
\pgfpathlineto{\pgfqpoint{0.943283in}{1.039177in}}%
\pgfpathlineto{\pgfqpoint{0.947326in}{1.035526in}}%
\pgfpathlineto{\pgfqpoint{0.951370in}{1.034754in}}%
\pgfpathlineto{\pgfqpoint{0.959456in}{1.032033in}}%
\pgfpathlineto{\pgfqpoint{0.963500in}{1.030293in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.030860in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.027433in}}%
\pgfpathlineto{\pgfqpoint{0.983717in}{1.024932in}}%
\pgfpathlineto{\pgfqpoint{0.987761in}{1.021961in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.018055in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.015841in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.012938in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{1.003973in}}%
\pgfpathlineto{\pgfqpoint{1.052456in}{1.003950in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{1.002910in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.000256in}}%
\pgfpathlineto{\pgfqpoint{1.064587in}{0.999505in}}%
\pgfpathlineto{\pgfqpoint{1.076717in}{0.993796in}}%
\pgfpathlineto{\pgfqpoint{1.117152in}{0.985105in}}%
\pgfpathlineto{\pgfqpoint{1.133326in}{0.977720in}}%
\pgfpathlineto{\pgfqpoint{1.149500in}{0.972950in}}%
\pgfpathlineto{\pgfqpoint{1.157587in}{0.970576in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{0.969631in}}%
\pgfpathlineto{\pgfqpoint{1.202065in}{0.968441in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.966983in}}%
\pgfpathlineto{\pgfqpoint{1.246543in}{0.964694in}}%
\pgfpathlineto{\pgfqpoint{1.262717in}{0.963364in}}%
\pgfpathlineto{\pgfqpoint{1.295065in}{0.959785in}}%
\pgfpathlineto{\pgfqpoint{1.319326in}{0.944485in}}%
\pgfpathlineto{\pgfqpoint{1.327413in}{0.942737in}}%
\pgfpathlineto{\pgfqpoint{1.343587in}{0.940734in}}%
\pgfpathlineto{\pgfqpoint{1.432543in}{0.932529in}}%
\pgfpathlineto{\pgfqpoint{1.472978in}{0.920497in}}%
\pgfpathlineto{\pgfqpoint{1.489152in}{0.918452in}}%
\pgfpathlineto{\pgfqpoint{1.505326in}{0.912745in}}%
\pgfpathlineto{\pgfqpoint{1.545761in}{0.909864in}}%
\pgfpathlineto{\pgfqpoint{1.561935in}{0.905552in}}%
\pgfpathlineto{\pgfqpoint{1.570022in}{0.904648in}}%
\pgfpathlineto{\pgfqpoint{1.622587in}{0.900893in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{0.899967in}}%
\pgfpathlineto{\pgfqpoint{1.650891in}{0.898624in}}%
\pgfpathlineto{\pgfqpoint{1.667065in}{0.893514in}}%
\pgfpathlineto{\pgfqpoint{1.739848in}{0.888334in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{0.881995in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{0.880071in}}%
\pgfpathlineto{\pgfqpoint{1.820717in}{0.879496in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.870681in}}%
\pgfpathlineto{\pgfqpoint{1.849022in}{0.870353in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.858304in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.853347in}}%
\pgfpathlineto{\pgfqpoint{1.937978in}{0.851734in}}%
\pgfpathlineto{\pgfqpoint{2.006717in}{0.847664in}}%
\pgfpathlineto{\pgfqpoint{2.022891in}{0.840436in}}%
\pgfpathlineto{\pgfqpoint{2.035022in}{0.838942in}}%
\pgfpathlineto{\pgfqpoint{2.055239in}{0.827924in}}%
\pgfpathlineto{\pgfqpoint{2.192717in}{0.822365in}}%
\pgfpathlineto{\pgfqpoint{2.212935in}{0.814727in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.807896in}}%
\pgfpathlineto{\pgfqpoint{2.443413in}{0.799314in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.795693in}}%
\pgfpathlineto{\pgfqpoint{2.580891in}{0.794381in}}%
\pgfpathlineto{\pgfqpoint{2.593022in}{0.787333in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.782331in}}%
\pgfpathlineto{\pgfqpoint{2.613239in}{0.780737in}}%
\pgfpathlineto{\pgfqpoint{2.758804in}{0.777033in}}%
\pgfpathlineto{\pgfqpoint{2.779022in}{0.768688in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.767564in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.767564in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.967070in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{0.975630in}{1.294545in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.277093in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.264322in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.257149in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.247955in}}%
\pgfpathlineto{\pgfqpoint{1.060543in}{1.221564in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{1.207532in}}%
\pgfpathlineto{\pgfqpoint{1.129283in}{1.185108in}}%
\pgfpathlineto{\pgfqpoint{1.145456in}{1.179838in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.168650in}}%
\pgfpathlineto{\pgfqpoint{1.185891in}{1.165805in}}%
\pgfpathlineto{\pgfqpoint{1.198022in}{1.161762in}}%
\pgfpathlineto{\pgfqpoint{1.210152in}{1.159322in}}%
\pgfpathlineto{\pgfqpoint{1.250587in}{1.151236in}}%
\pgfpathlineto{\pgfqpoint{1.274848in}{1.144765in}}%
\pgfpathlineto{\pgfqpoint{1.331456in}{1.132286in}}%
\pgfpathlineto{\pgfqpoint{1.351674in}{1.126908in}}%
\pgfpathlineto{\pgfqpoint{1.404239in}{1.116627in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{1.109915in}}%
\pgfpathlineto{\pgfqpoint{1.460848in}{1.105242in}}%
\pgfpathlineto{\pgfqpoint{1.493196in}{1.100983in}}%
\pgfpathlineto{\pgfqpoint{1.537674in}{1.093706in}}%
\pgfpathlineto{\pgfqpoint{1.565978in}{1.089779in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{1.084562in}}%
\pgfpathlineto{\pgfqpoint{1.642804in}{1.078532in}}%
\pgfpathlineto{\pgfqpoint{1.695370in}{1.071205in}}%
\pgfpathlineto{\pgfqpoint{1.727717in}{1.066887in}}%
\pgfpathlineto{\pgfqpoint{1.905630in}{1.046643in}}%
\pgfpathlineto{\pgfqpoint{1.933935in}{1.043746in}}%
\pgfpathlineto{\pgfqpoint{1.978413in}{1.039209in}}%
\pgfpathlineto{\pgfqpoint{2.277630in}{1.011019in}}%
\pgfpathlineto{\pgfqpoint{2.386804in}{1.001922in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.995794in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.989258in}}%
\pgfpathlineto{\pgfqpoint{2.605152in}{0.981109in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.967520in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.967520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822597in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.206960in}}%
\pgfpathlineto{\pgfqpoint{0.834109in}{1.182942in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.166633in}}%
\pgfpathlineto{\pgfqpoint{0.842196in}{1.156269in}}%
\pgfpathlineto{\pgfqpoint{0.846239in}{1.150269in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.136229in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.126272in}}%
\pgfpathlineto{\pgfqpoint{0.894761in}{1.118051in}}%
\pgfpathlineto{\pgfqpoint{0.923065in}{1.106601in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.087236in}}%
\pgfpathlineto{\pgfqpoint{1.113109in}{1.064790in}}%
\pgfpathlineto{\pgfqpoint{1.177804in}{1.055993in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.048339in}}%
\pgfpathlineto{\pgfqpoint{1.278891in}{1.044474in}}%
\pgfpathlineto{\pgfqpoint{1.323370in}{1.039691in}}%
\pgfpathlineto{\pgfqpoint{1.355717in}{1.036895in}}%
\pgfpathlineto{\pgfqpoint{1.436587in}{1.029464in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{1.026401in}}%
\pgfpathlineto{\pgfqpoint{1.553848in}{1.020625in}}%
\pgfpathlineto{\pgfqpoint{1.638761in}{1.015201in}}%
\pgfpathlineto{\pgfqpoint{1.760065in}{1.007940in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{1.006657in}}%
\pgfpathlineto{\pgfqpoint{1.808587in}{1.005384in}}%
\pgfpathlineto{\pgfqpoint{1.998630in}{0.995991in}}%
\pgfpathlineto{\pgfqpoint{2.350413in}{0.981391in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.966149in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.966149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.815404in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{0.817935in}{1.250710in}}%
\pgfpathlineto{\pgfqpoint{0.821978in}{1.190165in}}%
\pgfpathlineto{\pgfqpoint{0.826022in}{1.156801in}}%
\pgfpathlineto{\pgfqpoint{0.830065in}{1.133925in}}%
\pgfpathlineto{\pgfqpoint{0.838152in}{1.114742in}}%
\pgfpathlineto{\pgfqpoint{0.850283in}{1.092732in}}%
\pgfpathlineto{\pgfqpoint{0.862413in}{1.071759in}}%
\pgfpathlineto{\pgfqpoint{0.878587in}{1.048994in}}%
\pgfpathlineto{\pgfqpoint{0.886674in}{1.041976in}}%
\pgfpathlineto{\pgfqpoint{0.906891in}{1.033716in}}%
\pgfpathlineto{\pgfqpoint{0.999891in}{1.007049in}}%
\pgfpathlineto{\pgfqpoint{1.024152in}{1.000136in}}%
\pgfpathlineto{\pgfqpoint{1.044370in}{0.993239in}}%
\pgfpathlineto{\pgfqpoint{1.056500in}{0.989427in}}%
\pgfpathlineto{\pgfqpoint{1.084804in}{0.984418in}}%
\pgfpathlineto{\pgfqpoint{1.161630in}{0.971285in}}%
\pgfpathlineto{\pgfqpoint{1.206109in}{0.963402in}}%
\pgfpathlineto{\pgfqpoint{1.222283in}{0.960870in}}%
\pgfpathlineto{\pgfqpoint{1.242500in}{0.957016in}}%
\pgfpathlineto{\pgfqpoint{1.254630in}{0.955064in}}%
\pgfpathlineto{\pgfqpoint{1.291022in}{0.945471in}}%
\pgfpathlineto{\pgfqpoint{1.315283in}{0.940656in}}%
\pgfpathlineto{\pgfqpoint{1.347630in}{0.935032in}}%
\pgfpathlineto{\pgfqpoint{1.392109in}{0.927849in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.924576in}}%
\pgfpathlineto{\pgfqpoint{1.501283in}{0.913343in}}%
\pgfpathlineto{\pgfqpoint{1.525543in}{0.910698in}}%
\pgfpathlineto{\pgfqpoint{1.578109in}{0.903558in}}%
\pgfpathlineto{\pgfqpoint{1.606413in}{0.900843in}}%
\pgfpathlineto{\pgfqpoint{1.691326in}{0.887327in}}%
\pgfpathlineto{\pgfqpoint{1.703456in}{0.885552in}}%
\pgfpathlineto{\pgfqpoint{1.747935in}{0.881830in}}%
\pgfpathlineto{\pgfqpoint{1.772196in}{0.875675in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.872038in}}%
\pgfpathlineto{\pgfqpoint{1.804543in}{0.868325in}}%
\pgfpathlineto{\pgfqpoint{1.836891in}{0.863103in}}%
\pgfpathlineto{\pgfqpoint{1.881370in}{0.858048in}}%
\pgfpathlineto{\pgfqpoint{1.897543in}{0.856145in}}%
\pgfpathlineto{\pgfqpoint{1.929891in}{0.853557in}}%
\pgfpathlineto{\pgfqpoint{1.950109in}{0.849887in}}%
\pgfpathlineto{\pgfqpoint{2.002674in}{0.838790in}}%
\pgfpathlineto{\pgfqpoint{2.030978in}{0.835697in}}%
\pgfpathlineto{\pgfqpoint{2.043109in}{0.834331in}}%
\pgfpathlineto{\pgfqpoint{2.063326in}{0.831470in}}%
\pgfpathlineto{\pgfqpoint{2.079500in}{0.829559in}}%
\pgfpathlineto{\pgfqpoint{2.095674in}{0.826890in}}%
\pgfpathlineto{\pgfqpoint{2.164413in}{0.820418in}}%
\pgfpathlineto{\pgfqpoint{2.184630in}{0.817179in}}%
\pgfpathlineto{\pgfqpoint{2.281674in}{0.812614in}}%
\pgfpathlineto{\pgfqpoint{2.447456in}{0.789862in}}%
\pgfpathlineto{\pgfqpoint{2.463630in}{0.787450in}}%
\pgfpathlineto{\pgfqpoint{2.491935in}{0.786269in}}%
\pgfpathlineto{\pgfqpoint{2.556630in}{0.782955in}}%
\pgfpathlineto{\pgfqpoint{2.576848in}{0.781410in}}%
\pgfpathlineto{\pgfqpoint{2.641543in}{0.778216in}}%
\pgfpathlineto{\pgfqpoint{2.690065in}{0.774121in}}%
\pgfpathlineto{\pgfqpoint{2.795196in}{0.769852in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.767630in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.767630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793674in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.904923in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{0.910935in}{1.284605in}}%
\pgfpathlineto{\pgfqpoint{0.919022in}{1.264826in}}%
\pgfpathlineto{\pgfqpoint{0.955413in}{1.201726in}}%
\pgfpathlineto{\pgfqpoint{0.967543in}{1.187419in}}%
\pgfpathlineto{\pgfqpoint{0.991804in}{1.156414in}}%
\pgfpathlineto{\pgfqpoint{1.003935in}{1.145700in}}%
\pgfpathlineto{\pgfqpoint{1.012022in}{1.139075in}}%
\pgfpathlineto{\pgfqpoint{1.100978in}{1.077488in}}%
\pgfpathlineto{\pgfqpoint{1.121196in}{1.067442in}}%
\pgfpathlineto{\pgfqpoint{1.137370in}{1.060768in}}%
\pgfpathlineto{\pgfqpoint{1.169717in}{1.046274in}}%
\pgfpathlineto{\pgfqpoint{1.214196in}{1.029577in}}%
\pgfpathlineto{\pgfqpoint{1.238456in}{1.019091in}}%
\pgfpathlineto{\pgfqpoint{1.311239in}{0.995866in}}%
\pgfpathlineto{\pgfqpoint{1.412326in}{0.969653in}}%
\pgfpathlineto{\pgfqpoint{1.440630in}{0.962827in}}%
\pgfpathlineto{\pgfqpoint{1.448717in}{0.960424in}}%
\pgfpathlineto{\pgfqpoint{1.477022in}{0.955029in}}%
\pgfpathlineto{\pgfqpoint{1.598326in}{0.931986in}}%
\pgfpathlineto{\pgfqpoint{1.654935in}{0.923388in}}%
\pgfpathlineto{\pgfqpoint{1.687283in}{0.917039in}}%
\pgfpathlineto{\pgfqpoint{1.711543in}{0.913317in}}%
\pgfpathlineto{\pgfqpoint{1.731761in}{0.909675in}}%
\pgfpathlineto{\pgfqpoint{1.756022in}{0.906266in}}%
\pgfpathlineto{\pgfqpoint{1.780283in}{0.893949in}}%
\pgfpathlineto{\pgfqpoint{1.788370in}{0.893008in}}%
\pgfpathlineto{\pgfqpoint{1.796456in}{0.891288in}}%
\pgfpathlineto{\pgfqpoint{1.824761in}{0.887666in}}%
\pgfpathlineto{\pgfqpoint{1.840935in}{0.885254in}}%
\pgfpathlineto{\pgfqpoint{1.853065in}{0.882286in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{0.880707in}}%
\pgfpathlineto{\pgfqpoint{1.869239in}{0.880936in}}%
\pgfpathlineto{\pgfqpoint{2.075456in}{0.856741in}}%
\pgfpathlineto{\pgfqpoint{2.099717in}{0.859414in}}%
\pgfpathlineto{\pgfqpoint{2.119935in}{0.856783in}}%
\pgfpathlineto{\pgfqpoint{2.152283in}{0.855021in}}%
\pgfpathlineto{\pgfqpoint{2.221022in}{0.847375in}}%
\pgfpathlineto{\pgfqpoint{2.249326in}{0.844571in}}%
\pgfpathlineto{\pgfqpoint{2.285717in}{0.841029in}}%
\pgfpathlineto{\pgfqpoint{2.378717in}{0.831984in}}%
\pgfpathlineto{\pgfqpoint{2.407022in}{0.829477in}}%
\pgfpathlineto{\pgfqpoint{2.419152in}{0.828269in}}%
\pgfpathlineto{\pgfqpoint{2.435326in}{0.827500in}}%
\pgfpathlineto{\pgfqpoint{2.479804in}{0.823790in}}%
\pgfpathlineto{\pgfqpoint{2.504065in}{0.821772in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{0.819931in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{0.817873in}}%
\pgfpathlineto{\pgfqpoint{2.601109in}{0.813223in}}%
\pgfpathlineto{\pgfqpoint{2.645587in}{0.809789in}}%
\pgfpathlineto{\pgfqpoint{2.665804in}{0.807400in}}%
\pgfpathlineto{\pgfqpoint{2.686022in}{0.806455in}}%
\pgfpathlineto{\pgfqpoint{2.702196in}{0.805344in}}%
\pgfpathlineto{\pgfqpoint{2.714326in}{0.805224in}}%
\pgfpathlineto{\pgfqpoint{2.738587in}{0.803381in}}%
\pgfpathlineto{\pgfqpoint{2.770935in}{0.800982in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.797938in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.797938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.793674in}{1.294382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.815413in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.294382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793674in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{2.815413in}{1.294382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.492063in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.384792in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.319092in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.278141in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.129366in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.083631in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.046306in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.007019in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.966121in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.941943in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.919773in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.896924in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.882892in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.870285in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.862788in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.855562in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.847359in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.844065in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.839540in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.835635in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.831324in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.828158in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.823098in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.819823in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.814701in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.811788in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.807139in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.804466in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.804358in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.802221in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.798241in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.796145in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.795901in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.790267in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.788536in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.787294in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.784747in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.778743in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.773567in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.770997in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.767614in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.766942in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.765857in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.766714in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.765183in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.763991in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.764283in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.759543in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.757188in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.758404in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.757548in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.756037in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.755440in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.755612in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.752757in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.749958in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.749769in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.748796in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.746988in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.747607in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.746618in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.745201in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.744006in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.741734in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.739786in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.737877in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.735408in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.733198in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.732690in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.729323in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.729269in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.731422in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.731628in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.730026in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.730863in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.730098in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.729687in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.726055in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.726871in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.726662in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.723803in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.723799in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.723893in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.724414in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.721773in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.722189in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.720238in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.719024in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.717866in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.716639in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.718176in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.718459in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.718753in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.717261in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.716634in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.715696in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.712539in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.715105in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.715131in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.714609in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.713108in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.713084in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.711369in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.708906in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.707582in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.708831in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.706559in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.708519in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.704768in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.699901in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.701063in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.698607in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.698135in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.698579in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.700689in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.700387in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.692866in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.696293in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.695936in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.695652in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.694747in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.697318in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.697186in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.697150in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.696784in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.695253in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.694951in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.691838in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.688710in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.689576in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.688208in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.687503in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.689634in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.690282in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.688785in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.690265in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.690699in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.689411in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.690271in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.692393in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.691751in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.689489in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.688692in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.688575in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.686242in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.684305in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.686112in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.688071in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.687952in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.688209in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.687603in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.686205in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.683821in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.682610in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.680469in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.678515in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.678677in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.678820in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.678431in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.678834in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.681059in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.678743in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.679196in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.679044in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.678831in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.677021in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.676970in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.676469in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.675846in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.675658in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.676265in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.674260in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.674805in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.673256in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.673722in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.674755in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.673061in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.674457in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.673500in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.672376in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.671725in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.671304in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.672320in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.671990in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.673619in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.673096in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.672827in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.671659in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.673175in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.669760in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.668259in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.668577in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.668586in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.669633in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.670515in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.671350in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.673182in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.672567in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.671395in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.670342in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.668959in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.668315in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.667526in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.667555in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.667106in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.667871in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.666315in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.665201in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.665222in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.665883in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.665396in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.665392in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.664784in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.663570in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.661867in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.660945in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.657416in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.658616in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.656809in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.656507in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.656036in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.656793in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.656582in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.657684in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.658067in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.657752in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.658275in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.657983in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.655292in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.655888in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.653393in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.653097in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.652376in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.652620in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.653066in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.652748in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.649764in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.651135in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.651551in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.651174in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.650785in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.650322in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.649070in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.650971in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.649017in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.650208in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.649534in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.647106in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.646869in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.646009in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.643791in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.642812in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.645997in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.645010in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.645105in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.646987in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.649371in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.647023in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.646661in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.646642in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.645248in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.644637in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.643533in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.645514in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.645002in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.643658in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.645468in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.646148in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.644434in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.644398in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.643730in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.644432in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.642247in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.642764in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.642836in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.640104in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.635504in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.636295in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.635610in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.637133in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.635779in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.635777in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.635005in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.634836in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.632603in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.633285in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.633679in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.634018in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.634336in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.634265in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.633532in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.633956in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.634021in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.633831in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.633973in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.634437in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.634302in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.634147in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.633531in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.632922in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.632232in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.633245in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.633667in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.634782in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.636116in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.635778in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.636192in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.636466in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.636121in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.635786in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.634114in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.633581in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.633677in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.630749in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.629543in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.629332in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.627678in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.628974in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.628958in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.630163in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.631312in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.629410in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.631238in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.628502in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.628572in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.628020in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.626737in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.624890in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.626181in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.624949in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.624246in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.624424in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.623577in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.623450in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.624684in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.622534in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.620100in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.620647in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.620491in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.619228in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.619681in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.621501in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.621006in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.620596in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.620293in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.621096in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.621045in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.621821in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.618442in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.620137in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.618514in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.614262in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.615366in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.618265in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.618370in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.617619in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.618579in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.619572in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.617843in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.615886in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.614321in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.613958in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.614035in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.615347in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.616053in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.615644in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.616785in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.615620in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.615813in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.615036in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.615904in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.616246in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.617779in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.616957in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.616247in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.617317in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.615786in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.613429in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.614217in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.613926in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.613187in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.612579in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.612443in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.613800in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.612755in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.613220in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.613764in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.613456in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.614142in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.613748in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.614190in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.614741in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.614645in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.612273in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.611921in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.611851in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.608937in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.611273in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.612073in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.611125in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.612830in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.613255in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.613309in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.612308in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.612243in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.610187in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.609594in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.609293in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.609670in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.608683in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.609507in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.608318in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.608649in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.607195in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.606817in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.607297in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.607176in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.606643in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.606210in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.605815in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.606052in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.606148in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.606424in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.606565in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.605506in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.605661in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.607110in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.606732in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.607248in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.606614in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.605792in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.606278in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.607258in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.607362in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.608126in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.607507in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.606820in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.605548in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.604936in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.603325in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.604726in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.604924in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.605881in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.606050in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.607082in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.606924in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.605768in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.605889in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.605415in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.604246in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.601696in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.602101in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.600003in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.599894in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.598305in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.598860in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.598778in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.599265in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.597854in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.598779in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.599429in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.597109in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.600095in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.599274in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.598398in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.598860in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.599674in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.598940in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.597808in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.597108in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.597161in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.596076in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.596041in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.594950in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.596427in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.594728in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.597006in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.596357in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.597529in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.596895in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.598606in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.598325in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.596563in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.597117in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.597646in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.594829in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.596523in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.595260in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.596328in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.597612in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.596833in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.596431in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.595976in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.596067in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.596002in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.596749in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.599542in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.599542in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.598112in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.598953in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.599448in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.599639in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.600545in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.599172in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.598619in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.598678in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.598042in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.598870in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.599216in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.599251in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.599746in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.600378in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.601261in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.600778in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.600608in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.600338in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.598997in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.598631in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.599106in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.598970in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.598665in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.600313in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.600507in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.600977in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.600570in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.602268in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.600404in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.601569in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.601884in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.601339in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.602228in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.601398in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.602369in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.601767in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.601503in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.602324in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.601871in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.601651in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.602008in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.603027in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.603806in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.605551in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.606302in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.606546in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.607219in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.608294in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.608732in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.609156in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.609464in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.607942in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.607781in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.607177in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.606671in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.607620in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.609342in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.609815in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.611298in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.611017in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.609076in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.609422in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.608834in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.609464in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.609449in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.609031in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.608466in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.608623in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.609251in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.609470in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.608903in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.608703in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.608107in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.608948in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.609431in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.608559in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.608586in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.609818in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.609388in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.609196in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.610485in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.610601in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.611391in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.611576in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.613085in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.612970in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.612640in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.612772in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.612878in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.614409in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.613982in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.614440in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.614892in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.614364in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.615105in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.615094in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.613399in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.615792in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.613942in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.614653in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.614737in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.615822in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.615705in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.616311in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.615965in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.615831in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.615810in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.615258in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.614679in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.615612in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.614878in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.615557in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.614292in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.614831in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.615725in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.616281in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.618139in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.620322in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.619534in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.619513in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.619209in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.619089in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.618217in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.618654in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.618327in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.617560in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.618754in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.619026in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.618582in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.617921in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.617499in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.618234in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.618942in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.619457in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.619356in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.621255in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.621565in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.622439in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.621346in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.620473in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.619851in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.618989in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.619703in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.620969in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.622076in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.624162in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.623782in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.624380in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.624205in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.624484in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.623894in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.623473in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.623721in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.623070in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.622850in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.623736in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.625389in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.625756in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.626301in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.627302in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.628129in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.628426in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.627808in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.629292in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.628562in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.629345in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.629665in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.632058in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.630442in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.632576in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.633497in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.633204in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.634487in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.633267in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.632392in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.631935in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.631253in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.632978in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.633325in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.632775in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.634336in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.634839in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.635793in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.636422in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.637565in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.638213in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.637503in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.638482in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.638513in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.637981in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.636999in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.636822in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.636856in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.636858in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.636270in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.636168in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.636499in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.637056in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.637932in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.637331in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.636385in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.637796in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.637643in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.638400in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.637206in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.638351in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.637363in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.636273in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.636113in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.637967in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.637656in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.638263in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.639680in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.638229in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.639208in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.637794in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.639888in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.642513in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.641361in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.644051in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.644895in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.644890in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.645456in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.646330in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.647877in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.646873in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.647272in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.648521in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.648434in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.648672in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.647773in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.647488in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.647276in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.647489in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.646656in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.648429in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.650113in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.649691in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.649734in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.650401in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.648914in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.647515in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.647949in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.647947in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.647303in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.649137in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.648367in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.650632in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.651915in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.652078in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.652295in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.652690in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.652868in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.652848in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.652651in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.652243in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.653512in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.653915in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.655558in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.655356in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.654214in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.655247in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.654128in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.656244in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.656678in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.658313in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.659844in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.661337in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.660093in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.660274in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.660006in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.659214in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.658672in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.659215in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.657433in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.658389in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.658921in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.660140in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.661849in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.663695in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.664610in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.666260in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.667462in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.667758in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.668321in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.668495in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.668449in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.667812in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.668805in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.669889in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.669940in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.671039in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.671979in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.671421in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.671638in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.673053in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.673448in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.674720in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.675404in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.675344in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.672661in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.671864in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.671230in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.670845in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.672112in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.673536in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.674198in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.675159in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.675603in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.675015in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.675532in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.674619in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.675329in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.675889in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.676949in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.675925in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.675618in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.675481in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.678742in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.676692in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.677970in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.678198in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.678082in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.677637in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.678827in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.679874in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.679649in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.679515in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.680194in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.682067in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.682439in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.682058in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.684094in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.683662in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.681371in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.682039in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.682578in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.681278in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.682089in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.685687in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.686840in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.689413in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.689990in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.691327in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.689845in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.689921in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.689813in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.689477in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.688964in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.691351in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.692200in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.693304in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.694582in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.694412in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.694180in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.692983in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.693152in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.691972in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.692463in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.692614in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.692809in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.690690in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.692504in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.691519in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.692282in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.695278in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.698774in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.697915in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.698960in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.700230in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.700137in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.699338in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.697120in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.697017in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.698212in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.698266in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.701325in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.702418in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.702321in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.700768in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.700417in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.703560in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.704000in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.707033in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.710104in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.709802in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.712883in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.710969in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.711897in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.712209in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.713659in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.715647in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.715794in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.718031in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.717770in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.717050in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.718192in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.717575in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.720388in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.718599in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.720494in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.721138in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.721287in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.720080in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.720506in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.721704in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.722452in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.724255in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.724946in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.727184in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.726162in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.726656in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.727907in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.729257in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.729022in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.731452in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.732075in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.732671in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.732882in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.733949in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.733305in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.733815in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.733132in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.735739in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.736032in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.736934in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.740340in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.743413in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.745188in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.746827in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.748491in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.749499in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.751512in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.750002in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.751374in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.752419in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.753592in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.755985in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.757433in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.757615in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.758056in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.760916in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.760257in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.762297in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.765696in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.765969in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.767747in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.767386in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.768781in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.769348in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.767995in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.770122in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.774533in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.778551in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.780511in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.784643in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.786558in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.789859in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.790755in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.794790in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.797687in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.802208in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.800036in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.804437in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.807786in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.807472in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.810703in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.814628in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.815777in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.818908in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.822999in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.826213in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.829395in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.833863in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.838395in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.842563in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.847436in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.850844in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.857643in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.864018in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.874681in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.885281in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.900306in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.922194in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.946096in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.970134in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.009352in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.049139in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.086476in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.133659in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.281848in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.387843in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.494255in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.494793in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.357451in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.274925in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.215764in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.055889in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.995237in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.966053in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.943814in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.933831in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.925551in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.920524in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.914567in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.912540in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.905361in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.898784in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.892564in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.888044in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.882246in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.879085in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.874693in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.871924in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.866914in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.860488in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.856691in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.853155in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.849870in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.846868in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.847291in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.849078in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.847612in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.847588in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.845073in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.842498in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.838783in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.836074in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.834378in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.832828in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.831177in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.829587in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.827325in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.826542in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.824876in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.825489in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.825489in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.828130in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.825061in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.824586in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.821070in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.814695in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.811943in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.811061in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.809959in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.809250in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.809567in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.808898in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.806156in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.802905in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.803334in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.802957in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.801847in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.801407in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.802811in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.802731in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.800735in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.796866in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.794469in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.794434in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.794492in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.794810in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.796374in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.795073in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.795307in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.792474in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.787880in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.787253in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.785300in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.788524in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.787208in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.790122in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.789097in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.787022in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.784910in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.783171in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.782135in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.780596in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.780777in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.781978in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.783993in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.784821in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.785899in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.784178in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.785829in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.786078in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.785425in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.785693in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.785711in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.786202in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.785543in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.782454in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.780100in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.781297in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.777564in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.777307in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.775869in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.777790in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.776669in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.776853in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.775087in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.775018in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.773833in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.772946in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.773936in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.772842in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.770795in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.766030in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.768492in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.766824in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.764625in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.763785in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.765763in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.762948in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.762728in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.762994in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.763940in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.764319in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.764908in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.764341in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.764420in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.762225in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.761095in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.756892in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.750730in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.746935in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.743912in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.742009in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.741504in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.739949in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.738743in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.738948in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.736818in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.734240in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.734974in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.735469in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.730927in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.729284in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.732917in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.731037in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.730189in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.731040in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.732762in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.730749in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.732153in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.731155in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.730611in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.731139in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.731740in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.731922in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.731360in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.731008in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.731268in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.731930in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.730976in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.731700in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.732827in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.733227in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.733287in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.734305in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.734160in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.732313in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.733476in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.732914in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.732942in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.732986in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.732844in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.733285in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.732386in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.730732in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.731097in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.730034in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.729029in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.728631in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.727106in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.725592in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.723954in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.724646in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.724782in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.726957in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.727484in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.726110in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.725992in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.723996in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.722751in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.722569in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.723748in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.723832in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.724651in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.724656in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.723953in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.724519in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.718643in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.720520in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.719026in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.719308in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.719309in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.721802in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.721380in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.719258in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.718720in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.718192in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.717069in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.716996in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.719264in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.719131in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.720487in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.719062in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.720408in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.715856in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.719532in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.718080in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.718477in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.718078in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.718418in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.718943in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.717782in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.718074in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.719185in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.719848in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.719306in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.720650in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.720775in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.721112in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.720209in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.719557in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.717925in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.717396in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.716810in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.716191in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.716171in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.716315in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.716174in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.712125in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.713784in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.714554in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.714652in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.713533in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.714841in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.713981in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.714534in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.714047in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.712459in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.712962in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.713922in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.713749in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.713014in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.713167in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.713543in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.713965in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.714337in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.712944in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.713784in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.713525in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.712548in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.710716in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.711935in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.711833in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.713826in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.714505in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.714893in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.710881in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.711031in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.710273in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.709315in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.708552in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.710833in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.710913in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.711208in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.710239in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.708745in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.708924in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.706282in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.706062in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.707142in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.705715in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.704402in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.705780in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.706744in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.705856in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.705283in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.706670in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.706972in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.707383in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.705663in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.706929in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.702434in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.703259in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.703804in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.700384in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.700464in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.703671in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.703552in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.700935in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.703078in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.703190in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.701321in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.701807in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.701139in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.700882in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.700782in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.700579in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.699413in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.696954in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.698928in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.697838in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.698173in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.696970in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.697975in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.697461in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.699403in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.697532in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.699977in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.700782in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.701159in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.699547in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.700298in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.700072in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.700070in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.700337in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.699468in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.697763in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.699000in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.696944in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.696646in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.695894in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.697166in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.695781in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.691974in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.691628in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.688436in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.688477in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.690134in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.691314in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.690248in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.692176in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.691822in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.691462in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.691876in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.692821in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.692625in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.692482in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.691543in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.691435in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.690483in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.689710in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.690757in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.691510in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.691044in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.690266in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.690570in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.690970in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.691030in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.688651in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.689752in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.690452in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.689084in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.689787in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.690313in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.690380in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.688944in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.685799in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.684994in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.685390in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.684187in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.684207in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.685912in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.686634in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.686660in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.686190in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.685283in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.685404in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.684565in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.684646in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.684185in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.685898in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.686025in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.686196in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.684903in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.685069in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.684861in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.685626in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.686036in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.684221in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.685653in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.684361in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.684326in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.683226in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.683661in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.684115in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.683311in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.682885in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.682938in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.684150in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.682609in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.684860in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.684282in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.682516in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.681840in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.681780in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.682044in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.683197in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.684186in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.685724in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.685929in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.684976in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.684280in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.684216in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.683304in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.683250in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.679069in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.679484in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.679831in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.679899in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.679764in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.680757in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.681213in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.680454in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.680335in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.680527in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.681059in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.681267in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.680262in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.680538in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.681345in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.680276in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.679995in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.678935in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.677716in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.677463in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.677017in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.675826in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.676773in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.677389in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.676418in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.677130in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.676879in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.675132in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.673970in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.671950in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.673109in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.672807in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.674538in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.675173in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.674693in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.670677in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.669967in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.666998in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.664920in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.662837in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.663339in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.663303in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.663101in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.663454in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.664497in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.665323in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.665892in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.666014in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.665974in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.666085in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.665881in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.664521in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.664665in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.664047in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.664387in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.663070in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.662939in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.662792in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.662407in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.662584in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.663804in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.663370in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.662957in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.662270in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.662032in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.661497in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.661143in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.660220in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.660959in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.660621in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.659785in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.660292in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.660743in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.659962in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.658978in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.658930in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.658996in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.657919in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.656971in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.657680in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.658551in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.661050in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.661050in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.660852in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.662063in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.661657in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.660992in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.661375in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.661925in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.662137in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.661966in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.661883in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.662662in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.662913in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.662739in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.663632in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.663643in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.663599in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.664648in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.664723in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.665079in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.665517in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.665244in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.665564in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.664502in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.664549in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.665757in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.666232in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.666023in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.667954in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.667281in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.667332in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.667008in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.668170in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.667899in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.669312in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.668574in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.668470in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.665829in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.666664in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.664871in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.664792in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.665550in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.664814in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.666492in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.669816in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.671507in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.674104in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.677111in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.676814in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.677006in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.676073in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.675145in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.676837in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.677190in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.677591in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.678921in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.679655in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.680728in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.679254in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.678755in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.678405in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.678774in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.679964in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.680729in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.681565in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.681735in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.682013in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.682229in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.682876in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.681903in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.682326in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.683294in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.682817in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.681421in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.682505in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.682915in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.683094in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.682982in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.681140in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.682042in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.683013in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.684174in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.683868in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.685645in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.686311in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.685945in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.686986in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.688380in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.687806in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.687463in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.686997in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.684857in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.683831in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.685286in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.685033in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.686230in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.687062in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.686428in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.685957in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.686059in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.685443in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.685763in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.686847in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.686467in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.686795in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.686654in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.687216in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.687079in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.688473in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.687830in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.687097in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.688081in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.687608in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.687882in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.687780in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.687282in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.687327in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.686991in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.687886in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.687407in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.688522in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.689105in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.689386in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.688508in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.688752in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.687175in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.686659in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.687483in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.687236in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.688583in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.691689in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.692267in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.692562in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.691654in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.691541in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.692204in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.691793in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.693003in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.692190in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.693168in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.694418in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.693047in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.692871in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.693714in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.693199in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.692303in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.693337in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.694499in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.694889in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.695566in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.696044in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.694733in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.692908in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.693855in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.694126in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.693135in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.692963in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.691474in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.692410in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.692846in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.693220in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.696544in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.698100in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.698917in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.698878in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.699655in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.700499in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.699989in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.701929in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.703321in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.702008in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.702073in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.701882in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.702278in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.701713in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.702550in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.701945in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.702080in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.701944in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.701687in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.701436in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.701510in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.699438in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.700393in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.701004in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.700854in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.702503in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.703069in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.702867in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.702396in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.703625in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.703272in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.703262in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.704260in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.705591in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.704282in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.704747in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.705969in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.705641in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.703074in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.704787in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.704705in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.704969in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.706429in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.709121in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.709003in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.708429in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.708467in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.708742in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.707153in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.707230in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.707666in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.708152in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.706607in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.709076in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.708894in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.708240in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.709918in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.711940in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.710726in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.711583in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.712834in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.712951in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.712570in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.711343in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.711691in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.711506in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.713736in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.715578in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.716788in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.715643in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.715673in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.713909in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.713824in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.713234in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.714281in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.715639in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.715479in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.716772in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.715887in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.715058in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.715821in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.716872in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.714830in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.715709in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.716297in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.715928in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.716182in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.716276in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.715984in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.718105in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.717220in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.715975in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.715911in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.715898in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.715348in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.716981in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.717548in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.718124in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.718625in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.718449in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.719052in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.720007in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.720510in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.721814in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.722665in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.722280in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.723326in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.722721in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.721211in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.720940in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.720656in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.720689in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.720340in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.720509in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.720862in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.720041in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.721072in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.720830in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.721264in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.723670in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.722140in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.722316in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.722533in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.721551in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.721159in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.719538in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.720656in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.720296in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.721240in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.722481in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.723127in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.724356in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.720999in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.721846in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.721708in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.722779in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.724717in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.726686in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.727445in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.727446in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.726248in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.725833in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.724998in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.725095in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.726603in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.728799in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.730181in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.731626in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.728459in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.727893in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.726823in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.727486in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.727523in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.729252in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.730413in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.730393in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.730609in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.732602in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.734576in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.734779in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.736055in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.735066in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.736200in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.735028in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.735213in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.735098in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.735098in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.735814in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.735578in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.736414in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.735300in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.735301in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.734799in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.734977in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.734218in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.734682in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.733647in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.734275in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.734790in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.734489in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.734077in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.734585in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.732835in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.733726in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.733868in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.734159in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.733664in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.735624in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.735441in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.734299in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.734906in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.734163in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.736457in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.736905in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.738202in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.737695in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.737771in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.740169in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.741483in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.740768in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.743747in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.744265in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.746352in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.751082in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.754393in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.759940in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.762499in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.767465in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.767653in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.768040in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.767337in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.766942in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.765819in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.765379in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.765073in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.767443in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.768181in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.768312in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.769169in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.769407in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.770373in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.773044in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.774431in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.775654in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.775874in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.774823in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.774823in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.776948in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.777741in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.779045in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.780626in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.781280in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.780796in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.780780in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.783356in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.783561in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.785421in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.786478in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.786782in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.788087in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.787970in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.787894in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.788414in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.787578in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.786987in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.788258in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.788818in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.786923in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.786107in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.785210in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.786197in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.784811in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.784802in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.787350in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.788722in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.792950in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.792641in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.792008in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.791177in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.789754in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.791685in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.790359in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.794734in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.796467in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.797854in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.798853in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.798362in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.796400in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.796552in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.797510in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.798914in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.801629in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.803882in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.804774in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.804945in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.805441in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.804021in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.804793in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.804739in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.806905in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.809696in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.811439in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.812329in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.811246in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.813908in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.813919in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.819747in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.822664in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.828023in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.829030in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.831552in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.828408in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.828854in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.828326in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.830295in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.832698in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.834245in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.835287in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.837015in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.836144in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.838757in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.841457in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.845417in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.846536in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.850410in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.851393in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.851632in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.851755in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.852964in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.853682in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.857445in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.859767in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.867020in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.870700in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.874716in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.877553in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.882517in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.884753in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.890576in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.895026in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.901823in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.908700in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.914186in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.918816in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.923918in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.927481in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.935460in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.949106in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.968831in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.000342in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.059112in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.218519in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.277268in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.360151in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.496823in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.494926in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.357582in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.272937in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.216242in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.056459in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.000091in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.970282in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.949636in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.937637in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.930968in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.924235in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.917631in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.913734in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.908061in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.905235in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.902272in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.902574in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.900822in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.899349in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.897233in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.892795in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.890077in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.884880in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.878157in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.870918in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.866024in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.858853in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.858258in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.856359in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.856185in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.853018in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.851374in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.847989in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.846866in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.842954in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.842774in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.842020in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.841237in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.837924in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.836712in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.836283in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.835797in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.835441in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.837694in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.839005in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.839087in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.839775in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.837067in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.833464in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.828899in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.825959in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.822269in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.820031in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.818974in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.817023in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.817373in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.817832in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.818333in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.820058in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.820575in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.818556in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.819382in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.820362in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.816788in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.817365in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.818719in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.817002in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.812663in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.811692in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.808270in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.805018in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.803865in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.804372in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.803283in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.804243in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.801836in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.801863in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.800488in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.799190in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.795202in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.795689in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.794955in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.791651in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.793062in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.794507in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.794867in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.796287in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.796580in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.797684in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.795591in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.796236in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.792052in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.791608in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.791088in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.789259in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.790160in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.790789in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.789391in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.787247in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.782289in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.779002in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.775319in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.772842in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.770629in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.771500in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.771712in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.770047in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.768610in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.767645in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.765895in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.763158in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.763989in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.762359in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.762173in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.760644in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.761847in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.761570in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.760738in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.762671in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.762174in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.762338in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.762108in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.759458in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.760871in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.760418in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.760071in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.758818in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.759468in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.759461in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.760410in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.756030in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.758135in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.759858in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.756469in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.755679in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.756429in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.753765in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.751529in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.750615in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.749546in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.749519in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.749827in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.749500in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.750558in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.751249in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.750810in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.747703in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.748982in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.746839in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.743692in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.742674in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.743541in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.740502in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.740616in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.739805in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.739397in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.740688in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.742981in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.742486in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.742610in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.743744in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.746310in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.744361in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.743509in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.743102in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.743748in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.742450in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.740003in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.741376in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.742493in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.742347in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.741511in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.742916in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.742096in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.741475in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.742368in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.742077in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.741668in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.742692in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.744174in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.743071in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.742231in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.744217in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.740965in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.741438in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.741097in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.739956in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.738595in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.739263in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.739055in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.736941in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.735968in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.736239in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.737553in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.737068in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.737667in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.739218in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.740002in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.738535in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.739650in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.740343in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.740736in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.742704in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.742271in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.742363in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.740422in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.740046in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.739114in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.739730in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.740015in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.739595in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.740774in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.740008in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.737330in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.736782in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.736092in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.733495in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.734913in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.737338in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.737371in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.737872in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.738147in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.737502in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.735662in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.734977in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.728024in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.730502in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.729944in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.731182in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.730477in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.734510in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.735580in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.734563in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.732629in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.731538in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.729809in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.729479in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.729485in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.731392in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.731514in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.731212in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.730102in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.729907in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.729143in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.725511in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.726706in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.727831in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.727438in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.727633in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.729497in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.728842in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.728307in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.728684in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.727304in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.726623in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.726036in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.724512in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.723542in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.724145in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.723389in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.723979in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.724379in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.721101in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.720106in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.717699in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.714491in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.711786in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.710038in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.706801in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.709141in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.707910in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.707382in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.709163in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.711204in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.711034in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.710689in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.712568in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.711261in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.710264in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.709396in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.710735in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.710664in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.711099in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.708158in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.709913in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.707311in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.709306in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.707017in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.709298in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.707323in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.709016in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.708826in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.710409in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.709558in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.709866in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.710625in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.707442in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.707211in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.706297in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.706031in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.706730in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.707180in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.707187in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.706013in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.706540in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.705306in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.703726in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.703657in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.699086in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.700311in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.698128in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.698193in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.697277in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.698896in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.698141in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.699057in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.697238in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.697900in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.700616in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.700723in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.702609in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.704193in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.704876in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.705261in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.704527in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.705599in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.704093in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.705828in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.705792in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.706456in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.704170in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.703926in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.703571in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.701168in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.699393in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.701344in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.700139in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.700604in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.700158in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.697393in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.695883in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.694066in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.693152in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.692241in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.693580in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.694185in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.690781in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.690193in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.692649in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.691331in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.691471in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.689956in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.690980in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.686901in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.686028in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.687901in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.689554in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.689556in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.692582in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.693300in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.693454in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.691906in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.693323in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.692028in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.690981in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.688032in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.689244in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.685424in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.686402in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.687642in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.687144in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.686274in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.685022in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.686206in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.687019in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.688179in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.688281in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.684954in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.686987in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.686601in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.688051in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.686653in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.687311in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.686771in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.686342in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.685411in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.686035in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.683954in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.684033in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.683577in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.682986in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.681938in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.682227in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.681492in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.682459in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.682360in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.683432in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.681946in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.681921in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.681829in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.683002in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.680305in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.681485in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.681943in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.679992in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.680382in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.684083in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.682995in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.683011in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.684019in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.684373in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.682001in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.679421in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.678487in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.678536in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.676756in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.677290in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.675851in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.677773in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.676686in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.677906in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.679147in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.680044in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.679107in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.679246in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.678999in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.677799in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.678512in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.676407in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.673819in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.674206in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.672776in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.672969in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.672293in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.675117in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.673872in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.675772in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.676467in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.675460in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.673869in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.675942in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.673337in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.673852in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.674670in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.673867in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.671725in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.672360in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.672297in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.668601in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.670983in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.672263in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.672602in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.672279in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.673382in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.672303in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.671282in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.671473in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.671687in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.673413in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.675998in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.675931in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.676889in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.676466in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.675426in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.675006in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.675151in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.674977in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.676270in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.677772in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.677707in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.677111in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.677860in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.674954in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.675030in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.672603in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.671633in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.671332in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.672445in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.673042in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.673697in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.674526in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.674718in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.673107in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.673911in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.672880in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.673665in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.673317in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.674452in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.674282in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.673911in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.671753in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.671457in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.672428in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.671574in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.671943in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.671917in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.673511in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.672970in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.668922in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.678708in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.678708in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.676723in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.675813in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.676516in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.675643in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.674757in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.675235in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.676476in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.676600in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.677460in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.677764in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.676474in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.676500in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.675974in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.676651in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.676179in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.676992in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.677204in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.677719in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.677889in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.675868in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.676618in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.674798in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.675545in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.676500in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.678372in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.679494in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.681239in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.681053in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.681136in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.679430in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.680009in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.678943in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.679094in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.677637in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.679272in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.679399in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.678918in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.678310in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.677535in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.676195in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.675512in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.675458in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.675951in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.675312in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.675974in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.675623in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.675711in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.674418in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.673669in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.674604in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.675320in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.677466in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.677525in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.676687in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.676134in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.677311in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.677612in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.678137in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.678902in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.678009in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.677354in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.677516in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.677015in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.677228in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.676030in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.677920in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.677549in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.680241in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.681731in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.681357in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.681767in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.683320in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.682759in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.682685in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.681931in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.681351in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.680492in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.681130in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.681229in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.681668in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.680511in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.681173in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.682222in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.681782in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.683933in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.684191in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.686652in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.687623in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.687670in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.686721in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.686871in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.683926in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.685198in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.685020in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.684785in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.684475in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.686744in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.685456in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.687099in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.688364in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.686811in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.685998in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.685999in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.685475in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.686290in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.686768in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.686904in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.687515in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.688490in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.689350in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.688446in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.689048in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.690471in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.691198in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.690818in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.689420in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.690577in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.692098in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.691061in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.693106in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.691765in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.689756in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.688705in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.690748in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.692367in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.690732in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.691112in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.690723in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.690440in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.692836in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.693478in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.695072in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.695733in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.695642in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.695295in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.695459in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.696466in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.696865in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.694328in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.692920in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.692130in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.690625in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.691053in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.693717in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.694131in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.694607in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.693734in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.694196in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.695189in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.696252in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.696656in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.695201in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.695525in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.694207in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.695180in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.697571in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.697620in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.700903in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.702175in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.701596in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.703154in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.703219in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.702809in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.703895in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.705122in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.706547in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.707336in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.708160in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.707051in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.707229in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.707287in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.706388in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.707454in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.707551in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.707746in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.706700in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.705438in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.705061in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.703247in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.701744in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.700996in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.701430in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.700935in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.700783in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.701694in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.702658in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.701329in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.703293in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.705772in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.706666in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.707951in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.707768in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.708267in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.709443in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.709228in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.710948in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.708900in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.709848in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.710470in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.710193in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.711267in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.713528in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.713216in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.712894in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.713168in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.711647in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.711732in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.711313in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.711863in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.710342in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.710615in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.711489in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.711952in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.712681in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.712493in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.712511in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.714096in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.713721in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.713054in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.713429in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.715456in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.713882in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.713439in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.714204in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.711795in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.709813in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.710595in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.711255in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.712517in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.714406in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.714092in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.718011in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.721254in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.722516in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.724574in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.726480in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.726444in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.726576in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.726342in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.726537in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.727705in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.728549in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.728583in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.730155in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.730159in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.730970in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.731341in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.731443in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.730528in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.730850in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.731465in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.729969in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.730801in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.731286in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.733306in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.732839in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.733917in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.732966in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.732603in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.732509in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.732283in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.732670in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.734013in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.735104in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.737121in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.737779in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.735715in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.733215in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.732639in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.731723in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.731453in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.737962in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.737712in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.738342in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.739275in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.739511in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.739656in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.739719in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.739272in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.737533in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.738370in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.738306in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.738993in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.739639in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.742941in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.743481in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.742804in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.741503in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.741830in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.740860in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.742641in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.744685in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.745566in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.746448in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.743374in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.743665in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.742059in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.741338in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.740602in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.742479in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.741185in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.740778in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.738922in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.739358in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.738623in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.739265in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.740376in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.740708in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.741103in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.740577in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.743184in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.742893in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.743170in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.745377in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.745707in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.744468in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.745260in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.745097in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.744080in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.743530in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.743841in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.743504in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.744016in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.744533in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.745123in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.744290in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.743982in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.743864in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.744594in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.744793in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.745353in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.748000in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.746527in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.748111in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.747667in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.747467in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.745630in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.746645in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.743944in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.742504in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.742919in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.744027in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.743139in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.744459in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.746148in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.745224in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.746138in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.748308in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.750753in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.751413in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.753753in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.753464in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.752135in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.751047in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.751718in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.751619in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.752414in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.753699in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.754374in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.757285in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.758156in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.758912in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.760542in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.761584in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.760012in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.762300in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.761662in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.761762in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.761845in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.761255in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.761963in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.763199in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.762734in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.765197in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.764650in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.764323in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.763792in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.764929in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.763350in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.764710in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.763503in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.763459in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.762970in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.764350in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.765317in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.765022in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.767089in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.769274in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.769575in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.770899in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.772852in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.773857in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.773956in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.773183in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.776324in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.778017in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.780180in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.786068in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.789751in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.791169in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.792710in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.792286in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.792552in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.792306in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.793698in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.795064in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.797166in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.798919in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.799875in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.800530in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.798018in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.797108in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.797482in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.795538in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.796075in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.796959in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.798849in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.800109in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.801265in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.802119in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.804036in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.805424in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.806100in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.805392in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.806028in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.804980in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.807545in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.809876in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.814040in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.815379in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.819993in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.820820in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.820687in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.819922in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.822245in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.821673in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.822670in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.822589in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.821920in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.820370in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.819852in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.820389in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.821934in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.821892in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.822775in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.825552in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.828569in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.831226in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.836052in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.839304in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.841135in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.841511in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.840568in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.839992in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.840295in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.838612in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.838294in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.839281in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.842308in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.843304in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.844446in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.845950in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.847762in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.848137in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.851706in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.853719in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.855691in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.859157in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.859198in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.860068in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.863458in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.869725in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.874520in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.882789in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.887528in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.893713in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.897622in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.899197in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.901311in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.902678in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.903955in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.906692in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.908265in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.911750in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.917350in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.921144in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.925484in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.932772in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.940821in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.953488in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.972171in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.001384in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.059972in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.219014in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.276150in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.360136in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.496885in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.757508in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.655741in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.587993in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.532259in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.465123in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.368329in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.293737in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.270040in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.244845in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.230042in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.215592in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.207793in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.201695in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.190410in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.177565in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.162430in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.147751in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.130268in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.113360in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.096587in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.083263in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.071302in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.061611in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.052908in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.046080in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.037967in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.033391in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.029962in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.026839in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.022438in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.020769in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.018463in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.014507in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.011628in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.009091in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.006373in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.004116in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.000934in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.998903in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.997784in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.996072in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.993592in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.990858in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.989115in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.985871in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.984125in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.983972in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.981697in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.979497in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.977411in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.976926in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.975269in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.974101in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.972540in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.971548in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.971082in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.969571in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.969073in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.968852in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.967415in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.966877in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.965400in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.965167in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.963645in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.963136in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.960582in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.960097in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.958796in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.958448in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.957878in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.957967in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.957378in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.956575in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.956663in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.956116in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.955246in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.955736in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.955630in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.953947in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.952247in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.952169in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.950439in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.947641in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.946726in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.946235in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.945052in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.945592in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.943722in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.944028in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.942447in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.940401in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.938844in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.938662in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.938817in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.937711in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.937432in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.938407in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.937220in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.937621in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.936558in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.936444in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.935882in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.936180in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.934685in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.934849in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.934635in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.934504in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.932722in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.933019in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.929786in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.930290in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.929123in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.930522in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.929564in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.928551in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.928233in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.927476in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.925337in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.924381in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.925489in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.925490in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.924490in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.923712in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.924308in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.922696in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.923033in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.921359in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.920349in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.918770in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.919498in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.917907in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.918443in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.917634in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.918006in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.918268in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.917765in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.917555in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.918428in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.917044in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.916798in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.915240in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.914395in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.913028in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.913246in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.913936in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.913960in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.912782in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.913411in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.912189in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.912037in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.912192in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.911169in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.909960in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.910074in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.909306in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.908612in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.908597in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.908237in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.906142in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.906167in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.906067in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.906350in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.905555in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.907137in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.906166in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.905648in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.905976in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.905803in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.905714in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.904993in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.904085in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.903574in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.902887in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.903238in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.904141in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.902938in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.902140in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.901455in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.900144in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.900307in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.900223in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.900202in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.899103in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.899383in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.896765in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.897889in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.896948in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.896925in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.898392in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.898292in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.898317in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.897836in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.898605in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.896609in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.897992in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.896153in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.896168in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.895042in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.894004in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.893260in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.892260in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.893072in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.893342in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.893473in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.893720in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.892912in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.893927in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.893328in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.892265in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.892406in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.892097in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.891131in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.890872in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.891135in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.889984in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.891096in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.890506in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.890077in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.889787in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.888419in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.887426in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.886834in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.885229in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.886051in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.885969in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.885299in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.885255in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.886477in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.885468in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.885575in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.885786in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.885801in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.885293in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.884656in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.884404in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.883930in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.883949in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.884553in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.884749in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.884436in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.884349in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.883742in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.882186in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.881984in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.882103in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.881152in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.880568in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.881009in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.881564in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.881696in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.880868in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.880878in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.880300in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.880428in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.880810in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.880144in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.879888in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.879737in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.879375in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.879954in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.879113in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.879864in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.879033in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.878886in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.877639in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.877296in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.877700in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.877817in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.877835in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.878553in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.878373in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.877928in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.876435in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.876503in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.875916in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.876272in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.875417in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.876060in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.875837in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.876032in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.876848in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.877584in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.876750in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.877635in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.876807in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.876436in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.874179in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.873867in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.873366in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.872369in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.872294in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.871800in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.871027in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.870952in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.870945in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.870506in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.870169in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.870680in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.870292in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.870790in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.871141in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.871183in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.870683in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.870172in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.870441in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.869252in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.868417in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.868589in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.868173in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.868327in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.867877in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.868278in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.869270in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.868538in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.868328in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.868914in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.868580in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.869058in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.868083in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.868201in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.866985in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.866921in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.866104in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.865835in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.866025in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.864344in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.863963in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.864126in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.864503in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.864523in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.865143in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.864347in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.863940in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.863039in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.863571in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.863453in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.863380in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.863433in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.863547in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.863652in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.864110in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.863693in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.864220in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.863301in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.863693in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.863181in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.862823in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.862121in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.862283in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.862077in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.861395in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.861359in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.860519in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.860681in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.859643in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.860441in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.860338in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.860163in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.859348in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.859872in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.859448in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.859090in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.858779in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.859089in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.859166in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.859507in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.859850in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.860234in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.860110in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.860338in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.860179in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.858481in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.858660in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.858787in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.858268in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.858530in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.858710in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.858266in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.857821in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.856805in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.856941in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.856986in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.856631in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.856713in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.856624in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.855403in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.856207in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.856209in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.856496in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.856296in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.855708in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.855688in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.855862in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.855611in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.855110in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.855163in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.854341in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.854451in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.853693in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.853908in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.852923in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.852792in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.852411in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.852555in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.852287in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.852355in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.851838in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.851663in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.851222in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.852234in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.851940in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.851694in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.852694in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.851882in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.850730in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.849811in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.850244in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.848539in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.848197in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.849630in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.849149in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.849247in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.849221in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.849734in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.849252in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.849731in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.849739in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.849398in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.848544in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.848751in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.848298in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.848498in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.847705in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.847915in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.848227in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.848282in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.847523in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.847560in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.846481in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.846603in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.846676in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.846358in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.846261in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.845821in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.845655in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.845413in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.845885in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.846238in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.845062in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.845939in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.845387in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.845383in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.845503in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.845759in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.845252in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.846460in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.846137in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.845930in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.846571in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.845861in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.846062in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.845082in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.844410in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.844075in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.844683in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.843928in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.844664in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.844822in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.845110in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.844141in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.843986in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.843566in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.843227in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.843209in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.843324in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.842915in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.843796in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.844043in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.844357in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.844249in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.843618in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.843738in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.844847in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.844522in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.843929in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.843788in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.843695in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.842001in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.841504in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.841644in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.841171in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.841029in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.841885in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.843120in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.843906in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.843101in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.859571in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.859571in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.859276in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.858497in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.858105in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.857629in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.857717in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.857040in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.857340in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.858855in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.859236in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.859378in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.859362in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.860269in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.859640in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.859998in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.860798in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.859735in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.860199in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.859571in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.859171in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.859242in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.859034in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.858401in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.858994in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.860055in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.860243in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.860392in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.860619in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.860842in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.859159in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.859414in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.859625in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.858739in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.858619in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.860236in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.860196in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.860662in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.861187in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.861316in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.861262in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.860926in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.860528in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.860605in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.860679in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.860130in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.860541in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.861223in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.860272in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.860178in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.860290in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.861080in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.860632in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.861102in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.862645in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.861475in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.862325in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.863260in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.863109in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.862984in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.863655in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.863518in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.864010in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.863444in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.863390in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.863953in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.863861in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.864354in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.865358in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.864855in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.864335in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.865169in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.864927in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.864546in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.864657in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.864093in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.864218in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.864842in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.864462in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.864856in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.865894in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.866249in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.866710in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.867193in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.867364in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.867353in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.867663in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.867825in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.867488in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.867315in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.867437in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.867913in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.867358in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.868253in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.867929in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.868083in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.868403in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.869089in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.868680in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.869093in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.869712in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.870188in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.870158in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.870282in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.870821in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.871407in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.870426in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.870514in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.871708in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.870988in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.870952in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.871306in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.870796in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.870532in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.871623in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.871887in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.872417in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.871894in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.872022in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.873230in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.873085in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.873177in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.874203in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.873987in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.873630in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.875032in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.875301in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.875534in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.874840in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.874981in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.875118in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.874727in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.874347in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.875209in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.874811in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.874654in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.874242in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.875552in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.874669in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.875384in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.874572in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.874552in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.874261in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.875182in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.875334in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.875653in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.876438in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.876068in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.876743in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.877169in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.877309in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.877438in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.878302in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.878145in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.878154in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.878399in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.878593in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.878252in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.878569in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.878550in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.877028in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.877433in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.877634in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.878232in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.878310in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.879688in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.879598in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.878915in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.878606in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.878780in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.878537in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.879405in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.880029in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.878954in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.880581in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.880849in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.881258in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.881938in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.882687in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.882539in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.882838in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.883192in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.882073in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.881575in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.882841in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.882000in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.882820in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.883374in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.883232in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.883137in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.882975in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.883419in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.883760in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.883868in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.884892in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.885732in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.885381in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.884963in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.884817in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.885086in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.883419in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.884713in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.884533in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.884802in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.884605in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.885409in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.885327in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.886168in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.886622in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.887609in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.887851in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.888800in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.888561in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.890644in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.890335in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.892044in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.890164in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.890773in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.890258in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.890962in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.890517in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.891280in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.890280in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.889199in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.889989in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.890651in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.891351in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.891417in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.891919in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.892002in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.891678in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.891727in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.891472in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.892478in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.892417in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.893365in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.893876in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.893610in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.894429in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.893773in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.894296in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.893956in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.894704in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.894736in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.894419in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.894926in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.895192in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.895898in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.896141in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.895338in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.896012in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.896700in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.895955in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.896154in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.896804in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.897294in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.898020in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.898356in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.899257in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.898970in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.899765in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.899595in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.899013in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.898906in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.899084in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.899598in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.899909in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.900614in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.900771in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.900612in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.900554in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.900993in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.901062in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.901026in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.901059in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.901234in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.901182in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.902077in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.903563in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.904281in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.904607in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.905774in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.904485in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.904343in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.905757in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.906158in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.906721in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.907058in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.907767in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.907500in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.907761in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.908769in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.910014in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.909214in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.908715in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.908144in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.907066in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.908141in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.908590in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.910124in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.910107in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.910433in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.911889in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.911874in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.913502in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.913540in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.914382in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.914074in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.914265in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.913514in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.913986in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.912398in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.913282in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.914524in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.914107in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.914989in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.915666in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.915606in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.916548in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.916219in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.917524in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.919046in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.918620in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.917983in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.919451in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.918998in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.919653in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.920038in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.920212in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.921071in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.921967in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.921639in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.922776in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.921902in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.921897in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.921893in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.921707in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.922098in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.922980in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.922944in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.923721in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.924010in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.924326in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.925135in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.925847in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.926431in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.926618in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.927264in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.927394in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.928396in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.929053in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.929539in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.928946in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.929241in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.928963in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.929243in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.930362in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.931183in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.932092in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.933686in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.934073in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.934454in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.934115in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.933061in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.934130in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.933526in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.933614in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.934256in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.934460in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.936206in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.936662in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.936973in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.937661in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.938598in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.938900in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.939900in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.940585in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.939879in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.941755in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.942356in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.942260in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.942970in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.943022in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.943306in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.945116in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.945063in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.946058in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.946523in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.946476in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.948020in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.947603in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.948355in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.949894in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.950457in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.950769in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.951362in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.951628in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.952624in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.953396in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.953788in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.953065in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.954690in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.954379in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.954331in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.954648in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.954549in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.954509in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.954498in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.957089in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.958977in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.959341in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.961186in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.961053in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.960800in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.961077in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.962482in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.963216in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.964886in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.966887in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.967737in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.969128in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.970610in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.971420in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.971411in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.972843in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.972741in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.973609in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.972751in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.974726in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.974158in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.974547in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.974568in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.976617in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.977833in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.978412in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.979780in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.981361in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.982456in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.982288in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.983412in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.984323in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.984886in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.985464in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.986509in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.987848in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.988547in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.989450in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.991399in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.992635in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.994183in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.995236in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.998211in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.998732in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.000509in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.003819in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.005677in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.007077in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.008806in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.011853in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.014242in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.016639in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.018819in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.019502in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.023425in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.025908in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.027869in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.031652in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.035157in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.037761in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.040980in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.042606in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.046236in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.050779in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.056196in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.062878in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.070975in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.078927in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.088193in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.097178in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.110899in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.126978in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.145214in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.161997in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.180954in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.193519in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.206087in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.222101in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.233237in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.246997in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.263183in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.286004in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.313373in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.381346in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.477532in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.593935in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.646075in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.757919in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.762809in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.586804in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.450649in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.357134in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.294327in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.148670in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.059796in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.027437in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.015110in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.005858in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.000539in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{0.996520in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.993196in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.990320in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.989072in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.987969in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.985915in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.983589in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.983949in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.983173in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.982000in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.980404in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.979964in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.978057in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.977480in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.977468in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.977762in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.977807in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.976963in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.975669in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.976434in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.974473in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.973619in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.973120in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.973597in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.973371in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.973354in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.973081in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.973517in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.971612in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.970813in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.969495in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.967983in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.968540in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.969336in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.968450in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.969780in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.969418in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.970096in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.970250in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.970671in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.970176in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.970573in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.970535in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.970610in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.970032in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.970685in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.971588in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.970805in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.970910in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.970458in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.970285in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.970267in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.972045in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.970778in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.970801in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.969418in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.969982in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.968449in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.969635in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.969652in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.969366in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.970041in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.970808in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.971944in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.972512in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.970800in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.971071in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.971606in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.971323in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.971186in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.970973in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.970333in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.971230in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.970674in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.971518in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.973097in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.973136in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.973047in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.973425in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.974051in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.972797in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.971892in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.970329in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.969154in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.969767in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.968412in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.968703in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.969586in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.970634in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.969193in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.970306in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.970823in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.971284in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.970900in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.971246in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.972206in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.972071in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.972163in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.971882in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.971549in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.970581in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.971660in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.971090in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.970941in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.969400in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.969758in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.970511in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.970656in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.971342in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.972433in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.971362in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.971328in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.971450in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.971497in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.971229in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.970750in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.969523in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.969262in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.968794in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.968956in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.968875in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.968677in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.969550in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.969477in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.969131in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.969426in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.969795in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.969460in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.968067in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.969039in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.969069in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.968163in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.968053in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.968148in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.969362in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.968880in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.968212in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.970525in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.969208in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.970268in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.968405in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.968430in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.967383in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.967770in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.967865in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.968887in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.967876in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.969756in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.969979in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.968810in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.970158in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.969291in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.969429in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.969823in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.969987in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.969911in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.969787in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.968468in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.968214in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.968544in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.967902in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.968241in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.969920in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.969178in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.969413in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.969579in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.969588in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.968314in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.968607in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.969231in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.969405in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.969661in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.970132in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.971105in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.970645in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.971388in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.970171in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.970702in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.970319in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.969850in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.970323in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.969992in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.970933in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.971522in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.971623in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.970400in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.969791in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.968776in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.969985in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.969552in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.969557in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.969207in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.970429in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.970743in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.970167in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.970937in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.969728in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.969231in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.969507in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.969669in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.969732in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.970105in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.971500in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.971259in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.970934in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.970518in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.970653in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.971315in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.969799in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.970484in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.971250in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.971236in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.971266in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.971429in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.970752in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.970259in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.969524in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.969623in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.970015in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.971140in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.970637in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.969971in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.970568in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.969786in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.970275in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.969708in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.968700in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.969070in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.968577in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.967901in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.967578in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.968581in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.968563in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.968539in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.969217in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.969901in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.968741in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.969196in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.969761in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.969040in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.969513in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.970199in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.969438in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.969540in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.969791in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.969928in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.968965in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.968764in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.968637in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.969391in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.968981in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.968915in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.969990in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.970713in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.970343in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.970440in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.970220in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.970390in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.969989in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.970246in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.970942in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.971404in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.972087in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.970705in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.970694in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.971330in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.970519in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.970581in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.971314in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.971017in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.971314in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.970420in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.970870in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.970805in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.970596in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.970152in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.971402in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.971432in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.972179in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.972300in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.973109in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.973253in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.973593in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.973118in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.973192in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.972421in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.972047in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.972247in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.971053in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.970709in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.971962in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.971347in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.972102in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.972763in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.973241in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.972956in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.973091in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.971561in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.973126in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.973030in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.972113in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.972341in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.972757in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.971690in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.972850in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.973043in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.973944in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.973223in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.973752in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.972826in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.973479in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.972419in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.972542in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.971375in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.972713in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.972277in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.973013in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.972916in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.972686in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.972596in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.972231in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.972267in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.972996in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.972144in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.972613in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.973060in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.971268in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.971035in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.971429in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.970966in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.970653in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.971766in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.971982in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.972346in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.972568in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.973018in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.971956in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.971926in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.971299in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.971260in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.971299in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.971904in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.971608in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.971884in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.972209in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.971543in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.970818in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.970477in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.970521in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.970545in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.970191in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.968991in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.969184in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.968584in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.967587in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.967820in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.968705in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.968678in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.969275in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.970578in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.969942in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.969602in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.969226in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.969817in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.968833in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.968509in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.968657in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.967655in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.968227in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.969022in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.969149in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.969298in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.969265in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.969472in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.967835in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.967303in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.968394in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.967781in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.967695in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.968697in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.970122in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.969808in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.971397in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.971113in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.971678in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.970792in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.970357in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.970024in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.970115in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.969714in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.970261in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.970277in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.968374in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.969033in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.969855in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.970783in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.969944in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.971040in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.969722in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.971358in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.970918in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.971630in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.971101in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.972753in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.971319in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.970643in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.971343in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.970318in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.971414in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.972600in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.971866in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.971486in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.971361in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.971391in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.971334in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.971018in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.970625in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.971914in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.971889in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.971850in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.971173in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.971389in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.970648in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.969921in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.970179in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.970529in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.970913in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.969999in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.970465in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.970447in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.970528in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.970588in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.972048in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.971129in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.971020in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.971846in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.971326in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.970407in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.970982in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.971273in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.970972in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.971913in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.972059in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.972597in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.971789in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.972311in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.971725in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.971431in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.970783in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.970214in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.969697in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.969513in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.969955in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.969362in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.968461in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.968757in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.970129in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.969150in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.970132in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.970929in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.970046in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.969924in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.971189in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.970217in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.970952in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.971069in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.971456in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.970995in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.971784in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.970571in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.969132in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.969319in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.969309in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.967574in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.968663in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.969058in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.969133in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.968537in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.968987in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.968478in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.969781in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.970122in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.969765in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.970511in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.974369in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.974369in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.974684in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.974701in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.974624in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.974079in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{0.974820in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.973769in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.973215in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.973905in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.973962in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{0.973891in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.974051in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{0.974854in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.975729in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{0.975170in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.976066in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.976135in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{0.976123in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.976028in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.975805in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.975974in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.975265in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.975465in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.976136in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.975721in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.974515in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.974366in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.974304in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.973884in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.973838in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.974241in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{0.975164in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{0.974844in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.975525in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.976125in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.976047in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.976204in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.976906in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.976818in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.976804in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.977050in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.976805in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{0.976258in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.975919in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{0.976363in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.975808in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.975591in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.976835in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{0.976512in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.976492in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.977030in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.976167in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.975356in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.975069in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.974013in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.974625in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.975046in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.973867in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.974812in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.975531in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.976307in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.975327in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.977059in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.976459in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.975559in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.975702in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.975160in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.975385in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.977165in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.976948in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{0.976872in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.976705in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{0.976593in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.976222in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.975920in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.976103in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.976606in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.977024in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.975898in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.975822in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.975774in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.975074in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.976003in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.975997in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.974632in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.974576in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{0.974593in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.973934in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.974502in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.975694in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.974933in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.974014in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.974302in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.975281in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.975463in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.974760in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.975605in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.976358in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.976111in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.974787in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.974640in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.974195in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.973757in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.973275in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.973161in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.973923in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.973884in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.973998in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{0.974600in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.974716in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.974184in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.974059in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.973831in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.973496in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.973184in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.973219in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.974131in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.974632in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.975586in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.975273in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.975814in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.975373in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{0.974579in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.974572in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{0.973681in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.972900in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.972310in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.973510in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.974015in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.974911in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.975157in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.976367in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.974976in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{0.975569in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.976313in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.977521in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.976715in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.978028in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.977930in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.977389in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.976716in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.976867in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.977574in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.977466in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.977520in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.977782in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.977358in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.976381in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.976932in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.976480in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.976437in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.976191in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.977290in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.976621in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.977812in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.977863in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.977551in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.977475in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.977749in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.976749in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.976558in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.978658in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{0.978445in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.978979in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.978072in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.978071in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.978140in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.977705in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.977558in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{0.977827in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.978602in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.978612in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.977874in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.978462in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.978830in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.976828in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.977216in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.977179in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.976509in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.977370in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.978095in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.978224in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.978316in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.977879in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.977047in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.978179in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.977847in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.977976in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.976584in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{0.976597in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.976379in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.976089in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.976696in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.977209in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.977891in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.978235in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.978838in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.978636in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.978876in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.979040in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.978538in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.978377in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.977193in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.977691in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.976016in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.976222in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.975379in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.975754in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.975591in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.976971in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.976549in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.976363in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.977029in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.976507in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.976779in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.975833in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.976700in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.976299in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.977215in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.976336in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.975951in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.977038in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.976629in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.975507in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.976288in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.975866in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.975682in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.975481in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.975840in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.975866in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.975007in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.974367in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.974361in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.974653in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.974580in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.975293in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.975545in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.975240in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{0.975206in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.975954in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.975647in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.975968in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.975315in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.975148in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.975210in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.975357in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.974784in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.974925in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.973719in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.974329in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.973463in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.974533in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.974299in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.974769in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.975145in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.974910in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.974758in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.976222in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.976764in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{0.976636in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.976573in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.976428in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.975843in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.975730in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.975446in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.976002in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.975820in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.977406in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.975386in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.976772in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.975822in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.975543in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.976437in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.977213in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.975990in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.977033in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.978002in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.977576in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.976912in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.976022in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.976059in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.975254in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.976203in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.976911in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.977141in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.976212in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.975963in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.976263in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.977003in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.975369in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.975698in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.975262in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.975621in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.975884in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.975811in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.976692in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.975758in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{0.975960in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.976596in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.975502in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.975631in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.976494in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.975839in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.975746in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.976102in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.976205in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.975964in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.976605in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.975454in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.975514in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.975380in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.974779in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.975232in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.975367in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.974971in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.975008in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.974697in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.974517in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.974716in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.975295in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.974938in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.975351in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{0.975014in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{0.976229in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.975487in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.974689in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.975230in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.975500in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.974541in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.974263in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.975535in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{0.975450in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.975096in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.975657in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.974869in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.974954in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.974861in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.975051in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.975101in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.975389in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.974403in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.973950in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.974660in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.974835in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.975212in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.975363in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.974158in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.974789in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.974133in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.975027in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.973530in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.975032in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.975408in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.974650in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.974679in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.974567in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.973934in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.974678in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.974098in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.973802in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.974115in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.974963in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.974304in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.974846in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.976312in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.975220in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.975829in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.975778in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.975466in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.975654in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.977288in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.976608in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.976384in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.976303in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.975312in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.975155in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.975087in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.974621in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.975675in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.976432in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.977439in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.976105in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{0.977590in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.977479in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.977219in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.977495in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.977059in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.976506in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.975668in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.976350in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.975989in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.975837in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.975140in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.974865in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.974164in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.973248in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.973753in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{0.974263in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.975403in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.975126in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.977510in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.978902in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.978999in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.979142in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.978832in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.978761in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.978373in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.977654in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.977280in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.977864in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.977087in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.976228in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.976270in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.977181in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.976057in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.977575in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.976411in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.977587in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.976895in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.977059in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.976477in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.976441in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.975350in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.974945in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.974430in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.973653in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.974374in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.975103in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.975793in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.976361in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{0.976634in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.976685in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.976271in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.976941in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.976702in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.976572in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{0.976450in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.977436in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.976171in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.976300in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.976202in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.976698in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.975432in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.975518in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.975995in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.976226in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.975661in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.975578in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.975364in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.974018in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.974519in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.974102in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.973594in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.975570in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{0.975849in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.975752in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{0.976942in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.978435in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.979514in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.978900in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.978855in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.978354in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.977130in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.979872in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.980760in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.982993in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.983311in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.983057in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.982072in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.982160in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.982833in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{0.985171in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.985161in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.986756in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.987151in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.987391in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.989406in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.989869in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.991400in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{0.992369in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.994972in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.996056in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.000195in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.002757in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.005318in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.011863in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.020644in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.032208in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.064348in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.154276in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.301668in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.366621in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.472423in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.629065in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.716978in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.669228in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.631720in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.609326in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.565251in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.527899in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.495675in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.477323in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.458922in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.443987in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.429680in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.414897in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.401659in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.389800in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.375315in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.364887in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.354410in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.343676in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.336437in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.330338in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.323855in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.320401in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.315177in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.309423in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.306027in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.298251in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.289323in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.282780in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.279986in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.275508in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.272211in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.269925in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.267154in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.263568in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.259721in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.259563in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.254883in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.247461in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.243299in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.237303in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.235958in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.234641in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.233390in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.232900in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.231958in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.228802in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.225401in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.223517in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.220995in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.219279in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.217568in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.216828in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.215724in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.214899in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.213940in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.213732in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.212641in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.211661in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.210302in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.209563in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.205745in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.203500in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.200787in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.199317in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.197811in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.195909in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.194357in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.192950in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.191661in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.191018in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.190039in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.189636in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.188702in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.188554in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.188176in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.187080in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.186294in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.186512in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.183908in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.183015in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.181287in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.180643in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.178870in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.179353in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.179142in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.178528in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.179262in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.177191in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.176422in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.176935in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.176519in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.175511in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.174413in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.171542in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.171174in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.169295in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.168887in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.167497in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.166039in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.165078in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.165779in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.167341in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.166306in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.166485in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.166692in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.165228in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.164864in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.163995in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.162383in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.163178in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.163466in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.162375in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.162429in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.160999in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.161705in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.159184in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.159234in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.158557in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.157661in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.156755in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.157034in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.155308in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.155076in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.154511in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.154075in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.153313in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.153674in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.153151in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.153066in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.152764in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.151498in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.150931in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.150533in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.150119in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.149453in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.148169in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.149524in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.149380in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.147987in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.148352in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.148599in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.148578in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.148084in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.148937in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.148033in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.146620in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.147240in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.146265in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.144711in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.144492in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.145221in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.143933in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.144219in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.145053in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.145087in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.144565in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.144071in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.144315in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.143687in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.142921in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.142274in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.142436in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.141934in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.142093in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.142614in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.143388in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.142117in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.141607in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.141377in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.140675in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.140847in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.140142in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.141010in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.140106in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.139773in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.139218in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.139037in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.139176in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.139737in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.138438in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.137665in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.136706in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.136258in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.135862in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.136212in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.136687in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.136102in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.135312in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.134992in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.134172in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.133741in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.133317in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.133181in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.131627in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.131730in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.130947in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.131328in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.130839in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.131398in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.130333in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.130331in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.129351in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.129192in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.128928in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.129523in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.128990in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.128575in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.128074in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.128073in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.127524in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.126546in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.126995in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.126268in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.124731in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.124915in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.124664in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.123945in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.123056in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.123873in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.122721in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.123721in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.122931in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.124356in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.123719in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.123230in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.124520in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.124336in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.123281in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.123373in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.123597in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.123037in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.122074in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.122702in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.121842in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.121244in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.120980in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.121496in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.120556in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.120549in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.122054in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.121936in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.121541in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.122028in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.121757in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.120366in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.120758in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.120958in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.119535in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.118911in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.119876in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.118295in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.117070in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.117456in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.117517in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.116841in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.117829in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.117858in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.118484in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.117532in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.116267in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.117194in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.116439in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.115569in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.116941in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.117163in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.115854in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.116440in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.115802in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.114520in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.115027in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.116316in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.115259in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.115673in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.116355in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.115752in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.115070in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.116111in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.116772in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.115103in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.115786in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.114675in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.113856in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.111826in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.111421in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.111902in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.111744in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.110665in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.112668in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.112308in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.111768in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.110255in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.110544in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.111193in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.110176in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.109640in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.110110in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.108846in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.107357in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.107848in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.107655in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.106982in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.108545in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.107827in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.106015in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.105822in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.104926in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.105314in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.105480in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.104678in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.104743in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.104631in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.104666in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.104144in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.103700in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.105566in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.104875in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.103797in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.103919in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.103871in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.103078in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.103297in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.103408in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.103162in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.102817in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.102922in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.102192in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.100853in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.100888in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.100506in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.099838in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.100201in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.100617in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.100948in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.100685in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.100172in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.100035in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.099339in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.098718in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.099296in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.098989in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.097898in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.099034in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.098873in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.097728in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.097842in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.097047in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.096020in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.095682in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.096607in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.095709in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.096472in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.095886in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.096041in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.095543in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.096512in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.095548in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.095976in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.094809in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.095039in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.094337in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.094624in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.095632in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.094414in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.095477in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.094565in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.095186in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.095164in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.095337in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.094951in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.095163in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.093978in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.093161in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.093891in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.093385in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.094218in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.093432in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.093366in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.093357in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.093427in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.092862in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.093483in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.093993in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.093052in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.094301in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.094258in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.092682in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.093429in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.092724in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.092579in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.092004in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.091521in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.092182in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.092717in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.091905in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.091488in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.092446in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.091993in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.089697in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.090635in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.090445in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.089423in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.087738in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.088425in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.088688in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.088670in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.087434in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.088518in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.088957in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.088177in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.088036in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.087444in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.087729in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.086617in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.085791in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.084784in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.085356in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.085263in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.084619in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.084399in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.084242in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.083477in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.083531in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.084096in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.083802in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.083053in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.083404in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.082955in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.082611in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.082794in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.082704in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.082962in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.082043in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.081799in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.080782in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.081119in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.079986in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.079706in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.080233in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.080690in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.081123in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.081821in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.081112in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.081536in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.081849in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.079630in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.079671in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.080537in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.081025in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.081251in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.081970in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.080795in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.080975in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.079533in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.079651in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.078831in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.078861in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.078448in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.077711in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.076781in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.077219in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.076719in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.077708in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.077677in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.078905in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.078183in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.077783in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.076998in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.078339in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.077917in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.077571in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.077908in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.078284in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.077287in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.076754in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.076620in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.077232in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.077369in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.077813in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.077014in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.075620in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.075156in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.075355in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.074364in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.074145in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.074215in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.073218in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.074270in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.074133in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.073377in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.073389in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.074276in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.073800in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.073620in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.074006in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.074538in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.073758in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.073314in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.137754in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.137754in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{1.137514in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{1.137357in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{1.136956in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{1.136944in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.136362in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{1.136743in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{1.136599in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.137238in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{1.137125in}}%
\pgfpathlineto{\pgfqpoint{5.403239in}{1.137473in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.138100in}}%
\pgfpathlineto{\pgfqpoint{5.395152in}{1.138092in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{1.137653in}}%
\pgfpathlineto{\pgfqpoint{5.387065in}{1.137785in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{1.137322in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{1.138828in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.139243in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{1.139339in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{1.139945in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{1.140586in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{1.139597in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{1.140104in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.139956in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{1.139349in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{1.139125in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{1.139859in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{1.140508in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{1.140549in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{1.140406in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{1.140840in}}%
\pgfpathlineto{\pgfqpoint{5.318326in}{1.141388in}}%
\pgfpathlineto{\pgfqpoint{5.314283in}{1.140862in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{1.140815in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{1.140697in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{1.141084in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{1.140171in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{1.139961in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.140276in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{1.140748in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{1.140494in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.141877in}}%
\pgfpathlineto{\pgfqpoint{5.273848in}{1.141492in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{1.142179in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.142513in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{1.143006in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{1.144050in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.145136in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{1.144561in}}%
\pgfpathlineto{\pgfqpoint{5.245543in}{1.144988in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{1.143626in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.143681in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{1.143607in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.143232in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{1.144601in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.145358in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{1.144770in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.144159in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{1.143661in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{1.143283in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{1.143674in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{1.144038in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{1.144288in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{1.144156in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{1.144723in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{1.145025in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{1.145490in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{1.145205in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{1.145646in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{1.145815in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{1.146987in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{1.147427in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{1.147279in}}%
\pgfpathlineto{\pgfqpoint{5.148500in}{1.147343in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{1.146876in}}%
\pgfpathlineto{\pgfqpoint{5.140413in}{1.146845in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{1.145635in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{1.147374in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{1.148023in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{1.147598in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.147339in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{1.148300in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.148362in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{1.148596in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{1.149511in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.150632in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{1.152082in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{1.151652in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{1.151461in}}%
\pgfpathlineto{\pgfqpoint{5.083804in}{1.152012in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{1.151673in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{1.151509in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{1.151401in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{1.152165in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.152500in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{1.152494in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{1.153341in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.154175in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{1.154516in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.155143in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.156175in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{1.156033in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.156542in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{1.155820in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{1.155999in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{1.155837in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{1.156792in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{1.156248in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{1.157312in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{1.157802in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{1.157280in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.158636in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{1.157803in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{1.157735in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{1.158166in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{1.157811in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{1.157796in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{1.158062in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{1.157402in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{1.158060in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{1.158600in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{1.157860in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{1.157717in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{1.159074in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.158490in}}%
\pgfpathlineto{\pgfqpoint{4.938239in}{1.158964in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{1.159318in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.159477in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{1.159814in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{1.160152in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{1.160101in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.159897in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{1.160263in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{1.159268in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{1.159769in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{1.158824in}}%
\pgfpathlineto{\pgfqpoint{4.893761in}{1.160008in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{1.159708in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{1.158972in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{1.160641in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{1.159817in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{1.160924in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{1.160020in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{1.161417in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{1.160077in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{1.160925in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{1.161636in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{1.161729in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{1.161723in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{1.162221in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{1.161842in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.161738in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{1.162083in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{1.162857in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{1.163121in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.163483in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{1.163894in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.164267in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{1.163520in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{1.163860in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{1.164433in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{1.164659in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{1.164728in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{1.165101in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.165462in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{1.166197in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.165954in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{1.166181in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{1.165781in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{1.165811in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{1.165691in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.166107in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{1.166570in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.168341in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{1.168963in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.168262in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{1.169141in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{1.168596in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.167997in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{1.167818in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.169408in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{1.169959in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{1.169061in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{1.170426in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{1.170575in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{1.170128in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{1.171277in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{1.170591in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{1.169705in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{1.169933in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.169885in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{1.170304in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.171213in}}%
\pgfpathlineto{\pgfqpoint{4.663283in}{1.170871in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{1.171625in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{1.172251in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{1.173216in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{1.172623in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{1.173533in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{1.174181in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{1.173524in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.173747in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{1.174391in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{1.174347in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{1.175515in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{1.175543in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.176365in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{1.175758in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{1.177100in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.176957in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.177396in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{1.178508in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{1.178112in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{1.178996in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{1.178559in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{1.178169in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.178615in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{1.179133in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{1.179991in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.181287in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{1.181047in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{1.181800in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{1.182027in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{1.181430in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{1.181862in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{1.182066in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{1.181608in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.181993in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{1.181292in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.181164in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{1.181599in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.181535in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{1.181574in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{1.182212in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{1.182372in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{1.181322in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{1.182406in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{1.182317in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{1.181973in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{1.183110in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{1.184026in}}%
\pgfpathlineto{\pgfqpoint{4.465152in}{1.183695in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{1.183800in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{1.183481in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{1.183712in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{1.183242in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.183458in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{1.183734in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.184438in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{1.184663in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.185260in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{1.186217in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.187238in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{1.186551in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{1.187106in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{1.187898in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{1.188224in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{1.187535in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{1.188576in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{1.188292in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{1.188044in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{1.186962in}}%
\pgfpathlineto{\pgfqpoint{4.380239in}{1.187653in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.188160in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{1.187920in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{1.189054in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.189657in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.189281in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.189579in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{1.190622in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{1.189903in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{1.190926in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{1.191348in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{1.190058in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{1.191442in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{1.190930in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{1.189967in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{1.190293in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{1.189489in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.190434in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{1.190689in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.190919in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{1.190648in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.192423in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{1.192586in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{1.193421in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{1.193310in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{1.194159in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{1.194046in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{1.194084in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{1.194019in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{1.195404in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.195497in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{1.195940in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{1.195921in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.196129in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{1.195843in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{1.196885in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.197426in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{1.197937in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{1.198645in}}%
\pgfpathlineto{\pgfqpoint{4.222543in}{1.198687in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.198064in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{1.198508in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{1.197922in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.199005in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{1.199289in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{1.200507in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{1.200840in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{1.201771in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{1.202243in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{1.202466in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{1.202524in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{1.202755in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{1.203176in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{1.203416in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.203676in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{1.204153in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{1.204845in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.206275in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{1.205834in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{1.206068in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.205959in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{1.204879in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{1.205799in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.206784in}}%
\pgfpathlineto{\pgfqpoint{4.121456in}{1.207726in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.208240in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{1.208283in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.207448in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{1.207625in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{1.208394in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{1.209245in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.209163in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{1.209075in}}%
\pgfpathlineto{\pgfqpoint{4.085065in}{1.209078in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{1.208901in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{1.210052in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.209806in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{1.210940in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{1.210948in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{1.211580in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{1.213080in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{1.212746in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.213637in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{1.212646in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{1.212508in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.211682in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{1.212077in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{1.212135in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{1.214012in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{1.214512in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.214797in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{1.216675in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{1.217536in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{1.217106in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{1.217375in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{1.217789in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{1.218210in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{1.217719in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{1.217679in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{1.217101in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{1.217256in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.218910in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{1.217618in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.218412in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{1.219793in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{1.219979in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{1.220285in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{1.221192in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{1.221467in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{1.222411in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{1.222861in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{1.223504in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{1.224124in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{1.225912in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{1.226218in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{1.225989in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{1.225811in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{1.226871in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.226917in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{1.227196in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.228759in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{1.230474in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{1.230096in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{1.231819in}}%
\pgfpathlineto{\pgfqpoint{3.878848in}{1.231710in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.232888in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{1.232035in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.231871in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{1.234458in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{1.233890in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{1.234963in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{1.237127in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.237876in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{1.237905in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.237939in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{1.237570in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.238014in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{1.239097in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{1.239733in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.239558in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{1.240649in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.243615in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{1.244717in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{1.247085in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.248220in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.247270in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.249579in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{1.250358in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{1.252452in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.252918in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{1.252385in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.252594in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{1.252181in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{1.253256in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{1.253284in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{1.254748in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.255589in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{1.256992in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{1.258177in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.259795in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{1.260219in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{1.261107in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{1.261135in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.261513in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{1.260981in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{1.262251in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.263449in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{1.265283in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{1.267765in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{1.269548in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{1.271608in}}%
\pgfpathlineto{\pgfqpoint{3.684761in}{1.271967in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.273930in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{1.275208in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{1.277315in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{1.281516in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{1.283233in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.287795in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{1.290138in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.290614in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{1.290956in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{1.292943in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{1.293891in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{1.294705in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{1.298219in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{1.299517in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.300443in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{1.301986in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{1.304983in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.307824in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{1.309667in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.309970in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{1.310551in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{1.313385in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.313528in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.314629in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.316617in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.320906in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{1.325269in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{1.329077in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{1.337354in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.348837in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{1.352832in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.358226in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{1.360725in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.362300in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{1.365608in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{1.369324in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.373990in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{1.380980in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.386232in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{1.391115in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{1.397997in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.402067in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{1.404341in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.407633in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{1.412513in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{1.419235in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{1.426374in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.437795in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{1.451995in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{1.475051in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.489272in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.503522in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.517471in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.537568in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.554770in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{1.571521in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.586109in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.606540in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.646436in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.688754in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.714381in}}%
\pgfpathlineto{\pgfqpoint{3.430022in}{1.741409in}}%
\pgfpathlineto{\pgfqpoint{3.425978in}{1.759417in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.757999in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421935in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.421935in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.230630in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.230630in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.039326in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.039326in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.432804in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421935in}{0.668757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938909in, y=0.620532in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2475}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421935in}{0.909382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938909in, y=0.861157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2450}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.421935in}{1.150007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.938909in, y=1.101782in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {\ensuremath{-}2425}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.435756in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.279994in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.131512in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.047723in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.968127in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.898615in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.872483in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.856602in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.849101in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.841052in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.816805in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.808921in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.805969in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.806072in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.803329in}}%
\pgfpathlineto{\pgfqpoint{3.551326in}{0.799138in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.799177in}}%
\pgfpathlineto{\pgfqpoint{3.559413in}{0.796794in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.789645in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.788576in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.772765in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.768868in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.767468in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.767748in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.765869in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.765126in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.759743in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.759232in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.757047in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.754371in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.751775in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.750085in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.748495in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.749560in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.741600in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.734615in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.734215in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.731228in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.730569in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.728107in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.727960in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.725855in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.725028in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.725799in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.723359in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{0.723222in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.720364in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.718359in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.719732in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.719624in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.717930in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.718511in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.715366in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.716450in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.716320in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.714451in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.714366in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.709739in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.709161in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.707436in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.703467in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.701084in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.699276in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.699674in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.701505in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.701402in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.697096in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.697074in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.695934in}}%
\pgfpathlineto{\pgfqpoint{3.923326in}{0.698328in}}%
\pgfpathlineto{\pgfqpoint{3.931413in}{0.698690in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.696863in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.690496in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.690356in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.689096in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.691221in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.691925in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.691197in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.693167in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.690446in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.689963in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.687603in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.686891in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.688996in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.687809in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.684148in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.680302in}}%
\pgfpathlineto{\pgfqpoint{4.076978in}{0.680103in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.682360in}}%
\pgfpathlineto{\pgfqpoint{4.089109in}{0.680627in}}%
\pgfpathlineto{\pgfqpoint{4.097196in}{0.680449in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.678607in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.675724in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.674969in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.673304in}}%
\pgfpathlineto{\pgfqpoint{4.178065in}{0.674575in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.673409in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.673687in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.670185in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.669908in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.673643in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.669868in}}%
\pgfpathlineto{\pgfqpoint{4.262978in}{0.668880in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.666507in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.666859in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{0.664915in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.659378in}}%
\pgfpathlineto{\pgfqpoint{4.319587in}{0.657448in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.656734in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.658004in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.657627in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.659013in}}%
\pgfpathlineto{\pgfqpoint{4.351935in}{0.659660in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.657568in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.657101in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.655035in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.650969in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.651830in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.650656in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.650724in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.647618in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.647573in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{0.645532in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.645057in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.646972in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.646310in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.649886in}}%
\pgfpathlineto{\pgfqpoint{4.473239in}{0.648379in}}%
\pgfpathlineto{\pgfqpoint{4.481326in}{0.648387in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.645405in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.646501in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.646951in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.647334in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.645853in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.645381in}}%
\pgfpathlineto{\pgfqpoint{4.537935in}{0.643852in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.643865in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.641393in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.639009in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.636702in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.638171in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.637004in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.637728in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.635285in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.634976in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.636343in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.635966in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.635050in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.635890in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.637146in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.637167in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.634258in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.631159in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.631328in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.630113in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.631277in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.632289in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.630574in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.629231in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.629397in}}%
\pgfpathlineto{\pgfqpoint{4.764370in}{0.627277in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.627763in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.626769in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.625790in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.625993in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.622928in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.622113in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.621039in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.622802in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.621302in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.621107in}}%
\pgfpathlineto{\pgfqpoint{4.857370in}{0.619741in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.616983in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.617177in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.619058in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.620568in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.616134in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.617187in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.616681in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.618083in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.618054in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.615784in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.614000in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.614987in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.613287in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.612336in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.613583in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.613597in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.613874in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.610967in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.610884in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{0.608840in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.608007in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.608497in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.607384in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.607734in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.607599in}}%
\pgfpathlineto{\pgfqpoint{5.176804in}{0.608031in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.607556in}}%
\pgfpathlineto{\pgfqpoint{5.197022in}{0.609572in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.608318in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.605952in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.607828in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.600365in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.600414in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.599669in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.600717in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.598737in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.597370in}}%
\pgfpathlineto{\pgfqpoint{5.378978in}{0.598837in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.599933in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.596969in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.598035in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.598145in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.598145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.432682in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.276097in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.217141in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.057500in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{0.997790in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.967442in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.946460in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.934645in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{0.926516in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.913363in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.883500in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.880801in}}%
\pgfpathlineto{\pgfqpoint{3.502804in}{0.876123in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.873320in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.851776in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.849916in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{0.849523in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.850355in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.848999in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.837415in}}%
\pgfpathlineto{\pgfqpoint{3.567500in}{0.835261in}}%
\pgfpathlineto{\pgfqpoint{3.571543in}{0.834922in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.826601in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.826948in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.829841in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.827045in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.826305in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.812931in}}%
\pgfpathlineto{\pgfqpoint{3.632196in}{0.811151in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.810248in}}%
\pgfpathlineto{\pgfqpoint{3.640283in}{0.810948in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.810168in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.804036in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.802308in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.796691in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.795605in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.797368in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.796581in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.791307in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.788806in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{0.789139in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.789193in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.791065in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{0.789986in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.786816in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.782704in}}%
\pgfpathlineto{\pgfqpoint{3.785848in}{0.787359in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.786218in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.787144in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.784466in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.782761in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.782429in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.779044in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.778332in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{0.779535in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.773885in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{0.774905in}}%
\pgfpathlineto{\pgfqpoint{3.882891in}{0.772613in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.769537in}}%
\pgfpathlineto{\pgfqpoint{3.890978in}{0.769433in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.766049in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.766972in}}%
\pgfpathlineto{\pgfqpoint{3.915239in}{0.763900in}}%
\pgfpathlineto{\pgfqpoint{3.943543in}{0.764845in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.758416in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.752562in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.743137in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.741848in}}%
\pgfpathlineto{\pgfqpoint{3.979935in}{0.739756in}}%
\pgfpathlineto{\pgfqpoint{3.983978in}{0.740215in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.736006in}}%
\pgfpathlineto{\pgfqpoint{4.000152in}{0.736836in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.733916in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.732870in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.733540in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.732244in}}%
\pgfpathlineto{\pgfqpoint{4.028456in}{0.734193in}}%
\pgfpathlineto{\pgfqpoint{4.032500in}{0.732206in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.733156in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.731987in}}%
\pgfpathlineto{\pgfqpoint{4.052717in}{0.733162in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.732597in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{0.734264in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{0.734220in}}%
\pgfpathlineto{\pgfqpoint{4.141674in}{0.732756in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.732836in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.729819in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.728759in}}%
\pgfpathlineto{\pgfqpoint{4.169978in}{0.725738in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.727972in}}%
\pgfpathlineto{\pgfqpoint{4.190196in}{0.728868in}}%
\pgfpathlineto{\pgfqpoint{4.198283in}{0.726398in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.723832in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.725699in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.725602in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{0.721680in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.721650in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.720367in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.720154in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.723079in}}%
\pgfpathlineto{\pgfqpoint{4.279152in}{0.718267in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.720212in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.720398in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.719455in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.719726in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.719381in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.721696in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.720686in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.718701in}}%
\pgfpathlineto{\pgfqpoint{4.388326in}{0.717398in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.716861in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.714553in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.714754in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.716031in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.715161in}}%
\pgfpathlineto{\pgfqpoint{4.440891in}{0.714445in}}%
\pgfpathlineto{\pgfqpoint{4.448978in}{0.714729in}}%
\pgfpathlineto{\pgfqpoint{4.453022in}{0.713922in}}%
\pgfpathlineto{\pgfqpoint{4.457065in}{0.715020in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.715112in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.713415in}}%
\pgfpathlineto{\pgfqpoint{4.489413in}{0.711975in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.715841in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.713229in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.709948in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.711701in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.712021in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.709736in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.710432in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.708100in}}%
\pgfpathlineto{\pgfqpoint{4.562196in}{0.707151in}}%
\pgfpathlineto{\pgfqpoint{4.566239in}{0.708018in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{0.707395in}}%
\pgfpathlineto{\pgfqpoint{4.574326in}{0.705505in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.706966in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.706543in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.706218in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.707706in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.708025in}}%
\pgfpathlineto{\pgfqpoint{4.614761in}{0.704431in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.702586in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{0.701769in}}%
\pgfpathlineto{\pgfqpoint{4.634978in}{0.704656in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.704760in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.702841in}}%
\pgfpathlineto{\pgfqpoint{4.651152in}{0.704390in}}%
\pgfpathlineto{\pgfqpoint{4.655196in}{0.702791in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.701241in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.699728in}}%
\pgfpathlineto{\pgfqpoint{4.695630in}{0.699283in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.698204in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.699743in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.699449in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.700545in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.699738in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.701363in}}%
\pgfpathlineto{\pgfqpoint{4.727978in}{0.701855in}}%
\pgfpathlineto{\pgfqpoint{4.732022in}{0.700630in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.700977in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{0.701394in}}%
\pgfpathlineto{\pgfqpoint{4.756283in}{0.699846in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.696941in}}%
\pgfpathlineto{\pgfqpoint{4.788630in}{0.692424in}}%
\pgfpathlineto{\pgfqpoint{4.792674in}{0.690641in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.690804in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.692139in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{0.691691in}}%
\pgfpathlineto{\pgfqpoint{4.812891in}{0.693151in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.693304in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.694433in}}%
\pgfpathlineto{\pgfqpoint{4.849283in}{0.692168in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.691006in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.692612in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.691656in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.692494in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.690313in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.691324in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.685433in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.687693in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.686963in}}%
\pgfpathlineto{\pgfqpoint{4.962500in}{0.685986in}}%
\pgfpathlineto{\pgfqpoint{4.982717in}{0.686988in}}%
\pgfpathlineto{\pgfqpoint{4.990804in}{0.686338in}}%
\pgfpathlineto{\pgfqpoint{5.011022in}{0.686366in}}%
\pgfpathlineto{\pgfqpoint{5.027196in}{0.685064in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.685481in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.683952in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.684373in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.683533in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.682937in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.686867in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.685633in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.682354in}}%
\pgfpathlineto{\pgfqpoint{5.132326in}{0.680519in}}%
\pgfpathlineto{\pgfqpoint{5.144456in}{0.682064in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.680878in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.682176in}}%
\pgfpathlineto{\pgfqpoint{5.172761in}{0.681707in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.680865in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.677764in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{0.678392in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{0.676362in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.674127in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.675902in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.672390in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.668407in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{5.285978in}{0.664047in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{0.663986in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.667233in}}%
\pgfpathlineto{\pgfqpoint{5.310239in}{0.667663in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.666444in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.663671in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.664074in}}%
\pgfpathlineto{\pgfqpoint{5.366848in}{0.664443in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.661087in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.661050in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.659994in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.659801in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.659801in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.432634in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{3.434065in}{1.274543in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.217628in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.058215in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.000737in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{0.971226in}}%
\pgfpathlineto{\pgfqpoint{3.454283in}{0.951562in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{0.939229in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{0.919387in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.915542in}}%
\pgfpathlineto{\pgfqpoint{3.478543in}{0.909905in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.904482in}}%
\pgfpathlineto{\pgfqpoint{3.498761in}{0.900330in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.895209in}}%
\pgfpathlineto{\pgfqpoint{3.510891in}{0.891895in}}%
\pgfpathlineto{\pgfqpoint{3.518978in}{0.880473in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.872719in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{0.867874in}}%
\pgfpathlineto{\pgfqpoint{3.531109in}{0.861155in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.857779in}}%
\pgfpathlineto{\pgfqpoint{3.543239in}{0.857671in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.849847in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.845358in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.842271in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.837996in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{0.837204in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{0.840455in}}%
\pgfpathlineto{\pgfqpoint{3.620065in}{0.834758in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.830063in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.821403in}}%
\pgfpathlineto{\pgfqpoint{3.648370in}{0.818881in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.819352in}}%
\pgfpathlineto{\pgfqpoint{3.664543in}{0.821582in}}%
\pgfpathlineto{\pgfqpoint{3.672630in}{0.820527in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.821304in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{0.818355in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.819769in}}%
\pgfpathlineto{\pgfqpoint{3.692848in}{0.818497in}}%
\pgfpathlineto{\pgfqpoint{3.696891in}{0.814021in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.812866in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.806282in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.804423in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{0.805200in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.804337in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.805171in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.801303in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.800227in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.797655in}}%
\pgfpathlineto{\pgfqpoint{3.753500in}{0.795957in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.793863in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.794300in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.795994in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.795987in}}%
\pgfpathlineto{\pgfqpoint{3.781804in}{0.798780in}}%
\pgfpathlineto{\pgfqpoint{3.802022in}{0.791697in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.791223in}}%
\pgfpathlineto{\pgfqpoint{3.814152in}{0.791750in}}%
\pgfpathlineto{\pgfqpoint{3.822239in}{0.788499in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.776668in}}%
\pgfpathlineto{\pgfqpoint{3.842456in}{0.771906in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.772784in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.761807in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.762537in}}%
\pgfpathlineto{\pgfqpoint{3.899065in}{0.763042in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{0.762044in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.763800in}}%
\pgfpathlineto{\pgfqpoint{3.911196in}{0.762983in}}%
\pgfpathlineto{\pgfqpoint{3.919283in}{0.763379in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.761802in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.761017in}}%
\pgfpathlineto{\pgfqpoint{3.939500in}{0.760037in}}%
\pgfpathlineto{\pgfqpoint{3.951630in}{0.761036in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.759165in}}%
\pgfpathlineto{\pgfqpoint{3.959717in}{0.759074in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.760721in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{0.757296in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.757292in}}%
\pgfpathlineto{\pgfqpoint{3.992065in}{0.750980in}}%
\pgfpathlineto{\pgfqpoint{4.004196in}{0.750273in}}%
\pgfpathlineto{\pgfqpoint{4.012283in}{0.752357in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.752282in}}%
\pgfpathlineto{\pgfqpoint{4.020370in}{0.749558in}}%
\pgfpathlineto{\pgfqpoint{4.024413in}{0.749868in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{0.743949in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.744845in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.742480in}}%
\pgfpathlineto{\pgfqpoint{4.056761in}{0.741158in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.741596in}}%
\pgfpathlineto{\pgfqpoint{4.068891in}{0.744566in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{0.744120in}}%
\pgfpathlineto{\pgfqpoint{4.081022in}{0.746988in}}%
\pgfpathlineto{\pgfqpoint{4.105283in}{0.742284in}}%
\pgfpathlineto{\pgfqpoint{4.113370in}{0.743179in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.743386in}}%
\pgfpathlineto{\pgfqpoint{4.153804in}{0.744636in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.744962in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.742304in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.741570in}}%
\pgfpathlineto{\pgfqpoint{4.186152in}{0.739586in}}%
\pgfpathlineto{\pgfqpoint{4.194239in}{0.739881in}}%
\pgfpathlineto{\pgfqpoint{4.202326in}{0.737617in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.737431in}}%
\pgfpathlineto{\pgfqpoint{4.210413in}{0.738455in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.737995in}}%
\pgfpathlineto{\pgfqpoint{4.226587in}{0.741240in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.739569in}}%
\pgfpathlineto{\pgfqpoint{4.250848in}{0.744359in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{0.742554in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.739987in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.740759in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.741475in}}%
\pgfpathlineto{\pgfqpoint{4.291283in}{0.738484in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.736223in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{0.738305in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.738388in}}%
\pgfpathlineto{\pgfqpoint{4.335761in}{0.736345in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.730978in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.730834in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{0.735112in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.736680in}}%
\pgfpathlineto{\pgfqpoint{4.368109in}{0.735842in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{0.732776in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.730881in}}%
\pgfpathlineto{\pgfqpoint{4.396413in}{0.732240in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.732565in}}%
\pgfpathlineto{\pgfqpoint{4.404500in}{0.731471in}}%
\pgfpathlineto{\pgfqpoint{4.408543in}{0.731606in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.728337in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.729648in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.729081in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{0.730470in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.727293in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.725040in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.725430in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.721311in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.719476in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{0.712939in}}%
\pgfpathlineto{\pgfqpoint{4.509630in}{0.712222in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.709659in}}%
\pgfpathlineto{\pgfqpoint{4.517717in}{0.710198in}}%
\pgfpathlineto{\pgfqpoint{4.525804in}{0.708597in}}%
\pgfpathlineto{\pgfqpoint{4.533891in}{0.712704in}}%
\pgfpathlineto{\pgfqpoint{4.541978in}{0.712286in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.714012in}}%
\pgfpathlineto{\pgfqpoint{4.554109in}{0.711659in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.710932in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.709400in}}%
\pgfpathlineto{\pgfqpoint{4.586456in}{0.709961in}}%
\pgfpathlineto{\pgfqpoint{4.590500in}{0.708680in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.710580in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.709318in}}%
\pgfpathlineto{\pgfqpoint{4.602630in}{0.710374in}}%
\pgfpathlineto{\pgfqpoint{4.606674in}{0.710237in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{0.711788in}}%
\pgfpathlineto{\pgfqpoint{4.618804in}{0.711541in}}%
\pgfpathlineto{\pgfqpoint{4.622848in}{0.712077in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.709354in}}%
\pgfpathlineto{\pgfqpoint{4.643065in}{0.707815in}}%
\pgfpathlineto{\pgfqpoint{4.647109in}{0.709064in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{0.705838in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{0.702429in}}%
\pgfpathlineto{\pgfqpoint{4.679456in}{0.701802in}}%
\pgfpathlineto{\pgfqpoint{4.683500in}{0.699729in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.700426in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.699486in}}%
\pgfpathlineto{\pgfqpoint{4.703717in}{0.700244in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.699117in}}%
\pgfpathlineto{\pgfqpoint{4.711804in}{0.699822in}}%
\pgfpathlineto{\pgfqpoint{4.719891in}{0.702892in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.706406in}}%
\pgfpathlineto{\pgfqpoint{4.748196in}{0.705690in}}%
\pgfpathlineto{\pgfqpoint{4.760326in}{0.707308in}}%
\pgfpathlineto{\pgfqpoint{4.768413in}{0.705236in}}%
\pgfpathlineto{\pgfqpoint{4.776500in}{0.702532in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{0.701101in}}%
\pgfpathlineto{\pgfqpoint{4.784587in}{0.702282in}}%
\pgfpathlineto{\pgfqpoint{4.800761in}{0.699148in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.696752in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{0.693224in}}%
\pgfpathlineto{\pgfqpoint{4.820978in}{0.694552in}}%
\pgfpathlineto{\pgfqpoint{4.825022in}{0.694693in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{0.693223in}}%
\pgfpathlineto{\pgfqpoint{4.837152in}{0.693919in}}%
\pgfpathlineto{\pgfqpoint{4.845239in}{0.692603in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.692556in}}%
\pgfpathlineto{\pgfqpoint{4.861413in}{0.688540in}}%
\pgfpathlineto{\pgfqpoint{4.873543in}{0.691238in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.695082in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.694960in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.693682in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.693835in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.693357in}}%
\pgfpathlineto{\pgfqpoint{4.905891in}{0.691552in}}%
\pgfpathlineto{\pgfqpoint{4.909935in}{0.691361in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{0.689130in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.688421in}}%
\pgfpathlineto{\pgfqpoint{4.926109in}{0.689128in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.688694in}}%
\pgfpathlineto{\pgfqpoint{4.946326in}{0.688967in}}%
\pgfpathlineto{\pgfqpoint{4.950370in}{0.690023in}}%
\pgfpathlineto{\pgfqpoint{4.958456in}{0.689024in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.689314in}}%
\pgfpathlineto{\pgfqpoint{4.970587in}{0.688036in}}%
\pgfpathlineto{\pgfqpoint{4.978674in}{0.688985in}}%
\pgfpathlineto{\pgfqpoint{5.019109in}{0.683484in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.685121in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{0.684510in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{0.683643in}}%
\pgfpathlineto{\pgfqpoint{5.047413in}{0.684873in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{0.682390in}}%
\pgfpathlineto{\pgfqpoint{5.059543in}{0.683481in}}%
\pgfpathlineto{\pgfqpoint{5.067630in}{0.682154in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.685477in}}%
\pgfpathlineto{\pgfqpoint{5.079761in}{0.685341in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.685513in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.681677in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{0.680134in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.680379in}}%
\pgfpathlineto{\pgfqpoint{5.108065in}{0.678964in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.679199in}}%
\pgfpathlineto{\pgfqpoint{5.136370in}{0.680987in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.679934in}}%
\pgfpathlineto{\pgfqpoint{5.160630in}{0.679069in}}%
\pgfpathlineto{\pgfqpoint{5.168717in}{0.675878in}}%
\pgfpathlineto{\pgfqpoint{5.180848in}{0.674760in}}%
\pgfpathlineto{\pgfqpoint{5.184891in}{0.676066in}}%
\pgfpathlineto{\pgfqpoint{5.188935in}{0.675694in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.677181in}}%
\pgfpathlineto{\pgfqpoint{5.205109in}{0.676003in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.676777in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.674993in}}%
\pgfpathlineto{\pgfqpoint{5.225326in}{0.675696in}}%
\pgfpathlineto{\pgfqpoint{5.233413in}{0.674271in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{0.673808in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.671602in}}%
\pgfpathlineto{\pgfqpoint{5.261717in}{0.674678in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.673616in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{0.673599in}}%
\pgfpathlineto{\pgfqpoint{5.294065in}{0.677903in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.677349in}}%
\pgfpathlineto{\pgfqpoint{5.306196in}{0.676322in}}%
\pgfpathlineto{\pgfqpoint{5.326413in}{0.679421in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.679550in}}%
\pgfpathlineto{\pgfqpoint{5.338543in}{0.677224in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.676701in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{0.673589in}}%
\pgfpathlineto{\pgfqpoint{5.354717in}{0.673065in}}%
\pgfpathlineto{\pgfqpoint{5.358761in}{0.674531in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.674455in}}%
\pgfpathlineto{\pgfqpoint{5.370891in}{0.676122in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.675463in}}%
\pgfpathlineto{\pgfqpoint{5.407283in}{0.675685in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.674177in}}%
\pgfpathlineto{\pgfqpoint{5.431543in}{0.674217in}}%
\pgfpathlineto{\pgfqpoint{5.439630in}{0.674847in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.673815in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.673815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450192in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.303555in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.254014in}}%
\pgfpathlineto{\pgfqpoint{3.466413in}{1.224414in}}%
\pgfpathlineto{\pgfqpoint{3.470456in}{1.214947in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{1.208326in}}%
\pgfpathlineto{\pgfqpoint{3.482587in}{1.185542in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{1.154874in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{1.090221in}}%
\pgfpathlineto{\pgfqpoint{3.514935in}{1.070269in}}%
\pgfpathlineto{\pgfqpoint{3.527065in}{1.047082in}}%
\pgfpathlineto{\pgfqpoint{3.535152in}{1.038099in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{1.029265in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{1.023080in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.017500in}}%
\pgfpathlineto{\pgfqpoint{3.579630in}{1.007771in}}%
\pgfpathlineto{\pgfqpoint{3.587717in}{1.003962in}}%
\pgfpathlineto{\pgfqpoint{3.595804in}{0.998968in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{0.994845in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.992317in}}%
\pgfpathlineto{\pgfqpoint{3.616022in}{0.989954in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{0.985797in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.981775in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.977518in}}%
\pgfpathlineto{\pgfqpoint{3.676674in}{0.973264in}}%
\pgfpathlineto{\pgfqpoint{3.688804in}{0.969207in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.966018in}}%
\pgfpathlineto{\pgfqpoint{3.709022in}{0.966347in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.965064in}}%
\pgfpathlineto{\pgfqpoint{3.725196in}{0.964479in}}%
\pgfpathlineto{\pgfqpoint{3.729239in}{0.963329in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.963120in}}%
\pgfpathlineto{\pgfqpoint{3.761587in}{0.954604in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.952926in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.953323in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{0.948745in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{0.946671in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{0.944920in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.942546in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.942199in}}%
\pgfpathlineto{\pgfqpoint{3.858630in}{0.940538in}}%
\pgfpathlineto{\pgfqpoint{3.862674in}{0.940311in}}%
\pgfpathlineto{\pgfqpoint{3.870761in}{0.938383in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{0.925580in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.925940in}}%
\pgfpathlineto{\pgfqpoint{3.988022in}{0.925365in}}%
\pgfpathlineto{\pgfqpoint{4.008239in}{0.921105in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.921453in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.918893in}}%
\pgfpathlineto{\pgfqpoint{4.060804in}{0.916304in}}%
\pgfpathlineto{\pgfqpoint{4.101239in}{0.913807in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{0.913393in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{0.910943in}}%
\pgfpathlineto{\pgfqpoint{4.133587in}{0.911062in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.909490in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{0.908182in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{0.907934in}}%
\pgfpathlineto{\pgfqpoint{4.174022in}{0.905645in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{0.904021in}}%
\pgfpathlineto{\pgfqpoint{4.242761in}{0.900069in}}%
\pgfpathlineto{\pgfqpoint{4.254891in}{0.901467in}}%
\pgfpathlineto{\pgfqpoint{4.267022in}{0.900544in}}%
\pgfpathlineto{\pgfqpoint{4.283196in}{0.898926in}}%
\pgfpathlineto{\pgfqpoint{4.299370in}{0.897791in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{0.898140in}}%
\pgfpathlineto{\pgfqpoint{4.331717in}{0.892909in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.893162in}}%
\pgfpathlineto{\pgfqpoint{4.372152in}{0.892127in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.891481in}}%
\pgfpathlineto{\pgfqpoint{4.392370in}{0.892257in}}%
\pgfpathlineto{\pgfqpoint{4.424717in}{0.888262in}}%
\pgfpathlineto{\pgfqpoint{4.432804in}{0.888788in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.886863in}}%
\pgfpathlineto{\pgfqpoint{4.493456in}{0.886126in}}%
\pgfpathlineto{\pgfqpoint{4.501543in}{0.884887in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{0.884756in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.885146in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.882849in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.883670in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{0.883497in}}%
\pgfpathlineto{\pgfqpoint{4.582413in}{0.883725in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{0.880859in}}%
\pgfpathlineto{\pgfqpoint{4.639022in}{0.877689in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.877532in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.875549in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{0.875444in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{0.873476in}}%
\pgfpathlineto{\pgfqpoint{4.796717in}{0.870230in}}%
\pgfpathlineto{\pgfqpoint{4.804804in}{0.871110in}}%
\pgfpathlineto{\pgfqpoint{4.829065in}{0.870997in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.869645in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.867931in}}%
\pgfpathlineto{\pgfqpoint{4.869500in}{0.866952in}}%
\pgfpathlineto{\pgfqpoint{4.881630in}{0.867774in}}%
\pgfpathlineto{\pgfqpoint{4.885674in}{0.867009in}}%
\pgfpathlineto{\pgfqpoint{4.889717in}{0.867712in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.866872in}}%
\pgfpathlineto{\pgfqpoint{4.918022in}{0.867484in}}%
\pgfpathlineto{\pgfqpoint{4.934196in}{0.867740in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{0.866145in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.865853in}}%
\pgfpathlineto{\pgfqpoint{4.966543in}{0.864921in}}%
\pgfpathlineto{\pgfqpoint{4.974630in}{0.864679in}}%
\pgfpathlineto{\pgfqpoint{5.002935in}{0.863599in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.864102in}}%
\pgfpathlineto{\pgfqpoint{5.015065in}{0.863067in}}%
\pgfpathlineto{\pgfqpoint{5.023152in}{0.863342in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.860170in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.860134in}}%
\pgfpathlineto{\pgfqpoint{5.087848in}{0.859355in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.859802in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.858069in}}%
\pgfpathlineto{\pgfqpoint{5.124239in}{0.856698in}}%
\pgfpathlineto{\pgfqpoint{5.152543in}{0.857330in}}%
\pgfpathlineto{\pgfqpoint{5.217239in}{0.854464in}}%
\pgfpathlineto{\pgfqpoint{5.241500in}{0.853247in}}%
\pgfpathlineto{\pgfqpoint{5.269804in}{0.853091in}}%
\pgfpathlineto{\pgfqpoint{5.302152in}{0.853129in}}%
\pgfpathlineto{\pgfqpoint{5.322370in}{0.851671in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.852114in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.851078in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.852208in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.852243in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{0.851646in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{0.850428in}}%
\pgfpathlineto{\pgfqpoint{5.419413in}{0.849342in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.850809in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.851336in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.851336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.437705in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{3.438109in}{1.297998in}}%
\pgfpathlineto{\pgfqpoint{3.442152in}{1.151473in}}%
\pgfpathlineto{\pgfqpoint{3.446196in}{1.062072in}}%
\pgfpathlineto{\pgfqpoint{3.450239in}{1.029822in}}%
\pgfpathlineto{\pgfqpoint{3.458326in}{1.008861in}}%
\pgfpathlineto{\pgfqpoint{3.462370in}{1.002929in}}%
\pgfpathlineto{\pgfqpoint{3.474500in}{0.993188in}}%
\pgfpathlineto{\pgfqpoint{3.486630in}{0.988658in}}%
\pgfpathlineto{\pgfqpoint{3.490674in}{0.986729in}}%
\pgfpathlineto{\pgfqpoint{3.494717in}{0.986678in}}%
\pgfpathlineto{\pgfqpoint{3.506848in}{0.983580in}}%
\pgfpathlineto{\pgfqpoint{3.523022in}{0.979814in}}%
\pgfpathlineto{\pgfqpoint{3.539196in}{0.979331in}}%
\pgfpathlineto{\pgfqpoint{3.547283in}{0.977173in}}%
\pgfpathlineto{\pgfqpoint{3.555370in}{0.975125in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{0.976113in}}%
\pgfpathlineto{\pgfqpoint{3.575587in}{0.975976in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{0.973283in}}%
\pgfpathlineto{\pgfqpoint{3.599848in}{0.971719in}}%
\pgfpathlineto{\pgfqpoint{3.607935in}{0.971899in}}%
\pgfpathlineto{\pgfqpoint{3.628152in}{0.973333in}}%
\pgfpathlineto{\pgfqpoint{3.636239in}{0.973002in}}%
\pgfpathlineto{\pgfqpoint{3.644326in}{0.973406in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{0.973428in}}%
\pgfpathlineto{\pgfqpoint{3.656456in}{0.974512in}}%
\pgfpathlineto{\pgfqpoint{3.668587in}{0.973806in}}%
\pgfpathlineto{\pgfqpoint{3.700935in}{0.972178in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{0.971051in}}%
\pgfpathlineto{\pgfqpoint{3.713065in}{0.972298in}}%
\pgfpathlineto{\pgfqpoint{3.721152in}{0.973241in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{0.975049in}}%
\pgfpathlineto{\pgfqpoint{3.741370in}{0.973606in}}%
\pgfpathlineto{\pgfqpoint{3.745413in}{0.974323in}}%
\pgfpathlineto{\pgfqpoint{3.757543in}{0.973728in}}%
\pgfpathlineto{\pgfqpoint{3.765630in}{0.973710in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{0.974547in}}%
\pgfpathlineto{\pgfqpoint{3.773717in}{0.973977in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{0.976525in}}%
\pgfpathlineto{\pgfqpoint{3.806065in}{0.974701in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{0.972728in}}%
\pgfpathlineto{\pgfqpoint{3.826283in}{0.970976in}}%
\pgfpathlineto{\pgfqpoint{3.834370in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{0.972167in}}%
\pgfpathlineto{\pgfqpoint{3.850543in}{0.973817in}}%
\pgfpathlineto{\pgfqpoint{3.854587in}{0.973284in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{0.974783in}}%
\pgfpathlineto{\pgfqpoint{3.886935in}{0.974010in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{0.973382in}}%
\pgfpathlineto{\pgfqpoint{3.907152in}{0.972456in}}%
\pgfpathlineto{\pgfqpoint{3.927370in}{0.974325in}}%
\pgfpathlineto{\pgfqpoint{3.935456in}{0.973458in}}%
\pgfpathlineto{\pgfqpoint{3.947587in}{0.972985in}}%
\pgfpathlineto{\pgfqpoint{3.955674in}{0.972054in}}%
\pgfpathlineto{\pgfqpoint{3.967804in}{0.971495in}}%
\pgfpathlineto{\pgfqpoint{3.975891in}{0.971824in}}%
\pgfpathlineto{\pgfqpoint{3.996109in}{0.972055in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{0.971093in}}%
\pgfpathlineto{\pgfqpoint{4.040587in}{0.972307in}}%
\pgfpathlineto{\pgfqpoint{4.044630in}{0.971579in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{0.972335in}}%
\pgfpathlineto{\pgfqpoint{4.064848in}{0.971316in}}%
\pgfpathlineto{\pgfqpoint{4.129543in}{0.971741in}}%
\pgfpathlineto{\pgfqpoint{4.145717in}{0.971937in}}%
\pgfpathlineto{\pgfqpoint{4.157848in}{0.972477in}}%
\pgfpathlineto{\pgfqpoint{4.165935in}{0.971693in}}%
\pgfpathlineto{\pgfqpoint{4.182109in}{0.973369in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{0.973407in}}%
\pgfpathlineto{\pgfqpoint{4.214456in}{0.972912in}}%
\pgfpathlineto{\pgfqpoint{4.230630in}{0.974157in}}%
\pgfpathlineto{\pgfqpoint{4.238717in}{0.972837in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{0.972623in}}%
\pgfpathlineto{\pgfqpoint{4.271065in}{0.973190in}}%
\pgfpathlineto{\pgfqpoint{4.275109in}{0.974039in}}%
\pgfpathlineto{\pgfqpoint{4.287239in}{0.972380in}}%
\pgfpathlineto{\pgfqpoint{4.307456in}{0.974630in}}%
\pgfpathlineto{\pgfqpoint{4.315543in}{0.973254in}}%
\pgfpathlineto{\pgfqpoint{4.323630in}{0.973876in}}%
\pgfpathlineto{\pgfqpoint{4.327674in}{0.972671in}}%
\pgfpathlineto{\pgfqpoint{4.339804in}{0.974004in}}%
\pgfpathlineto{\pgfqpoint{4.343848in}{0.973326in}}%
\pgfpathlineto{\pgfqpoint{4.347891in}{0.974418in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{0.973130in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{0.972676in}}%
\pgfpathlineto{\pgfqpoint{4.384283in}{0.973666in}}%
\pgfpathlineto{\pgfqpoint{4.400456in}{0.971922in}}%
\pgfpathlineto{\pgfqpoint{4.412587in}{0.971217in}}%
\pgfpathlineto{\pgfqpoint{4.416630in}{0.970520in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{0.971455in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{0.971732in}}%
\pgfpathlineto{\pgfqpoint{4.461109in}{0.973076in}}%
\pgfpathlineto{\pgfqpoint{4.469196in}{0.972390in}}%
\pgfpathlineto{\pgfqpoint{4.477283in}{0.972611in}}%
\pgfpathlineto{\pgfqpoint{4.485370in}{0.971709in}}%
\pgfpathlineto{\pgfqpoint{4.497500in}{0.971994in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{0.973254in}}%
\pgfpathlineto{\pgfqpoint{4.529848in}{0.973309in}}%
\pgfpathlineto{\pgfqpoint{4.546022in}{0.974651in}}%
\pgfpathlineto{\pgfqpoint{4.550065in}{0.973502in}}%
\pgfpathlineto{\pgfqpoint{4.578370in}{0.973931in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{0.973187in}}%
\pgfpathlineto{\pgfqpoint{4.626891in}{0.976234in}}%
\pgfpathlineto{\pgfqpoint{4.659239in}{0.973544in}}%
\pgfpathlineto{\pgfqpoint{4.671370in}{0.975039in}}%
\pgfpathlineto{\pgfqpoint{4.687543in}{0.975485in}}%
\pgfpathlineto{\pgfqpoint{4.691587in}{0.974938in}}%
\pgfpathlineto{\pgfqpoint{4.699674in}{0.975563in}}%
\pgfpathlineto{\pgfqpoint{4.707761in}{0.974425in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{0.974453in}}%
\pgfpathlineto{\pgfqpoint{4.740109in}{0.975714in}}%
\pgfpathlineto{\pgfqpoint{4.841196in}{0.975175in}}%
\pgfpathlineto{\pgfqpoint{4.853326in}{0.974750in}}%
\pgfpathlineto{\pgfqpoint{4.865456in}{0.974007in}}%
\pgfpathlineto{\pgfqpoint{4.877587in}{0.974956in}}%
\pgfpathlineto{\pgfqpoint{4.897804in}{0.972749in}}%
\pgfpathlineto{\pgfqpoint{4.901848in}{0.973456in}}%
\pgfpathlineto{\pgfqpoint{4.922065in}{0.969948in}}%
\pgfpathlineto{\pgfqpoint{4.954413in}{0.972406in}}%
\pgfpathlineto{\pgfqpoint{4.986761in}{0.971667in}}%
\pgfpathlineto{\pgfqpoint{4.998891in}{0.971735in}}%
\pgfpathlineto{\pgfqpoint{5.006978in}{0.970613in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{0.972298in}}%
\pgfpathlineto{\pgfqpoint{5.035283in}{0.973754in}}%
\pgfpathlineto{\pgfqpoint{5.055500in}{0.972653in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{0.971864in}}%
\pgfpathlineto{\pgfqpoint{5.071674in}{0.972985in}}%
\pgfpathlineto{\pgfqpoint{5.075717in}{0.971438in}}%
\pgfpathlineto{\pgfqpoint{5.091891in}{0.972288in}}%
\pgfpathlineto{\pgfqpoint{5.095935in}{0.973518in}}%
\pgfpathlineto{\pgfqpoint{5.104022in}{0.973216in}}%
\pgfpathlineto{\pgfqpoint{5.116152in}{0.973500in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{0.974888in}}%
\pgfpathlineto{\pgfqpoint{5.128283in}{0.973373in}}%
\pgfpathlineto{\pgfqpoint{5.156587in}{0.974263in}}%
\pgfpathlineto{\pgfqpoint{5.164674in}{0.973247in}}%
\pgfpathlineto{\pgfqpoint{5.192978in}{0.973460in}}%
\pgfpathlineto{\pgfqpoint{5.201065in}{0.971894in}}%
\pgfpathlineto{\pgfqpoint{5.209152in}{0.972577in}}%
\pgfpathlineto{\pgfqpoint{5.249587in}{0.974340in}}%
\pgfpathlineto{\pgfqpoint{5.257674in}{0.972999in}}%
\pgfpathlineto{\pgfqpoint{5.281935in}{0.974824in}}%
\pgfpathlineto{\pgfqpoint{5.298109in}{0.973818in}}%
\pgfpathlineto{\pgfqpoint{5.330456in}{0.971321in}}%
\pgfpathlineto{\pgfqpoint{5.334500in}{0.972216in}}%
\pgfpathlineto{\pgfqpoint{5.342587in}{0.972324in}}%
\pgfpathlineto{\pgfqpoint{5.346630in}{0.973325in}}%
\pgfpathlineto{\pgfqpoint{5.362804in}{0.973096in}}%
\pgfpathlineto{\pgfqpoint{5.383022in}{0.973925in}}%
\pgfpathlineto{\pgfqpoint{5.391109in}{0.972430in}}%
\pgfpathlineto{\pgfqpoint{5.415370in}{0.971174in}}%
\pgfpathlineto{\pgfqpoint{5.427500in}{0.971279in}}%
\pgfpathlineto{\pgfqpoint{5.435587in}{0.972412in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.972440in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.972440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.421935in}{0.524382in}}{\pgfqpoint{2.021739in}{0.770000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563351in}{1.304382in}}%
\pgfpathlineto{\pgfqpoint{3.563456in}{1.304279in}}%
\pgfpathlineto{\pgfqpoint{3.583674in}{1.276960in}}%
\pgfpathlineto{\pgfqpoint{3.591761in}{1.274084in}}%
\pgfpathlineto{\pgfqpoint{3.603891in}{1.270964in}}%
\pgfpathlineto{\pgfqpoint{3.611978in}{1.266613in}}%
\pgfpathlineto{\pgfqpoint{3.624109in}{1.259861in}}%
\pgfpathlineto{\pgfqpoint{3.652413in}{1.251627in}}%
\pgfpathlineto{\pgfqpoint{3.660500in}{1.249048in}}%
\pgfpathlineto{\pgfqpoint{3.680717in}{1.236624in}}%
\pgfpathlineto{\pgfqpoint{3.704978in}{1.227233in}}%
\pgfpathlineto{\pgfqpoint{3.717109in}{1.225108in}}%
\pgfpathlineto{\pgfqpoint{3.733283in}{1.223044in}}%
\pgfpathlineto{\pgfqpoint{3.737326in}{1.222662in}}%
\pgfpathlineto{\pgfqpoint{3.749456in}{1.218438in}}%
\pgfpathlineto{\pgfqpoint{3.769674in}{1.215561in}}%
\pgfpathlineto{\pgfqpoint{3.777761in}{1.215054in}}%
\pgfpathlineto{\pgfqpoint{3.789891in}{1.213049in}}%
\pgfpathlineto{\pgfqpoint{3.793935in}{1.211391in}}%
\pgfpathlineto{\pgfqpoint{3.797978in}{1.211317in}}%
\pgfpathlineto{\pgfqpoint{3.810109in}{1.206455in}}%
\pgfpathlineto{\pgfqpoint{3.818196in}{1.203528in}}%
\pgfpathlineto{\pgfqpoint{3.830326in}{1.201896in}}%
\pgfpathlineto{\pgfqpoint{3.838413in}{1.202123in}}%
\pgfpathlineto{\pgfqpoint{3.846500in}{1.202284in}}%
\pgfpathlineto{\pgfqpoint{3.866717in}{1.197525in}}%
\pgfpathlineto{\pgfqpoint{3.874804in}{1.197632in}}%
\pgfpathlineto{\pgfqpoint{3.895022in}{1.193996in}}%
\pgfpathlineto{\pgfqpoint{3.903109in}{1.192289in}}%
\pgfpathlineto{\pgfqpoint{3.963761in}{1.184266in}}%
\pgfpathlineto{\pgfqpoint{3.971848in}{1.183540in}}%
\pgfpathlineto{\pgfqpoint{4.016326in}{1.181019in}}%
\pgfpathlineto{\pgfqpoint{4.036543in}{1.177807in}}%
\pgfpathlineto{\pgfqpoint{4.048674in}{1.179362in}}%
\pgfpathlineto{\pgfqpoint{4.072935in}{1.176040in}}%
\pgfpathlineto{\pgfqpoint{4.093152in}{1.176276in}}%
\pgfpathlineto{\pgfqpoint{4.109326in}{1.174061in}}%
\pgfpathlineto{\pgfqpoint{4.117413in}{1.174191in}}%
\pgfpathlineto{\pgfqpoint{4.125500in}{1.173445in}}%
\pgfpathlineto{\pgfqpoint{4.137630in}{1.172498in}}%
\pgfpathlineto{\pgfqpoint{4.149761in}{1.172356in}}%
\pgfpathlineto{\pgfqpoint{4.161891in}{1.169967in}}%
\pgfpathlineto{\pgfqpoint{4.206370in}{1.165316in}}%
\pgfpathlineto{\pgfqpoint{4.218500in}{1.164696in}}%
\pgfpathlineto{\pgfqpoint{4.234674in}{1.163878in}}%
\pgfpathlineto{\pgfqpoint{4.246804in}{1.162528in}}%
\pgfpathlineto{\pgfqpoint{4.258935in}{1.162036in}}%
\pgfpathlineto{\pgfqpoint{4.295326in}{1.158544in}}%
\pgfpathlineto{\pgfqpoint{4.303413in}{1.156987in}}%
\pgfpathlineto{\pgfqpoint{4.311500in}{1.156578in}}%
\pgfpathlineto{\pgfqpoint{4.355978in}{1.156308in}}%
\pgfpathlineto{\pgfqpoint{4.360022in}{1.155677in}}%
\pgfpathlineto{\pgfqpoint{4.364065in}{1.156180in}}%
\pgfpathlineto{\pgfqpoint{4.376196in}{1.154570in}}%
\pgfpathlineto{\pgfqpoint{4.420674in}{1.154098in}}%
\pgfpathlineto{\pgfqpoint{4.428761in}{1.152085in}}%
\pgfpathlineto{\pgfqpoint{4.436848in}{1.151367in}}%
\pgfpathlineto{\pgfqpoint{4.444935in}{1.150457in}}%
\pgfpathlineto{\pgfqpoint{4.505587in}{1.148669in}}%
\pgfpathlineto{\pgfqpoint{4.513674in}{1.148095in}}%
\pgfpathlineto{\pgfqpoint{4.521761in}{1.148626in}}%
\pgfpathlineto{\pgfqpoint{4.558152in}{1.147981in}}%
\pgfpathlineto{\pgfqpoint{4.570283in}{1.145018in}}%
\pgfpathlineto{\pgfqpoint{4.594543in}{1.144582in}}%
\pgfpathlineto{\pgfqpoint{4.598587in}{1.143606in}}%
\pgfpathlineto{\pgfqpoint{4.610717in}{1.143270in}}%
\pgfpathlineto{\pgfqpoint{4.630935in}{1.140797in}}%
\pgfpathlineto{\pgfqpoint{4.667326in}{1.138347in}}%
\pgfpathlineto{\pgfqpoint{4.675413in}{1.137314in}}%
\pgfpathlineto{\pgfqpoint{4.715848in}{1.136663in}}%
\pgfpathlineto{\pgfqpoint{4.723935in}{1.135538in}}%
\pgfpathlineto{\pgfqpoint{4.736065in}{1.135712in}}%
\pgfpathlineto{\pgfqpoint{4.744152in}{1.135631in}}%
\pgfpathlineto{\pgfqpoint{4.752239in}{1.133480in}}%
\pgfpathlineto{\pgfqpoint{4.772456in}{1.133286in}}%
\pgfpathlineto{\pgfqpoint{4.780543in}{1.133074in}}%
\pgfpathlineto{\pgfqpoint{4.808848in}{1.131082in}}%
\pgfpathlineto{\pgfqpoint{4.816935in}{1.131178in}}%
\pgfpathlineto{\pgfqpoint{4.833109in}{1.128879in}}%
\pgfpathlineto{\pgfqpoint{4.913978in}{1.127541in}}%
\pgfpathlineto{\pgfqpoint{4.930152in}{1.127320in}}%
\pgfpathlineto{\pgfqpoint{4.942283in}{1.126190in}}%
\pgfpathlineto{\pgfqpoint{4.994848in}{1.125659in}}%
\pgfpathlineto{\pgfqpoint{5.031239in}{1.124015in}}%
\pgfpathlineto{\pgfqpoint{5.039326in}{1.124084in}}%
\pgfpathlineto{\pgfqpoint{5.043370in}{1.122420in}}%
\pgfpathlineto{\pgfqpoint{5.051456in}{1.122310in}}%
\pgfpathlineto{\pgfqpoint{5.063587in}{1.120463in}}%
\pgfpathlineto{\pgfqpoint{5.099978in}{1.119180in}}%
\pgfpathlineto{\pgfqpoint{5.112109in}{1.116573in}}%
\pgfpathlineto{\pgfqpoint{5.120196in}{1.116301in}}%
\pgfpathlineto{\pgfqpoint{5.213196in}{1.112641in}}%
\pgfpathlineto{\pgfqpoint{5.221283in}{1.113235in}}%
\pgfpathlineto{\pgfqpoint{5.229370in}{1.112540in}}%
\pgfpathlineto{\pgfqpoint{5.237456in}{1.111676in}}%
\pgfpathlineto{\pgfqpoint{5.253630in}{1.113553in}}%
\pgfpathlineto{\pgfqpoint{5.265761in}{1.111023in}}%
\pgfpathlineto{\pgfqpoint{5.277891in}{1.110369in}}%
\pgfpathlineto{\pgfqpoint{5.290022in}{1.108528in}}%
\pgfpathlineto{\pgfqpoint{5.350674in}{1.108355in}}%
\pgfpathlineto{\pgfqpoint{5.374935in}{1.107432in}}%
\pgfpathlineto{\pgfqpoint{5.399196in}{1.105659in}}%
\pgfpathlineto{\pgfqpoint{5.411326in}{1.105308in}}%
\pgfpathlineto{\pgfqpoint{5.423456in}{1.105081in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.105534in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.105534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.421935in}{1.294382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.443674in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.294382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.421935in}{1.294382in}}%
\pgfpathlineto{\pgfqpoint{5.443674in}{1.294382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854367in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{0.993256in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{1.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243256in,y=1.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854367in}{1.447098in}}%
\pgfpathlineto{\pgfqpoint{0.993256in}{1.447098in}}%
\pgfpathlineto{\pgfqpoint{1.132145in}{1.447098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243256in,y=1.398487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.739782in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{1.878671in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{2.017560in}{1.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128671in,y=1.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739782in}{1.447098in}}%
\pgfpathlineto{\pgfqpoint{1.878671in}{1.447098in}}%
\pgfpathlineto{\pgfqpoint{2.017560in}{1.447098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128671in,y=1.398487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{UnSa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774733in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{3.052511in}{1.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163622in,y=1.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Local UnSa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.774733in}{1.447098in}}%
\pgfpathlineto{\pgfqpoint{2.913622in}{1.447098in}}%
\pgfpathlineto{\pgfqpoint{3.052511in}{1.447098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.163622in,y=1.398487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{TruVar}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.283909in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{4.422798in}{1.640771in}}%
\pgfpathlineto{\pgfqpoint{4.561687in}{1.640771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.672798in,y=1.592160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.193183in}{4.314937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.193183in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.193183in}{4.314937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.314937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{1.924382in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{1.924382in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.604382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{3.604382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{1.924382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{1.366050in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{1.594512in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{2.025808in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{2.316327in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{2.316640in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{2.436073in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{2.608931in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{2.642731in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.646276in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{2.667666in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.701219in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{2.732441in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{2.899848in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{2.927093in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{3.067279in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{3.046279in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{3.124094in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{3.048968in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{3.069799in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{3.096984in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{3.263549in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{3.300882in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{3.251587in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{3.255513in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{3.310589in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{3.340832in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{3.336973in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{3.368362in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{3.326398in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{3.346989in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{3.339862in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{3.335093in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{3.350817in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.367117in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.354389in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.354893in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.348456in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.373001in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.384785in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.391058in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.372371in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.386163in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.355985in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.372581in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.343194in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.358232in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.375060in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.384088in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.377206in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.381811in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.347441in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.356988in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.357145in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.347586in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.368639in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.387330in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.382093in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.389084in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.364121in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.357722in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.384035in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.387449in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.396516in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.413649in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.405715in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.421116in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.384886in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.394582in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.380378in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.425915in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.368084in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.389680in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.383170in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.401759in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.396182in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.377628in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.401929in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.394884in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.432786in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.393570in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.412523in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.415302in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.424699in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.387766in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.397664in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.407903in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.400767in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.388651in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.379988in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.407345in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.407687in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.422316in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.381401in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.390394in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.398513in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.383297in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.414951in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.378833in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.397057in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.410263in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{3.370209in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{3.382485in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{3.398458in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{3.415334in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{3.404164in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{3.405494in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{3.390629in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{3.395145in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{3.404367in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{3.397521in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{3.409476in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{3.387566in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{3.374662in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{3.417649in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{3.390152in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{3.416076in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{3.385815in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{3.396505in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{3.402950in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{3.402302in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{3.409584in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{3.401548in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{3.412350in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{3.427182in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{3.390549in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{3.411292in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{3.422392in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{3.380091in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{3.411642in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.382525in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.390551in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.404635in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.394744in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.401636in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.420202in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.410955in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.385555in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.405485in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.389255in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.396702in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.372287in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.407568in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.412367in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.416093in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.394296in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.406513in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.409626in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.396741in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.422841in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.408179in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.381457in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.397481in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.384463in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.414166in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.410284in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.390520in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.384765in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.394924in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.387685in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.385249in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.357209in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.408052in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.386110in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.390782in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.397439in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.408863in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.411420in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.403661in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.407785in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.411646in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.389598in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.419823in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.397859in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.419502in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.410104in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.388993in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.374153in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.370519in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.394331in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.393075in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.398856in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.416139in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.421839in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.404332in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.393513in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.398805in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.370650in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.400466in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.387040in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.400504in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.400706in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.387730in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.401130in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.394422in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.398363in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.378845in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.393500in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.431854in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.400806in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.388808in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.382892in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.391215in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.401381in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.411917in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.419868in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.397935in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.388608in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.384980in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.415953in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.400252in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.391030in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.406415in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.407114in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.399398in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.385023in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{3.395450in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{3.397806in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{3.407614in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{3.409427in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{3.419276in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{3.404025in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{3.388585in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{3.417247in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{3.390660in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{3.418717in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{3.389995in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{3.399243in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{3.434016in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{3.412059in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{3.401912in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{3.404819in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{3.408584in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{3.409660in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{3.403884in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{3.421402in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{3.396174in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{3.399333in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{3.391812in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{3.389775in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{3.390523in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{3.417941in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{3.415069in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{3.417767in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{3.405462in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{3.379041in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{3.411112in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{3.427983in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{3.398079in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{3.411371in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{3.441908in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{3.404994in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{3.371385in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{3.369885in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{3.393266in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{3.392743in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{3.387772in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{3.407949in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{3.436837in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{3.406968in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{3.406802in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{3.384221in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{3.427249in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{3.413613in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{3.400648in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{3.398430in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{3.393129in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{3.415976in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{3.399751in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{3.404304in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{3.394929in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{3.385211in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{3.395375in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{3.401141in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{3.389919in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{3.414858in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{3.392371in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{3.369404in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{3.426064in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{3.402329in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{3.401201in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{3.398211in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{3.398737in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{3.421276in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{3.386795in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{3.407189in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{3.371506in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{3.376751in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{3.411163in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{3.408091in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{3.418909in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{3.410584in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{3.399241in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{3.423984in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{3.418918in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{3.408735in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{3.409004in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{3.395074in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{3.405657in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{3.419277in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.406325in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.461923in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.461923in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{3.465681in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{3.457623in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{3.442012in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{3.447502in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{3.450481in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{3.450684in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{3.465038in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{3.449136in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{3.444567in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{3.451597in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{3.453834in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{3.457988in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{3.438206in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{3.429451in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{3.456543in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{3.448937in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{3.467294in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{3.444672in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{3.446553in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{3.441305in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{3.456435in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{3.457087in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{3.437876in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{3.437038in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{3.471454in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{3.440845in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{3.438655in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{3.438550in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{3.446456in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{3.456158in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{3.444524in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{3.445916in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{3.462207in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{3.453441in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{3.449043in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{3.448181in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{3.465473in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{3.457709in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{3.437962in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{3.440671in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{3.450441in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{3.468895in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{3.456234in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{3.449766in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{3.451569in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{3.430724in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{3.430169in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{3.415573in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{3.455125in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{3.468340in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{3.443328in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{3.446233in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{3.466458in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{3.446749in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{3.425078in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{3.448786in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{3.454997in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{3.464469in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{3.467468in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{3.437079in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{3.445053in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{3.424500in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{3.443173in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{3.463041in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{3.455426in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{3.435009in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{3.455878in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{3.451083in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{3.445365in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{3.440594in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{3.461608in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{3.450490in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{3.431069in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{3.428576in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{3.463982in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{3.444620in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{3.455968in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{3.440373in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{3.458352in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{3.448069in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{3.447531in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{3.443021in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{3.446507in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{3.441185in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.429031in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.440398in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.441262in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.441058in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.440186in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.443157in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.455005in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.448494in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.431317in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.445474in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.444767in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.460847in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.438866in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.438645in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.446518in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.439246in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.448023in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.452201in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.440877in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.430693in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.451820in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.436793in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.439570in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.431292in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.453994in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.442002in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.426111in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.442040in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.422179in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.440088in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.448993in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.442690in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.452279in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.444883in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.452231in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.436785in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.445465in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.423664in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.427256in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.439061in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.450466in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.451456in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.446002in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.438038in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.439359in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.439893in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.438334in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.441103in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.446441in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.447642in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.431518in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.443143in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.427944in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.447099in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.422522in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.445063in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.455273in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.443517in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.435160in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.421728in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.448028in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.456340in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.428688in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.451348in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.429887in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.432069in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.456245in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.437185in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.446429in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.445025in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.447306in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.453058in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.452268in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.454809in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.427316in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.440384in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.436993in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.432956in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.443403in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.443293in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.467465in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.452612in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.441890in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.451871in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.430729in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.438303in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{3.452993in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{3.425383in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{3.453985in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{3.443859in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{3.434344in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{3.449195in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{3.440543in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{3.443668in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{3.441502in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{3.443365in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{3.461233in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{3.441033in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{3.435465in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{3.446752in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{3.433838in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{3.456922in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{3.427650in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{3.433714in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{3.437546in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{3.444081in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{3.446720in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{3.438780in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{3.422974in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{3.443786in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{3.449180in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{3.445688in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{3.441339in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{3.441956in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{3.425329in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.449856in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.432804in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.425738in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.448330in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.427144in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.432703in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.438563in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.428589in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.457222in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.444302in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.447806in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.432711in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.442113in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.438126in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.445893in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.424519in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.450675in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.457549in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.451140in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.450757in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.441259in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.460301in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.428654in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.445996in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.439587in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.430065in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.436682in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.434948in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.423471in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.404873in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.457236in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.432321in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.451537in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.430071in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.455260in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.443114in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.440147in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.436054in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.427509in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.425503in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.412074in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.428707in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.435809in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.428800in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.423111in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.427802in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.414532in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.414909in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.426356in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.408356in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.425469in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.437751in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.436288in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.422736in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.413370in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.423441in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.431538in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.411553in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.436472in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.426329in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.427513in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.426108in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.410795in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.397856in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.406775in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.407279in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.414421in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{3.394140in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{3.394961in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{3.387031in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{3.406097in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{3.382430in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{3.419499in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{3.398049in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{3.392835in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{3.376111in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{3.350348in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{3.347500in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{3.363688in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{3.328312in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{3.307909in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{3.249739in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{3.242570in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{3.321896in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{3.261065in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{3.264453in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{3.189219in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{3.174916in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{3.015355in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.974771in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{2.900840in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.905972in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{2.881065in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{2.821382in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{2.598626in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{2.634511in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{2.614050in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{2.333730in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{1.913736in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.366050in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.366050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{1.370399in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{1.506328in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{2.144768in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{2.474517in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{2.412519in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{2.463945in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{2.578994in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{2.679852in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.741154in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{2.696499in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.780225in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{2.910423in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{2.853547in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{2.945355in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{2.911127in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{2.995661in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{3.138092in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{3.097272in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{3.059324in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{3.136056in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{3.100945in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{3.185014in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{3.187919in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{3.175650in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{3.240397in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{3.229620in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{3.204225in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{3.213657in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{3.176695in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{3.204384in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{3.162699in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{3.246002in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{3.195424in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.328293in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.276801in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.297595in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.318650in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.302310in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.345784in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.267738in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.318951in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.307372in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.310627in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.311215in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.306449in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.338151in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.349967in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.335201in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.340432in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.351510in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.325303in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.370312in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.343140in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.358636in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.377748in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.339117in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.368530in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.369804in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.332196in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.387880in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.363916in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.401748in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.386246in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.382577in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.396376in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.408723in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.404442in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.403291in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.374549in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.382793in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.396640in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.394445in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.401044in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.391710in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.408465in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.394879in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.406416in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.425370in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.414135in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.427444in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.410410in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.409495in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.423444in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.389363in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.369401in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.411979in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.432719in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.407068in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.423603in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.413217in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.403906in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.419368in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.411429in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.421823in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.407004in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.457885in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.445366in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.426423in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.449319in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.448514in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{3.392142in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{3.444687in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{3.458288in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{3.443011in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{3.451097in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{3.416688in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{3.446214in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{3.448551in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{3.432903in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{3.429364in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{3.436469in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{3.445267in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{3.399285in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{3.465022in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{3.449347in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{3.465256in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{3.431285in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{3.461147in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{3.438827in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{3.442258in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{3.447750in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{3.428079in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{3.443924in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{3.447944in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{3.416438in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{3.441309in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{3.472541in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{3.450495in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{3.436700in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.450878in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.432876in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.456619in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.450726in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.465713in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.456885in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.453000in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.453168in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.458553in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.450617in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.476893in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.464041in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.455146in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.437219in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.458270in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.460136in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.466019in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.448388in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.451158in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.458119in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.437674in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.460955in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.450149in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.440308in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.447333in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.465102in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.441527in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.463027in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.459825in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.461852in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.450700in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.456127in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.464806in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.466948in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.457849in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.444997in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.447463in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.459769in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.457369in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.453783in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.474767in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.466656in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.459965in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.451244in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.460700in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.472656in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.469406in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.466934in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.475504in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.465416in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.464723in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.481098in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.475246in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.469482in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.463781in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.462431in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.463025in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.462815in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.462852in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.461384in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.464350in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.481967in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.473338in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.473803in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.475899in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.476634in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.470813in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.472136in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.463299in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.482090in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.467783in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.463653in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.461151in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.468628in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.484327in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.471778in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.467817in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.475505in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.477430in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.458683in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.477371in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.480235in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.468811in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.457947in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.467601in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.472126in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{3.475189in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{3.472173in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{3.472185in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{3.467974in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{3.476860in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{3.470016in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{3.478999in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{3.475777in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{3.469829in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{3.479349in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{3.476891in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{3.482907in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{3.454143in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{3.469089in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{3.462016in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{3.466951in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{3.469528in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{3.468854in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{3.463127in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{3.467426in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{3.469523in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{3.483539in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{3.475828in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{3.466888in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{3.471768in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{3.475731in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{3.479703in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{3.464276in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{3.457079in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{3.464082in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{3.473500in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{3.474262in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{3.476020in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{3.479906in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{3.482087in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{3.465091in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{3.477016in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{3.478763in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{3.469778in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{3.476991in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{3.472934in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{3.469809in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{3.469006in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{3.469655in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{3.489051in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{3.475682in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{3.466396in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{3.472879in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{3.483370in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{3.481341in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{3.493531in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{3.474413in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{3.480654in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{3.485622in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{3.482485in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{3.490521in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{3.478450in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{3.500038in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{3.493688in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{3.482497in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{3.477156in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{3.482185in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{3.481095in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{3.480778in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{3.484349in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{3.473410in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{3.474041in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{3.487390in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{3.480033in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{3.481740in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{3.488749in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{3.474577in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{3.464783in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{3.492815in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{3.493382in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{3.500162in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{3.490158in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{3.500587in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{3.481594in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{3.495592in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{3.489272in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{3.487021in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{3.502492in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{3.506968in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.472267in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.504820in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.504820in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{3.519796in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{3.521563in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{3.506323in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{3.513557in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{3.509495in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{3.498654in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{3.515338in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{3.512670in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{3.518022in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{3.510350in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{3.505046in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{3.492884in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{3.497090in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{3.508661in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{3.503927in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{3.504279in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{3.505503in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{3.493110in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{3.498257in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{3.502222in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{3.499018in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{3.502314in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{3.507998in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{3.498124in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{3.500461in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{3.512302in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{3.512726in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{3.492314in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{3.515017in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{3.500021in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{3.506820in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{3.495530in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{3.501319in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{3.507491in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{3.497101in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{3.497781in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{3.496078in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{3.490819in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{3.499146in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{3.510616in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{3.494334in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{3.490919in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{3.488310in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{3.495120in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{3.497837in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{3.489244in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{3.494259in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{3.493296in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{3.488512in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{3.503580in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{3.503052in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{3.490680in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{3.499212in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{3.494554in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{3.494940in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{3.485685in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{3.488875in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{3.494673in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{3.498645in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{3.497641in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{3.487166in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{3.500355in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{3.498515in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{3.493564in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{3.494305in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{3.481895in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{3.496943in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{3.492656in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{3.490716in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{3.494748in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{3.490836in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{3.489524in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{3.507276in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{3.492970in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{3.497737in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{3.495064in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{3.499503in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{3.501248in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{3.493522in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{3.499323in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{3.493306in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{3.494515in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{3.497688in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{3.501446in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.492767in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.489163in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.489333in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.496082in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.497303in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.500619in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.482275in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.494689in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.496614in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.481269in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.491761in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.501792in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.494459in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.482516in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.487240in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.489432in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.503125in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.486240in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.491403in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.483693in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.498646in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.487188in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.499671in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.494264in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.503700in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.485640in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.487251in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.490299in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.484917in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.484255in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.489817in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.483047in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.490443in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.495067in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.501859in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.494299in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.483671in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.484421in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.486668in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.492326in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.494043in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.482967in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.480682in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.495445in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.487398in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.494191in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.485368in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.490363in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.484350in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.486268in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.474283in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.474528in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.485751in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.492409in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.474443in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.482129in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.485880in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.487906in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.482446in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.477753in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.493017in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.485044in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.478521in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.484937in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.484518in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.471671in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.485097in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.490703in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.474505in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.494358in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.486692in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.494881in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.483867in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.480392in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.487304in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.494322in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.481759in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.487824in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.482822in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.491570in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.491299in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.489245in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.473974in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.494726in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.469694in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.473821in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{3.482580in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{3.488656in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{3.492352in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{3.480681in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{3.464455in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{3.484433in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{3.481679in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{3.467266in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{3.472884in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{3.474763in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{3.481807in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{3.485681in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{3.479866in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{3.482928in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{3.473998in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{3.486322in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{3.464446in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{3.477174in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{3.486424in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{3.472303in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{3.475087in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{3.476149in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{3.470357in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{3.480463in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{3.473602in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{3.476269in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{3.477250in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{3.480916in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{3.477460in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.467153in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.474477in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.475244in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.473463in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.477653in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.460792in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.463586in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.461335in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.466041in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.458471in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.457289in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.455935in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.445373in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.462174in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.452656in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.437879in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.454498in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.462868in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.445656in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.465967in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.459771in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.447338in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.444684in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.446025in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.433627in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.443525in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.426861in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.435591in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.440835in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.437285in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.429003in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.430021in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.439215in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.436257in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.445977in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.425356in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.423800in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.423293in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.424499in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.419880in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.416690in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.406891in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.432056in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.414815in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.393195in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.420048in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.413870in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.402269in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.419355in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.384429in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.394802in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.394138in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.391692in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.399959in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.392355in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.377540in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.395807in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.390524in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.384295in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.379039in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.392316in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.405044in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.397486in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.388824in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.348459in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.376931in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.413503in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{3.331405in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{3.341794in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{3.326194in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{3.316122in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{3.308585in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{3.335301in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{3.344732in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{3.307595in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{3.337915in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{3.306920in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{3.297813in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{3.301170in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{3.217690in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{3.248966in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{3.226343in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{3.221363in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{3.250994in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{3.138716in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{3.071959in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{3.096892in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{3.040572in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{3.106534in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.969829in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{2.923942in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.996255in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{2.917557in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{2.822415in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{2.748690in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{2.698052in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{2.748054in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{2.440125in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{1.793274in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.370399in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.370399in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{1.366050in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{1.502562in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{2.040928in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{2.393034in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{2.350599in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{2.414774in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{2.451417in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{2.534809in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.620378in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{2.823120in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.734231in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{2.786753in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{2.941595in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{2.993952in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{3.002692in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{3.030617in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{3.126121in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{3.114086in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{3.132735in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{3.256541in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{3.239655in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{3.251713in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{3.295138in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{3.290462in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{3.312720in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{3.347604in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{3.343273in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{3.309482in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{3.329266in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{3.336015in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{3.283747in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{3.274619in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{3.304267in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.326694in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.363061in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.326051in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.387213in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.410617in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.417382in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.370630in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.348695in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.399931in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.368373in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.398474in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.382357in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.394030in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.380482in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.448322in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.432031in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.433697in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.406768in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.440302in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.412498in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.420434in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.469535in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.437122in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.446364in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.466607in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.403980in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.442284in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.429003in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.434197in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.450115in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.459631in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.459001in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.451119in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.449447in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.449060in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.447714in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.473593in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.424038in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.466913in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.457001in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.469433in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.452553in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.463573in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.463229in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.458310in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.478112in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.474915in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.484871in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.459466in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.483271in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.476294in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.479398in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.476831in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.472360in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.467691in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.468696in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.487602in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.480475in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.485958in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.486045in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.469230in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.484935in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.478458in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.478737in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.474268in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.483719in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.491042in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{3.483449in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{3.488067in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{3.491357in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{3.503535in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{3.493236in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{3.494247in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{3.488240in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{3.489519in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{3.502560in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{3.509899in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{3.496025in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{3.494339in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{3.488940in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{3.511331in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{3.497762in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{3.496098in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{3.485424in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{3.508446in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{3.491176in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{3.506599in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{3.497647in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{3.501425in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{3.504793in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{3.512203in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{3.474080in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{3.491144in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{3.494916in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{3.499396in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{3.497604in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.496422in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.501250in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.498317in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.506308in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.508241in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.503218in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.503832in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.498971in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.502645in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.494472in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.507166in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.500207in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.496509in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.499671in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.504884in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.506999in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.507997in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.509500in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.508530in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.514335in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.507695in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.506427in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.505891in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.504552in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.498579in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.508417in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.506820in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.503156in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.511364in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.500976in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.505233in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.502207in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.497570in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.501558in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.496485in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.505456in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.496962in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.511169in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.509617in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.494808in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.504622in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.511231in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.524470in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.489950in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.524742in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.510353in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.500223in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.508973in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.515787in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.508776in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.497138in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.514179in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.514601in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.515195in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.526522in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.507544in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.500169in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.506928in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.518167in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.514286in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.509305in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.521460in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.521306in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.524236in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.504385in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.527492in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.530732in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.527363in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.519842in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.530844in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.530139in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.520766in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.523763in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.512495in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.526616in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.525413in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.521471in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.528420in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.519845in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.516896in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.536793in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.527192in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.522107in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.528718in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.524272in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.529227in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{3.509708in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{3.515657in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{3.526878in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{3.523297in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{3.537945in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{3.531119in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{3.527283in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{3.529967in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{3.525904in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{3.528111in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{3.527977in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{3.528878in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{3.523943in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{3.528098in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{3.531913in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{3.528139in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{3.528591in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{3.529486in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{3.530546in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{3.520782in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{3.523988in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{3.524850in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{3.523906in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{3.534317in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{3.526637in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{3.533260in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{3.529520in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{3.534824in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{3.528017in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{3.535452in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{3.534351in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{3.529873in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{3.538423in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{3.525141in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{3.525931in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{3.536557in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{3.527313in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{3.536285in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{3.532084in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{3.530164in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{3.532682in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{3.532605in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{3.537172in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{3.535635in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{3.537064in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{3.534428in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{3.532905in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{3.530711in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{3.533956in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{3.525179in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{3.536886in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{3.540503in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{3.541216in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{3.535003in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{3.537753in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{3.537912in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{3.539277in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{3.536551in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{3.540699in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{3.539196in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{3.534958in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{3.531803in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{3.539294in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{3.534564in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{3.527322in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{3.537071in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{3.533805in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{3.531680in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{3.535718in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{3.546321in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{3.535279in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{3.531982in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{3.532595in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{3.536815in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{3.538488in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{3.534253in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{3.539580in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{3.541701in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{3.531688in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{3.535356in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{3.527889in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{3.536036in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{3.540180in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{3.536343in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.535576in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.547187in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.547187in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{3.547324in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{3.552068in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{3.545825in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{3.541327in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{3.547408in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{3.545656in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{3.550095in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{3.550861in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{3.544898in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{3.551050in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{3.549561in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{3.546556in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{3.544911in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{3.546130in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{3.554056in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{3.549304in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{3.545664in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{3.542636in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{3.544790in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{3.545055in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{3.546845in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{3.546632in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{3.542380in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{3.550516in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{3.552600in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{3.548839in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{3.549374in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{3.550261in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{3.549819in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{3.546817in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{3.545502in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{3.548774in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{3.544971in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{3.546781in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{3.541326in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{3.546098in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{3.545278in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{3.544891in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{3.544272in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{3.548410in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{3.547580in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{3.545592in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{3.542481in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{3.545114in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{3.545826in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{3.543454in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{3.545576in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{3.538742in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{3.546207in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{3.541930in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{3.537300in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{3.547954in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{3.544761in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{3.545252in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{3.543699in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{3.537586in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{3.543876in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{3.543308in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{3.544988in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{3.543482in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{3.546640in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{3.538535in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{3.538946in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{3.538001in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{3.536240in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{3.540024in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{3.537020in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{3.540173in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{3.536560in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{3.539109in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{3.545634in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{3.537595in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{3.542596in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{3.539884in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{3.543814in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{3.541505in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{3.543313in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{3.538771in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{3.539903in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{3.548884in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{3.536886in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{3.541434in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{3.532784in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{3.528798in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.539086in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.533653in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.539143in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.539431in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.539314in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.545519in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.531997in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.534016in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.541699in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.538261in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.536125in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.535374in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.526011in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.537775in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.537611in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.538174in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.540178in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.537180in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.538240in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.542548in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.540368in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.527798in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.536850in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.539780in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.531497in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.523330in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.530091in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.528016in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.523449in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.522078in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.529155in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.533661in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.527827in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.529324in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.530198in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.515626in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.524762in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.526783in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.523661in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.519767in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.522282in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.536345in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.518750in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.537068in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.525920in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.523497in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.519763in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.524824in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.524175in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.516253in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.514534in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.513569in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.514368in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.517000in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.518686in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.516563in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.521724in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.525787in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.515930in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.516783in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.518799in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.517346in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.514083in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.523131in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.522595in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.522231in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.525977in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.521847in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.522683in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.521928in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.524732in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.523235in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.516705in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.516255in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.513912in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.519598in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.513776in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.519152in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.515599in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.518868in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.519933in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.527555in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.518649in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.517608in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.517836in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.511374in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{3.516063in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{3.516980in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{3.514687in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{3.509426in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{3.501651in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{3.522238in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{3.515197in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{3.516759in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{3.513763in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{3.520165in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{3.513911in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{3.521931in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{3.506114in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{3.513504in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{3.510486in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{3.526271in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{3.505760in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{3.505780in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{3.514933in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{3.522284in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{3.514720in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{3.505181in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{3.512330in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{3.509936in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{3.511850in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{3.511938in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{3.511020in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{3.510245in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{3.497702in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.510431in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.501496in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.496496in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.506027in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.497274in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.503894in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.495212in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.508203in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.503322in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.501127in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.505742in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.484004in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.496299in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.495242in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.506578in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.497688in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.497180in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.508267in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.489621in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.501699in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.497656in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.500329in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.485357in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.497599in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.494094in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.492017in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.487331in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.484860in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.494818in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.467693in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.494912in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.481050in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.480607in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.480671in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.496161in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.487376in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.491714in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.476391in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.476954in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.478535in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.476093in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.466074in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.487447in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.485562in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.472674in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.498067in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.470846in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.460717in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.479882in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.459674in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.474293in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.469636in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.469603in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.446669in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.447572in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.438471in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.458483in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.423100in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.445736in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.427424in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.431682in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.466672in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.450405in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.443551in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.420262in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.443767in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.411940in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{3.395077in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{3.404403in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{3.407920in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{3.436491in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{3.403949in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{3.398443in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{3.417942in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{3.417224in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{3.384818in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{3.387657in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{3.387045in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{3.376277in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{3.368463in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{3.339384in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{3.338545in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{3.299387in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{3.314901in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{3.211695in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{3.200330in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{3.188747in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{3.135879in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{3.032398in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.963888in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{3.018161in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.933676in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{2.774471in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{2.669089in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{2.654248in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{2.579778in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{2.619537in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{2.389965in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{1.790718in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.366050in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.366050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{1.366050in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.340133in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{1.409013in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{1.494536in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{1.601340in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{1.672953in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{1.688892in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{1.877811in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{1.847810in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{1.851804in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{1.947259in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{1.990228in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{2.077680in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{2.188234in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{2.113446in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{2.206831in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{2.237308in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{2.261744in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{2.225261in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{2.222136in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{2.302687in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{2.315885in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{2.323527in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{2.324998in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{2.395797in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{2.498307in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{2.438402in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{2.536649in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{2.602973in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{2.511588in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{2.582079in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{2.619357in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{2.609234in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{2.664374in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{2.680147in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{2.659033in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{2.634297in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{2.703590in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{2.685735in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{2.741827in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{2.697117in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{2.682175in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{2.670072in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{2.650880in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{2.732725in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{2.738421in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{2.710376in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{2.728646in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{2.734111in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{2.724442in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{2.746076in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{2.740632in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{2.746097in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{2.753239in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{2.740932in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{2.754101in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{2.731614in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{2.762038in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{2.746850in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{2.764374in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{2.751332in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{2.763368in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{2.749698in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{2.757014in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{2.757894in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{2.758828in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{2.772985in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{2.758295in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{2.774905in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{2.769971in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{2.768806in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{2.771337in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{2.765006in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{2.799228in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{2.920575in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{2.926425in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{2.887689in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{2.941439in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{2.922178in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.017569in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.059874in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.098431in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.110356in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.184837in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.163153in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.160669in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.246455in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.250401in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.244689in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.260413in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.251231in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.272965in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.263471in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.248482in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.225766in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.253543in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.421305in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.315940in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.421262in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.365081in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.348948in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{3.410626in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{3.398850in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{3.379907in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{3.442321in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{3.438278in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{3.441137in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{3.425034in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{3.468112in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{3.439362in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{3.439545in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{3.454609in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{3.400206in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{3.432952in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{3.437132in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{3.447609in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{3.432280in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{3.431623in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{3.468461in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{3.440931in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{3.455645in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{3.451999in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{3.448686in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{3.477499in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{3.403912in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{3.459106in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{3.406978in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{3.449118in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{3.419128in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{3.465456in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.465802in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.456622in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.485612in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.430128in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.484873in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.469576in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.488586in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.446870in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.452131in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.465254in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.466604in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.470886in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.491463in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.484379in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.480146in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.489806in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.447422in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.473005in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.472242in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.467003in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.497609in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.501782in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.465196in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.483006in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.465775in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.481099in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.477934in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.490110in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.485955in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.478022in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.485701in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.495428in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.470484in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.454810in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.414544in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.449839in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.468541in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.480929in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.488815in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.459872in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.468064in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.490295in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.492029in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.482023in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.503731in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.509289in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.487672in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.499376in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.498239in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.485849in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.481491in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.481335in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.498975in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.500133in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.496834in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.503135in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.481640in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.489798in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.493968in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.494608in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.507688in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.499183in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.489920in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.487138in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.514456in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.498481in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.518193in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.497200in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.488378in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.493991in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.499361in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.473851in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.481984in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.501648in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.496019in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.489607in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.490004in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.502793in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.500391in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.496804in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.504931in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.504672in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.503824in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.504230in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.514344in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.507301in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{3.507428in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{3.519016in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{3.506519in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{3.504225in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{3.521919in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{3.516786in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{3.510186in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{3.491100in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{3.516379in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{3.519888in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{3.511149in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{3.515068in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{3.492216in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{3.511121in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{3.516751in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{3.517684in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{3.496543in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{3.514876in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{3.526289in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{3.505775in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{3.506689in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{3.509269in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{3.501688in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{3.506026in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{3.504794in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{3.524322in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{3.509290in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{3.516379in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{3.508786in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{3.502689in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{3.514173in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{3.497648in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{3.506030in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{3.520168in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{3.523321in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{3.513935in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{3.519336in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{3.508857in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{3.499964in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{3.521993in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{3.511169in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{3.501566in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{3.530279in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{3.517451in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{3.518129in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{3.512755in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{3.516255in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{3.510170in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{3.527735in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{3.518758in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{3.528523in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{3.525061in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{3.518207in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{3.519335in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{3.506933in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{3.521914in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{3.523363in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{3.527783in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{3.513030in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{3.517133in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{3.510417in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{3.519688in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{3.517811in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{3.511515in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{3.508402in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{3.515952in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{3.523869in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{3.516076in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{3.528827in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{3.523297in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{3.527347in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{3.520568in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{3.509219in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{3.520804in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{3.525504in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{3.511484in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{3.520973in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{3.523865in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{3.511162in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{3.531893in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{3.532482in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{3.522800in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{3.522727in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{3.535186in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.526565in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.541296in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.541296in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{3.546223in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{3.544230in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{3.543706in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{3.540346in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{3.540483in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{3.534118in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{3.540383in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{3.533790in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{3.536054in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{3.537841in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{3.539831in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{3.530190in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{3.540066in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{3.543224in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{3.536886in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{3.542195in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{3.534623in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{3.537669in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{3.534296in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{3.529201in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{3.535571in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{3.537404in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{3.538237in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{3.529895in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{3.538534in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{3.535411in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{3.540529in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{3.542691in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{3.531946in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{3.531121in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{3.534977in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{3.537009in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{3.541445in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{3.541596in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{3.536006in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{3.534706in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{3.530142in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{3.539864in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{3.528912in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{3.530764in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{3.535506in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{3.540292in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{3.525650in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{3.532757in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{3.534126in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{3.519574in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{3.531004in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{3.533169in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{3.529539in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{3.536410in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{3.539564in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{3.531121in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{3.525051in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{3.536075in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{3.515494in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{3.533333in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{3.534772in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{3.527410in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{3.529539in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{3.520615in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{3.532028in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{3.522366in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{3.531043in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{3.526849in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{3.531827in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{3.538862in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{3.529049in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{3.526156in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{3.531661in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{3.534851in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{3.528288in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{3.521903in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{3.535632in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{3.526906in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{3.535328in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{3.531160in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{3.522567in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{3.528772in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{3.533010in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{3.534200in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{3.529313in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{3.523406in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{3.531683in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{3.527917in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.521269in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.526420in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.532469in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.527908in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.521640in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.522736in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.516863in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.525018in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.521713in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.512373in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.520899in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.519907in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.519245in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.511360in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.515429in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.516565in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.512902in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.514902in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.520532in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.532506in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.526024in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.529469in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.516593in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.517425in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.522613in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.521334in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.515446in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.519699in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.508063in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.513511in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.523177in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.516381in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.520308in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.524628in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.515171in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.514112in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.509754in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.523105in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.514291in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.513802in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.526055in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.520323in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.511322in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.518477in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.510726in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.512635in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.499150in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.514917in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.509254in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.516223in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.496537in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.511510in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.504664in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.513828in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.519594in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.504482in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.523451in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.516873in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.509106in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.506830in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.511794in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.508150in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.510790in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.512793in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.528595in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.518316in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.511890in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.508006in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.503629in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.497600in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.522506in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.517263in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.517094in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.512721in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.508007in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.501450in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.497381in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.501923in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.503120in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.511533in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.506155in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.504858in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.493217in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.509538in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.488400in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.495027in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{3.505308in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{3.496088in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{3.502226in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{3.488366in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{3.489981in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{3.482852in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{3.501845in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{3.486400in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{3.499345in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{3.502473in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{3.489188in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{3.512238in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{3.499399in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{3.477064in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{3.483865in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{3.494341in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{3.480457in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{3.474816in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{3.491768in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{3.490122in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{3.484435in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{3.502200in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{3.482956in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{3.493498in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{3.491389in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{3.502250in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{3.487438in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{3.485656in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{3.486073in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.486332in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.477876in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.486728in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.474178in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.483975in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.474253in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.479450in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.489250in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.478325in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.495025in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.472500in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.480480in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.461429in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.473330in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.467341in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.428482in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.416514in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.429604in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.406989in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.426140in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.393341in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.412614in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.385166in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.396615in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.355075in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.389048in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.384511in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.348697in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.330532in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.339556in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.335313in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.336857in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.343665in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.321888in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.341973in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.321806in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.321386in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.319104in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.308808in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.328106in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.311239in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.329809in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.305333in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.326726in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.284891in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.315695in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.296800in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.313847in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.303828in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.297100in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.304301in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.274902in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.286911in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.280634in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.262775in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.293439in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.286039in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.195368in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.213208in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.228653in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.242615in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.298162in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.225997in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.251496in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.173564in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.200763in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.218940in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{3.198132in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{3.134949in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{3.149213in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{3.093008in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{3.023047in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{3.121791in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{3.028244in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{2.925523in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{3.007425in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{2.910773in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{2.816282in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{2.809624in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{2.821331in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{2.780787in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{2.724950in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{2.695632in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{2.735923in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{2.695327in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{2.651288in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{2.554092in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{2.665369in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{2.457084in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.435697in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{2.404601in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.209670in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{2.266502in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{2.295211in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{2.057356in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{1.989746in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{1.930392in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{1.773905in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{1.609687in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.366050in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.366050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{1.316797in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.192483in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{1.289746in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{1.372239in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{1.438073in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{1.435497in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{1.576410in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{1.621393in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{1.839000in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.004539in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{1.989159in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.211540in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{2.358900in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{2.398382in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{2.422199in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{2.409313in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{2.530680in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{2.572031in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{2.716881in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{2.786359in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{2.818690in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{2.673812in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{2.692665in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{2.828871in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{2.961555in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{2.907838in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{2.954189in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{2.842009in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{2.906307in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{2.956818in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{2.942295in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{2.898487in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{2.943326in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{2.937302in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.057825in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.108708in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.045416in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.211565in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.158768in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.234781in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.202700in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.192108in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.186576in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.250362in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.200339in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.222946in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.155413in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.162511in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.269037in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.163019in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.233712in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.260761in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.305003in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.332369in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.295579in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.276596in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.318423in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.266945in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.287888in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.266339in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.311241in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.353787in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.267204in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.354551in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.332783in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.328226in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.311814in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.312575in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.346354in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.301283in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.365931in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.314153in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.335890in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.268226in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.282219in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.328509in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.396781in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.405329in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.442977in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.442057in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.441335in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.453594in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.446304in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.454249in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.433421in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.446684in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.449172in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.432557in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.450677in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.443088in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.446134in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.475033in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.450007in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.452401in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.461063in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.468944in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.459016in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.462082in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.465050in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.479566in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.468186in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{3.468607in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{3.466240in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{3.483967in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{3.467901in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{3.482474in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{3.469285in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{3.476667in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{3.475328in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{3.483060in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{3.469016in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{3.475210in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{3.475072in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{3.476943in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{3.486714in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{3.468867in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{3.473428in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{3.485493in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{3.485579in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{3.468739in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{3.489239in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{3.480383in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{3.468928in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{3.472845in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{3.471172in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{3.466555in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{3.466451in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{3.472048in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{3.462816in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{3.470994in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.475416in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.487362in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.477892in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.480917in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.490314in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.467254in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.482347in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.462562in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.476353in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.487732in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.482617in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.466340in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.474167in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.487552in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.489244in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.493787in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.487024in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.485997in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.481755in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.490840in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.477545in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.483199in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.489455in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.490865in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.500214in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.492231in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.490492in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.503463in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.488930in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.485358in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.511276in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.494537in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.499433in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.494778in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.505717in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.494590in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.498006in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.499092in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.491018in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.507518in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.504097in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.507200in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.505908in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.503977in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.502967in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.504225in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.503497in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.506281in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.497631in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.513789in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.510749in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.489982in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.508114in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.508950in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.498401in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.492193in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.510095in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.511301in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.504459in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.505057in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.500239in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.501935in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.511574in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.517062in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.505750in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.502044in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.498175in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.509543in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.508264in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.512781in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.507689in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.508142in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.509888in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.517113in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.494665in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.514222in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.506187in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.517063in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.523416in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.512242in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.515365in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.505708in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.516656in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.516437in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.511177in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.509987in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{3.507440in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{3.514322in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{3.527477in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{3.509250in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{3.505959in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{3.519642in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{3.517428in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{3.518544in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{3.514832in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{3.509543in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{3.519600in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{3.526533in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{3.523469in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{3.498850in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{3.510686in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{3.513492in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{3.514658in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{3.516761in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{3.516424in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{3.524319in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{3.531832in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{3.520233in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{3.521811in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{3.516885in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{3.519852in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{3.527824in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{3.523670in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{3.511611in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{3.511771in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{3.519815in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{3.515817in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{3.516187in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{3.518879in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{3.515194in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{3.517131in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{3.518214in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{3.519920in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{3.518829in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{3.519696in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{3.523981in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{3.522811in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{3.521302in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{3.527487in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{3.527538in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{3.522996in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{3.512983in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{3.515942in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{3.529992in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{3.527403in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{3.513530in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{3.521376in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{3.515178in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{3.512575in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{3.524565in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{3.520250in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{3.529113in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{3.516652in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{3.524510in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{3.518984in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{3.519557in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{3.520846in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{3.514790in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{3.517770in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{3.529873in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{3.515334in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{3.522832in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{3.524253in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{3.519073in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{3.517443in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{3.513265in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{3.527695in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{3.518939in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{3.526866in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{3.522906in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{3.528394in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{3.533786in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{3.527269in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{3.524299in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{3.528462in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{3.526396in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{3.526546in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{3.523839in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{3.521337in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{3.529340in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.529992in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.544191in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.544191in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{3.542585in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{3.536137in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{3.544022in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{3.540412in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{3.544626in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{3.546173in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{3.541304in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{3.544656in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{3.548075in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{3.538564in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{3.535922in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{3.548221in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{3.538535in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{3.541973in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{3.537886in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{3.541385in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{3.541110in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{3.544059in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{3.542319in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{3.537624in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{3.544761in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{3.541510in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{3.535458in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{3.538886in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{3.535658in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{3.539393in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{3.542899in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{3.539015in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{3.544167in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{3.539481in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{3.542392in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{3.539479in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{3.539586in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{3.538808in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{3.537170in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{3.545877in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{3.550514in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{3.537467in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{3.541329in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{3.544413in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{3.542130in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{3.541728in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{3.540688in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{3.536017in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{3.542073in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{3.535971in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{3.539999in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{3.539812in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{3.546485in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{3.535827in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{3.540021in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{3.539498in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{3.534513in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{3.540754in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{3.535852in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{3.538025in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{3.533218in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{3.545997in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{3.545456in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{3.539880in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{3.539686in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{3.539727in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{3.537241in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{3.546868in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{3.537219in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{3.541953in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{3.539809in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{3.534686in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{3.537208in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{3.534143in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{3.528817in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{3.545295in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{3.539521in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{3.540583in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{3.533479in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{3.537674in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{3.539833in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{3.534175in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{3.535573in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{3.526676in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{3.529256in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{3.546706in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{3.529603in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{3.527001in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.525357in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.526877in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.541940in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.543075in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.527830in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.532624in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.528522in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.545800in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.532733in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.529158in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.532864in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.520357in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.535392in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.525005in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.527654in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.527204in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.527531in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.527081in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.526705in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.518653in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.522462in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.528240in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.530928in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.528286in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.524377in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.518396in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.523965in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.524563in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.527205in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.528863in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.516054in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.514363in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.528652in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.520005in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.516459in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.529564in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.534200in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.527778in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.526354in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.521912in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.518023in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.521087in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.521432in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.519953in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.523177in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.520861in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.522859in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.505488in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.517284in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.513403in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.513658in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.521950in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.512567in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.516492in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.513711in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.524520in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.511600in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.507125in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.522849in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.516401in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.507887in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.518421in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.511060in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.506599in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.504726in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.500896in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.510634in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.500300in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.506444in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.509030in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.514009in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.508617in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.514825in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.500210in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.492682in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.505760in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.507870in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.501637in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.494202in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.505127in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.493574in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.516579in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.509266in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.501453in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.505983in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.503929in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{3.501125in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{3.492593in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{3.498716in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{3.493023in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{3.500144in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{3.499140in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{3.497918in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{3.495061in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{3.503478in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{3.513589in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{3.496606in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{3.505959in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{3.507852in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{3.498691in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{3.494220in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{3.510695in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{3.503304in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{3.500208in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{3.496006in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{3.489103in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{3.499446in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{3.504016in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{3.491387in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{3.492898in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{3.499129in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{3.500605in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{3.506668in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{3.486460in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{3.492673in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.487675in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.501133in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.495779in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.491972in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.488264in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.488723in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.497056in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.475911in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.479209in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.493925in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.477210in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.467612in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.475378in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.469110in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.479140in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.480273in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.462827in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.479031in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.471170in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.477879in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.477494in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.479481in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.469077in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.461112in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.456112in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.450319in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.460932in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.434280in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.448810in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.472353in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.460768in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.445029in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.441507in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.446834in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.449402in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.460086in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.437013in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.444600in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.441624in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.456654in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.435523in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.425780in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.429069in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.429690in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.426986in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.428619in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.406475in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.412588in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.412406in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.384390in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.379374in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.331294in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.345856in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.306510in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.312706in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.351753in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.356295in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.327047in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.326704in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.319366in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.284839in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.346693in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.312512in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.331973in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.248381in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.305218in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.268487in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{3.205655in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{3.206405in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{3.220535in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{3.211501in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{3.245753in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{3.208198in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{3.208368in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{3.227608in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{3.236023in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{3.221596in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{3.116731in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{2.977454in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{3.024758in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{3.119235in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{3.089244in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{3.056658in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{2.908862in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{2.918149in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{2.785709in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{2.832435in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{2.798898in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{2.742638in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.577934in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{2.395670in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.412354in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{2.271700in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{2.071564in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{1.962547in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{1.732234in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{1.745014in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{1.700654in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{1.507212in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.316797in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.316797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{1.316797in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.192483in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{1.257837in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{1.383646in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{1.380062in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{1.538085in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{1.555950in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{1.727441in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{1.770762in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{1.872234in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{1.979378in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.035292in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{2.123263in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{2.171770in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{2.234925in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{2.162654in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{2.282576in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{2.301490in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{2.476523in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{2.418174in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{2.712619in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{2.726777in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{2.680744in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{2.788833in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{2.820916in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{2.786330in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{2.869688in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{2.946380in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{2.858080in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{2.964317in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{2.949514in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{3.004952in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{3.045139in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{3.091416in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.036409in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.119114in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.204310in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.190128in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.226981in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.224154in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.267193in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.279270in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.271020in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.286194in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.270220in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.259979in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.281689in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.276009in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.300032in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.308220in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.304558in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.236599in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.290003in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.286389in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.319456in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.310071in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.326563in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.337094in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.359860in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.334867in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.335958in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.302169in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.326900in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.332861in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.379281in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.355958in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.333987in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.378077in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.339889in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.345221in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.381273in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.369417in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.398788in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.344706in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.393591in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.392599in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.417674in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.381095in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.395457in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.382909in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.401760in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.393001in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.411651in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.394224in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.414241in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.419413in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.398471in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.406102in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.408396in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.384058in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.423270in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.417546in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.405880in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.396192in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.436562in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.391223in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.434160in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.429581in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.426783in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.424827in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{3.431741in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{3.406617in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{3.439796in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{3.426442in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{3.424500in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{3.440728in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{3.429614in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{3.413015in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{3.443674in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{3.434854in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{3.434178in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{3.427404in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{3.464685in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{3.429942in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{3.443285in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{3.432772in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{3.438926in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{3.449038in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{3.428866in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{3.455223in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{3.466361in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{3.455118in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{3.456998in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{3.453063in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{3.448193in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{3.460974in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{3.448340in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{3.449350in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{3.446587in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.452850in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.457445in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.455985in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.436007in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.463661in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.428109in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.425824in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.449236in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.441334in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.458346in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.473283in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.457263in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.460565in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.456967in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.466384in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.455108in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.462351in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.453310in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.479766in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.475261in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.450328in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.471754in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.472131in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.459879in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.466942in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.445461in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.465665in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.451690in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.468208in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.454531in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.448171in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.477014in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.457075in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.459101in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.467095in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.445294in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.461098in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.465356in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.455781in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.456795in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.453494in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.459041in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.470529in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.481856in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.465423in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.474083in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.472159in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.466214in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.462579in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.465700in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.467473in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.484561in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.466553in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.455873in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.453026in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.450110in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.468338in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.465709in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.479498in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.483162in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.492289in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.492620in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.461459in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.478353in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.487429in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.464051in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.483992in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.474994in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.464550in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.484698in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.479633in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.484303in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.440617in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.489560in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.478455in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.482714in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.477385in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.473142in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.474800in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.494648in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.484884in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.492027in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.486013in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.492212in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.466503in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.488496in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{3.478704in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{3.481940in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{3.480836in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{3.496551in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{3.484728in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{3.493220in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{3.486352in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{3.475335in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{3.480591in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{3.497783in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{3.498007in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{3.492404in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{3.498170in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{3.511059in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{3.480266in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{3.492920in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{3.488124in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{3.489098in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{3.510262in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{3.481724in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{3.495563in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{3.497338in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{3.500176in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{3.515611in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{3.503752in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{3.506289in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{3.503156in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{3.498174in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{3.499974in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{3.497901in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{3.491492in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{3.506337in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{3.506009in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{3.497396in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{3.513627in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{3.498397in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{3.506627in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{3.498177in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{3.499915in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{3.492463in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{3.499656in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{3.500360in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{3.507978in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{3.497765in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{3.505700in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{3.504453in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{3.503427in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{3.498740in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{3.500946in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{3.503377in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{3.511843in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{3.499484in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{3.497694in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{3.497241in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{3.501835in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{3.508817in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{3.488650in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{3.503792in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{3.513916in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{3.508813in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{3.505354in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{3.512116in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{3.496828in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{3.511369in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{3.490622in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{3.497314in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{3.498044in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{3.502255in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{3.501077in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{3.504864in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{3.502269in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{3.503448in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{3.490362in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{3.500145in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{3.487374in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{3.512883in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{3.495438in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{3.511774in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{3.498115in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{3.515751in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{3.511852in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{3.502791in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{3.505620in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{3.509169in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.494362in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.519305in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.519305in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{3.523466in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{3.520692in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{3.518102in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{3.520783in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{3.525916in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{3.514649in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{3.524473in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{3.515520in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{3.524268in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{3.512293in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{3.513522in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{3.511563in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{3.518800in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{3.520882in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{3.522352in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{3.522525in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{3.518638in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{3.515623in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{3.516353in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{3.508142in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{3.523072in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{3.515033in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{3.521873in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{3.519604in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{3.524274in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{3.522783in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{3.520262in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{3.514630in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{3.521560in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{3.519510in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{3.512362in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{3.513263in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{3.514635in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{3.525308in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{3.515258in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{3.517689in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{3.512218in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{3.514304in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{3.518247in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{3.522870in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{3.515450in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{3.517432in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{3.511049in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{3.513107in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{3.510817in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{3.514204in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{3.513232in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{3.519685in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{3.511658in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{3.525330in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{3.509497in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{3.522110in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{3.516363in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{3.508175in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{3.510799in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{3.518661in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{3.514138in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{3.516834in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{3.520023in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{3.520754in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{3.527863in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{3.521168in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{3.514974in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{3.513588in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{3.500330in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{3.523728in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{3.512375in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{3.507930in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{3.507198in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{3.509466in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{3.521575in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{3.513239in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{3.509973in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{3.510692in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{3.516336in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{3.501012in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{3.508977in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{3.499767in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{3.506447in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{3.503648in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{3.509439in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{3.505734in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{3.501469in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{3.505156in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.508461in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.504712in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.509713in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.504622in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.512157in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.508008in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.510890in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.499577in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.497170in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.508282in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.500244in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.499535in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.505591in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.490405in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.501364in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.498356in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.502324in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.496730in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.496221in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.500772in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.494519in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.502754in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.498281in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.507950in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.503886in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.506023in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.498441in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.503008in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.488797in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.487522in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.488589in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.496061in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.488245in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.504211in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.509235in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.494259in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.479774in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.488766in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.493259in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.494540in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.493068in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.498567in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.497037in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.488493in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.487336in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.485206in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.481453in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.474789in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.489149in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.481666in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.480309in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.490573in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.478243in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.482076in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.491040in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.471560in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.492298in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.491717in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.486558in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.489293in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.478335in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.483499in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.485595in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.495924in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.489526in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.471211in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.494148in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.498676in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.479067in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.488091in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.486301in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.476831in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.478120in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.481747in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.476017in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.499288in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.482611in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.471171in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.476367in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.449198in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.466784in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.484974in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.469725in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.476392in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.482610in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.470946in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{3.474500in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{3.469930in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{3.480875in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{3.475919in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{3.481474in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{3.476604in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{3.476734in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{3.481323in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{3.484081in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{3.480315in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{3.472801in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{3.468436in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{3.474032in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{3.467992in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{3.463802in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{3.464951in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{3.478983in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{3.462972in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{3.466134in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{3.479459in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{3.466122in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{3.452523in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{3.472956in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{3.470423in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{3.455941in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{3.463483in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{3.469097in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{3.447179in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{3.455926in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.453356in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.468562in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.468022in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.473830in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.450832in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.471428in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.457604in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.451529in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.451154in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.459881in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.442641in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.455335in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.455824in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.451246in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.438164in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.456964in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.444523in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.439701in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.443500in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.423763in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.443907in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.433403in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.433048in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.419863in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.442445in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.429584in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.429044in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.408380in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.436944in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.410766in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.421039in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.409220in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.399649in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.426494in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.401035in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.402547in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.427547in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.398548in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.395025in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.388144in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.403580in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.395187in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.403162in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.392509in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.376395in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.377080in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.383953in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.367343in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.364180in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.346230in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.368141in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.383898in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.350538in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.344304in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.372043in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.361688in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.337447in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.348570in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.351551in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.371300in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.335507in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.322094in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.302106in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.282958in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.290905in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.246489in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.228936in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{3.249348in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{3.246851in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{3.162393in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{3.148734in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{3.156511in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{3.113716in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{3.158190in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{3.125592in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{3.008886in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{3.043397in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{3.019479in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{2.938794in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{2.984439in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{2.952532in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{2.831493in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{2.886951in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{2.790113in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{2.760253in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{2.587077in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{2.681904in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{2.571639in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{2.498662in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.344569in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{2.295257in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.190594in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{2.127228in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{2.070742in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{1.899007in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{1.883905in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{1.648573in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{1.630988in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{1.347636in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.316797in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{1.316797in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{1.924382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=1.876157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{2.260382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=2.212157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{2.596382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=2.548157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{2.932382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=2.884157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{3.268382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=3.220157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{3.604382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416035in, y=3.556157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360480in,y=2.764382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798690in}{1.914382in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{2.179769in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{2.465188in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{2.475575in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{2.517350in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{2.715156in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{2.761898in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.776124in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{2.784253in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.837995in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{2.873898in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{3.037382in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{3.058156in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{3.165866in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{3.153672in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{3.222995in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{3.145769in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{3.159769in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{3.202446in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{3.295930in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{3.332285in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{3.299543in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{3.302930in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{3.343350in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{3.366834in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{3.367511in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{3.393930in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{3.354414in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{3.376543in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{3.363446in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{3.365027in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{3.372479in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.390769in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.380834in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.380834in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.373156in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.391898in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.405446in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.409285in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.399350in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.411317in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.383769in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.402059in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.383317in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.385801in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.398898in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.410188in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.407479in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.403640in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.377898in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.391672in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.381059in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.398221in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.405221in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.405446in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.412446in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.396414in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.384898in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.404769in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.407479in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.416285in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.426898in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.424414in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.438188in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.407479in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.423059in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.406350in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.441575in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.386479in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.406575in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.409059in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.419221in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.413124in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.408608in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.423963in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.411769in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.446543in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.417414in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.431640in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.433221in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.441124in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.419221in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.411092in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.426898in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.419446in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.415382in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.406350in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.427575in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.425995in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.439769in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.404995in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.414479in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.415608in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.405221in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.431640in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.402285in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.414930in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.430059in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{3.420106in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{3.420106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.799832in}{1.914382in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{2.292446in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{2.611285in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{2.555285in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{2.606317in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{2.700705in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{2.798705in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.868705in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{2.810221in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.875027in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{3.008479in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{2.947059in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{3.021124in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{2.991543in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{3.067188in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{3.194543in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{3.159317in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{3.142834in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{3.192511in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{3.159317in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{3.243092in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{3.242866in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{3.241285in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{3.289156in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{3.268608in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{3.274479in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{3.274479in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{3.242640in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{3.260253in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{3.244446in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{3.293898in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{3.263414in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.370898in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.326866in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.323027in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.353737in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.349898in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.375414in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.330027in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.348995in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.345834in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.350575in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.353511in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.341995in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.365253in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.374963in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.363446in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.367285in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.373156in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.354866in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.394834in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.372705in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.398898in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.366156in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.391672in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.400930in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.369543in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.402285in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.391898in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.413124in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.404769in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.403188in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.410866in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.427350in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.420350in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.421253in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.402285in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.405898in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.416963in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.418317in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.409285in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.425995in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.414253in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.426221in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.435027in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.430737in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.443608in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.438188in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.427575in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.443156in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.421930in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.403640in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.432317in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.447446in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.426221in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.439769in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.431188in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.442705in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.436382in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.442705in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.433898in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.467769in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.450834in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.461898in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.457834in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{3.450734in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{3.450734in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.801746in}{1.914382in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{2.215446in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{2.506285in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{2.465188in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{2.534511in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{2.560253in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{2.654640in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.777027in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{2.920640in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.849059in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{2.909575in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{3.038737in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{3.091350in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{3.101511in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{3.121156in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{3.220511in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{3.206737in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{3.235640in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{3.297963in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{3.304059in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{3.313995in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{3.341092in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{3.339059in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{3.348769in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{3.382414in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{3.380608in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{3.353963in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{3.366608in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{3.386253in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{3.345834in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{3.339511in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{3.349672in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.369317in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.403414in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.373156in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.415382in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.430511in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.442027in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.401156in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.388059in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.422834in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.395737in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.428479in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.410414in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.420801in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.413575in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.458963in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.450834in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.453995in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.433221in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.460092in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.436608in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.445640in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.483801in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.454898in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.477027in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.435027in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.459188in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.453769in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.455575in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.463253in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.475672in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.473188in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.473640in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.465059in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.464382in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.484253in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.445866in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.480866in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.470930in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.478382in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.472285in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.478834in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.480414in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.471834in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.489221in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.486285in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.493285in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.474543in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.495769in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.486737in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.488543in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.491705in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.483801in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.481995in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.476350in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.496672in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.490801in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.494640in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.497124in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.482221in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.494414in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.487866in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.492382in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.485382in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.500737in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{3.497605in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{3.497605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.922515in}{1.914382in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{2.086511in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{2.057156in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.030737in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{2.175930in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.212963in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{2.267382in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{2.426801in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{2.333769in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{2.429059in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{2.466317in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{2.498834in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{2.460446in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{2.473543in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{2.541737in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{2.568608in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{2.566575in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{2.570640in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{2.653285in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{2.752866in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{2.681963in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{2.782446in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{2.862382in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{2.767317in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{2.837543in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{2.884285in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{2.872092in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{2.931253in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{2.949543in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{2.929898in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{2.903930in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{2.977543in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{2.955866in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.019995in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{2.969866in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{2.941640in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{2.923124in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.009382in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.015930in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{2.986575in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.004640in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.010511in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{2.999672in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.025188in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.018866in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.024963in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.033543in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.018866in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.034898in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.008253in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.044382in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.026092in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.047092in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.031285in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.045737in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.029253in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.038059in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.040317in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.057479in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.040092in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.059285in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.053414in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.052059in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.055446in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.047769in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.073963in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.152543in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.157737in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.121382in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.169027in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.153672in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.215092in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.226608in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.262285in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.258672in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.307221in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.289834in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.294575in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.356898in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.361866in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.353059in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.370446in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.361866in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.383995in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.370898in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.368866in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.352608in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.363898in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.452640in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.395059in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.453995in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.421479in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.417640in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{3.427106in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{3.427106in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.959231in}{1.914382in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{2.055350in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.208446in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{2.192414in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.394737in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{2.550769in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{2.598640in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{2.627317in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{2.597511in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{2.724414in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{2.740446in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{2.886769in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{2.937801in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{2.968963in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{2.849285in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{2.835059in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{2.972801in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{3.091575in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{3.071930in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{3.090898in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{3.025188in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{3.057253in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{3.101285in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{3.076898in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{3.059511in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{3.074866in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{3.071479in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.163156in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.206963in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.146898in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.271769in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.235640in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.290737in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.243769in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.255737in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.256640in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.288705in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.278317in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.287350in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.234059in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.234511in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.307446in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.247156in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.306543in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.322575in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.358705in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.372479in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.351027in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.352608in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.372705in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.348317in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.358479in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.346059in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.373382in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.405221in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.354414in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.399575in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.384898in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.394156in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.380608in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.379705in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.393930in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.373156in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.413350in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.393253in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.392350in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.351253in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.371575in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.389414in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.426446in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.433221in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.456027in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.460769in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.459414in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.465737in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.458737in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.466640in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.448124in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.463479in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.464156in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.450834in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.463027in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.455350in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.461672in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.484479in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.464608in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.464156in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.479059in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.478834in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.473640in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.480414in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.490350in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.477930in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{3.478766in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{3.478766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.958625in}{1.914382in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{1.948995in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{2.031414in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{2.137317in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{2.189930in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{2.310963in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{2.371705in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{2.458414in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{2.374866in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{2.521414in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{2.545801in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{2.681737in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{2.624834in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{2.832575in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{2.855608in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{2.809769in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{2.904156in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{2.932156in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{2.897608in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{2.997640in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{3.052285in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{2.985898in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{3.060414in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{3.049124in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{3.083672in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{3.145995in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{3.170382in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{3.132672in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{3.182801in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{3.247608in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{3.236543in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{3.264543in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{3.273124in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{3.301350in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{3.325285in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{3.311285in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{3.317382in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{3.303834in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{3.310834in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{3.326866in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{3.310156in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{3.325285in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{3.346059in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{3.336350in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{3.291414in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{3.327092in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{3.326866in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{3.351705in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{3.343575in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{3.351479in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{3.364801in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{3.381511in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{3.365027in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{3.369769in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{3.345156in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{3.360963in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{3.365705in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{3.403414in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{3.379253in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{3.367511in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{3.402285in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{3.369769in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{3.377221in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{3.401156in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{3.390092in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{3.417866in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{3.376543in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{3.411317in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{3.411092in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{3.430059in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{3.400479in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{3.414253in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{3.408156in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{3.422834in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{3.408382in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{3.427575in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{3.416963in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{3.429382in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{3.438188in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{3.418317in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{3.432092in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{3.430963in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{3.431866in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{3.413350in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{3.441575in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{3.434350in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{3.428705in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{3.426898in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{3.453995in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{3.421027in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{3.453995in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{3.448801in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{3.447672in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.439092in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{3.440553in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{3.440553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{1.924382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{3.604382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965778in}{1.924382in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.604382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{1.924382in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{1.924382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{3.604382in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{3.604382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343685in,y=3.687715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452406in}{1.924382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.924382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.604382in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{3.604382in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{1.924382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{1.939203in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.873441in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.942382in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{2.145471in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{2.347956in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{2.488438in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.572602in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.680989in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.767657in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.831797in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.882917in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.923755in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.976973in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{3.003334in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{3.016755in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.031045in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.045331in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.083380in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.094702in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.102639in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.105587in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.111755in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.129140in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.139498in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.147517in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.158214in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.167309in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.190793in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.194797in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.202455in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.198283in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.200419in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.203808in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.205678in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.218708in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.227185in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.228386in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.228929in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.229956in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.233973in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.244628in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.249971in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.262619in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.267194in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.267527in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.261715in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.261939in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.269889in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.270493in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.274433in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.274914in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.275997in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.284646in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.280295in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.281441in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.280327in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.277120in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.283663in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.293836in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.299509in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.300443in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.295523in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.304681in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.304717in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.311841in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.311019in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.310750in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.312667in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.311261in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.315784in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.318172in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.320462in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.324044in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.321415in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.326512in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.325222in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.325691in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.322433in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.316670in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.315268in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.320746in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.321988in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.322413in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.322322in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.323166in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.322628in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.322014in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.323528in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.324636in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.327609in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.327156in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.328798in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.328529in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.327112in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.328750in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.332347in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.330532in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.328996in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.328464in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.327662in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.331916in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.346808in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.346808in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.343502in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.345220in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.344688in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.345672in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.347216in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.344934in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.344052in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.343475in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.344886in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.342328in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.341875in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.339808in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.340915in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.342429in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.341816in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.342118in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.339602in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.339511in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.339936in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.340338in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.335736in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.341054in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.343691in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.342953in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.342582in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.342972in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.337989in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.342920in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.339782in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.338712in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.337740in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.331343in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.329937in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.328494in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.328225in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.331603in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.322767in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.320283in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.316001in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.320321in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.319575in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.315168in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.306861in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.299964in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.304317in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.304883in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.302669in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.304198in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.300247in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.300490in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.301811in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.297351in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.295435in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.291625in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.294369in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.298637in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.294770in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.289265in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.281753in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.278696in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.269191in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.265648in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.263315in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.262178in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.265898in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.260096in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.243725in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.242236in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.233025in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.230121in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.233509in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.226047in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.223331in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.210695in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.201310in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.188486in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.181386in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.174944in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.154529in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.150617in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.149365in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.138822in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.122424in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.084873in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.070599in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{3.052129in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{3.035310in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{3.005390in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.962009in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.929767in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.882607in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.826627in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.741095in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.651242in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{2.564886in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{2.428167in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{2.248452in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{2.023141in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.939203in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.939203in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{1.889703in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.824661in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.885450in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{2.010854in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{2.121532in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{2.222151in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.339765in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.464327in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.586173in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.638851in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.703267in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.746681in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.792637in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{2.850761in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{2.896191in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{2.942182in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{2.968548in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{2.987156in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.005477in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.019843in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.059758in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.079609in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.093703in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.104558in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.116765in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.126075in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.136472in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.146506in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.156997in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.164026in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.167751in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.172601in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.182994in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.186118in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.190017in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.195321in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.203430in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.205002in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.207023in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.214610in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.219476in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.229796in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.226730in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.224275in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.233292in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.235975in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.233490in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.242723in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.251522in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.252705in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.254551in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.261710in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.262646in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.266093in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.261412in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.263103in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.266091in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.268981in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.276514in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.278258in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.278014in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.275089in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.281440in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.287142in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.286769in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.290406in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.292494in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.294265in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.289883in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.294466in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.284122in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.290732in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.291659in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.293919in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.296903in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.297353in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.300181in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.299269in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.297443in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.299688in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.300457in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.297652in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.299054in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.303269in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.302202in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.305083in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.306449in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.302533in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.304203in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.305592in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.306608in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.304494in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.305015in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.299664in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.299073in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.302423in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.303437in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.304995in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.308046in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.311069in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.312075in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.330529in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.330529in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.333215in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.328677in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.325009in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.324887in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.324221in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.320850in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.321940in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.324989in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.323830in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.330116in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.329452in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.329161in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.328311in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.331115in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.330801in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.326962in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.327575in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.317510in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.318912in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.319466in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.318556in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.317441in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.317295in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.317222in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.313331in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.312941in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.307525in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.306425in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.306512in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.302201in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.308658in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.307360in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.311379in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.309790in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.308518in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.305435in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.307582in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.301524in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.299475in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.301589in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.303866in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.303090in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.297183in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.292512in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.289621in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.287111in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.291671in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.285878in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.287654in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.282213in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.279859in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.277682in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.271361in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.272229in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.272392in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.265449in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.268034in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.270007in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.261008in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.254954in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.249101in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.243562in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.240934in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.233083in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.223267in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.219606in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.214329in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.202883in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.197652in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.193818in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.188247in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.177737in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.168451in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.164569in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.160439in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.153326in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.139821in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.131235in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.109086in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.082641in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.067607in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.052328in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.037336in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.002382in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{2.955973in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{2.919083in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.883127in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.846763in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.805337in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.737033in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.693110in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.599917in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.462399in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{2.316253in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{2.214432in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{2.086550in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.946514in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.889703in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.889703in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{1.783672in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.753452in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.775037in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{1.829001in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{1.889453in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{1.966287in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.025108in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.104901in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.167089in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.224673in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.295545in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.377930in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.433897in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{2.470919in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{2.495909in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{2.514649in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{2.534597in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{2.551807in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{2.568561in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{2.596985in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{2.632926in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{2.667896in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{2.702942in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{2.726582in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{2.738400in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{2.770752in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{2.789830in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{2.807386in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{2.823738in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{2.849121in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{2.874696in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{2.898117in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{2.921776in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{2.940106in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{2.949959in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{2.956300in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{2.965484in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{2.976107in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{2.989656in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{2.989449in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{2.988435in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{2.994782in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{2.995401in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{2.995976in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.017893in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.033159in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.040157in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.053085in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.085968in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.099881in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.097186in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.095210in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.101138in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.098824in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.106011in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.115178in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.119066in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.122673in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.123247in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.126684in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.124653in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.124590in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.129105in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.132238in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.137402in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.138134in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.140183in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.136635in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.139060in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.139421in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.139192in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.145712in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.146489in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.146847in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.150482in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.152866in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.152685in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.151636in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.153785in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.154811in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.154215in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.155045in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.161880in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.165699in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.169431in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.170450in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.170631in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.169025in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.167673in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.168388in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.169039in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.170678in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.175982in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.174899in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.173704in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.175025in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.180182in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.182047in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.185798in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.188706in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.185635in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.212529in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.212529in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.217018in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.209846in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.205197in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.212102in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.204659in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.200939in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.200585in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.202022in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.195566in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.196365in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.198696in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.197731in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.196379in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.195613in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.193273in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.194293in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.192985in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.192604in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.185999in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.185149in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.187073in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.186419in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.185208in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.184159in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.183138in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.182162in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.179077in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.180275in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.177691in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.170772in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.166343in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.165864in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.160729in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.163061in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.162590in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.163322in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.154206in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.150619in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.143373in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.144991in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.148000in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.145557in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.144450in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.138818in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.138506in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.132552in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.123780in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.127346in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.123194in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.126258in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.127763in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.114796in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.098119in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.086687in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.084445in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.077871in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.056108in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.058363in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.058142in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.055249in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.053395in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.058228in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.045737in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.032840in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.022704in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.014765in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.008658in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{2.995068in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{2.974207in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{2.953108in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{2.927443in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{2.909146in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{2.897778in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{2.884254in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{2.867212in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{2.847484in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{2.825702in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{2.810702in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{2.787788in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{2.766478in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{2.730178in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{2.697283in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{2.675397in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{2.659847in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{2.640314in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{2.621254in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{2.591645in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.567347in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.529234in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.467978in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.395211in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.324275in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.241143in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.152936in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{2.094157in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{1.994591in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{1.911403in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.814166in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.783672in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.783672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{1.783672in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.753452in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.775991in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{1.865682in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{1.949074in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{2.047260in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.131214in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.199192in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.259401in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.307286in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.350420in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.419091in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.461869in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{2.488251in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{2.543416in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{2.589197in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{2.650724in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{2.694248in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{2.718589in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{2.748982in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{2.775663in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{2.783627in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{2.793786in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{2.807060in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{2.818982in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{2.837635in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{2.860228in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{2.874817in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{2.908182in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{2.917429in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{2.924030in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{2.927942in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{2.936673in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{2.940527in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{2.946081in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{2.959156in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{2.970831in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{2.981221in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{2.986554in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{2.988590in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{2.986982in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{2.990255in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{2.986933in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{2.990413in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{2.992729in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.001565in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.002325in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.011641in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.014907in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.028621in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.037483in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.039336in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.048053in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.055410in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.057423in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.060038in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.060262in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.060032in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.059670in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.062507in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.080380in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.091994in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.097032in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.104394in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.104394in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.104011in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.105104in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.108977in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.113242in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.113655in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.109217in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.113706in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.119867in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.121715in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.118022in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.111405in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.111704in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.112958in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.105426in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.100897in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.102479in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.106299in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.116386in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.119867in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.131945in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.148423in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.147040in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.146068in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.141453in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.139059in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.139443in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.142446in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.142126in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.141961in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.143337in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.144587in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.147347in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.155297in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.161458in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.157654in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.179190in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.179190in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.182946in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.179867in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.172696in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.169577in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.165787in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.163803in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.165318in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.166677in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.162121in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.158305in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.160951in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.166416in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.167964in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.165740in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.155339in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.150617in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.148218in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.138145in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.137765in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.137667in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.139857in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.145766in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.143660in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.144799in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.146582in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.149609in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.150617in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.141657in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.139427in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.139189in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.137082in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.132947in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.130100in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.132033in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.135850in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.135850in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.128932in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.125570in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.117864in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.114737in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.115894in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.114692in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.115302in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.118046in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.114781in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.112594in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.105671in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.096747in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.091881in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.086463in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.077497in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.077403in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.070759in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.071518in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.061875in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.059991in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.058431in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.063509in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.061742in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.061814in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.062169in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.059103in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.053533in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.042528in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.024523in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.019157in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.018811in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.014941in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.012973in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.000255in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{2.991862in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{2.963067in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{2.949936in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{2.929689in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{2.908862in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{2.900624in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{2.885338in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{2.874497in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{2.867341in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{2.851182in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{2.826135in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{2.805955in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{2.760440in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{2.728312in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{2.689246in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{2.643467in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{2.598673in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.566255in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.521672in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.461824in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.420118in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.365522in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.290492in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.215670in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{2.150944in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{2.057610in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{1.947802in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.817412in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.783672in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.783672in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{1.854556in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.750608in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.775131in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{1.812009in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{1.861130in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{1.921125in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{1.956759in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{1.977999in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.004845in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.040006in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.092500in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.166481in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.228506in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{2.282989in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{2.330523in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{2.372899in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{2.420887in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{2.447938in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{2.494570in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{2.552978in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{2.607125in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{2.631653in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{2.648372in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{2.674960in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{2.702745in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{2.733968in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{2.777074in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{2.793960in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{2.805048in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{2.810129in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{2.818365in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{2.828630in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{2.838225in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{2.850942in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{2.869694in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{2.888582in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{2.906416in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{2.929527in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{2.947229in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{2.969107in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{2.986321in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.000632in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.012890in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.014874in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.022858in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.022956in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.037572in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.048393in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.053403in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.058888in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.065784in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.073760in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.079396in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.083005in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.097252in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.102756in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.104128in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.102222in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.102800in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.110611in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.111824in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.121844in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.128371in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.133332in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.134546in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.131307in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.132493in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.136927in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.140564in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.152238in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.149851in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.152348in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.155169in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.158730in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.166854in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.167682in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.178756in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.181886in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.178302in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.183963in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.185106in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.185183in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.189428in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.194499in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.206404in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.210831in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.218292in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.221220in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.220403in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.220606in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.216239in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.213934in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.213436in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.214443in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.216289in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.218106in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.224802in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.229764in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.234987in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.242630in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.239856in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.264988in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.264988in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.263054in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.253897in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.250720in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.248962in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.246418in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.247395in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.247560in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.244368in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.244710in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.247445in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.249798in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.246641in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.245824in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.244552in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.236893in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.233760in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.223825in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.215456in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.211301in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.213057in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.213361in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.210622in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.211238in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.209328in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.202762in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.205270in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.199954in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.196794in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.194576in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.190353in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.187126in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.179479in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.177237in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.172430in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.171937in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.172898in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.170752in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.165632in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.162080in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.155300in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.153992in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.148364in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.148102in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.150395in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.150088in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.146351in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.137919in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.134808in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.127004in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.119020in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.114156in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.112081in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.108691in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.103552in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.088768in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.085506in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.080050in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.075314in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.064892in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.054003in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.043497in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.034295in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.015037in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{2.993628in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{2.975341in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{2.964830in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{2.955862in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{2.941699in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{2.931974in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{2.918719in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{2.908474in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{2.899275in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{2.886003in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{2.875170in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{2.840156in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{2.799139in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{2.767284in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{2.732551in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{2.712311in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{2.683079in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{2.652386in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{2.613354in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{2.581026in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{2.555157in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{2.514945in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{2.488441in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{2.445254in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.396418in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.340843in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.261103in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.198518in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.155559in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.127804in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.098645in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{2.046919in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{1.982594in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{1.934275in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.893033in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.854556in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.854556in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{1.841004in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.784320in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.768199in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{1.798865in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{1.814270in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{1.857896in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{1.907495in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{1.976420in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.037952in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.094485in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.145093in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.196950in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.250060in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{2.325742in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{2.382815in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{2.418449in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{2.470650in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{2.521493in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{2.558063in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{2.599594in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{2.626393in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{2.648303in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{2.670565in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{2.695302in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{2.718268in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{2.730009in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{2.739631in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{2.750148in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{2.760242in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{2.782247in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{2.803611in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{2.814196in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{2.822958in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{2.837957in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{2.855765in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{2.878115in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{2.888504in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{2.898395in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{2.904837in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{2.908627in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{2.919523in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{2.932530in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{2.943012in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{2.949182in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{2.956721in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{2.965989in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{2.979158in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{2.999011in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.016986in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.025228in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.028018in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.032173in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.042166in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.056633in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.064739in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.077059in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.089331in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.095575in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.099674in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.103202in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.108741in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.112899in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.115792in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.115827in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.116873in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.120846in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.132096in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.142566in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.155650in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.169679in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.176691in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.174677in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.182456in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.187963in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.186098in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.183840in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.180289in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.182280in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.177470in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.175719in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.182901in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.179576in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.179462in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.178090in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.176434in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.181020in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.181433in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.187208in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.197027in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.201182in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.204011in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.207990in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.208856in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.211029in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.209140in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.207546in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.210101in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.213099in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.211295in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.216236in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.224982in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.251302in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.251302in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.244928in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.239789in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.241345in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.236783in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.233458in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.233544in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.235855in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.235508in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.234694in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.231113in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.227222in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.222977in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.217676in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.215890in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.217144in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.215010in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.216714in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.214502in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.211868in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.216943in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.213205in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.217334in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.224284in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.220395in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.222724in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.222986in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.222801in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.216547in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.211727in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.209713in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.204965in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.195474in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.185038in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.175348in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.163078in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.162851in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.158856in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.155532in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.150865in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.146623in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.142082in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.134690in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.130389in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.120673in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.111945in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.100745in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.096251in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.083838in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.077871in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.076146in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.071376in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.061138in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.042153in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.027566in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.020575in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.012203in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.007142in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.004072in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{2.996074in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{2.986401in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{2.977977in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{2.974207in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{2.969729in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{2.963660in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{2.953049in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{2.934239in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{2.922647in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{2.912446in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{2.907768in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{2.896512in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{2.875037in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{2.858402in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{2.847496in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{2.837013in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{2.830675in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{2.813856in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{2.790621in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{2.764959in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{2.725901in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{2.706651in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{2.677170in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{2.636381in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{2.600711in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{2.568394in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{2.527355in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{2.492429in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{2.454582in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.391664in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.339774in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.285791in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.234758in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.182932in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.117624in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.029469in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{1.972387in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{1.910174in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{1.860059in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.823525in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.841004in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.841004in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452406in}{1.924382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216294in, y=1.876157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452406in}{2.344382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216294in, y=2.296157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452406in}{2.764382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216294in, y=2.716157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452406in}{3.184382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.216294in, y=3.136157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452406in}{3.604382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146849in, y=3.556157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.488268in}{1.914382in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.982762in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{2.196962in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{2.388062in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{2.526662in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.611922in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.711042in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.797142in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.857202in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.906342in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.942882in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.991182in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{3.019322in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{3.034442in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{3.050822in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.065102in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.102902in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.116762in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.126002in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.128102in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.133142in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.152042in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.160442in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.168002in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.179762in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.189002in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.207062in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.210422in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.217982in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.214202in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.216722in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.223022in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.224702in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.239402in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.246542in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.245282in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.246122in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.247802in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.251582in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.261662in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.265862in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.275942in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.280982in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.283082in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.278042in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.276782in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.282662in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.283922in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.288122in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.287702in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.288122in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.294422in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.291482in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.293162in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.292322in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.288542in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.295262in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.304502in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.309542in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.310382in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.305762in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.312482in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.313742in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.321722in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.319622in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.319622in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.321302in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.321302in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.326762in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.328442in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.330122in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.333482in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.329702in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.334742in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.333902in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.334322in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.333062in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.328862in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.325502in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.330542in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.330962in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.330962in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.330962in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.332642in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.332222in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.332222in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.332222in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.332222in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.334742in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.334742in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.336842in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.336002in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.335582in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.336842in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.339782in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.338102in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.336842in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.336842in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.335582in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.339362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.516406in}{1.914382in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.915982in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{2.048702in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{2.167982in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{2.269202in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.401082in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.532122in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.639642in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.687942in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.754302in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.796722in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.837882in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{2.884922in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{2.926082in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{2.972282in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{3.002942in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{3.019742in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{3.036542in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{3.051242in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{3.084422in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{3.105422in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{3.116762in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{3.128942in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{3.138602in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{3.145322in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{3.152462in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{3.162122in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{3.172622in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{3.178922in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{3.182702in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{3.187742in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{3.198662in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{3.202862in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{3.206642in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{3.214202in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.222182in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.224282in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.228062in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.234782in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.240242in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.249902in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.247382in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.244862in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.252842in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.254102in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.251582in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.257042in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.264602in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.266282in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.268382in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.274682in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.274262in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.278882in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.274262in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.276362in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.279302in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.283082in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.289802in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.291062in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.289802in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.287282in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.291482in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.297362in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.296102in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.299462in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.301142in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.302822in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.298622in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.301562in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.293162in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.298622in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.299042in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.300722in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.304922in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.305342in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.308702in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.308282in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.307442in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.309122in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.309962in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.308282in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.308282in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.315422in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.314582in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.317942in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.318782in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.315422in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.316682in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.317522in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.318362in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.314162in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.315002in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.310802in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.309962in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.313322in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.314162in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.315002in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.318362in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.322142in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.321302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.569688in}{1.914382in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{1.942022in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{2.030222in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.089022in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.173022in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.245682in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.309942in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.381762in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.453582in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.500622in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{2.531282in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{2.558582in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{2.577482in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{2.613602in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{2.632922in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{2.663582in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{2.699702in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{2.727842in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{2.756822in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{2.776142in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{2.792942in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{2.818982in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{2.837042in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{2.852582in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{2.866442in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{2.888282in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{2.913902in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{2.936162in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{2.958422in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{2.974382in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{2.982362in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{2.989502in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{2.999162in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.010922in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.023942in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.021422in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.021842in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.026462in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.026042in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.047882in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.058802in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.063422in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.075602in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.100382in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.113822in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.111722in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.109202in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.114242in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.111302in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.119282in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.126842in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.128942in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.133562in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.134402in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.137342in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.134822in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.133982in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.139862in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.143222in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.150362in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.150362in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.151622in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.148682in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.152462in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.152882in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.154982in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.161702in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.163382in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.162962in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.166322in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.168002in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.168422in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.168422in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.170102in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.170942in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.169682in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.170522in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.177242in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.179342in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.181862in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.181862in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.183122in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.182702in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.182702in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.183542in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.182702in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.183122in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.189002in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.187742in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.187322in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.189842in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.196142in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.193622in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.197822in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.202862in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.199082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.552297in}{1.914382in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{2.003342in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{2.099102in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.173442in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.244842in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.312462in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.363702in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.406122in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.470382in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.514062in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{2.543462in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{2.593442in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{2.639222in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{2.672402in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{2.705582in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{2.750102in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{2.772362in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{2.800082in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{2.821502in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{2.829062in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{2.839562in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{2.853842in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{2.863922in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{2.883662in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{2.905082in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{2.918942in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{2.950022in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{2.958842in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{2.968502in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{2.971442in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{2.977742in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{2.979842in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{2.985302in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{3.000842in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{3.012182in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{3.020162in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.024362in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.025202in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.024362in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.026882in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.022682in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.025202in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.027302in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.036542in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.036542in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.044522in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.046202in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.057542in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.064682in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.068042in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.076862in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.084002in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.086102in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.089042in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.087782in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.087362in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.087782in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.088622in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.099122in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.108782in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.112982in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.120122in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.120122in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.118022in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.117602in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.120962in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.125162in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.126422in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.124322in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.127682in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.135242in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.135662in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.132302in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.128102in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.127682in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.129362in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.122642in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.119282in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.120122in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.122222in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.132302in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.135242in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.143642in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.157082in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.157502in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.156242in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.151202in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.148682in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.150782in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.154562in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.153722in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.152882in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.154562in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.157082in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.167582in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.172202in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.168422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.577192in}{1.914382in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{1.921862in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{1.984022in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{2.027702in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.052902in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.080202in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.119262in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.176802in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.253662in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.312462in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{2.364122in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{2.409482in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{2.443922in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{2.488022in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{2.514482in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{2.553962in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{2.602682in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{2.645102in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{2.671982in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{2.690462in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{2.721122in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{2.750942in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{2.787062in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{2.826122in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{2.839982in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{2.852162in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{2.859302in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{2.868542in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{2.880302in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{2.889962in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{2.903402in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{2.917262in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{2.931962in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{2.950022in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{2.972282in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{2.990762in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{3.006302in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{3.020162in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{3.032762in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{3.044102in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{3.047462in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{3.054182in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{3.055862in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.070562in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.078542in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.082742in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.086522in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.092402in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.100382in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.107102in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.110462in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.121802in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.126422in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.127262in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.125162in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.125582in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.132302in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.133562in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.141962in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.147002in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.152042in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.153722in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.151622in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.152462in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.157082in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.160022in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.169682in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.170102in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.173462in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.175982in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.179342in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.186062in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.185222in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.194042in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.196562in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.194462in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.198662in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.199082in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.198242in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.202442in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.209162in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.220082in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.223862in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.231422in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.233522in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.233522in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.235202in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.231842in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.229322in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.228902in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.231002in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.231842in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.232262in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.236882in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.240242in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.244442in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.252842in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.252422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{1.924382in}}{\pgfqpoint{3.244186in}{1.680000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.614149in}{1.914382in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{1.915142in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{1.968482in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{2.047022in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{2.110442in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{2.164622in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{2.215442in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{2.268362in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{2.320862in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{2.390162in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{2.437622in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{2.472902in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{2.519522in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{2.561102in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{2.597222in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{2.638382in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{2.666522in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{2.687102in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{2.717762in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{2.742962in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{2.766062in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{2.780342in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{2.788322in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{2.798822in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{2.809322in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{2.828642in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{2.850062in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{2.860982in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{2.867702in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{2.880302in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{2.895002in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{2.915582in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{2.926082in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{2.934062in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{2.939522in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{2.943302in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{2.952962in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{2.964302in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{2.973542in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{2.978162in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{2.984462in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{2.993282in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{3.003362in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{3.020582in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{3.039062in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{3.048302in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{3.052082in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{3.055022in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{3.063002in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{3.076442in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{3.082742in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{3.094502in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{3.105002in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{3.112982in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{3.117182in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{3.122642in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{3.127682in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{3.131882in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{3.135662in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{3.137342in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{3.139862in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{3.141962in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{3.153722in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{3.163802in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{3.175562in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{3.187322in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{3.193202in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{3.193202in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{3.199502in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{3.205382in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{3.204542in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{3.203282in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{3.200342in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{3.203282in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{3.197402in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{3.194462in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{3.199922in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{3.195722in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{3.196982in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{3.197402in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{3.195722in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{3.199082in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{3.198662in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{3.202442in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{3.210002in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{3.214202in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{3.217562in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{3.221342in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{3.222182in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{3.223442in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{3.221342in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{3.220502in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{3.223442in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{3.227222in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{3.225542in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{3.230582in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.238142in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452406in}{1.924382in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{3.604382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696592in}{1.924382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.604382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452406in}{1.924382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.924382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452406in}{3.604382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.604382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074499in,y=3.687715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{1.644382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{1.644382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.544542in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.554249in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.565449in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.574073in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.585273in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.595315in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.606515in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{0.617715in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.628915in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{0.637351in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{0.648551in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.659751in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.670951in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.682151in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.693351in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.704551in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{0.715751in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.733843in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{0.745043in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.756243in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.767443in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.778643in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.789843in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{0.801043in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.812243in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.823443in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.833340in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{0.844540in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.852589in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.862321in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{0.871837in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.881430in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{0.891792in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.902992in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.913135in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{0.924335in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.933779in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.944979in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{0.956179in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.967379in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.977798in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.987771in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{0.998971in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{1.005062in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{1.016262in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{1.024649in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{1.035849in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{1.047049in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{1.058249in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{1.069449in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{1.080649in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{1.091849in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{1.103049in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{1.112983in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{1.124183in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{1.134139in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{1.141197in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{1.152397in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{1.163597in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{1.174797in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{1.185997in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{1.196382in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{1.207582in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{1.217815in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{1.226420in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{1.236354in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{1.246307in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{1.257507in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{1.266106in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{1.275957in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{1.286627in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{1.296338in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{1.305592in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{1.315102in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{1.324877in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{1.334515in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{1.345715in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{1.354049in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{1.365249in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{1.376449in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{1.387649in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{1.398849in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{1.407870in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{1.419070in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{1.428682in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{1.438192in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{1.449392in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{1.460592in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{1.471792in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{1.482992in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{1.494192in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{1.505392in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{1.516042in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{1.527242in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{1.537199in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{1.545549in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{1.555291in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{1.566491in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{1.576257in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{1.587457in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{1.598657in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{1.609209in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{1.620409in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{1.631609in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{1.640783in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{1.651983in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{1.662192in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{1.673392in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{1.684592in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{1.695792in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{1.706992in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{1.717217in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{1.727744in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.738944in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.747561in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{1.756521in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{1.767721in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{1.777342in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{1.787125in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{1.796802in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{1.805391in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{1.815013in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{1.826213in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{1.835750in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{1.846950in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{1.858150in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{1.867614in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{1.877425in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{1.888625in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{1.899825in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{1.911025in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{1.920750in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{1.930060in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{1.939513in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{1.946218in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{1.955600in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{1.966800in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{1.975831in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{1.985167in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{1.995498in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{2.006698in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{2.016950in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{2.026748in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{2.036742in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{2.047942in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{2.059142in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{2.070342in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{2.081542in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{2.092004in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{2.102390in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{2.113590in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{2.123514in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{2.134215in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{2.145415in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{2.154780in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{2.165980in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{2.175750in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{2.186950in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{2.196291in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{2.206711in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{2.217911in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{2.229111in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{2.240311in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{2.250932in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{2.260004in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{2.268559in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{2.279759in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{2.289609in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{2.299919in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{2.309698in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{2.320024in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{2.327917in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{2.339117in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{2.349372in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{2.360572in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{2.369652in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{2.380852in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{2.392052in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{2.403252in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{2.414452in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{2.423803in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{2.435003in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{2.444313in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{2.455513in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{2.466713in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{2.477913in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{2.487047in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{2.497347in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{2.508547in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{2.519747in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{2.528853in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{2.540053in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{2.551253in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{2.562453in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{2.571742in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{2.582942in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{2.592725in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{2.602596in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{2.613796in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{2.624996in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{2.636196in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{2.647396in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{2.656265in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{2.662934in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{2.674134in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{2.685334in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{2.696534in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{2.704013in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{2.715213in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{2.723315in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{2.733088in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{2.744288in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.752728in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{2.763928in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{2.772033in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{2.783233in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{2.794433in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{2.805633in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{2.816833in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{2.826781in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{2.836074in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{2.846697in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{2.857897in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{2.869097in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{2.877481in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{2.888681in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{2.899881in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{2.910160in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{2.919725in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{2.928833in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{2.937719in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{2.948919in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{2.957707in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{2.967022in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{2.977005in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{2.988205in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{2.996584in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{3.007784in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{3.018074in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{3.028024in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{3.038269in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{3.048462in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{3.059662in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{3.070862in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{3.080598in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{3.090744in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{3.100439in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{3.111639in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{3.121909in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{3.133109in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{3.143561in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{3.153789in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{3.163966in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{3.173856in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{3.185056in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{3.195185in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{3.206385in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{3.215717in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{3.225020in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{3.236220in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{3.246309in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{3.256623in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{3.267823in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{3.279023in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{3.289067in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{3.300267in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{3.309988in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{3.319398in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{3.327411in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{3.338611in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{3.348635in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{3.358506in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{3.369706in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{3.380906in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{3.390475in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{3.400198in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{3.409512in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{3.420712in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{3.431912in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{3.443112in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{3.454312in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{3.464998in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{3.474691in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{3.483985in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{3.494007in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{3.505207in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{3.516407in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{3.526434in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{3.537634in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{3.547818in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{3.557703in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{3.567896in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{3.575907in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{3.587107in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{3.596240in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{3.607440in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{3.618640in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.628764in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.683040in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{3.683040in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{3.673004in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{3.661804in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{3.650604in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{3.641817in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{3.630617in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{3.622948in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{3.612981in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{3.602706in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{3.592730in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{3.581530in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{3.571397in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{3.560197in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{3.548997in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{3.538859in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{3.527993in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{3.517526in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{3.508052in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{3.496852in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{3.485652in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{3.474452in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{3.463252in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{3.452406in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{3.441968in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{3.433618in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{3.422418in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{3.411218in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{3.400929in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{3.390793in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{3.379593in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{3.369686in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{3.361176in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{3.350737in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{3.339537in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{3.329421in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{3.318221in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{3.307021in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{3.297175in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{3.287103in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{3.275903in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{3.265047in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{3.254219in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{3.243019in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{3.232988in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{3.221788in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{3.211518in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{3.201535in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{3.191603in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{3.181895in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{3.170695in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{3.160805in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{3.149605in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{3.139140in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{3.129126in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{3.118702in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{3.107502in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{3.096302in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{3.086335in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{3.076420in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{3.066210in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{3.056340in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{3.045140in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{3.035599in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{3.024399in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{3.014222in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{3.003376in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{2.994245in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{2.983045in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{2.974011in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{2.965199in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{2.956843in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{2.946963in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{2.935763in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{2.924563in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{2.915027in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{2.903827in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{2.892627in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{2.883090in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{2.872223in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{2.862011in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{2.850811in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{2.839611in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{2.828411in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{2.817211in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{2.807396in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.796196in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{2.786716in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{2.775516in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{2.765129in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{2.755311in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{2.744111in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{2.735910in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{2.724710in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{2.713510in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{2.702310in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{2.693299in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{2.684248in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{2.673048in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{2.661848in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{2.650648in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{2.639448in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{2.629159in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{2.618782in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{2.607582in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{2.596711in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{2.585511in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{2.574311in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{2.563111in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{2.554296in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{2.543096in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{2.531896in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{2.522037in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{2.513251in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{2.502051in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{2.490851in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{2.479651in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{2.468801in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{2.457601in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{2.446792in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{2.435592in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{2.424392in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{2.413192in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{2.401992in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{2.393152in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{2.381952in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{2.372047in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{2.360847in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{2.350819in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{2.340986in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{2.330605in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{2.320755in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{2.310445in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{2.299245in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{2.289880in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{2.281031in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{2.271493in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{2.260293in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{2.249093in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{2.237893in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{2.228153in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{2.217334in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{2.206134in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{2.195744in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{2.184544in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{2.173749in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{2.153090in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{2.142854in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{2.131654in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{2.121880in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{2.112182in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{2.100982in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{2.089782in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{2.078582in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{2.067382in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{2.057216in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{2.046854in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{2.036945in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{2.025745in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{2.015917in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{2.007333in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{1.998444in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{1.987244in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{1.976465in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{1.967491in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{1.956784in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{1.948174in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{1.937739in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{1.926539in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{1.915339in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{1.904139in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{1.893790in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{1.883094in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{1.871894in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{1.860694in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{1.850071in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{1.838871in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{1.828332in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{1.819002in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{1.808519in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{1.798142in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{1.787603in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{1.776403in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.767443in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.758140in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{1.746940in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{1.737307in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{1.727372in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{1.716172in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{1.704972in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{1.693772in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{1.682572in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{1.672621in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{1.661421in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{1.652675in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{1.641475in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{1.630275in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{1.620667in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{1.609467in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{1.598267in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{1.587873in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{1.576673in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{1.566255in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{1.556684in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{1.546482in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{1.535282in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{1.525772in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{1.514572in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{1.503372in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{1.492172in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{1.480972in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{1.469772in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{1.458572in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{1.447922in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{1.437374in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{1.426174in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{1.417275in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{1.406075in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{1.394875in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{1.383675in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{1.372475in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{1.362889in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{1.351689in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{1.341167in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{1.330782in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{1.322372in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{1.313705in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{1.303256in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{1.293767in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{1.283457in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{1.274136in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{1.262936in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{1.252730in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{1.242504in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{1.233189in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{1.223262in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{1.212062in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{1.202287in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{1.191087in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{1.179887in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{1.168687in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{1.157487in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{1.148865in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{1.138661in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{1.127461in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{1.117235in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{1.106035in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{1.094835in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{1.083635in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{1.072435in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{1.061235in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{1.050035in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{1.038835in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{1.029302in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{1.018102in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{1.010753in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.999553in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.989366in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.979625in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{0.968425in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.957225in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.946025in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{0.935309in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.924109in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.914092in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{0.902892in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.893094in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{0.882527in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.871883in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.861455in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{0.851584in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.840384in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.830121in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.818921in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{0.807721in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.796521in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.785321in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.774121in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.762921in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{0.751721in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.740521in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.731732in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{0.720532in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.709332in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.698132in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.686932in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.675732in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.664532in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{0.653332in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{0.642132in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.632649in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{0.621449in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.610249in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.599049in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.588931in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.577731in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.568435in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.557235in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.546782in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.541711in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.551673in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.559475in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.564148in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.570956in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.575022in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.580081in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{0.581186in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.585065in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{0.587305in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{0.591105in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.596265in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.601674in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.606515in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.609799in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.614346in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{0.618752in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.625006in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{0.631554in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.636228in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.640407in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.642099in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.643999in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{0.649075in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.649947in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.652399in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.656597in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{0.663745in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.666249in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.671171in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{0.678843in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.684661in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{0.689395in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.696917in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.699202in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{0.702627in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.705981in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.709097in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{0.715481in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.720297in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.723189in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.725473in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{0.733731in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{0.736898in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{0.744280in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{0.749766in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.757830in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{0.760259in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{0.763920in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{0.770782in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{0.775298in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{0.781893in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{0.786233in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{0.790800in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{0.795965in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{0.802267in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{0.806722in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{0.809674in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{0.814931in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{0.823907in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{0.830675in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.838696in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{0.845990in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{0.849896in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{0.852600in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{0.858274in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{0.861946in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{0.868191in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{0.873196in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{0.877264in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{0.881099in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{0.884891in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{0.891507in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{0.895803in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{0.903664in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.909464in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{0.917536in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{0.923910in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{0.927880in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{0.936995in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{0.942389in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.949021in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{0.958450in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{0.965234in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{0.966458in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{0.971348in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{0.976787in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{0.983346in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{0.992661in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{0.997165in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{1.003447in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{1.013390in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{1.018744in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{1.025120in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{1.030060in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{1.036619in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{1.044237in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{1.046984in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{1.053666in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{1.060131in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{1.065189in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{1.069313in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{1.075953in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{1.083109in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{1.089152in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{1.093434in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{1.094374in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{1.098877in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{1.102745in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{1.107944in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{1.113389in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{1.121036in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{1.126762in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.128424in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.130620in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{1.136372in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{1.141386in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{1.145039in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{1.148945in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{1.154505in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{1.158947in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{1.160353in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{1.166710in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{1.170249in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{1.172307in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{1.179272in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{1.187413in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{1.194985in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{1.199492in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{1.202122in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{1.208635in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{1.213673in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{1.221786in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{1.227543in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{1.228840in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{1.233072in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{1.236663in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{1.238927in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{1.240999in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{1.245023in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{1.247076in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{1.251122in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{1.256855in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{1.260749in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{1.268932in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{1.276384in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{1.284073in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{1.290991in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{1.293413in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{1.302472in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{1.308625in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{1.318216in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{1.326768in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{1.329771in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{1.337960in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{1.344766in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{1.350628in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{1.357762in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{1.364834in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{1.374180in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{1.379913in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{1.386112in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{1.392651in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{1.399004in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{1.402888in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{1.409975in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{1.417734in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{1.423330in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{1.428294in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{1.435155in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{1.439302in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{1.444451in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{1.449620in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{1.456478in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{1.461385in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{1.467866in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{1.471462in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{1.479523in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{1.488240in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{1.496331in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{1.502946in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{1.507590in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{1.516231in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{1.524580in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{1.528951in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{1.532293in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{1.540559in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{1.548020in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{1.553554in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{1.559844in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{1.563644in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{1.570628in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{1.577121in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{1.584710in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{1.589370in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{1.595158in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{1.599832in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{1.606048in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{1.609767in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{1.615573in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{1.622195in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{1.625985in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{1.632280in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{1.639255in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{1.645229in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{1.650242in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{1.656329in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{1.661311in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{1.668251in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{1.674396in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{1.677364in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{1.684171in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.691558in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{1.695518in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{1.702021in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{1.709336in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{1.712695in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{1.719492in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{1.724451in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{1.729591in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{1.733218in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{1.740021in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{1.748157in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{1.753092in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{1.757111in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{1.760631in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{1.764485in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{1.771403in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{1.776588in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{1.781248in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{1.784772in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{1.793949in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{1.803027in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{1.812234in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{1.818280in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{1.826880in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{1.831685in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{1.835835in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{1.842989in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{1.848329in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{1.855689in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{1.861923in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{1.866044in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{1.872229in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{1.878730in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{1.886243in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{1.889222in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{1.895936in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{1.902976in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{1.910549in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{1.918156in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{1.927296in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{1.935370in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{1.941951in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{1.946964in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{1.951298in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{1.955500in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{1.962022in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{1.972230in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{1.981395in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{1.987065in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{1.994200in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{1.997709in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{2.003117in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{2.009514in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{2.016022in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{2.018777in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{2.024710in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{2.029923in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{2.037584in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{2.043763in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{2.050049in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{2.056922in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{2.062851in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{2.072616in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{2.078699in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{2.084264in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{2.091374in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{2.100512in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{2.109244in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{2.114219in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{2.121791in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{2.128924in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{2.136396in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{2.140776in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{2.149642in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{2.157292in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{2.166103in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{2.171545in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{2.177913in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{2.186456in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{2.191114in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{2.199345in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{2.208004in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{2.217428in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{2.222829in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{2.231430in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{2.236313in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{2.338211in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{2.338211in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{2.334134in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{2.324814in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{2.316776in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{2.308280in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{2.299019in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{2.291570in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{2.287267in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{2.277891in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{2.273059in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{2.267301in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{2.258192in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{2.250162in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{2.241108in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{2.236528in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{2.228320in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{2.219773in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{2.213904in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{2.209920in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{2.200732in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{2.191950in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{2.183380in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{2.177745in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{2.172628in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{2.162233in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{2.154721in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{2.148155in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{2.141001in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{2.133739in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{2.125721in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{2.119734in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{2.112227in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{2.108262in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{2.101330in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{2.094287in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{2.088495in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{2.085284in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{2.076739in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{2.071209in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{2.062454in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{2.052502in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{2.047824in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{2.043066in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{2.038439in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{2.034493in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{2.027634in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{2.020027in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{2.011247in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{2.003175in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{1.997308in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{1.988667in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{1.981941in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{1.980441in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{1.974513in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{1.969814in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{1.962560in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{1.957721in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{1.950515in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{1.942195in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{1.936335in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{1.930049in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{1.927479in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{1.923324in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{1.914004in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{1.906610in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{1.897897in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{1.889055in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{1.882552in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{1.877116in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{1.872816in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{1.866801in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{1.860279in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{1.857413in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{1.851973in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{1.847032in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{1.840767in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{1.833223in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{1.828826in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{1.823493in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{1.819673in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{1.813432in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{1.806789in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{1.803428in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{1.797303in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{1.790366in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.785365in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{1.777073in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{1.772680in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{1.768928in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{1.761632in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{1.752893in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{1.748915in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{1.743802in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{1.739855in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{1.734629in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{1.725924in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{1.718779in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{1.713609in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{1.706791in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{1.701397in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{1.696156in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{1.688932in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{1.684646in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{1.681474in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{1.674934in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{1.669083in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{1.664376in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{1.660160in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{1.655000in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{1.647850in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{1.642183in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{1.633964in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{1.626551in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{1.620933in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{1.616344in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{1.609013in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{1.599733in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{1.593178in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{1.586353in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{1.576524in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{1.569561in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{1.561942in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{1.556578in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{1.549619in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{1.545566in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{1.538984in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{1.532953in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{1.526901in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{1.522089in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{1.515510in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{1.509274in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{1.501430in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{1.493509in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{1.484916in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{1.479840in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{1.472753in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{1.465852in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{1.458611in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{1.453144in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{1.444570in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{1.435962in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{1.427415in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{1.422078in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{1.415444in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{1.407953in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{1.406476in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{1.397108in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{1.388779in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{1.381492in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{1.372630in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{1.370573in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{1.366291in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{1.358300in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{1.350072in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{1.340335in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{1.335269in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{1.329802in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{1.324888in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{1.322461in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{1.317525in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{1.312877in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{1.308421in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{1.303052in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{1.298324in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{1.295140in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{1.287458in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{1.279891in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{1.273728in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{1.266802in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{1.262712in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{1.258259in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{1.250151in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{1.240371in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{1.233897in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{1.229235in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{1.223814in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{1.216730in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{1.213657in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{1.206899in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{1.201259in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{1.198445in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{1.193138in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{1.186952in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.181503in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.176980in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{1.176402in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{1.170928in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{1.162895in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{1.157139in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{1.148899in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{1.143807in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{1.137110in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{1.135810in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{1.131132in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{1.125975in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{1.117451in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{1.110651in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{1.108055in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{1.104153in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{1.097178in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{1.090420in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{1.088687in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{1.082865in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{1.078224in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{1.071964in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{1.067140in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{1.061294in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{1.051076in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{1.043919in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{1.039463in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{1.030858in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{1.021736in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{1.018216in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{1.011906in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{1.008650in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{1.001994in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.993503in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{0.986695in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{0.980889in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{0.974324in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{0.969334in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{0.962268in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.954660in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{0.949260in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{0.941441in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{0.934536in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{0.927713in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{0.922544in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{0.919660in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{0.914768in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{0.908573in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{0.901378in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{0.896090in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{0.888324in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{0.884308in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{0.881494in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.873108in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{0.865449in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{0.858777in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{0.849833in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{0.843890in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{0.840122in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{0.833377in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{0.826239in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{0.822444in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{0.818051in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{0.813431in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{0.806586in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{0.802142in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{0.795564in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{0.792505in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.788214in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{0.780597in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{0.774884in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{0.766586in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{0.763033in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.753371in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.748935in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.745107in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{0.738723in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.733907in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.730303in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{0.726937in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.721402in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.716966in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{0.711049in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.706823in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{0.701441in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.693433in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.689395in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{0.685179in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.676646in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.671884in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.667617in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{0.666249in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.662365in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.659785in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.659237in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.654456in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{0.647930in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.641038in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.641038in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{0.633852in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.629298in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.622645in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.619209in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.612849in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.607059in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{0.603259in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{0.598099in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.595859in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{0.590777in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.589643in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.583502in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.578607in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.569736in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.565449in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.555331in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.545133in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.544542in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.554249in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.560572in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.565449in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.570675in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.574484in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.577959in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{0.582156in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.586222in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{0.590205in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{0.597773in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.604826in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.611269in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.618929in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.624330in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.628915in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{0.632420in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.635598in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.640791in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{0.646579in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.649791in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.653143in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.658266in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.664793in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{0.669982in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.674504in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.677975in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.681182in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{0.685591in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.686827in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.688952in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{0.692951in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.696115in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{0.700466in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.705791in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.708839in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{0.710330in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.712879in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.716104in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{0.718660in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.721256in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.722370in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.724688in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{0.726729in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{0.731724in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{0.737643in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{0.740125in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.748158in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{0.751435in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{0.753675in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{0.758161in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{0.762213in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{0.765097in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{0.768429in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{0.770558in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{0.774170in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{0.777606in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{0.782191in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{0.782191in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{0.782370in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{0.786215in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{0.790818in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.796915in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{0.799096in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{0.803298in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{0.809786in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{0.814395in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{0.815376in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{0.822406in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{0.824891in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{0.829003in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{0.832310in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{0.837511in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{0.841886in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{0.845536in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{0.847125in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.849859in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{0.854496in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{0.857311in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{0.857993in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{0.863059in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{0.866086in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.869610in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{0.876187in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{0.880578in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{0.882257in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{0.884670in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{0.888360in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{0.895870in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{0.903042in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{0.908746in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{0.911885in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{0.915517in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{0.920517in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{0.924259in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{0.928706in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{0.933454in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{0.938430in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{0.939373in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{0.939906in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{0.941367in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{0.945652in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{0.950065in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{0.952830in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{0.956281in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{0.959522in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{0.961725in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{0.962657in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{0.966058in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{0.967769in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{0.971001in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{0.973948in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{0.979389in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{0.982886in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.984173in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.985470in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.987799in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.990039in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.994699in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.999592in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{1.004858in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{1.008331in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{1.009479in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{1.011031in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{1.015125in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{1.021172in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{1.023639in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{1.026076in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{1.028135in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{1.031645in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{1.035773in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{1.037187in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{1.041165in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{1.045513in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{1.049370in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{1.051179in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{1.053620in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{1.054515in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{1.055752in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{1.059035in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{1.064619in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{1.069708in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{1.072857in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{1.077623in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{1.081435in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{1.083769in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{1.087423in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{1.093663in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{1.095509in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{1.099993in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{1.102764in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{1.104653in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{1.110445in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{1.112713in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{1.117476in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{1.121200in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{1.125072in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{1.130541in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{1.131031in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{1.134366in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{1.135611in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{1.141374in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{1.144115in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{1.151509in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{1.154727in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{1.158483in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{1.160792in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{1.164870in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{1.168596in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{1.173639in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{1.178051in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{1.180584in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{1.183034in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{1.186930in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{1.190422in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{1.193977in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{1.199491in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{1.200823in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{1.206505in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{1.210211in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{1.212300in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{1.214477in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{1.215606in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{1.218969in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{1.222139in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{1.224516in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{1.227801in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{1.230765in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{1.235144in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{1.238322in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{1.241244in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{1.244291in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{1.248014in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{1.250405in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{1.253913in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{1.254948in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{1.256974in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{1.258279in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{1.260406in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{1.260801in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{1.262787in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{1.267373in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{1.268438in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{1.270586in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{1.273966in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{1.277892in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{1.281844in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{1.285982in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{1.289238in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{1.290474in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{1.292845in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{1.293274in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.296029in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{1.297241in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{1.297987in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{1.303155in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{1.305001in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{1.308560in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{1.309012in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{1.312462in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{1.314367in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{1.314367in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{1.315674in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{1.316931in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{1.316931in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{1.317845in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{1.317845in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{1.319346in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{1.320154in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{1.321029in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{1.323030in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{1.327533in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{1.330334in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{1.332057in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{1.336287in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{1.338409in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{1.340446in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{1.342145in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{1.344758in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{1.347650in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{1.350438in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{1.351709in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{1.353286in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{1.355682in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{1.358473in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{1.362502in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{1.364818in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{1.368225in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{1.372388in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{1.375799in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{1.378193in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{1.380887in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{1.383841in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{1.385738in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{1.389398in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{1.390630in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{1.393056in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{1.393445in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{1.394625in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{1.394974in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{1.400049in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{1.402408in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{1.403650in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{1.409013in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{1.413989in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{1.418899in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{1.420747in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{1.422023in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{1.425513in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{1.427243in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{1.433435in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{1.434665in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{1.436660in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{1.439827in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{1.441514in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{1.444476in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{1.446820in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{1.448245in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{1.451161in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{1.455578in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{1.457234in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{1.459965in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{1.461120in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{1.462139in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{1.465374in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{1.468339in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{1.473029in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{1.473386in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{1.477652in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{1.478374in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{1.479196in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{1.480341in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{1.481926in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{1.484875in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{1.486043in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{1.488629in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{1.551495in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{1.551495in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{1.547361in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{1.547361in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{1.546288in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{1.544757in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{1.544757in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{1.541863in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{1.540768in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{1.539350in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{1.537832in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{1.533138in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{1.531255in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{1.526985in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{1.523230in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{1.521985in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{1.520764in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{1.519679in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{1.515689in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{1.515106in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{1.508323in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{1.504519in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{1.501464in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{1.497088in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{1.493330in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{1.492777in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{1.489224in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{1.486739in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{1.485729in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{1.478481in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{1.477971in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{1.474741in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{1.473776in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{1.471145in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{1.464855in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{1.458631in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{1.455034in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{1.454036in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{1.451915in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{1.448030in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{1.446139in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{1.442838in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{1.440988in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{1.438933in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{1.437926in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{1.434865in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{1.432283in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{1.430757in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{1.428971in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{1.426885in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{1.423576in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{1.418779in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{1.415465in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{1.413302in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{1.410611in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{1.408921in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{1.406838in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{1.406175in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{1.402966in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{1.399034in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{1.395206in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{1.393339in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{1.392798in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{1.390355in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{1.387996in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{1.383267in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{1.380510in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{1.378831in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{1.372134in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{1.369655in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{1.368290in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{1.366858in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{1.366119in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{1.366119in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{1.364793in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{1.364793in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{1.363810in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{1.362877in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{1.362877in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{1.360302in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{1.357032in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{1.355243in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{1.352083in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{1.349449in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{1.345657in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{1.344163in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.343135in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{1.341410in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{1.339599in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{1.337490in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{1.336485in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{1.333022in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{1.330440in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{1.327672in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{1.322637in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{1.319297in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{1.316966in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{1.315791in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{1.309177in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{1.306683in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{1.304838in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{1.302484in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{1.301550in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{1.299096in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{1.297891in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{1.294679in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{1.292590in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{1.289593in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{1.285920in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{1.282122in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{1.278580in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{1.276239in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{1.274723in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{1.271288in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{1.266945in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{1.263394in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{1.260038in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{1.258927in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{1.256624in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{1.254233in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{1.248979in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{1.243461in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{1.240313in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{1.234627in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{1.231462in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{1.228234in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{1.225410in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{1.223380in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{1.219193in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{1.214645in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{1.210728in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{1.205493in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{1.200611in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{1.198441in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{1.193237in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{1.189735in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{1.183689in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{1.179710in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{1.174273in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{1.173278in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{1.169893in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{1.168143in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{1.162412in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{1.159564in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{1.156568in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{1.152371in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{1.150159in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{1.144751in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{1.142160in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{1.140451in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{1.133735in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{1.133341in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{1.128381in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{1.125315in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{1.123169in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{1.120261in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{1.116067in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{1.112496in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{1.106385in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{1.100769in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{1.097332in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{1.096329in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{1.094984in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{1.092945in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{1.090274in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{1.085171in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{1.078319in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{1.073337in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{1.072511in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{1.067679in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{1.062229in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{1.059808in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{1.057765in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{1.053512in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{1.048358in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{1.045733in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{1.045045in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{1.043953in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{1.040706in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{1.034772in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{1.028465in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{1.025476in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{1.024165in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{1.021925in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{1.017534in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{1.016591in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{1.015638in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{1.010175in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{1.004416in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{1.000643in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{0.997155in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{0.996626in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{0.993307in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{0.991999in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{0.989722in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{0.988483in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{0.985214in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{0.983499in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{0.978952in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{0.976516in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{0.973498in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{0.971791in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{0.970494in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{0.966510in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{0.962298in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{0.957785in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{0.954807in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{0.948607in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{0.945519in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{0.941937in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{0.936442in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{0.927934in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{0.919764in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{0.916734in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{0.914667in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{0.911866in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{0.907297in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.902674in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{0.899478in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{0.895785in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{0.891891in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{0.890333in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{0.886428in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.882105in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{0.880358in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{0.877468in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{0.874398in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{0.867573in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{0.861574in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{0.853313in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{0.849078in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{0.842668in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{0.841409in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{0.834818in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{0.830106in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{0.827587in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.825289in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{0.817946in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{0.813589in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{0.810714in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{0.808653in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{0.808653in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{0.804278in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{0.798754in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{0.795646in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{0.793295in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{0.789907in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{0.786071in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{0.781163in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{0.778929in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{0.776689in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.773246in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{0.765599in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{0.761361in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{0.756080in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{0.752115in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.749676in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.745274in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.741908in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{0.737784in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.735859in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.732364in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{0.730434in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.727445in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.723773in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{0.717897in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.713289in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{0.711973in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.707012in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.702417in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{0.701413in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.694622in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.693349in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.687860in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{0.683422in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.679651in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.674978in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.671141in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.667773in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{0.664265in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.656613in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.650606in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{0.644824in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.639369in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.634994in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.629194in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.621175in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.616418in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{0.607791in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{0.599679in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.594702in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{0.589807in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.587285in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.581800in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.576649in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.570675in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.566592in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.557235in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.546782in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.537231in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.539826in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.542140in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.544380in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.546390in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.550515in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.550515in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{0.552009in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.554249in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{0.556874in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{0.561085in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.561989in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.566746in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.568262in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.570713in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.572203in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{0.572203in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.574141in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.577776in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{0.580228in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.582286in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.583046in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.583046in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.588257in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{0.591445in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.594757in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.598916in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.601209in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{0.605299in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.608227in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.609777in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{0.612086in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.614950in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{0.617257in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.618149in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.622607in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{0.623558in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.624629in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.625391in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{0.625391in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.626380in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.628495in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.629724in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{0.630653in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{0.631594in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{0.632448in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{0.636074in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.641029in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{0.641956in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{0.642794in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{0.642794in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{0.642794in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{0.643648in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{0.646201in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{0.646201in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{0.647851in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{0.648698in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{0.650344in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{0.651963in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{0.655827in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{0.657503in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{0.658321in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.661662in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{0.662441in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{0.664400in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{0.665575in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{0.667582in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{0.668417in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{0.669263in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{0.670401in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{0.670401in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{0.673346in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{0.675600in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{0.675600in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{0.676339in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{0.677164in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.677164in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{0.680051in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{0.680891in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{0.683539in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{0.684619in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{0.686454in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.687548in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{0.692073in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{0.693667in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{0.695414in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{0.696190in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{0.698596in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{0.700234in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{0.701846in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{0.701846in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{0.703803in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{0.704502in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{0.705647in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{0.708179in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{0.708179in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{0.710973in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{0.715255in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{0.715992in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{0.715992in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{0.719080in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{0.720909in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{0.724010in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{0.727441in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{0.729091in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{0.729091in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{0.730677in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{0.730677in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{0.733923in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{0.734620in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{0.735801in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{0.737278in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.740088in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.741518in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.744217in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.744217in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.745589in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.748047in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.748803in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.748803in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.748803in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.748803in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.748803in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.748803in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.748803in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.750554in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.752009in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.755417in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.758395in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.758395in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.759791in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.760369in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.762289in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.762289in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.762289in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.762289in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.762738in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.762738in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.763134in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.764367in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.766771in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.766771in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.767400in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.767400in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.768313in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.769498in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.770086in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.770086in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.771459in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.774607in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.775750in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.780230in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.780230in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.780230in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.780698in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.780698in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.781893in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.783548in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.784673in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.787134in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.788287in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.789636in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.791291in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.791291in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.791291in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.792773in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.792773in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.792773in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.792773in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{0.792773in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{0.792773in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{0.792773in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{0.792773in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{0.794675in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{0.794675in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{0.794675in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{0.794675in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{0.794675in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{0.797855in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{0.802199in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{0.802722in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{0.802722in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{0.804651in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{0.806040in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{0.806040in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{0.806040in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{0.807350in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{0.807350in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{0.807755in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{0.809077in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{0.809077in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{0.812742in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{0.813922in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{0.813922in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{0.814387in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.815493in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{0.815493in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{0.815493in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{0.817126in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{0.817126in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{0.817126in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{0.817126in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.818174in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{0.818174in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{0.819658in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{0.820722in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{0.820722in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{0.823759in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{0.824938in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{0.824938in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{0.826035in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{0.826035in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{0.826035in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{0.826035in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{0.826035in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{0.826035in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{0.827051in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{0.827051in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{0.827051in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{0.827051in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{0.827051in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{0.827546in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{0.829717in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{0.830179in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{0.830675in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{0.830675in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{0.832074in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{0.832074in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{0.832074in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{0.832074in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{0.832995in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{0.832995in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{0.834325in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{0.835293in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{0.836133in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{0.837263in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{0.839759in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{0.841435in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{0.842601in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{0.842601in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{0.842601in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{0.843634in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{0.844813in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{0.844813in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{0.844813in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{0.846777in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{0.846777in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{0.846777in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{0.846777in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{0.846777in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{0.846777in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{0.848183in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{0.848183in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{0.848183in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{0.848183in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{0.848183in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{0.848183in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{0.848771in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{0.849780in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{0.849780in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{0.851422in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{0.851422in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{0.851422in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{0.851422in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{0.852259in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{0.853886in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{0.854996in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{0.854996in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{0.854996in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{0.854996in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{0.854996in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{0.855981in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{0.855981in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{0.855981in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{0.855981in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{0.857038in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{0.857038in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{0.857038in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{0.857038in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{0.857038in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{0.857038in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{0.857972in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{0.857972in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{0.859502in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{0.860317in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{0.903007in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{0.903007in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{0.901582in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{0.900872in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{0.900872in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{0.899566in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{0.899566in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{0.899566in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{0.899566in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{0.899566in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{0.899566in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{0.898383in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{0.898383in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{0.898383in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{0.898383in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{0.897128in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{0.897128in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{0.897128in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{0.897128in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{0.897128in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{0.895998in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{0.895998in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{0.895385in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{0.893982in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{0.893982in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{0.893982in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{0.893982in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{0.891144in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{0.891144in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{0.889913in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{0.889913in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{0.888261in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{0.888261in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{0.888261in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{0.888261in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{0.888261in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{0.888261in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{0.884911in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{0.884911in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{0.884911in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{0.883850in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{0.882643in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{0.882643in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{0.882643in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{0.881568in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{0.878765in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{0.876780in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{0.876780in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{0.875671in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{0.874271in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{0.870759in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{0.867609in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{0.867609in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{0.866290in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{0.866290in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{0.866290in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{0.866290in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{0.865449in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{0.865449in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{0.863705in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{0.861927in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{0.859618in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{0.857873in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{0.857873in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{0.857873in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{0.857873in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{0.857873in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{0.856649in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{0.856649in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{0.856649in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{0.856649in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{0.856649in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{0.856649in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{0.855506in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{0.855506in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{0.854445in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{0.851826in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{0.851070in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.851070in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{0.849878in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{0.849878in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{0.849878in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{0.849878in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{0.847031in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{0.847031in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.847031in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{0.845897in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{0.844122in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{0.844122in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{0.843062in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{0.840007in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{0.840007in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{0.839089in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{0.837254in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{0.837254in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{0.836324in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{0.836324in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{0.836324in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{0.835473in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{0.832922in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{0.832922in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{0.831204in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{0.826589in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{0.826589in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{0.826589in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{0.826589in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{0.823049in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.820471in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.819713in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.819713in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.819713in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.819127in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.818237in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.817150in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.815131in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.815131in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.814016in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.813431in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.812386in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.812386in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.810614in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.810614in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.810614in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.806134in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.805037in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.803705in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.803705in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.803705in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.803705in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.803705in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.803705in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.802838in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.802838in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.801186in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.800131in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.798804in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.798804in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.797193in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.797193in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.795117in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.794110in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.792266in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.792266in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.790475in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.790475in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.790475in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.790475in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.787915in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.786253in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.785409in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.785409in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.781667in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.778355in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.775330in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.774841in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.774841in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.774841in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.774841in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.774841in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.774841in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.774841in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.773357in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.771335in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.770467in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.770467in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.768686in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.767876in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{0.767876in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{0.767876in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{0.766206in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{0.765443in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{0.764384in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{0.762841in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{0.761607in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{0.761607in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{0.760953in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{0.760953in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{0.760363in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{0.757074in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{0.753455in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{0.753043in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{0.751652in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{0.751652in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{0.750149in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{0.747711in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{0.746024in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{0.746024in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{0.744077in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{0.742982in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{0.741441in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{0.738917in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{0.738917in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{0.736050in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{0.735448in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{0.733374in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{0.731910in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{0.731417in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{0.728530in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.724096in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{0.722950in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{0.722545in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{0.721384in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{0.719553in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{0.718153in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.716560in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{0.716560in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{0.715145in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{0.713644in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{0.713644in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{0.711418in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{0.709883in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{0.709883in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{0.708780in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{0.705982in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{0.703509in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{0.702444in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{0.699923in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.698462in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{0.695083in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{0.693661in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{0.690857in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{0.685761in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{0.682899in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{0.680066in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{0.678673in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{0.675843in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{0.675843in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{0.671676in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{0.670290in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{0.670290in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{0.670290in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{0.668888in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.667575in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{0.663570in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{0.660476in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{0.659090in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{0.657791in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.656480in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.655469in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.653104in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{0.651853in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.651853in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.650375in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{0.649206in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.647917in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.643415in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{0.642067in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.639894in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{0.636038in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.633867in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.630936in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{0.627145in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.622275in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.620088in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.615287in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{0.611879in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.608347in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.602358in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.602358in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.600878in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{0.598456in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.596428in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.591102in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{0.588561in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.588561in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.585571in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.581302in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.578338in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.571895in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{0.570559in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{0.568049in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.563955in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{0.561715in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.558729in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.558729in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.553894in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.551424in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.549184in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.544778in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.540653in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{0.530691in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.527033in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.529831in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.530940in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.536026in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.540521in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.544359in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.550255in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{0.555546in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.557738in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{0.560740in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{0.563530in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.566942in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.569362in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.571529in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.577358in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.580562in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{0.585728in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.587282in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.589306in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{0.590615in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.593947in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.598611in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.601470in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.603957in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{0.604537in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.606232in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.610100in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.612370in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{0.615304in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.617845in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.623219in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{0.628049in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.634419in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{0.637697in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.640115in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.644642in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{0.647095in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.648043in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.652429in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{0.656097in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.658886in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.660981in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.663221in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{0.667313in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{0.670568in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{0.671475in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{0.672492in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.675510in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{0.679522in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{0.684150in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{0.688562in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{0.689143in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{0.691019in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{0.694358in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{0.694358in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{0.697180in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{0.700948in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{0.702614in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{0.706407in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{0.713419in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{0.720096in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{0.725418in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.727098in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{0.732281in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{0.734111in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{0.738707in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{0.741600in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{0.742919in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{0.744497in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{0.747258in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{0.751746in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{0.754956in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{0.759655in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{0.761793in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{0.769046in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{0.774892in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.776208in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{0.779898in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{0.785379in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{0.788195in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{0.789047in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{0.790148in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.793977in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{0.794787in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{0.795767in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{0.799245in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{0.802201in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{0.802961in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{0.807455in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{0.810800in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{0.812837in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{0.813566in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{0.819719in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{0.826419in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{0.828065in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{0.830657in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{0.835035in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{0.839529in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{0.843843in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{0.847192in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{0.852223in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{0.855129in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{0.858970in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{0.862747in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{0.868972in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{0.872588in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{0.875516in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{0.877797in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{0.885427in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{0.888327in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{0.892561in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{0.892561in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{0.897346in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{0.901990in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.903415in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.905896in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.909992in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.911395in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.913427in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.915811in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.917436in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.921963in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.923925in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.928714in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.935987in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.938051in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.943911in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.947664in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.950729in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.955192in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.957530in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.961517in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.964831in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.966322in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.969395in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.969395in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.971183in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.974967in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.977276in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.983877in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.989570in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.993122in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.997738in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{1.001847in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{1.005370in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{1.007716in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{1.015020in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{1.018005in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{1.022637in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{1.027414in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{1.031614in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{1.032928in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{1.035768in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{1.039091in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{1.042488in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{1.047125in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{1.048454in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{1.054741in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{1.059009in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{1.059853in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{1.061707in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{1.063195in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{1.066531in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{1.069045in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{1.072636in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{1.078834in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{1.083038in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{1.087766in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{1.089211in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{1.094233in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{1.095931in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{1.099993in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{1.103121in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{1.105289in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{1.112845in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{1.117982in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{1.119405in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{1.123913in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{1.127689in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{1.131757in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{1.134558in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{1.140579in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{1.144179in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{1.148595in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{1.151582in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{1.154447in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{1.154447in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{1.157981in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{1.161021in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{1.167500in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{1.172068in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{1.175925in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{1.179691in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{1.182069in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{1.186587in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{1.191095in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{1.194279in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{1.198297in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{1.199785in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{1.201352in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{1.203713in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{1.204914in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{1.207128in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{1.211116in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{1.217032in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{1.219179in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{1.220262in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{1.225125in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{1.229210in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{1.233589in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{1.237384in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{1.241313in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{1.243752in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.249236in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{1.250565in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{1.255589in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{1.258130in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{1.263648in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{1.265562in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{1.269543in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{1.272931in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{1.276313in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{1.280491in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{1.287012in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{1.289589in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{1.294968in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{1.300389in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{1.305772in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{1.308980in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{1.312370in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{1.312850in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{1.316095in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{1.318125in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{1.320979in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{1.324785in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{1.327819in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{1.332868in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{1.334746in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{1.335864in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{1.340600in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{1.345172in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{1.348680in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{1.351015in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{1.359345in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{1.361638in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{1.362687in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{1.365088in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{1.365504in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{1.368408in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{1.371242in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{1.375236in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{1.378930in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{1.381218in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{1.385466in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{1.388392in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{1.391103in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{1.394446in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{1.396864in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{1.399543in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{1.403003in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{1.406556in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{1.408155in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{1.411827in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{1.414674in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{1.419766in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{1.420061in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{1.425926in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{1.430021in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{1.431325in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{1.434206in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{1.438268in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{1.441819in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{1.446559in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{1.450780in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{1.458462in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{1.463058in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{1.468452in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{1.472923in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{1.474087in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{1.479021in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{1.479021in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{1.480797in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{1.487953in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{1.488806in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{1.489620in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{1.494240in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{1.498461in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{1.500592in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{1.504486in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{1.508526in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{1.510353in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{1.515332in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{1.521278in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{1.523924in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{1.527399in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{1.532334in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{1.534930in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{1.538094in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{1.593870in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{1.593870in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{1.592554in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{1.590670in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{1.586645in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{1.581160in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{1.579326in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{1.574072in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{1.570091in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{1.567437in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{1.564758in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{1.561932in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{1.559583in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{1.557084in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{1.550504in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{1.549078in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{1.547691in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{1.541406in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{1.538703in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{1.538703in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{1.534677in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{1.533601in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{1.529112in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{1.525546in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{1.521182in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{1.513184in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{1.510685in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{1.506465in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{1.503296in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{1.500638in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{1.496798in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{1.495863in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{1.488757in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{1.481183in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{1.479238in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{1.473129in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{1.469257in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{1.466208in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{1.463328in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{1.460161in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{1.456901in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{1.456222in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{1.452859in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{1.450798in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{1.447421in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{1.445652in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{1.441858in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{1.439386in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{1.437194in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{1.431928in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{1.426962in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{1.425316in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{1.421499in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{1.419676in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{1.415357in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{1.414166in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{1.411979in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{1.404629in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{1.400244in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{1.397032in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{1.390404in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{1.386180in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{1.382818in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{1.380216in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{1.374065in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{1.372619in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{1.367465in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{1.363599in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{1.361149in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{1.357674in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{1.355914in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{1.350344in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{1.346832in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{1.343255in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{1.337476in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{1.333895in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{1.331992in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{1.325073in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{1.320291in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{1.316953in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{1.313621in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{1.308642in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{1.306076in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{1.300394in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{1.298455in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{1.292279in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.291368in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{1.285652in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{1.283611in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{1.280820in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{1.277895in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{1.273314in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{1.268438in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{1.262102in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{1.260945in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{1.258612in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{1.253328in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{1.250596in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{1.248330in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{1.245051in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{1.242932in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{1.242259in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{1.241507in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{1.238805in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{1.237509in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{1.230817in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{1.226375in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{1.224273in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{1.221319in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{1.216216in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{1.211824in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{1.207103in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{1.203423in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{1.200237in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{1.200237in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{1.196382in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{1.192649in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{1.188105in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{1.182745in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{1.175325in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{1.171407in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{1.166515in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{1.163571in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{1.159119in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{1.156062in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{1.149999in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{1.144115in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{1.141803in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{1.140451in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{1.135553in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{1.132771in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{1.128833in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{1.128038in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{1.123805in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{1.119050in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{1.114048in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{1.110919in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{1.106713in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{1.103328in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{1.102577in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{1.099951in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{1.098555in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{1.091623in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{1.086710in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{1.083559in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{1.076996in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{1.073673in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{1.070276in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{1.066395in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{1.065470in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{1.062950in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{1.056527in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{1.054439in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{1.050704in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{1.044568in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{1.042434in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{1.036996in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{1.034386in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{1.030042in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{1.026874in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{1.021367in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{1.014527in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{1.010116in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{1.004941in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{1.002249in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{1.002249in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.998602in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.997853in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.994447in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.991714in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.989572in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.987315in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.983660in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.978452in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.973113in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.970697in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.964530in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.960359in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.957841in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.953408in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.950553in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.948457in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.946009in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.945172in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.940308in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.938309in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{0.937494in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{0.935418in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{0.931243in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{0.931243in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{0.926517in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{0.924937in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{0.919127in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{0.916928in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{0.913136in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{0.910032in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{0.902817in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{0.899874in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{0.896995in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{0.893181in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{0.887011in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{0.883641in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{0.881235in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{0.876769in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{0.869947in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{0.868059in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{0.865225in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{0.860725in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{0.855678in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{0.854167in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{0.851724in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{0.846109in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{0.841643in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{0.840163in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{0.836399in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{0.830916in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{0.829657in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.828227in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{0.825336in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{0.824196in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{0.822809in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{0.815426in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.812396in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{0.811471in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{0.806117in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{0.799931in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{0.797589in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{0.793328in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{0.789818in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{0.783106in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{0.781387in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{0.778485in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{0.777564in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{0.773737in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{0.767133in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{0.764483in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.758466in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{0.755665in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{0.752028in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{0.747505in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{0.741077in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{0.738150in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{0.735336in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{0.730144in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{0.726246in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{0.726246in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{0.725105in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{0.722501in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{0.720842in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{0.714054in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{0.709722in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.704774in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{0.701071in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{0.699849in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{0.698516in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{0.695051in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.690183in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.687943in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.685558in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{0.681626in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.676334in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.671761in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{0.670469in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.668442in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.664009in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{0.659707in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.656265in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{0.651435in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.645065in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.639239in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{0.635059in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.631274in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.629063in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.626212in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{0.623427in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.621767in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.619774in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.618153in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{0.605989in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.605057in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.602602in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{0.599676in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.592366in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.586995in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.584682in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.580382in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{0.577074in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{0.573144in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.569426in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{0.567138in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.561229in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.553685in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.548563in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.545007in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.541858in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.537984in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.534612in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.530691in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.530691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{0.530691in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.527033in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.529273in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.532690in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.535028in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.538880in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.540884in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.547226in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.548556in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{0.549695in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.554249in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{0.558786in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{0.563645in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.569182in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.569836in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.571299in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.574650in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.575058in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{0.579700in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.584260in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.589970in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{0.589970in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.593191in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.595460in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.599049in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.600879in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{0.605022in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.606909in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.610867in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.614326in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{0.619676in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.626226in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.627699in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{0.630751in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.634419in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{0.635584in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.637824in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.643849in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{0.649479in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.652665in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.655725in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{0.660404in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.663172in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.669982in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.674598in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{0.678010in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{0.678010in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{0.679286in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{0.682722in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.685798in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{0.688061in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{0.693690in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{0.697897in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{0.701803in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{0.706569in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{0.711960in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{0.716559in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{0.719985in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{0.727297in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{0.730598in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{0.733017in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{0.738376in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{0.742475in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.746542in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{0.747973in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{0.752862in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{0.758875in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{0.762273in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{0.765428in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{0.766055in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{0.771202in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{0.774179in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{0.775328in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{0.778576in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{0.782696in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{0.786951in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{0.792451in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.794392in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{0.796915in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{0.797560in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{0.799254in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{0.806116in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{0.811849in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.814801in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{0.817041in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{0.819920in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{0.822143in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{0.824225in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{0.826865in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{0.827906in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{0.832096in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{0.836264in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{0.840405in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{0.845020in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{0.848317in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{0.849017in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{0.852995in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{0.855315in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{0.856812in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{0.858695in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{0.861096in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{0.867168in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{0.870886in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{0.875475in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{0.878727in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{0.882704in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{0.884149in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{0.884975in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{0.890479in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{0.891654in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{0.895265in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{0.900484in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{0.903404in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{0.907969in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.912938in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.915033in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.919027in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.921281in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.921281in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.925383in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.930353in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.932552in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.936178in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.940504in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.945552in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.951387in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.955504in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.955835in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.956785in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.959180in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.961661in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.966038in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.970472in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.974151in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.978656in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.984446in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.988614in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.990042in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.997285in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.999500in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{1.002681in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{1.004068in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{1.008675in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{1.012519in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{1.012519in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{1.015634in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{1.018904in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{1.023719in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{1.028251in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{1.032115in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{1.036173in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{1.037922in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{1.039958in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{1.044237in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{1.046477in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{1.048307in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{1.051020in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{1.052000in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{1.052000in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{1.056635in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{1.058424in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{1.064541in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{1.068490in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{1.072138in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{1.075856in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{1.079572in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{1.083739in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{1.090138in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{1.093845in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{1.098545in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{1.100438in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{1.103166in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{1.107940in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{1.115099in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{1.119372in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{1.125390in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{1.127794in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{1.130744in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{1.137155in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{1.138944in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{1.142234in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{1.145052in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{1.148559in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{1.150429in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{1.154265in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{1.157316in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{1.161394in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{1.164518in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{1.170812in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{1.178666in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{1.182651in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{1.185865in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{1.189073in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{1.192331in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{1.194059in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{1.198313in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{1.202440in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{1.206730in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{1.210558in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{1.216847in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{1.216847in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{1.224481in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{1.229925in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{1.232256in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{1.236087in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{1.240678in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{1.243683in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{1.245770in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{1.250174in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{1.255158in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{1.257780in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{1.259795in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{1.261374in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.265223in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{1.268352in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{1.269900in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{1.275796in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{1.280009in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{1.284458in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{1.286586in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{1.290071in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{1.295434in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{1.297547in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{1.303826in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{1.308545in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{1.312558in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{1.315583in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{1.317676in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{1.319634in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{1.321667in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{1.324031in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{1.330035in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{1.333022in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{1.335703in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{1.338298in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{1.341982in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{1.343455in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{1.348557in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{1.349296in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{1.350807in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{1.353286in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{1.356052in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{1.359122in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{1.360482in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{1.364929in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{1.368115in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{1.370803in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{1.372313in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{1.376699in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{1.380187in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{1.381646in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{1.386141in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{1.389652in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{1.394355in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{1.399094in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{1.401442in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{1.402898in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{1.404952in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{1.408238in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{1.410402in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{1.410982in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{1.414580in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{1.415345in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{1.422396in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{1.426865in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{1.430153in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{1.430835in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{1.434558in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{1.438827in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{1.444887in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{1.447070in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{1.450812in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{1.456313in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{1.460759in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{1.468236in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{1.470741in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{1.474447in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{1.480001in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{1.482252in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{1.485105in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{1.486367in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{1.490636in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{1.492926in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{1.496928in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{1.503179in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{1.504734in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{1.510036in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{1.511420in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{1.513606in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{1.516680in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{1.520567in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{1.523903in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{1.526958in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{1.529798in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{1.529798in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{1.535465in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{1.536754in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{1.544586in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{1.546247in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{1.596916in}}%
\pgfpathlineto{\pgfqpoint{10.454150in}{1.596916in}}%
\pgfpathlineto{\pgfqpoint{10.421708in}{1.596338in}}%
\pgfpathlineto{\pgfqpoint{10.389266in}{1.588490in}}%
\pgfpathlineto{\pgfqpoint{10.356824in}{1.587539in}}%
\pgfpathlineto{\pgfqpoint{10.324382in}{1.582006in}}%
\pgfpathlineto{\pgfqpoint{10.291940in}{1.582006in}}%
\pgfpathlineto{\pgfqpoint{10.259499in}{1.578125in}}%
\pgfpathlineto{\pgfqpoint{10.227057in}{1.574461in}}%
\pgfpathlineto{\pgfqpoint{10.194615in}{1.571077in}}%
\pgfpathlineto{\pgfqpoint{10.162173in}{1.568244in}}%
\pgfpathlineto{\pgfqpoint{10.129731in}{1.564598in}}%
\pgfpathlineto{\pgfqpoint{10.097289in}{1.562303in}}%
\pgfpathlineto{\pgfqpoint{10.064847in}{1.561448in}}%
\pgfpathlineto{\pgfqpoint{10.032406in}{1.557790in}}%
\pgfpathlineto{\pgfqpoint{9.999964in}{1.557105in}}%
\pgfpathlineto{\pgfqpoint{9.967522in}{1.549915in}}%
\pgfpathlineto{\pgfqpoint{9.935080in}{1.544958in}}%
\pgfpathlineto{\pgfqpoint{9.902638in}{1.540528in}}%
\pgfpathlineto{\pgfqpoint{9.870196in}{1.538076in}}%
\pgfpathlineto{\pgfqpoint{9.837754in}{1.537099in}}%
\pgfpathlineto{\pgfqpoint{9.805313in}{1.530992in}}%
\pgfpathlineto{\pgfqpoint{9.772871in}{1.528763in}}%
\pgfpathlineto{\pgfqpoint{9.740429in}{1.525357in}}%
\pgfpathlineto{\pgfqpoint{9.707987in}{1.522342in}}%
\pgfpathlineto{\pgfqpoint{9.675545in}{1.518128in}}%
\pgfpathlineto{\pgfqpoint{9.643103in}{1.509925in}}%
\pgfpathlineto{\pgfqpoint{9.610661in}{1.505411in}}%
\pgfpathlineto{\pgfqpoint{9.578220in}{1.499712in}}%
\pgfpathlineto{\pgfqpoint{9.545778in}{1.496734in}}%
\pgfpathlineto{\pgfqpoint{9.513336in}{1.494437in}}%
\pgfpathlineto{\pgfqpoint{9.480894in}{1.489297in}}%
\pgfpathlineto{\pgfqpoint{9.448452in}{1.486846in}}%
\pgfpathlineto{\pgfqpoint{9.416010in}{1.483849in}}%
\pgfpathlineto{\pgfqpoint{9.383568in}{1.482291in}}%
\pgfpathlineto{\pgfqpoint{9.351126in}{1.478859in}}%
\pgfpathlineto{\pgfqpoint{9.318685in}{1.474368in}}%
\pgfpathlineto{\pgfqpoint{9.286243in}{1.467979in}}%
\pgfpathlineto{\pgfqpoint{9.253801in}{1.466504in}}%
\pgfpathlineto{\pgfqpoint{9.221359in}{1.463382in}}%
\pgfpathlineto{\pgfqpoint{9.188917in}{1.461722in}}%
\pgfpathlineto{\pgfqpoint{9.156475in}{1.459405in}}%
\pgfpathlineto{\pgfqpoint{9.124033in}{1.455972in}}%
\pgfpathlineto{\pgfqpoint{9.091592in}{1.453545in}}%
\pgfpathlineto{\pgfqpoint{9.059150in}{1.452762in}}%
\pgfpathlineto{\pgfqpoint{9.026708in}{1.450630in}}%
\pgfpathlineto{\pgfqpoint{8.994266in}{1.446408in}}%
\pgfpathlineto{\pgfqpoint{8.961824in}{1.442152in}}%
\pgfpathlineto{\pgfqpoint{8.929382in}{1.438943in}}%
\pgfpathlineto{\pgfqpoint{8.896940in}{1.436718in}}%
\pgfpathlineto{\pgfqpoint{8.864499in}{1.433697in}}%
\pgfpathlineto{\pgfqpoint{8.832057in}{1.430465in}}%
\pgfpathlineto{\pgfqpoint{8.799615in}{1.425891in}}%
\pgfpathlineto{\pgfqpoint{8.767173in}{1.425161in}}%
\pgfpathlineto{\pgfqpoint{8.734731in}{1.421129in}}%
\pgfpathlineto{\pgfqpoint{8.702289in}{1.415355in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{1.410842in}}%
\pgfpathlineto{\pgfqpoint{8.637406in}{1.409962in}}%
\pgfpathlineto{\pgfqpoint{8.604964in}{1.408552in}}%
\pgfpathlineto{\pgfqpoint{8.572522in}{1.406838in}}%
\pgfpathlineto{\pgfqpoint{8.540080in}{1.404836in}}%
\pgfpathlineto{\pgfqpoint{8.507638in}{1.404108in}}%
\pgfpathlineto{\pgfqpoint{8.475196in}{1.402607in}}%
\pgfpathlineto{\pgfqpoint{8.442754in}{1.398749in}}%
\pgfpathlineto{\pgfqpoint{8.410313in}{1.397982in}}%
\pgfpathlineto{\pgfqpoint{8.377871in}{1.394946in}}%
\pgfpathlineto{\pgfqpoint{8.345429in}{1.390820in}}%
\pgfpathlineto{\pgfqpoint{8.312987in}{1.386782in}}%
\pgfpathlineto{\pgfqpoint{8.280545in}{1.383049in}}%
\pgfpathlineto{\pgfqpoint{8.248103in}{1.377853in}}%
\pgfpathlineto{\pgfqpoint{8.215661in}{1.375737in}}%
\pgfpathlineto{\pgfqpoint{8.183220in}{1.373290in}}%
\pgfpathlineto{\pgfqpoint{8.150778in}{1.370768in}}%
\pgfpathlineto{\pgfqpoint{8.118336in}{1.368381in}}%
\pgfpathlineto{\pgfqpoint{8.085894in}{1.362446in}}%
\pgfpathlineto{\pgfqpoint{8.053452in}{1.359739in}}%
\pgfpathlineto{\pgfqpoint{8.021010in}{1.355498in}}%
\pgfpathlineto{\pgfqpoint{7.988568in}{1.350576in}}%
\pgfpathlineto{\pgfqpoint{7.956126in}{1.348210in}}%
\pgfpathlineto{\pgfqpoint{7.923685in}{1.344613in}}%
\pgfpathlineto{\pgfqpoint{7.891243in}{1.341378in}}%
\pgfpathlineto{\pgfqpoint{7.858801in}{1.339026in}}%
\pgfpathlineto{\pgfqpoint{7.826359in}{1.334515in}}%
\pgfpathlineto{\pgfqpoint{7.793917in}{1.329768in}}%
\pgfpathlineto{\pgfqpoint{7.761475in}{1.324463in}}%
\pgfpathlineto{\pgfqpoint{7.729033in}{1.323772in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.317941in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{1.312829in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{1.312169in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{1.309704in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{1.305606in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{1.301629in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{1.297074in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{1.294681in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{1.290966in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{1.286597in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{1.281468in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{1.279318in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{1.273563in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{1.267757in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{1.267757in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{1.262846in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{1.259954in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{1.255284in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{1.252691in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{1.247985in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{1.245233in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{1.241770in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{1.238259in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{1.234752in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{1.227537in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{1.219712in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{1.212566in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{1.208970in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{1.204088in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{1.200419in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{1.197535in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{1.194925in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{1.191712in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{1.190050in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{1.188859in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{1.186169in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{1.179140in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{1.175370in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{1.173294in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{1.168112in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{1.163425in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{1.154903in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{1.150718in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{1.148966in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{1.146379in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{1.142119in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{1.139106in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{1.132065in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{1.127271in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{1.124268in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{1.121265in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{1.115954in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{1.113183in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{1.105860in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{1.103169in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{1.098844in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{1.098844in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{1.097584in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{1.093577in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{1.090927in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{1.088687in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{1.084005in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{1.081562in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{1.078831in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{1.076169in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{1.071073in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{1.066645in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{1.062500in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{1.056810in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{1.055445in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{1.055445in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{1.052569in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{1.048216in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{1.047363in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{1.043824in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{1.041559in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{1.035362in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{1.034550in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{1.031998in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{1.026588in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{1.024373in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{1.019092in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{1.014566in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{1.007743in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{1.005744in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{1.003659in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{1.002369in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{1.000460in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.995617in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.990252in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.984100in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.979466in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.974132in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.971851in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.965620in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.960763in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.960763in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.958537in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.953571in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.951186in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{0.947195in}}%
\pgfpathlineto{\pgfqpoint{4.419964in}{0.942800in}}%
\pgfpathlineto{\pgfqpoint{4.387522in}{0.939000in}}%
\pgfpathlineto{\pgfqpoint{4.355080in}{0.935259in}}%
\pgfpathlineto{\pgfqpoint{4.322638in}{0.929910in}}%
\pgfpathlineto{\pgfqpoint{4.290196in}{0.926605in}}%
\pgfpathlineto{\pgfqpoint{4.257754in}{0.920909in}}%
\pgfpathlineto{\pgfqpoint{4.225313in}{0.919495in}}%
\pgfpathlineto{\pgfqpoint{4.192871in}{0.918700in}}%
\pgfpathlineto{\pgfqpoint{4.160429in}{0.913717in}}%
\pgfpathlineto{\pgfqpoint{4.127987in}{0.910249in}}%
\pgfpathlineto{\pgfqpoint{4.095545in}{0.903638in}}%
\pgfpathlineto{\pgfqpoint{4.063103in}{0.900635in}}%
\pgfpathlineto{\pgfqpoint{4.030661in}{0.895508in}}%
\pgfpathlineto{\pgfqpoint{3.998220in}{0.893429in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{0.890832in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{0.890089in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{0.887929in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{0.882947in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{0.881407in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{0.881407in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{0.877984in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{0.873638in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{0.868819in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{0.864028in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{0.861498in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{0.860299in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{0.856219in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{0.853821in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{0.851564in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{0.849963in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.847723in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{0.846195in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{0.842968in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{0.838630in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{0.835844in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{0.834249in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.830052in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{0.827513in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{0.821813in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{0.817108in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{0.812268in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{0.808795in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{0.807705in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{0.803962in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{0.797909in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{0.796296in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{0.792731in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{0.787169in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{0.781982in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{0.775671in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.772622in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{0.767729in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{0.762868in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{0.759267in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{0.754965in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{0.749307in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{0.743179in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{0.739885in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{0.735524in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{0.729715in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{0.725521in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{0.722707in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{0.717954in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{0.712383in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.710165in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{0.706522in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{0.703238in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{0.702274in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{0.702274in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.698965in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.694622in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.687992in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{0.686280in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.679758in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.676099in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{0.672565in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.666995in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.659580in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{0.657340in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.656265in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{0.653213in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.649545in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.646538in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{0.641888in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.638278in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.632777in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.627775in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{0.625182in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.620364in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.617715in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.614584in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.612373in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{0.608874in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.608874in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.603384in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{0.596743in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.592425in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.590594in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.584985in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.581968in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.580382in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{0.574719in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{0.568377in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.563955in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{0.557309in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.556207in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.553058in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.548200in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.545724in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.540616in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.538474in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.532931in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.530691in}}%
\pgfpathlineto{\pgfqpoint{0.754033in}{0.530691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721592in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.370429in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.370429in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.019266in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.019266in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668103in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668103in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.316940in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.316940in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.965778in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.965778in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.343685in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554925in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{0.804382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=0.756157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{1.084382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=1.036157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{1.364382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=1.316157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{1.644382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416035in, y=1.596157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360480in,y=1.084382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.597182in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{0.639742in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.737182in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{0.848062in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.918622in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.973502in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{1.004862in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{1.011582in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{1.022782in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{1.031742in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{1.131422in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{1.141502in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{1.149342in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{1.215422in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{1.305022in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{1.333022in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{1.374462in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{1.408062in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{1.417022in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{1.438302in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{1.459582in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{1.536862in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{1.580289in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{1.580289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.543422in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.562462in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.566942in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.574782in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.584862in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{0.592702in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.607262in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.612862in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.616222in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.633022in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.633022in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.645342in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.649822in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.650942in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.653182in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{0.657662in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.658782in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.662142in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.666622in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{0.674462in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.677822in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.682302in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{0.690142in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.706942in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.710302in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.721502in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.739422in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{0.748382in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{0.751742in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{0.759582in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.773022in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{0.779742in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{0.786462in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{0.790942in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{0.797662in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{0.811102in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{0.823422in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{0.841342in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.855902in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{0.863742in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{0.870462in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{0.877182in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{0.881662in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{0.893982in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{0.913022in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{0.918622in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{0.926462in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.932062in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{0.946622in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{0.951102in}}%
\pgfpathlineto{\pgfqpoint{3.381824in}{0.958942in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.971262in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{0.980222in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{0.986942in}}%
\pgfpathlineto{\pgfqpoint{3.544033in}{0.989182in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{1.007102in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{1.016062in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{1.020542in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{1.027262in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{1.037342in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{1.066462in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{1.068702in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{1.070773in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{1.070773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.555742in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.563582in}}%
\pgfpathlineto{\pgfqpoint{1.078452in}{0.594942in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.610622in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.616222in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.624062in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.634142in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.648702in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{0.655422in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.662142in}}%
\pgfpathlineto{\pgfqpoint{1.694847in}{0.693502in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.694622in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.697982in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{0.702462in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.704702in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.722622in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.725982in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{0.728222in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.731582in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.733822in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.737182in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{0.739422in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{0.752862in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.760702in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{0.764062in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{0.766302in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{0.769662in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{0.777502in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{0.783102in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{0.786462in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{0.795422in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{0.795422in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{0.796542in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{0.799902in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{0.804382in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.811102in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{0.813342in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{0.816702in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{0.827902in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{0.829022in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{0.835742in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{0.839102in}}%
\pgfpathlineto{\pgfqpoint{3.187173in}{0.861502in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.865982in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{0.873822in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{0.874942in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{0.882782in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.886142in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{0.900702in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{0.904062in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{0.919742in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{0.925342in}}%
\pgfpathlineto{\pgfqpoint{3.771126in}{0.932062in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{0.937662in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{0.941022in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{0.954462in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{0.955927in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{0.955927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.545662in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.550142in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.554622in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.554622in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.559102in}}%
\pgfpathlineto{\pgfqpoint{1.110894in}{0.565822in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.566942in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.572542in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.574782in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.578142in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.580382in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{0.580382in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.582622in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.587102in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.591582in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.592702in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.592702in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.605022in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.609502in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.611742in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.619582in}}%
\pgfpathlineto{\pgfqpoint{1.792173in}{0.624062in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{0.629662in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.635262in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.638622in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{0.638622in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.639742in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.641982in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{0.646462in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{0.649822in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{0.656542in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{0.656542in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{0.657662in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{0.661022in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{0.661022in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{0.663262in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{0.668862in}}%
\pgfpathlineto{\pgfqpoint{2.700545in}{0.673342in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{0.676702in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.680062in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{0.681182in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{0.683422in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{0.684542in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{0.686782in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{0.690142in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{0.690142in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{0.694622in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{0.694622in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{0.696862in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.696862in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{0.699102in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{0.700222in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{0.702462in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.705822in}}%
\pgfpathlineto{\pgfqpoint{3.479150in}{0.710302in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{0.712542in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{0.714782in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{0.717022in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{0.720382in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{0.720382in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{0.722622in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{0.724862in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{0.727102in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{0.727102in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{0.733822in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{0.733822in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{0.528862in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.532222in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.534462in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.538942in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.541182in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.544542in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.549022in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{0.561342in}}%
\pgfpathlineto{\pgfqpoint{1.046010in}{0.563582in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.577022in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.584862in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.588222in}}%
\pgfpathlineto{\pgfqpoint{1.305545in}{0.592702in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.597182in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{0.598302in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.610622in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.612862in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{0.613982in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.616222in}}%
\pgfpathlineto{\pgfqpoint{1.629964in}{0.619582in}}%
\pgfpathlineto{\pgfqpoint{1.662406in}{0.621822in}}%
\pgfpathlineto{\pgfqpoint{1.727289in}{0.628542in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.645342in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{1.921940in}{0.656542in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{0.658782in}}%
\pgfpathlineto{\pgfqpoint{1.986824in}{0.659902in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.672222in}}%
\pgfpathlineto{\pgfqpoint{2.149033in}{0.676702in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{0.684542in}}%
\pgfpathlineto{\pgfqpoint{2.278801in}{0.686782in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.690142in}}%
\pgfpathlineto{\pgfqpoint{2.408568in}{0.704702in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{0.705822in}}%
\pgfpathlineto{\pgfqpoint{2.505894in}{0.710302in}}%
\pgfpathlineto{\pgfqpoint{2.538336in}{0.710302in}}%
\pgfpathlineto{\pgfqpoint{2.570778in}{0.713662in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{0.718142in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{0.720382in}}%
\pgfpathlineto{\pgfqpoint{2.668103in}{0.723742in}}%
\pgfpathlineto{\pgfqpoint{2.732987in}{0.736062in}}%
\pgfpathlineto{\pgfqpoint{2.765429in}{0.740542in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.742782in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{0.748382in}}%
\pgfpathlineto{\pgfqpoint{2.862754in}{0.750622in}}%
\pgfpathlineto{\pgfqpoint{2.895196in}{0.756222in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{0.759582in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{0.760702in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{0.770782in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{0.774142in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{0.778622in}}%
\pgfpathlineto{\pgfqpoint{3.154731in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{3.219615in}{0.793182in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.794302in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{0.797662in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{0.805502in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{0.807742in}}%
\pgfpathlineto{\pgfqpoint{3.446708in}{0.811102in}}%
\pgfpathlineto{\pgfqpoint{3.511592in}{0.813342in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{0.821182in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{0.822302in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{0.831262in}}%
\pgfpathlineto{\pgfqpoint{3.706243in}{0.833502in}}%
\pgfpathlineto{\pgfqpoint{3.738685in}{0.834622in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{0.845822in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{0.850302in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{0.860382in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{0.864778in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{0.864778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754033in}{0.528862in}}%
\pgfpathlineto{\pgfqpoint{0.786475in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{0.818917in}{0.535582in}}%
\pgfpathlineto{\pgfqpoint{0.851359in}{0.537822in}}%
\pgfpathlineto{\pgfqpoint{0.883801in}{0.542302in}}%
\pgfpathlineto{\pgfqpoint{0.916243in}{0.544542in}}%
\pgfpathlineto{\pgfqpoint{0.948685in}{0.550142in}}%
\pgfpathlineto{\pgfqpoint{0.981126in}{0.552382in}}%
\pgfpathlineto{\pgfqpoint{1.013568in}{0.553502in}}%
\pgfpathlineto{\pgfqpoint{1.143336in}{0.574782in}}%
\pgfpathlineto{\pgfqpoint{1.175778in}{0.575902in}}%
\pgfpathlineto{\pgfqpoint{1.208220in}{0.578142in}}%
\pgfpathlineto{\pgfqpoint{1.240661in}{0.582622in}}%
\pgfpathlineto{\pgfqpoint{1.273103in}{0.583742in}}%
\pgfpathlineto{\pgfqpoint{1.337987in}{0.593822in}}%
\pgfpathlineto{\pgfqpoint{1.370429in}{0.599422in}}%
\pgfpathlineto{\pgfqpoint{1.402871in}{0.599422in}}%
\pgfpathlineto{\pgfqpoint{1.435313in}{0.602782in}}%
\pgfpathlineto{\pgfqpoint{1.467754in}{0.605022in}}%
\pgfpathlineto{\pgfqpoint{1.500196in}{0.608382in}}%
\pgfpathlineto{\pgfqpoint{1.532638in}{0.610622in}}%
\pgfpathlineto{\pgfqpoint{1.565080in}{0.615102in}}%
\pgfpathlineto{\pgfqpoint{1.597522in}{0.617342in}}%
\pgfpathlineto{\pgfqpoint{1.759731in}{0.638622in}}%
\pgfpathlineto{\pgfqpoint{1.824615in}{0.645342in}}%
\pgfpathlineto{\pgfqpoint{1.857057in}{0.646462in}}%
\pgfpathlineto{\pgfqpoint{1.889499in}{0.648702in}}%
\pgfpathlineto{\pgfqpoint{1.954382in}{0.661022in}}%
\pgfpathlineto{\pgfqpoint{2.019266in}{0.667742in}}%
\pgfpathlineto{\pgfqpoint{2.051708in}{0.673342in}}%
\pgfpathlineto{\pgfqpoint{2.084150in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{2.116592in}{0.682302in}}%
\pgfpathlineto{\pgfqpoint{2.181475in}{0.690142in}}%
\pgfpathlineto{\pgfqpoint{2.213917in}{0.690142in}}%
\pgfpathlineto{\pgfqpoint{2.246359in}{0.691262in}}%
\pgfpathlineto{\pgfqpoint{2.311243in}{0.697982in}}%
\pgfpathlineto{\pgfqpoint{2.343685in}{0.700222in}}%
\pgfpathlineto{\pgfqpoint{2.376126in}{0.700222in}}%
\pgfpathlineto{\pgfqpoint{2.441010in}{0.710302in}}%
\pgfpathlineto{\pgfqpoint{2.473452in}{0.713662in}}%
\pgfpathlineto{\pgfqpoint{2.603220in}{0.731582in}}%
\pgfpathlineto{\pgfqpoint{2.635661in}{0.738302in}}%
\pgfpathlineto{\pgfqpoint{2.797871in}{0.759582in}}%
\pgfpathlineto{\pgfqpoint{2.830313in}{0.761822in}}%
\pgfpathlineto{\pgfqpoint{2.927638in}{0.777502in}}%
\pgfpathlineto{\pgfqpoint{2.960080in}{0.780862in}}%
\pgfpathlineto{\pgfqpoint{2.992522in}{0.781982in}}%
\pgfpathlineto{\pgfqpoint{3.024964in}{0.787582in}}%
\pgfpathlineto{\pgfqpoint{3.057406in}{0.790942in}}%
\pgfpathlineto{\pgfqpoint{3.089847in}{0.792062in}}%
\pgfpathlineto{\pgfqpoint{3.122289in}{0.795422in}}%
\pgfpathlineto{\pgfqpoint{3.252057in}{0.812222in}}%
\pgfpathlineto{\pgfqpoint{3.284499in}{0.815582in}}%
\pgfpathlineto{\pgfqpoint{3.316940in}{0.816702in}}%
\pgfpathlineto{\pgfqpoint{3.349382in}{0.818942in}}%
\pgfpathlineto{\pgfqpoint{3.414266in}{0.829022in}}%
\pgfpathlineto{\pgfqpoint{3.576475in}{0.840222in}}%
\pgfpathlineto{\pgfqpoint{3.608917in}{0.843582in}}%
\pgfpathlineto{\pgfqpoint{3.641359in}{0.844702in}}%
\pgfpathlineto{\pgfqpoint{3.673801in}{0.848062in}}%
\pgfpathlineto{\pgfqpoint{3.803568in}{0.864862in}}%
\pgfpathlineto{\pgfqpoint{3.836010in}{0.864862in}}%
\pgfpathlineto{\pgfqpoint{3.868452in}{0.865982in}}%
\pgfpathlineto{\pgfqpoint{3.900894in}{0.870462in}}%
\pgfpathlineto{\pgfqpoint{3.933336in}{0.872702in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{0.874512in}}%
\pgfpathlineto{\pgfqpoint{3.975778in}{0.874512in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{1.644382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.965778in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{1.644382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{1.644382in}}%
\pgfpathlineto{\pgfqpoint{3.965778in}{1.644382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452406in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.644382in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{1.644382in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{0.533300in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.530696in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.541778in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.552755in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.561776in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.569159in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.579050in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.587342in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.596454in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.603619in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.613909in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.625440in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.635466in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.643533in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.653894in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.664361in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.673623in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.685302in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.697140in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.708460in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.717588in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.728855in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.739299in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.750004in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.759795in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.770063in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.780678in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.791573in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.802104in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.812648in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.821780in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.830841in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.840050in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.848109in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.858479in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.867149in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.875446in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.886953in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.895560in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.906887in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.918558in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.930483in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.942035in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.952692in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.963715in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.971607in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.981674in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.990900in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{1.000812in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{1.010477in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{1.020572in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{1.028455in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{1.040170in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{1.048942in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{1.060852in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{1.072788in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{1.082734in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{1.091805in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{1.103639in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{1.114475in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{1.125693in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{1.137268in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{1.148815in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{1.160643in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{1.171006in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{1.181730in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{1.190696in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{1.203935in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{1.215225in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{1.226813in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{1.239221in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{1.250368in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{1.260237in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{1.270165in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{1.280513in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{1.291104in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{1.300995in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{1.312058in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{1.323429in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{1.334256in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{1.344252in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{1.354827in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{1.365017in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{1.375839in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{1.386877in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{1.398683in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{1.408484in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{1.417275in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{1.428666in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{1.439397in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{1.450887in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{1.461490in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{1.470206in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{1.480874in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{1.490064in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{1.502044in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{1.512561in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{1.523716in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{1.534457in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{1.543970in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.553257in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.592594in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.592594in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{1.582617in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{1.572419in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{1.561655in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{1.550411in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{1.539872in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{1.527660in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{1.518034in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{1.506750in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{1.498890in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{1.487989in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{1.476183in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{1.464962in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{1.453505in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{1.443032in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{1.432673in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{1.420735in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{1.409373in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{1.398242in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{1.387825in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{1.377344in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{1.366284in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{1.355607in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{1.345473in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{1.334585in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{1.325212in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{1.314299in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{1.303591in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{1.292015in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{1.282172in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{1.270471in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{1.258239in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{1.246083in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{1.234973in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{1.222228in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{1.212378in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{1.202494in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{1.191353in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{1.178988in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{1.167240in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{1.155966in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{1.144337in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{1.132325in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{1.119967in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{1.110222in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{1.098664in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{1.086856in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{1.075022in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{1.064978in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{1.052949in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{1.043359in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{1.032399in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{1.022352in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{1.012104in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{1.002514in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.991525in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.982841in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.971912in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.960169in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.948873in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.936158in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.924085in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.912564in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.902802in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.891461in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.881391in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.873037in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.862799in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.853834in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.844227in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.834472in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.825236in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.813828in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.803302in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.792246in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.782253in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.770569in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.761095in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.750297in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.738789in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.727656in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.718415in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.706888in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.695878in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.683365in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.673811in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.662774in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.651631in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.642226in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.632092in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.621670in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.610905in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.603734in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.593134in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.584401in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.574132in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.565388in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.556489in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.545066in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.533300in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.533300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{0.531540in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.529320in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.538404in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.543894in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.549238in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.555561in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.569520in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.577378in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.581424in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.588864in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.597206in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.605390in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.612085in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.618809in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.625481in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.632456in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.640789in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.649158in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.658398in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.666156in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.673436in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.682531in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.687962in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.696888in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.703278in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.710618in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.718606in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.726120in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.732240in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.739655in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.746663in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.754224in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.761075in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.768551in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.774601in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.781446in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.787866in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.794254in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.803197in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.811588in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.820854in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.828403in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.835318in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.842714in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.849906in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.856103in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.863505in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.871791in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.879747in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.889544in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.894269in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.901170in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.907262in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.915015in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.922446in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.929662in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.935690in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.945316in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.952807in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.960411in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.968442in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.976705in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.984646in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{0.994109in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{1.002473in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{1.007076in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{1.016962in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{1.025433in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{1.033727in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{1.044696in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{1.060772in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{1.068838in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{1.075943in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{1.082206in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{1.090744in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{1.098436in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{1.106699in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{1.114683in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{1.123632in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{1.131442in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{1.139631in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{1.148358in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{1.156408in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{1.162797in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{1.170805in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{1.176586in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{1.183203in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{1.191578in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{1.200299in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{1.208790in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{1.214368in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{1.222888in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{1.228071in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{1.236708in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{1.244124in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{1.251554in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{1.258558in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{1.267914in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.274458in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.309154in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.309154in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{1.302706in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{1.294142in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{1.287258in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{1.279456in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{1.272984in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{1.263701in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{1.257236in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{1.248284in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{1.242662in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{1.234129in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{1.224930in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{1.215833in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{1.209010in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{1.200903in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{1.193231in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{1.185732in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{1.176758in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{1.167117in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{1.158730in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{1.150860in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{1.141441in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{1.133745in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{1.126328in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{1.118788in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{1.111646in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{1.105365in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{1.098134in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{1.089624in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{1.082313in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{1.073444in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{1.063805in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{1.054626in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{1.045625in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{1.036248in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{1.030547in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{1.022783in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{1.012086in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{1.003899in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.995586in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.987937in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.979861in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.971224in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.961138in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.954174in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.945710in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.937909in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.930430in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.923082in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.916095in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.910515in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.900601in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.892876in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.885483in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.878101in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.869962in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.863266in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.853638in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.845769in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.838086in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.828536in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.819903in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.810030in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.802978in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.795510in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.787571in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.780629in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.772873in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.765388in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.757269in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.749941in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.742124in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.735700in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.727086in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.719842in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.712398in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.705348in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.697250in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.691929in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.681312in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.674704in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.666334in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.657206in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.648550in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.640756in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.633395in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.626179in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.618567in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.610478in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.602982in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.595644in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.588300in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.583834in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.575116in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.567435in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.561299in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.554182in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.548326in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.541272in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.531540in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.531540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{0.529417in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.527858in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.531805in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.534401in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.538965in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.543081in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.548181in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.550556in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.553467in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.559691in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.564534in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.568043in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.571792in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.575466in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.579471in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.583171in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.587724in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.594095in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.597400in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.603790in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.609956in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.614650in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.617118in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.622131in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.625639in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.629272in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.632350in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.636626in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.642127in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.646897in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.653691in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.659598in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.664505in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.670740in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.673987in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.679332in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.683227in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.690094in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.695298in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.700013in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.703420in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.708717in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.713016in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.716745in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.722182in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.728125in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.733011in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.738267in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.742639in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.747125in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.752429in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.756461in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.760350in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.763331in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.768197in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.775168in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.779022in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.781828in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.786629in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.790605in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.793733in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.797461in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.802582in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.805930in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{0.811235in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{0.818079in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{0.822459in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{0.826460in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{0.832824in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{0.837299in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{0.841660in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{0.845419in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{0.848877in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{0.852699in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{0.856480in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{0.859825in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{0.862098in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{0.867158in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{0.872586in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{0.877913in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{0.881308in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{0.884771in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{0.889700in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{0.893387in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{0.897085in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{0.900307in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{0.904837in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{0.909554in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{0.913941in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{0.917187in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{0.921502in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{0.924960in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{0.927425in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.932584in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{0.936886in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{0.939878in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{0.944202in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{0.948838in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{0.954529in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{0.958783in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.963471in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.988461in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.988461in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{0.984189in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{0.979483in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{0.973078in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{0.968754in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{0.964118in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{0.960838in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.956180in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{0.952379in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{0.949019in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{0.945757in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{0.942009in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{0.938535in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{0.933513in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{0.927479in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{0.922153in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{0.919999in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{0.916081in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{0.912600in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{0.907673in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{0.904416in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{0.901539in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{0.897010in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{0.890789in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{0.886442in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{0.883787in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{0.880412in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{0.876577in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{0.871886in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{0.868177in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{0.863872in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{0.858377in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{0.853892in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{0.848608in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{0.843649in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{0.839069in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{0.832921in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.828370in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.825446in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.819815in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.815031in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.811439in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.807799in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.802296in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.799726in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.795516in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.788599in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.784056in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.780765in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.776590in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.771663in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.765767in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.761293in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.756705in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.750761in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.746687in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.740534in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.734323in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.730884in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.725775in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.719424in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.714767in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.709626in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.704078in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.696608in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.690647in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.684793in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.680424in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.673667in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.669166in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.663425in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.657675in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.652141in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.645994in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.640862in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.637668in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.633237in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.629129in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.625182in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.621826in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.617112in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.611630in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.605475in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.601165in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.594992in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.590137in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.587117in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.583058in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.579564in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.575249in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.570693in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.565681in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.559809in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.556000in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.552999in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.546451in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.542502in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.537659in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.534430in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.529417in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.529417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{0.529417in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.527858in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.532212in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.536087in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.544197in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.546838in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.551024in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.554004in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.555620in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.560050in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.564526in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.567523in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.569790in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.571857in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.574999in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.577025in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.579225in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.581817in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.583769in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.585238in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.588559in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.590686in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.591228in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.592976in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.596246in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.597989in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.599260in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.601999in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.604136in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.606126in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.608379in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.609603in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.611943in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.613459in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.615506in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.616022in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.616982in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.618074in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.618351in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.620396in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.622182in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.622917in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.624470in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.625147in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.627094in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.628654in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.629963in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.631360in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.631683in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.633215in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.635862in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.637888in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.638548in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.639273in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.639739in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.640653in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.641529in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.642025in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.642025in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.643059in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.644182in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.645067in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.646216in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.647009in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{0.647691in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{0.648170in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{0.649457in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{0.650945in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{0.651588in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{0.652427in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{0.653773in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{0.654179in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{0.655568in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{0.656154in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{0.656906in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{0.657181in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{0.658035in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{0.658770in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{0.659974in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{0.660754in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{0.661650in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{0.662435in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{0.662859in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{0.663288in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{0.663956in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{0.665386in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{0.665386in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{0.666395in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{0.666782in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{0.667453in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{0.667962in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{0.668335in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{0.669270in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.669546in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{0.669763in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{0.670845in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{0.671668in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{0.671933in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{0.673180in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{0.673979in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.675047in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.684181in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.684181in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{0.682464in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{0.681471in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{0.681287in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{0.680319in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{0.679161in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.678930in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{0.678757in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{0.677901in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{0.677378in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{0.676991in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{0.675870in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{0.675360in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{0.674130in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{0.672424in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{0.671748in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{0.671281in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{0.670809in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{0.670250in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{0.669354in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{0.668790in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{0.668202in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{0.667593in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{0.666654in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{0.666034in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{0.665442in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{0.665132in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{0.664281in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{0.663791in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{0.662449in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{0.661944in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{0.661243in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{0.659595in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{0.658194in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{0.657777in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.657115in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.656564in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.655473in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.654566in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.653449in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.651795in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.651795in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.651395in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.650479in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.649601in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.648723in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.647656in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.646972in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.644966in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.642685in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.641081in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.640956in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.639665in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.638286in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.636262in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.634625in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.633957in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.631927in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.630869in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.629072in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.627533in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.627362in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.625318in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.624038in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.622762in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.621225in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.620053in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.618361in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.617345in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.615117in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.613076in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.611181in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.608544in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.607575in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.605733in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.603180in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.601344in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.600542in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.597741in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.594342in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.593123in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.591491in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.589155in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.586427in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.584421in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.580395in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.577982in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.575769in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.572942in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.568010in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.563032in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.559720in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.556876in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.550758in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.547127in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.539557in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.534920in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.529417in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.529417in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{0.528181in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.526407in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.528375in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.529809in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.531525in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.532595in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.534862in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.537049in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.539286in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.542378in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.544802in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.547572in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.549951in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.551481in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.554917in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.556658in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.560877in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.563601in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.565816in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.567877in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.571685in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.574052in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.577774in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.581768in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.584658in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.589169in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.591903in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.594569in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.595791in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.598639in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.601410in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.603320in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.605578in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.608216in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.610726in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.613330in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.616926in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.619815in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.620744in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.623503in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.625857in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.628847in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.631597in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.634754in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.637747in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.640570in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.641963in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.644345in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.647693in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.649421in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.652532in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.654692in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.656851in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.659501in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.661191in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.663979in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.666655in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.669584in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.671585in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.672924in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.675537in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.678291in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.681439in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{0.683193in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{0.685879in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{0.687452in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{0.690355in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{0.692778in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{0.696204in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{0.699976in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{0.702988in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{0.704576in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{0.707974in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{0.710049in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{0.712681in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{0.715400in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{0.717760in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{0.722434in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{0.723848in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{0.726863in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{0.728693in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{0.730940in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{0.734498in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{0.737409in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{0.740259in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{0.740960in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{0.744832in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{0.746913in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{0.750418in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{0.753639in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{0.755667in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{0.758199in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.761262in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{0.763761in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{0.765636in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{0.769023in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{0.772390in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{0.774671in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{0.776799in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.779271in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.796789in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.796789in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{0.794781in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{0.792429in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{0.790677in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{0.787773in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{0.783544in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{0.781835in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.778958in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{0.776196in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{0.774249in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{0.771797in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{0.769194in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{0.765083in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{0.762235in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{0.758492in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{0.757401in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{0.754875in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{0.751514in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{0.747007in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{0.744327in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{0.741677in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{0.738420in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{0.736698in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{0.731068in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{0.728500in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{0.725395in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{0.723099in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{0.720694in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{0.716923in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{0.714479in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{0.711220in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{0.707375in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{0.703634in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{0.701129in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{0.697312in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{0.694405in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{0.691715in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.689437in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.686312in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.683691in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.680480in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.679579in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.677548in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.674205in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.671505in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.668916in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.667471in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.665193in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.662872in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.659656in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.656495in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.654639in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.651715in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.649169in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.646978in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.643977in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.640698in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.638479in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.635405in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.632123in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.629101in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.626036in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.624725in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.622238in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.619114in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.616790in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.613924in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.611633in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.609412in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.607738in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.605581in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.603053in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.601587in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.598877in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.595787in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.592187in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.590889in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.587060in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.582990in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.579096in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.576087in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.571831in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.570308in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.568043in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.565839in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.561098in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.559255in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.556867in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.555261in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.552712in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.550105in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.546706in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.543078in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.541283in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.538990in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.535433in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.534263in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.532395in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.530693in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.528181in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.528181in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{0.527018in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.525778in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.527243in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.529459in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.532132in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.534121in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.536447in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.538569in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.540897in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.541781in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.544074in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.547137in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.549482in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.551331in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.553479in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.557164in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.559153in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.563007in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.564799in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.567183in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.568671in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.571292in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.572706in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.576403in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.578157in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.579816in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.583171in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.584035in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.587119in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.588001in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.590555in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.592361in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.594475in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.596188in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.599488in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.601345in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.602273in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.604860in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.606185in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.609022in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.611929in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.614536in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.615766in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.616758in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.618512in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.621483in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.624197in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.626140in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.627266in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.628771in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.631309in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.632254in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.634777in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.636869in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.638878in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.642118in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.644686in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.646296in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.648546in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.650644in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.653125in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.655262in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.657502in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.659792in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{0.663006in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{0.665290in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{0.667940in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{0.670225in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{0.671040in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{0.673136in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{0.675942in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{0.677805in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{0.680171in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{0.681100in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{0.684353in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{0.685238in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{0.686117in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{0.687716in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{0.690711in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{0.692149in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{0.693718in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{0.696540in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{0.698434in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{0.700306in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{0.701596in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{0.704667in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{0.706605in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{0.708908in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{0.711554in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{0.713527in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{0.714960in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{0.717348in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{0.719855in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.720979in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{0.721966in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{0.724224in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{0.726642in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{0.727609in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{0.730150in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{0.731389in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.734195in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.745545in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.745545in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{0.742975in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{0.741526in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{0.739139in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{0.738314in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{0.736700in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{0.734478in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.733225in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{0.731660in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{0.729688in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{0.726700in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{0.725445in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{0.724282in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{0.721104in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{0.718927in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{0.716832in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{0.713632in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{0.711786in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{0.709625in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{0.707936in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{0.704486in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{0.702919in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{0.700325in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{0.697496in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{0.695959in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{0.694598in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{0.693243in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{0.689328in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{0.688464in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{0.685903in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{0.684182in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{0.681612in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{0.679676in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{0.678251in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{0.675607in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{0.672881in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{0.669790in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.666732in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.664094in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.661854in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.659511in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.657960in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.656026in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.654692in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.653166in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.650357in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.647774in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.645302in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.642914in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.641406in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.640558in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.638169in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.637434in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.635424in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.633335in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.631121in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.627372in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.625989in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.624294in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.622836in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.620066in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.616702in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.613267in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.611904in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.610011in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.609147in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.607420in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.604000in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.601681in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.599315in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.597985in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.595163in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.593805in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.591065in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.590137in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.587668in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.585743in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.583913in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.580890in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.579168in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.575516in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.573421in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.570429in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.568189in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.563978in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.561936in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.558452in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.556121in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.554833in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.551803in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.548594in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.545511in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.544603in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.542003in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.540093in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.537491in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.535000in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.531849in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.529137in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.527018in}}%
\pgfpathlineto{\pgfqpoint{4.484847in}{0.527018in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452406in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.452406in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.101243in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.101243in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.750080in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.750080in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.398917in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.398917in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.047754in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.047754in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.696592in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.696592in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.074499in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452406in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.285739in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452406in}{0.972382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146849in, y=0.924157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.452406in}{1.420382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.146849in, y=1.372157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{0.531998in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.543422in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.554622in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.563582in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.571646in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.581726in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.590238in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.600094in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.607262in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.617790in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.628766in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.638846in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.647582in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.658334in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.669086in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.678494in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.690590in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.702014in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.713438in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.722622in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.733822in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.744798in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.755550in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.765182in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.776158in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.786462in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.797438in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.807966in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.818942in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.828126in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.837534in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.846942in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.855454in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.865758in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.874270in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.883454in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.894878in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.904062in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.915486in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.927358in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.939678in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.951102in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.962302in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.973278in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.981566in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.992094in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{1.001502in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{1.011582in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{1.021438in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{1.031966in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{1.040702in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{1.052574in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{1.061982in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{1.073854in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{1.085726in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{1.096478in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{1.105886in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{1.117982in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{1.129406in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{1.140830in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{1.152254in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{1.163902in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{1.175998in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{1.186750in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{1.197054in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{1.206462in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{1.219454in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{1.230654in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{1.242526in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{1.254846in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{1.266270in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{1.276126in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{1.286878in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{1.297406in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{1.308158in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{1.317790in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{1.328766in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{1.339518in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{1.350270in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{1.360798in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{1.371326in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{1.381630in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{1.392606in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{1.403806in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{1.415678in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{1.435390in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{1.446814in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{1.457790in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{1.469438in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{1.480190in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{1.488478in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{1.499454in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{1.508862in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{1.520958in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{1.531486in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{1.542686in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{1.553438in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{1.563294in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.572926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.539838in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.546110in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.551710in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.558430in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.564926in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.572318in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.580606in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.584862in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.592254in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.600094in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.607934in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.615326in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.622494in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.629438in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.636606in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.644670in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.653182in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.662366in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.677374in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.687230in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.692606in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.701118in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.707838in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.715230in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.722846in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.730910in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.737182in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.744798in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.751966in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.759806in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.766974in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.774590in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.781086in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.788478in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.795422in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.802142in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.811550in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.820062in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.829470in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.837086in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.844478in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.852990in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.859934in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.867102in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.874494in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.882334in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.890174in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.900030in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.905182in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.912126in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.918846in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.926462in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.934078in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.941918in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.948414in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.958270in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.966334in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.974174in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.982014in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.990302in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.998366in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{1.008446in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{1.016510in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{1.021662in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{1.031294in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{1.040030in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{1.048766in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{1.059070in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{1.067582in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{1.075198in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{1.083486in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{1.090654in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{1.096926in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{1.104766in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{1.112382in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{1.120222in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{1.128062in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{1.137246in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{1.145086in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{1.153374in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{1.162558in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{1.171070in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{1.178014in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{1.185854in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{1.192798in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{1.199518in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{1.208254in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{1.217214in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{1.225726in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{1.231326in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{1.240062in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{1.245886in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{1.254846in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{1.261790in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{1.269406in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{1.276350in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{1.285310in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.291806in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{0.528638in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.533118in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.536030in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.540734in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.544766in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.550590in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.553278in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.556638in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.562686in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.567614in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.571646in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.575678in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.579262in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.583294in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.586654in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.591358in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.597630in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.601438in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.607710in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.613534in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.618238in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.621150in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.625630in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.629438in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.633470in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.636606in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.641310in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.647134in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.652286in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.658558in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.669086in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.679390in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.684990in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.689918in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.697086in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.702462in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.707390in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.711422in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.717246in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.721950in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.725534in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.731358in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.737406in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.741886in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.747486in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.751966in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.756446in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.762046in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.766526in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.770558in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.773694in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.778398in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.785342in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.789374in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.792062in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.797214in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.801022in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.804382in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.808638in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.814014in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.817150in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{0.822078in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{0.828574in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{0.833054in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{0.837534in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{0.843358in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{0.847838in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{0.852766in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{0.856798in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{0.860382in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{0.864638in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{0.868446in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{0.871806in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{0.874270in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{0.878974in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{0.884798in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{0.889726in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{0.892862in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{0.896222in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{0.901150in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{0.904734in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{0.908542in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{0.911230in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{0.916158in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{0.921534in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{0.926238in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{0.929598in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{0.933630in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{0.936990in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{0.939902in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{0.948862in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{0.951998in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{0.956478in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{0.960958in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{0.967006in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{0.971486in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.975966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{0.528638in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.537822in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.545662in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.548798in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.553950in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.556862in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.559326in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.564030in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.568734in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.571646in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.573886in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.576126in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.579710in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.581726in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.584190in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.586654in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.588446in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.589790in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.593150in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.595614in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.596286in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.598078in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.600990in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.602782in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.603902in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.606590in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.608606in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.610622in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.612862in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.613982in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.615998in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.617342in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.619134in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.620030in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.621150in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.622718in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.622942in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.624734in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.626526in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.627422in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.629214in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.629886in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.631678in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.633470in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.634814in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.636158in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.636382in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.637950in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.640414in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.642430in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.643102in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.643998in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.644670in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.645566in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.646462in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.646910in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.646910in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.648254in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.649374in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.650270in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.651390in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.652062in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{0.652734in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{0.653182in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{0.654526in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{0.656094in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{0.656766in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{0.657438in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{0.658782in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{0.659230in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{0.660350in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{0.660798in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{0.661470in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{0.661918in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{0.662814in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{0.663486in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{0.665054in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{0.665950in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{0.666622in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{0.667070in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{0.667518in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{0.668190in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{0.669758in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{0.669758in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{0.670878in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{0.671326in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{0.672222in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{0.672670in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{0.673118in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{0.674014in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.674238in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{0.674462in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{0.676478in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{0.676702in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{0.677822in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{0.678718in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.679614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{0.527294in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.529534in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.531102in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.532894in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.534014in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.536926in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.539166in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.541182in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.544542in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.547454in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.550142in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.552606in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.554174in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.557086in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.558878in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.563358in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.565822in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.568062in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.569854in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.573886in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.576574in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.580382in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.584414in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.587774in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.589118in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.592478in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.595390in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.598078in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.599422in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.602110in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.604574in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.606366in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.608606in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.611070in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.613758in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.616222in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.619582in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.622270in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.623390in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.626302in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.628990in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.632126in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.635038in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.637726in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.640862in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.643774in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.645566in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.648030in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.651166in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.652958in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.656094in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.658782in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.661022in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.663486in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.665054in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.667742in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.670430in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.673566in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.676702in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.679614in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.682302in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.685438in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{0.687454in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{0.690142in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{0.695742in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{0.698206in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{0.701790in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{0.705598in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{0.708734in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{0.710750in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{0.714334in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{0.719038in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{0.721950in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{0.724414in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{0.729566in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{0.731134in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{0.734270in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{0.736510in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{0.738974in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{0.743006in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{0.746142in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{0.748830in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{0.749726in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{0.753534in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{0.755998in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{0.759806in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{0.762718in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{0.764958in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{0.767198in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.770110in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{0.772798in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{0.774590in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{0.778398in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{0.781534in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{0.783550in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{0.785790in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.788030in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.452406in}{0.524382in}}{\pgfqpoint{3.244186in}{1.120000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.484847in}{0.526398in}}%
\pgfpathlineto{\pgfqpoint{4.517289in}{0.528190in}}%
\pgfpathlineto{\pgfqpoint{4.549731in}{0.530654in}}%
\pgfpathlineto{\pgfqpoint{4.582173in}{0.533566in}}%
\pgfpathlineto{\pgfqpoint{4.614615in}{0.535806in}}%
\pgfpathlineto{\pgfqpoint{4.647057in}{0.538270in}}%
\pgfpathlineto{\pgfqpoint{4.679499in}{0.540286in}}%
\pgfpathlineto{\pgfqpoint{4.711940in}{0.542750in}}%
\pgfpathlineto{\pgfqpoint{4.744382in}{0.543646in}}%
\pgfpathlineto{\pgfqpoint{4.776824in}{0.546334in}}%
\pgfpathlineto{\pgfqpoint{4.809266in}{0.549470in}}%
\pgfpathlineto{\pgfqpoint{4.841708in}{0.552158in}}%
\pgfpathlineto{\pgfqpoint{4.874150in}{0.553726in}}%
\pgfpathlineto{\pgfqpoint{4.906592in}{0.555966in}}%
\pgfpathlineto{\pgfqpoint{4.939033in}{0.559550in}}%
\pgfpathlineto{\pgfqpoint{4.971475in}{0.561566in}}%
\pgfpathlineto{\pgfqpoint{5.003917in}{0.565598in}}%
\pgfpathlineto{\pgfqpoint{5.036359in}{0.567614in}}%
\pgfpathlineto{\pgfqpoint{5.068801in}{0.570302in}}%
\pgfpathlineto{\pgfqpoint{5.101243in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{5.133685in}{0.575230in}}%
\pgfpathlineto{\pgfqpoint{5.166126in}{0.576798in}}%
\pgfpathlineto{\pgfqpoint{5.198568in}{0.580158in}}%
\pgfpathlineto{\pgfqpoint{5.231010in}{0.581950in}}%
\pgfpathlineto{\pgfqpoint{5.263452in}{0.583742in}}%
\pgfpathlineto{\pgfqpoint{5.295894in}{0.586654in}}%
\pgfpathlineto{\pgfqpoint{5.328336in}{0.587550in}}%
\pgfpathlineto{\pgfqpoint{5.360778in}{0.590462in}}%
\pgfpathlineto{\pgfqpoint{5.393220in}{0.591582in}}%
\pgfpathlineto{\pgfqpoint{5.425661in}{0.594270in}}%
\pgfpathlineto{\pgfqpoint{5.458103in}{0.595838in}}%
\pgfpathlineto{\pgfqpoint{5.490545in}{0.598078in}}%
\pgfpathlineto{\pgfqpoint{5.522987in}{0.600094in}}%
\pgfpathlineto{\pgfqpoint{5.555429in}{0.603454in}}%
\pgfpathlineto{\pgfqpoint{5.587871in}{0.605246in}}%
\pgfpathlineto{\pgfqpoint{5.620313in}{0.606142in}}%
\pgfpathlineto{\pgfqpoint{5.652754in}{0.608382in}}%
\pgfpathlineto{\pgfqpoint{5.685196in}{0.609726in}}%
\pgfpathlineto{\pgfqpoint{5.717638in}{0.612862in}}%
\pgfpathlineto{\pgfqpoint{5.750080in}{0.615998in}}%
\pgfpathlineto{\pgfqpoint{5.782522in}{0.618686in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{0.620030in}}%
\pgfpathlineto{\pgfqpoint{5.847406in}{0.621374in}}%
\pgfpathlineto{\pgfqpoint{5.879847in}{0.622942in}}%
\pgfpathlineto{\pgfqpoint{5.912289in}{0.626302in}}%
\pgfpathlineto{\pgfqpoint{5.944731in}{0.628766in}}%
\pgfpathlineto{\pgfqpoint{5.977173in}{0.630782in}}%
\pgfpathlineto{\pgfqpoint{6.009615in}{0.632350in}}%
\pgfpathlineto{\pgfqpoint{6.042057in}{0.633470in}}%
\pgfpathlineto{\pgfqpoint{6.074499in}{0.635934in}}%
\pgfpathlineto{\pgfqpoint{6.106940in}{0.636830in}}%
\pgfpathlineto{\pgfqpoint{6.139382in}{0.638846in}}%
\pgfpathlineto{\pgfqpoint{6.171824in}{0.641086in}}%
\pgfpathlineto{\pgfqpoint{6.204266in}{0.643326in}}%
\pgfpathlineto{\pgfqpoint{6.236708in}{0.646238in}}%
\pgfpathlineto{\pgfqpoint{6.269150in}{0.648926in}}%
\pgfpathlineto{\pgfqpoint{6.301592in}{0.650494in}}%
\pgfpathlineto{\pgfqpoint{6.334033in}{0.652286in}}%
\pgfpathlineto{\pgfqpoint{6.366475in}{0.654302in}}%
\pgfpathlineto{\pgfqpoint{6.398917in}{0.656318in}}%
\pgfpathlineto{\pgfqpoint{6.431359in}{0.658558in}}%
\pgfpathlineto{\pgfqpoint{6.463801in}{0.660798in}}%
\pgfpathlineto{\pgfqpoint{6.496243in}{0.663262in}}%
\pgfpathlineto{\pgfqpoint{6.528685in}{0.666398in}}%
\pgfpathlineto{\pgfqpoint{6.561126in}{0.669086in}}%
\pgfpathlineto{\pgfqpoint{6.593568in}{0.671774in}}%
\pgfpathlineto{\pgfqpoint{6.626010in}{0.674238in}}%
\pgfpathlineto{\pgfqpoint{6.658452in}{0.675358in}}%
\pgfpathlineto{\pgfqpoint{6.690894in}{0.677374in}}%
\pgfpathlineto{\pgfqpoint{6.723336in}{0.680062in}}%
\pgfpathlineto{\pgfqpoint{6.755778in}{0.681854in}}%
\pgfpathlineto{\pgfqpoint{6.788220in}{0.684318in}}%
\pgfpathlineto{\pgfqpoint{6.820661in}{0.685214in}}%
\pgfpathlineto{\pgfqpoint{6.853103in}{0.688798in}}%
\pgfpathlineto{\pgfqpoint{6.885545in}{0.689918in}}%
\pgfpathlineto{\pgfqpoint{6.917987in}{0.691038in}}%
\pgfpathlineto{\pgfqpoint{6.950429in}{0.692606in}}%
\pgfpathlineto{\pgfqpoint{6.982871in}{0.695518in}}%
\pgfpathlineto{\pgfqpoint{7.015313in}{0.697534in}}%
\pgfpathlineto{\pgfqpoint{7.047754in}{0.699102in}}%
\pgfpathlineto{\pgfqpoint{7.080196in}{0.702238in}}%
\pgfpathlineto{\pgfqpoint{7.112638in}{0.704030in}}%
\pgfpathlineto{\pgfqpoint{7.145080in}{0.706046in}}%
\pgfpathlineto{\pgfqpoint{7.177522in}{0.707614in}}%
\pgfpathlineto{\pgfqpoint{7.209964in}{0.710750in}}%
\pgfpathlineto{\pgfqpoint{7.242406in}{0.712766in}}%
\pgfpathlineto{\pgfqpoint{7.274847in}{0.715006in}}%
\pgfpathlineto{\pgfqpoint{7.307289in}{0.717918in}}%
\pgfpathlineto{\pgfqpoint{7.339731in}{0.719486in}}%
\pgfpathlineto{\pgfqpoint{7.372173in}{0.720830in}}%
\pgfpathlineto{\pgfqpoint{7.404615in}{0.723518in}}%
\pgfpathlineto{\pgfqpoint{7.437057in}{0.725758in}}%
\pgfpathlineto{\pgfqpoint{7.469499in}{0.727102in}}%
\pgfpathlineto{\pgfqpoint{7.501940in}{0.728222in}}%
\pgfpathlineto{\pgfqpoint{7.534382in}{0.730462in}}%
\pgfpathlineto{\pgfqpoint{7.566824in}{0.732478in}}%
\pgfpathlineto{\pgfqpoint{7.599266in}{0.733374in}}%
\pgfpathlineto{\pgfqpoint{7.631708in}{0.735838in}}%
\pgfpathlineto{\pgfqpoint{7.664150in}{0.737182in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.739870in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452406in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.452406in}{1.644382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696592in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.644382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452406in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.452406in}{1.644382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.644382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{0.294444in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{4.110771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=4.062160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040970in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{1.179859in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{4.110771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429859in,y=4.062160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.926385in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{2.065274in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{2.204163in}{4.110771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315274in,y=4.062160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{CosineSimilarity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.783400in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{3.922288in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{4.061177in}{4.110771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172288in,y=4.062160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{InformationDensity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.865375in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{6.004264in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{6.143153in}{4.110771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.254264in,y=4.062160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{BADGE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.088556in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{7.227445in}{4.110771in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{4.110771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.477445in,y=4.062160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_batch_selection.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.788426in}{2.114937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.788426in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.788426in}{2.114937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.114937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640964in}{0.534571in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{0.489360in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.536757in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.676381in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.815589in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.912171in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.970033in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.044549in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.104133in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.148230in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.183375in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.211451in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.248039in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.266162in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.275388in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{1.285213in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.295034in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.321193in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.328977in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.334433in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.336460in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.340701in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.352653in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.359774in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.365288in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.372642in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.378894in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.395040in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.397792in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.403057in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.400189in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{1.401657in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.403987in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.405273in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{1.414231in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.420059in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.420885in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.421258in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{1.421964in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.424726in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.432051in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.435724in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.444420in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.447565in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.447794in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{1.443798in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{1.443953in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{1.449418in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.449833in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{1.452542in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.452872in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{1.453617in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.459563in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{1.456572in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{1.457360in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.456594in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.454389in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.458888in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{1.465882in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{1.469782in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.470424in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{1.467041in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.473337in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{1.473362in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{1.478260in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{1.477695in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.477510in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{1.478828in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.477861in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{1.480971in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{1.482613in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{1.484187in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{1.486649in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{1.484842in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.488346in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.487459in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.487782in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.485542in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.481580in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{1.480616in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.484382in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{1.485236in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.485528in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{1.485465in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{1.486046in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.485676in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.485254in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{1.486295in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.487057in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.489100in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.488789in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{1.489918in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{1.489733in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.488759in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{1.489885in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{1.492358in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{1.491110in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{1.490054in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{1.489688in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.489137in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.492061in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.502300in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.502300in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.500027in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{1.501208in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{1.500842in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{1.501519in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{1.502581in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{1.501012in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.500405in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{1.500008in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{1.500978in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.499220in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.498908in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.497487in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{1.498249in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.499290in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.498868in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{1.499075in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{1.497346in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.497283in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{1.497575in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.497852in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{1.494688in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.498344in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.500157in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.499650in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.499394in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.499663in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{1.496237in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{1.499627in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{1.497469in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{1.496734in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{1.496066in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.491668in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{1.490701in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.489709in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{1.489524in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{1.491846in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{1.485772in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.484064in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{1.481120in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.484090in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{1.483577in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{1.480547in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.474836in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.470094in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.473087in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{1.473476in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{1.471954in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.473005in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{1.470289in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.470456in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{1.471365in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.468298in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{1.466981in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{1.464361in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{1.466248in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.469182in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.466524in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.462739in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.457575in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.455473in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.448938in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{1.446502in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.444898in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.444117in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.446675in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{1.442685in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.431431in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.430407in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{1.424074in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.422077in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.424407in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.419277in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.417409in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.408722in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.402270in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.393454in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.388572in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.384144in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.370108in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.367419in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.366558in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.359310in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.348036in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.322220in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{1.312406in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.299708in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.288145in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.267575in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.237750in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.215584in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.183162in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.144676in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.085872in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{1.024098in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.964728in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.870735in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.747180in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.592279in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{0.534571in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{0.534571in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640964in}{0.514960in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{0.458152in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.503221in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.576848in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.664454in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.763532in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.856410in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.937316in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.997153in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.051367in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.089596in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.127705in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.162104in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.184681in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.203926in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{1.225214in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.234924in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.234948in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.251503in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.263406in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.269584in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.279843in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.296249in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.301349in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.307789in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.316951in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.324411in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.338589in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.347053in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.348506in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.345409in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{1.353490in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.358481in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.361729in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{1.362660in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.369229in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.377695in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.380498in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{1.380136in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.383211in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.382425in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.380322in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.388085in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.387476in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.388461in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{1.387365in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{1.393401in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{1.394407in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.396255in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{1.400416in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.399281in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{1.402513in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.399877in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{1.403597in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{1.403013in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.404048in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.408455in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.418452in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{1.434917in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{1.435296in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.435206in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{1.435237in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.436734in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{1.437097in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{1.440144in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{1.441751in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.437777in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{1.440036in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.441702in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{1.441224in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{1.446209in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{1.447823in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{1.449720in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{1.451955in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.453138in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.448598in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.453206in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.449573in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.451291in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{1.451460in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.458313in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{1.458740in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.457501in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{1.460317in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{1.462080in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.462322in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.463661in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{1.467514in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.467222in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.464705in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.467052in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{1.467210in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{1.465245in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.466305in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{1.464412in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{1.468492in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{1.470363in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{1.466989in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{1.467344in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.467655in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.468632in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.483572in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.483572in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.483393in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{1.483705in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{1.482905in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{1.485884in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{1.484867in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{1.482017in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.482434in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{1.481761in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{1.482107in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.481687in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.478836in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.482094in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{1.481802in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.477570in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.476599in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{1.476842in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{1.473407in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.470448in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{1.472674in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.472523in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{1.467827in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.468573in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.467981in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.469546in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.467223in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.469613in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{1.469641in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{1.466101in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{1.463956in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{1.464415in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{1.460160in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.460837in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{1.460193in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.458987in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{1.460788in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{1.460662in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{1.458512in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.457720in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{1.454020in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.453473in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{1.453960in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{1.453184in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.446550in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.438066in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.435543in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{1.434268in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{1.434262in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.427587in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{1.430148in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.427605in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{1.428203in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.420814in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{1.421507in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{1.420202in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{1.414111in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.413593in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.410535in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.411659in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.406717in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.406346in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.406137in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{1.402283in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.402498in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.399526in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.392978in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{1.384531in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.381997in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.381780in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{1.376953in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.370019in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.369811in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.369531in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.365868in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.358101in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.355165in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.343537in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.334962in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.328512in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.309114in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.300315in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.290901in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.281436in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.268538in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.267985in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{1.261525in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.241810in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.223518in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.202205in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.164994in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.134381in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.109662in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.068588in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.014080in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.936174in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.861577in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.760262in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.668844in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.568065in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{0.514960in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{0.514960in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640964in}{0.500540in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{0.455824in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.497616in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.583832in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.659923in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.729098in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.809958in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.895594in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.979364in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.015579in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.059866in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.089712in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.121307in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.161267in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.192501in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{1.224119in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.242246in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.255039in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.267635in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.277511in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.304953in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.318600in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.328290in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.335753in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.344145in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.350546in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.357694in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.364593in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.371805in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.376637in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.379198in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{1.382533in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.389678in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.391826in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{1.394506in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.398152in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.403728in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.404808in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{1.406198in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.411414in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.414759in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.421854in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.419746in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.418058in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.424257in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{1.426102in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{1.424394in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{1.430741in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.436791in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{1.437604in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.438873in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{1.443795in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.444439in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{1.446808in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{1.443590in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.444753in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.446807in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.448794in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{1.453973in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{1.455172in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.455004in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{1.452993in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.457359in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{1.461279in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{1.461023in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{1.463524in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.464959in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{1.466176in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.463164in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{1.466315in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{1.459204in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{1.463748in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{1.464385in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{1.465939in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.467990in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.468300in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.470244in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.469616in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.468361in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{1.469905in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.470434in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{1.468505in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.469469in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{1.472366in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{1.471633in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.473614in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.474553in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{1.471861in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.473009in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.473964in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.474662in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{1.473209in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{1.473567in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.469889in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{1.469482in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{1.471785in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{1.472482in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{1.473554in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{1.475651in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.477729in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.478421in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.491108in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.491108in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.492955in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{1.489835in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{1.487313in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{1.487229in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{1.486771in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{1.484454in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.485203in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{1.487299in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{1.486503in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.490824in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.490367in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.490167in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{1.489583in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.491511in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.491295in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{1.488656in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{1.489077in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.482158in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{1.483121in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.483503in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{1.482877in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.482110in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.482010in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.481960in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.479284in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.479016in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{1.475292in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{1.474536in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{1.474596in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{1.471633in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{1.476072in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.475180in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{1.477943in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.476850in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{1.475975in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{1.473856in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{1.475332in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.471167in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{1.469758in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.471212in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{1.472777in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{1.472244in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.468183in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.464972in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.462984in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{1.461258in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{1.464393in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.460410in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{1.461631in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.457891in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{1.456272in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.454776in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{1.450430in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{1.449270in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{1.451026in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.451139in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.446366in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.448143in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.449499in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.443312in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.439150in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{1.435126in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.431318in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.429511in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.424114in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{1.417365in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.414848in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.411221in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{1.403351in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.399755in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.397119in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.393289in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.386064in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.379680in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.377011in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.374171in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.369281in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.359996in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.354094in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.338866in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.320685in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.310349in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.299845in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.289538in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{1.265507in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.233601in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.208239in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.183519in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.158519in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.130038in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.083080in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.052883in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.988813in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.894269in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.793793in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.723791in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.635872in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.539597in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{0.500540in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{0.500540in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640964in}{0.440745in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{0.401852in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.425328in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.475547in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.541315in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.590007in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.648800in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.686219in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.715405in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{0.749508in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{0.801365in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{0.842418in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{0.858256in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{0.892086in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{0.912622in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{0.925580in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.964015in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.017400in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.043233in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.071751in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.092916in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.091622in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.108327in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.109751in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.115232in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.118485in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.134857in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.151179in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.163375in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.176296in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.184681in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{1.190292in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.199264in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.211090in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{1.219762in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.227986in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.231070in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.236100in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{1.249084in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.251630in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.249654in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.250132in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.249121in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.260446in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.266417in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{1.276007in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{1.282057in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{1.280136in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.275132in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{1.281743in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.286359in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{1.292234in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.293868in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{1.291301in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{1.297813in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.303497in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.305150in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.306576in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{1.313135in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{1.316674in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.321901in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{1.318601in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.321542in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{1.324158in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{1.333792in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{1.334914in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.333582in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{1.327293in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.332815in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{1.338594in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{1.345207in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{1.340722in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{1.340372in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{1.341819in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.345805in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.352649in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.355676in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.360343in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.363973in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{1.363773in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.365921in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{1.367980in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.364482in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{1.374042in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{1.373360in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.375281in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.374873in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{1.377798in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.374911in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.379373in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.380067in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{1.384138in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{1.388376in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.392326in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{1.393234in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{1.393825in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{1.392462in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{1.393329in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{1.392903in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.393401in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.396438in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.426406in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.424823in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{1.424166in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{1.423740in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{1.421720in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{1.422667in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{1.422102in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.423011in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{1.420608in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{1.417338in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.413325in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.412864in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.408663in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{1.412128in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.409279in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.409448in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{1.408482in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{1.406067in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.396569in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{1.397691in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.395708in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{1.392081in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.393614in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.390314in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.386895in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.387612in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.384639in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{1.384005in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{1.381987in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{1.382791in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{1.386969in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{1.379723in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.374529in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{1.371966in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.378382in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{1.379938in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{1.375862in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{1.360663in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.357504in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{1.355248in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.357145in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{1.354865in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{1.352051in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.344750in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.345022in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.344364in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{1.340231in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{1.337503in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.338400in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{1.336570in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.332627in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{1.333201in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.326529in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{1.330188in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{1.335197in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{1.331429in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.326005in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.323313in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.312693in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.309950in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.309850in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.310183in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{1.304068in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.284711in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.277037in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.273768in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{1.266977in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.261789in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.251670in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{1.242162in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.239111in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.231903in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.222302in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.211975in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.202887in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.191539in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.190750in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.185258in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.182640in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.167582in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.162823in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.145873in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.121838in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.102049in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.060147in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{1.029282in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.017407in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{0.986545in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{0.948188in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{0.929954in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{0.880917in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{0.817273in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.780344in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.753512in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.709504in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.641825in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.602736in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.531059in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.465201in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{0.440745in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{0.440745in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640964in}{0.467060in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{0.428089in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.417006in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.438089in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.448680in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.478673in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.512772in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.560158in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.602461in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{0.641328in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{0.676121in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{0.711772in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{0.748285in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{0.800317in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{0.839555in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{0.864053in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.899941in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{0.934896in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{0.960038in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{0.988590in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.007014in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.022078in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.054390in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.070179in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.078250in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.084865in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.092096in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.099036in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.114164in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.128852in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{1.136129in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.142153in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.152465in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{1.164708in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.180074in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.187216in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.194016in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{1.198445in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.201051in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.208541in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.217483in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.224690in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.228932in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.234115in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{1.240487in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{1.249541in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{1.263189in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.275547in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{1.281213in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.283132in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{1.285988in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.292859in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{1.302804in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{1.308377in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.316847in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.325285in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.329577in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{1.332395in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{1.334821in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.338628in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{1.341488in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.343476in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{1.343501in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{1.344220in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{1.346951in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.354685in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{1.361883in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.370879in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{1.380524in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{1.385344in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{1.383960in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{1.389308in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{1.393094in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.391812in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.390259in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.387818in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.389187in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.385880in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{1.384676in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.389614in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{1.387328in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.387250in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{1.386306in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{1.385168in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.388320in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.388605in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{1.392575in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.399326in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.402182in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.404127in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{1.406862in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{1.407458in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.408952in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{1.407653in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{1.406557in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{1.408314in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{1.410375in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{1.409135in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.412532in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.418544in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.436639in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.436639in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.432257in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{1.428724in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{1.429794in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{1.426658in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{1.424372in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{1.424431in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.426019in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{1.425781in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{1.425222in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.422760in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.420084in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.417166in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{1.413522in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.412294in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.413156in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{1.411689in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{1.412860in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.411339in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{1.409529in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.413017in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{1.410448in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.413286in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.418065in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.415391in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.416992in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.417172in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{1.417045in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{1.412746in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{1.409432in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{1.408047in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{1.404783in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.398258in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{1.391083in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.384421in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{1.375985in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{1.375829in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{1.373083in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.370798in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{1.367589in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.364673in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{1.361551in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{1.356469in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.353512in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.346832in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.340832in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{1.333131in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{1.330042in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.321508in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{1.317405in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.316220in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{1.312940in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.305901in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{1.292849in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{1.282821in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{1.278015in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.272259in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.268779in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.266669in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.261170in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.254520in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.248728in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{1.246137in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.243058in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.238885in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.231590in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{1.218659in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.210689in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.203676in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{1.200460in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.192722in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.177957in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.166521in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.159023in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.151816in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.147458in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.135895in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.119922in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.102278in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.075426in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.062192in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.041924in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.013881in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{0.989358in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.967140in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{0.938926in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{0.914914in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{0.888894in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{0.845639in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{0.809964in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{0.772851in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{0.737766in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.702135in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.657236in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.596629in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.557386in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.514614in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.480160in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.455043in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{0.467060in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{0.467060in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243350in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243350in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877441in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877441in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511532in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511532in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145623in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145623in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779714in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779714in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194487in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.813132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.764907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.101882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.053657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.390632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.342407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.679382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.631157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.101882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642422in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.564518in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.711781in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.843162in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.938449in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.997066in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.065211in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.124404in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.165696in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.199479in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.224601in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.257807in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.277153in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.287548in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{1.298809in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.308627in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.334614in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.344143in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.350496in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.351939in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.355404in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.368398in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.374173in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.379371in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.387456in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.393808in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.406224in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.408534in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.413732in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.411133in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{1.412866in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.417197in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.418352in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{1.428458in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.433367in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.432501in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.433078in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{1.434233in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.436832in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.443762in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.446649in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.453579in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.457044in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.458488in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{1.455023in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{1.454157in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{1.458199in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.459066in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{1.461953in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.461664in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{1.461953in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.466284in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{1.464263in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{1.465418in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.464841in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.462242in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.466862in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{1.473214in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{1.476679in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.477257in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{1.474081in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.478701in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{1.479567in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{1.485053in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{1.483609in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.483609in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{1.484764in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.484764in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{1.488518in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{1.489673in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{1.490828in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{1.493138in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{1.490539in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.494004in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.493427in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.493716in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.492849in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.489962in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{1.487652in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{1.491406in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{1.492561in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.492272in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.492272in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{1.492272in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.492272in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.494004in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.494004in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{1.495448in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{1.494871in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.494582in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{1.495448in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{1.497469in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{1.496314in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{1.495448in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{1.495448in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.494582in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.497181in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.658936in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.535643in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.622846in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.712358in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.812554in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.896292in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.975698in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.032871in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.080514in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.111988in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.146349in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.182154in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.204099in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.222868in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{1.243369in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.251454in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.251743in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.266469in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.277153in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.284949in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.294478in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.312381in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.318156in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.325663in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.336058in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.341256in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.352228in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.358292in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.359158in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.357714in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.370131in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.371863in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{1.373596in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.381103in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.388611in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.391498in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{1.391209in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.394674in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.394386in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.393519in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.399872in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.399006in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.401027in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{1.400738in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{1.406802in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{1.407957in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.408534in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{1.414309in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.413443in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{1.416331in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.413732in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{1.418929in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{1.418641in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.419796in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.423261in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.432501in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{1.444051in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{1.444628in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.444339in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{1.444628in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.447227in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{1.447804in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{1.450403in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{1.451269in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.448382in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{1.450114in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.451269in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{1.455312in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{1.455889in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{1.457911in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{1.460798in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.461376in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.457911in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.461376in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.458777in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.459932in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{1.459643in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.465418in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{1.465707in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.463974in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{1.466862in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{1.469461in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.469461in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.470616in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{1.474658in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.474658in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.471771in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.474369in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{1.474658in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{1.473503in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.474369in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{1.473214in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{1.476679in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{1.478123in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{1.474947in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.475524in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.476102in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669355in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.518607in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.609852in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.691857in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.761446in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.852113in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.942203in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.016123in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.049329in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.094952in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.124116in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.152413in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.184753in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.213051in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{1.244813in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.265892in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.277442in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.288992in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.299098in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.321909in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.336347in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.344143in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.352517in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.359158in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.363778in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.368687in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.375328in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.382547in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.386878in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.389477in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{1.392942in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.400449in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.403337in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{1.405936in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.411133in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.416619in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.418063in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{1.420662in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.425282in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.429036in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.435677in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.433944in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.432212in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.437698in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{1.438564in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{1.436832in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{1.440586in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.445783in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{1.446938in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.448382in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{1.452713in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{1.455601in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{1.452424in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.453868in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.455889in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.458488in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{1.463108in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{1.463974in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.463108in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{1.461376in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.464263in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{1.468306in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{1.467439in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{1.469749in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.470904in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{1.472059in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.469172in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{1.471193in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{1.465418in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{1.469172in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{1.469461in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{1.470616in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.473503in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.473792in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.476102in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.475813in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.475236in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{1.476391in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.476968in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{1.475813in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.475813in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{1.480144in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.482454in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.483032in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.481588in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.482166in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.482743in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{1.479856in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.477546in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{1.476968in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{1.479278in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{1.479856in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{1.480433in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{1.482743in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.485342in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.484764in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.709484in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.572026in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.615916in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.679152in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.719866in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.747874in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{0.783391in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{0.841141in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{0.886186in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{0.903222in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{0.939316in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{0.965014in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{0.977431in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.012081in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.059724in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.082536in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.108812in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.127869in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.145483in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.147504in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.152991in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.155012in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.168872in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.181577in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.192838in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.204099in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.211896in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{1.216227in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.225467in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.236439in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{1.243369in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.250877in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.254053in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.260406in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{1.276576in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.280907in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.279752in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.280041in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.280907in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.291879in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.296211in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{1.303718in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{1.308627in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{1.305162in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.300831in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.309493in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{1.314402in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.316134in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{1.314402in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{1.319022in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.323931in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.325086in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.325663in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{1.332593in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{1.335769in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.339523in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{1.336924in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.339523in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{1.342411in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{1.354827in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{1.357426in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{1.349629in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.353672in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{1.359158in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{1.366088in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{1.361757in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{1.361179in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{1.362912in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.370131in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.371286in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.375328in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.378793in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{1.377927in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.380814in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{1.382836in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.380526in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{1.390054in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{1.390921in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.392364in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.392076in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{1.394963in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.391787in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.396118in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.396696in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{1.400738in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.407668in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{1.407668in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{1.408246in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{1.407091in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{1.408534in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{1.408534in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.409112in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.411422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.764604in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.518029in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.554701in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.608697in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.652298in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{0.689547in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{0.724486in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{0.760868in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{0.796962in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{0.844606in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{0.877234in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{0.901489in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{0.933541in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{0.962127in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{0.986959in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.034603in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.048752in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.069831in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.087156in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.103037in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.112854in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.118341in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.125559in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.132778in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.146061in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.160787in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{1.168294in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{1.172914in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.181577in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{1.191683in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{1.205832in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{1.213051in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{1.218537in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{1.222291in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{1.224889in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{1.231531in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{1.239327in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{1.245679in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{1.248856in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.253187in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{1.259251in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{1.266181in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{1.278019in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{1.290724in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{1.297077in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{1.299676in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{1.301697in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{1.307183in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{1.316423in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{1.320754in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.328839in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.336058in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{1.341544in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{1.344432in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{1.348186in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{1.351651in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{1.354538in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{1.357137in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{1.358292in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{1.360024in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{1.361468in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.369553in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{1.376483in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{1.384568in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{1.392653in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{1.396696in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{1.396696in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{1.401027in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{1.405069in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{1.403626in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{1.401604in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.403626in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{1.399583in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{1.397562in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{1.401316in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{1.398428in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{1.399294in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{1.399583in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{1.398428in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{1.400738in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{1.400449in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{1.403048in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.408246in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{1.411133in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{1.413443in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{1.416042in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{1.416619in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{1.417486in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{1.416042in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{1.415464in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{1.417486in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{1.420084in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{1.418929in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.422394in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.427592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.679382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779714in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.679382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.679382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.533578in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.530893in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.542321in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.553642in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.562945in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.570559in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.580759in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.589310in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.598707in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.606095in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.616707in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.628598in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.638937in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.647257in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.657941in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.668736in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.678287in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.690331in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.702539in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.714213in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.723626in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.735245in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.746015in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.757055in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.767152in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.777740in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.788688in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.799923in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.810783in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.821657in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.831073in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.840417in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.849915in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.858226in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.868919in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.877860in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.886417in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.898284in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.907159in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.918840in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.930876in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.943174in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.955087in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.966077in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.977444in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.985583in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.995964in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{1.005479in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{1.015701in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{1.025668in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{1.036078in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.044207in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{1.056289in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.065334in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.077617in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.089926in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.100182in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.109537in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.121741in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.132915in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.144484in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.156421in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.168329in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.180526in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.191213in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.202272in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.211518in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.225171in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.236813in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.248764in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{1.261560in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{1.273055in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.283232in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{1.293470in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{1.304142in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{1.315064in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.325264in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{1.336673in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{1.348399in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{1.359564in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.369873in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{1.380778in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{1.391287in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{1.402447in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.413830in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{1.426005in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{1.436112in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{1.445178in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.456925in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{1.467991in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{1.479840in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{1.490775in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.499763in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{1.510764in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{1.520241in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{1.532596in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.543441in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{1.554946in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{1.566022in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{1.575833in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.585410in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.625976in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.625976in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{1.615687in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{1.605170in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{1.594070in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.582475in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{1.571606in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{1.559013in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{1.549086in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.537449in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{1.529343in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{1.518102in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{1.505927in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.494355in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{1.482540in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{1.471740in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{1.461057in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.448746in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{1.437029in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{1.425551in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{1.414808in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{1.392594in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{1.381582in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{1.371133in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.359904in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{1.350238in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{1.338984in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{1.327942in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.316004in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{1.305853in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{1.293786in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.281172in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.268636in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.257179in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.244036in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.233878in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.223685in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.212195in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.199445in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.187329in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.175703in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.163711in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.151323in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.138579in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.128530in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.116610in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.104433in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.092229in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{1.081871in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.069467in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{1.059577in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{1.048274in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{1.037913in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{1.027345in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{1.017456in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.006123in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.997168in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.985897in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.973787in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.962138in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.949026in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.936576in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.924694in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.914628in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.902933in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.892548in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.883933in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.873374in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.864129in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.854223in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.844162in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.834637in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.822873in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.812019in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.800616in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.790312in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.778262in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.768493in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.757357in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.745489in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.734008in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.724479in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.712591in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.701237in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.688333in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.678480in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.667099in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.655607in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.645908in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.635458in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.624711in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.613608in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.606213in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.595282in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.586277in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.575687in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.566669in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.557492in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.545713in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.533578in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.533578in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.532261in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.529439in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.539066in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.548312in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.553617in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.562188in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.570034in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.577164in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.592372in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.602790in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.613176in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.623330in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.629170in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.640758in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.649107in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.657684in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.667556in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.675656in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.686937in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.696540in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.707427in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.718308in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.725254in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.736279in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.745590in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.756157in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.767115in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.775969in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.786233in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.795909in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.806154in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.815037in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.823267in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.833410in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.841485in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.849576in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.859617in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.867736in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.878322in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.890176in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.904009in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.914822in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.924012in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.933450in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.940746in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.952459in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{0.962014in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.972423in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{0.980069in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{0.991610in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.000918in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{1.009915in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.016882in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.031404in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.043437in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.051499in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.061359in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.072355in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.080981in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.093298in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.104879in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.116129in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.127019in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.136668in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.148929in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.157739in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.170899in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.183355in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.193633in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{1.208862in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{1.220875in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.229931in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{1.243114in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{1.256101in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{1.266376in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.274452in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{1.286880in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{1.299615in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{1.310434in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.324410in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{1.334095in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{1.346167in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{1.356230in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.367239in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{1.377478in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{1.385870in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{1.393986in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.404557in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{1.413773in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{1.425758in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{1.435695in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.442741in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{1.452577in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{1.460835in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{1.473815in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.484135in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{1.492159in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{1.500941in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{1.511202in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.519328in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.579329in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.579329in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{1.570824in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{1.559833in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{1.550135in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.541065in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{1.531519in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{1.518627in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{1.509329in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.499761in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{1.490637in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{1.481632in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{1.468669in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.459405in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{1.448262in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{1.437898in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{1.429658in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.418183in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{1.405630in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{1.395827in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{1.381565in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.373232in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{1.357640in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{1.346744in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{1.334532in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.322936in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{1.314380in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{1.302479in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{1.289132in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.276905in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{1.268405in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{1.255932in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.242517in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.230157in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.217203in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.204491in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.194821in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.183520in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.172841in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.161093in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.149243in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.137262in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.126017in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.115701in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.103134in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.093129in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.084559in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.071644in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.057522in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{1.047857in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.038836in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{1.029202in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{1.018105in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{1.009581in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{0.998737in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.988427in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.976116in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.968628in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.958662in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.950296in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.938009in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.925046in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.911027in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.900361in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.890925in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.880176in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.870249in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.861230in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.850583in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.840333in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.830736in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.819267in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.809539in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.799012in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.788925in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.778631in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.769793in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.758777in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.747164in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.740250in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.728031in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.716742in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.706479in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.693736in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.685666in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.674286in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.665307in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.655176in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.641354in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.634258in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.623622in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.613680in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.601922in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.595376in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.584328in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.576212in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.568350in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.558441in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.552196in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.543424in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.532261in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.532261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.531764in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.529474in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.538842in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.544503in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.550015in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.556536in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.563606in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.570931in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.579034in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.583207in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.590879in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.599482in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.607921in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.614826in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.621760in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.628640in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.635833in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.644427in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.653057in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.662586in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.670587in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.678094in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.687473in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.693073in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.702279in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.708869in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.716437in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.724676in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.732424in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.738736in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.746382in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.753609in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.761406in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.768472in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.776181in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.782420in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.789479in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.796100in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.802688in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.811910in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.820563in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.830119in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.837903in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.845035in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.852662in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.860079in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.866469in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{0.874102in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.882648in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{0.890852in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{0.900956in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{0.905828in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.912945in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{0.919227in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{0.927222in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{0.934885in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.942327in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{0.948543in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{0.958470in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{0.966195in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.974037in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{0.982319in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{0.990840in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{0.999029in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.008788in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.017414in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.022160in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.032356in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.041091in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.049644in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{1.060955in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{1.069365in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.077534in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{1.085853in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{1.093180in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{1.099638in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.108442in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{1.116375in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{1.124897in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{1.133130in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.142359in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{1.150413in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{1.158858in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{1.167857in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.176158in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{1.182747in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{1.191006in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{1.196967in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.203791in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{1.212428in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{1.221421in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{1.230178in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.235930in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{1.244716in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{1.250061in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{1.258968in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.266616in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{1.274278in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{1.281501in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{1.291149in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.297897in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.333678in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.333678in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{1.327029in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{1.318197in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{1.311098in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.303052in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{1.296378in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{1.286805in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{1.280138in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.270906in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{1.265108in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{1.256309in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{1.246822in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.237441in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{1.230405in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{1.222044in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{1.214133in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.206399in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{1.197145in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{1.187202in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{1.178553in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.170437in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{1.160724in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{1.152787in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{1.145139in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.137364in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{1.129998in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{1.123520in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{1.116063in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.107288in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{1.099749in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{1.090602in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.080662in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.071197in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.061914in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.052244in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.046364in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.038358in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.027327in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.018884in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.010311in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.002423in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{0.994095in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{0.985188in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{0.974787in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.967605in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{0.958876in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{0.950832in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{0.943119in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.935541in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{0.928336in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{0.922582in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{0.912358in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.904392in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{0.896768in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.889155in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.880761in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.873856in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.863927in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.855812in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.847889in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.838041in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.829138in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.818956in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.811684in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.803982in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.795796in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.788636in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.780638in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.772919in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.764547in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.756989in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.748928in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.742304in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.733420in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.725951in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.711003in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.702652in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.697165in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.686216in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.679401in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.670770in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.661357in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.652431in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.644393in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.636802in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.629360in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.621510in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.613169in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.605438in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.597871in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.590297in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.585692in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.576701in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.568780in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.562452in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.555113in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.549074in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.541800in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.531764in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.531764in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.528935in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.527221in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.530810in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.534147in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.537682in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.541121in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.545340in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.549286in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.554905in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.559119in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.562169in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.565844in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.570005in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.573039in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.576081in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.580647in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.583567in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.588982in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.592859in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.599673in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.605256in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.609791in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.612831in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.615294in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.619895in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.623419in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.627315in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.632940in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.637654in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.640180in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.643344in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.646876in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.651725in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.653994in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.655713in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.657467in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.660016in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.664753in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.667549in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.670461in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.673836in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.679781in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.683872in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.686809in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.690290in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.693467in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.696580in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{0.698666in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.703636in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{0.708204in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{0.711675in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{0.714610in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.716548in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{0.719943in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{0.723557in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{0.727997in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.731407in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{0.734893in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{0.741958in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{0.745961in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.749856in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{0.755587in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{0.759525in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{0.761995in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.765446in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{0.770213in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{0.772762in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{0.777425in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.780504in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{0.782520in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{0.788213in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{0.792923in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.795773in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{0.800750in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{0.805468in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{0.809027in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.811324in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{0.815268in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{0.819323in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{0.825225in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.829361in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{0.833099in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{0.838212in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{0.842532in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{0.845919in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{0.848357in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{0.852502in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{0.857338in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{0.860690in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{0.864531in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{0.868153in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{0.872189in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{0.875871in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{0.878732in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{0.881914in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{0.885410in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{0.887983in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{0.892264in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{0.895716in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{0.901290in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.904194in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.926274in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.926274in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{0.923172in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{0.918120in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{0.915104in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{0.910607in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{0.907636in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{0.902354in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{0.899067in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{0.896385in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{0.891751in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{0.888395in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{0.884625in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{0.881074in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{0.878420in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{0.872630in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{0.867997in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{0.865353in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{0.861809in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{0.856890in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{0.850915in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.847261in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{0.842157in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{0.838357in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{0.834558in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.830648in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{0.828325in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{0.824953in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{0.819970in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.814321in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{0.812551in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{0.808021in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{0.803087in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.800946in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{0.797557in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{0.792518in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{0.789523in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.785050in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{0.780647in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{0.776649in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{0.772733in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.767376in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{0.763878in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{0.758642in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{0.752309in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.748403in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{0.745345in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{0.741007in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{0.738615in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.734618in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{0.733322in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{0.730251in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{0.724944in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.719809in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{0.713230in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.711158in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.707341in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.704512in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.700601in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.697994in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.694231in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.688164in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.684609in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.681053in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.677842in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.672416in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.669883in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.667941in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.665964in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.663150in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.657835in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.653514in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.650209in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.647654in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.643128in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.638127in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.634631in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.630763in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.626586in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.623505in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.619615in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.614909in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.608943in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.601897in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.597920in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.592709in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.589161in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.583563in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.580137in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.577164in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.573010in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.568369in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.564489in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.559463in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.553070in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.548700in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.543679in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.539725in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.536331in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.533200in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.528935in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.528935in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.527101in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.525821in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.527332in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.529618in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.532374in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.534426in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.536824in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.539012in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.541413in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.542324in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.544690in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.547848in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.550267in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.552173in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.554389in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.558189in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.560240in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.564214in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.566062in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.568520in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.570056in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.572758in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.574216in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.578029in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.579837in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.581548in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.585008in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.585899in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.589079in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.589989in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.592622in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.594485in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.596665in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.598432in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.601835in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.603750in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.604707in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.607375in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.608741in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.611667in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.614665in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.617353in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.618622in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.619645in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.621454in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.624518in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.627316in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{0.629320in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.630481in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{0.632033in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{0.634651in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{0.635625in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.638227in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{0.640385in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{0.642456in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{0.645798in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.648446in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{0.650106in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{0.652426in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{0.654590in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.657148in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{0.659352in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{0.661662in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{0.664023in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.667338in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{0.669694in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{0.672427in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{0.674782in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.675623in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{0.677785in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{0.680678in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{0.682599in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.685040in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{0.685997in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{0.689352in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{0.690264in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.691171in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{0.692820in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{0.695909in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{0.697392in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.699009in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{0.701920in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{0.703874in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{0.705804in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{0.707134in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{0.710301in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{0.712299in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{0.714675in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{0.717403in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{0.719438in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{0.720915in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{0.723378in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{0.725964in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{0.727122in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{0.728140in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{0.730469in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{0.732963in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{0.733960in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{0.736580in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{0.737858in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.740752in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.752456in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.752456in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{0.749806in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{0.748312in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{0.745850in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{0.744999in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{0.743335in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{0.741043in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{0.739751in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{0.738138in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{0.736104in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{0.733023in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{0.731728in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{0.730529in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{0.727251in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{0.725007in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{0.722846in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{0.719546in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{0.717642in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{0.715414in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{0.713672in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.710114in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{0.708498in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{0.705823in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{0.702906in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.701321in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{0.699917in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{0.698520in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{0.694483in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.693592in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{0.690951in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{0.689176in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{0.686525in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.684529in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{0.683060in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{0.680333in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{0.677522in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.674334in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{0.671181in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{0.668460in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{0.666150in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.663734in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{0.662134in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{0.660140in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{0.658764in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.657190in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{0.654294in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{0.651630in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{0.649081in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.646619in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{0.645063in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{0.644189in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{0.641725in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.640967in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{0.638894in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.636739in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.634456in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.630590in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.629165in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.627416in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.625913in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.623057in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.619587in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.616045in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.614639in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.612687in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.611795in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.610015in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.606488in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.601657in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.600285in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.597375in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.595975in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.593149in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.592192in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.589646in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.587661in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.585773in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.582656in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.580880in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.577114in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.574953in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.571868in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.569558in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.565216in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.563109in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.559517in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.557113in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.555785in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.552660in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.549350in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.546171in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.545235in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.542554in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.540584in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.537900in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.535332in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.532082in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.529286in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.527101in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.527101in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413805in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047896in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047896in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681987in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316077in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.316077in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.950168in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.950168in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.584259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.584259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.999032in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.247138in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{0.986382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108249in, y=0.938157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{1.448382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108249in, y=1.400157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052693in,y=1.101882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.532236in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.544017in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.555567in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.564807in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.573123in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.583518in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.592296in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.602460in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.609852in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.620709in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.632028in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.642423in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.651432in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.662520in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.673608in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.683310in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.695784in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.707565in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.719346in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.728817in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.740367in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.751686in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.762774in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.772707in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.784026in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.805971in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.816828in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.828147in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.837618in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.857022in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.865800in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.876426in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.885204in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.894675in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.906456in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.915927in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.927708in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.939951in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.952656in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.964437in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.975987in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.987306in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.995853in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{1.006710in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{1.016412in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{1.026807in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{1.036971in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{1.047828in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.056837in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{1.069080in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.078782in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.091025in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.103268in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.114356in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.124058in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.136532in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.148313in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.160094in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.171875in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.183887in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.196361in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.207449in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.227777in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.241175in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.252725in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.264968in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{1.277673in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{1.289454in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.299618in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{1.310706in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{1.321563in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{1.332651in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.342584in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{1.353903in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{1.364991in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{1.376079in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.386936in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{1.397793in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{1.408419in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{1.419738in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.431288in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{1.443531in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{1.453926in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{1.463859in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.475640in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{1.486959in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{1.498971in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{1.510059in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.518606in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{1.529925in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{1.539627in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{1.552101in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.562958in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{1.574508in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{1.585596in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{1.595760in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.605693in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.530850in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.541245in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.550254in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.556029in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.565269in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.573123in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.580746in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.590679in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.597147in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.608235in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.618399in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.628794in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.635262in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.647967in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.657207in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.665985in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.676611in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.684696in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.696708in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.706641in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.717729in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.729279in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.736209in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.747528in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.757692in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.767394in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.778020in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.787491in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.797886in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.807588in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.818445in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.827685in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.836925in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.847320in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.855867in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.864876in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.875271in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.884049in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.894675in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.907611in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.921009in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.932559in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.941337in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.951039in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.958431in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.970443in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{0.980376in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.991002in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{0.999087in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{1.010406in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.019877in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{1.028886in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.037202in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.051524in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.063998in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.072314in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.082247in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.094028in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.103499in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.115280in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.127061in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.138611in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.149930in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.160094in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.171875in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.181115in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.194051in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.206756in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.218075in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{1.232397in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{1.244640in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.253418in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{1.266123in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{1.279290in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{1.290378in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.298694in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{1.310706in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{1.323180in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{1.334037in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.348821in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{1.357830in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{1.370997in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{1.380930in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.392711in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{1.403568in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{1.411884in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{1.421124in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.431981in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{1.441221in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{1.453695in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{1.463166in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.471251in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{1.480953in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{1.489731in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{1.502667in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.512600in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{1.521147in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{1.530387in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{1.541013in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.549329in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.530619in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.540321in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.546789in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.552564in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.559494in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.566193in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.573816in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.582363in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.586752in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.594375in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.602460in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.610545in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.625560in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.632721in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.640113in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.648429in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.657207in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.666678in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.674994in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.682155in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.692319in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.697863in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.706641in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.713571in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.721194in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.729048in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.737364in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.751686in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.759078in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.767163in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.774555in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.782409in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.789108in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.796731in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.810822in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.820524in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.829302in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.839004in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.846858in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.854481in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.863259in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.870420in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.877812in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{0.885435in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.893520in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{0.901605in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{0.911769in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{0.917082in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.924243in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{0.931173in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{0.939027in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{0.946881in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.954966in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{0.961665in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{0.971829in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{0.980145in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.988230in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{0.996315in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.004862in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.013178in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.023573in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.031889in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.037202in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.047135in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.056144in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.065153in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{1.075779in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{1.084557in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.092411in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{1.100958in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{1.108350in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{1.114818in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.122903in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{1.130757in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{1.138842in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{1.146927in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.156398in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{1.164483in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{1.173030in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{1.182501in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.191279in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{1.198440in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{1.206525in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{1.213686in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.220616in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{1.229625in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{1.238865in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{1.247643in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.253418in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{1.262427in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{1.268433in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{1.277673in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.284834in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{1.292688in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{1.299849in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{1.309089in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.315788in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.528078in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.532005in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.535239in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.538704in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.542400in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.547020in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.551178in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.557184in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.561804in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.565269in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.569427in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.573585in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.576588in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.579822in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.584904in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.588138in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.593451in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.597378in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.604308in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.610083in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.614703in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.618168in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.620940in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.625329in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.629025in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.632721in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.638034in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.642654in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.645195in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.648429in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.652356in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.657438in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.659979in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.661827in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.663675in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.666216in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.671298in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.674301in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.677535in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.681000in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.687006in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.690933in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.693705in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.697401in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.700404in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.703869in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{0.705948in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.711723in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{0.720963in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{0.723966in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.725583in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{0.729279in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{0.736671in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.739905in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{0.743601in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{0.750300in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{0.754920in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.758616in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{0.764160in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{0.768087in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{0.771321in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.775248in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{0.779868in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{0.782640in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{0.787491in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.790725in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{0.792804in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{0.798117in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{0.802737in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.805047in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{0.810360in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{0.815211in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{0.818676in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.820986in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{0.824913in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{0.828840in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{0.833691in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.838311in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{0.842007in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{0.847551in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{0.852171in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{0.855636in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{0.858177in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{0.862566in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{0.867879in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{0.874578in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{0.878274in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{0.881970in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{0.886128in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{0.888900in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{0.892134in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{0.896523in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{0.899295in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{0.903684in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{0.906918in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{0.912231in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.915234in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.155000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.526461in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.528309in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.530850in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.533853in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.536163in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.538704in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.540783in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.543324in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.544248in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.547020in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.550254in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.553026in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.554643in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.556953in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.560649in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.562728in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.566886in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.568965in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.571737in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.573585in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.576819in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.578436in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.581901in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.583749in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.585597in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.588600in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.589524in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.592527in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.596454in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.598071in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.600381in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.602460in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.605925in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.607773in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.608697in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.612393in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.615627in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.618861in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.621633in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.623019in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.624405in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.626022in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.629487in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.632028in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{0.634107in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.635724in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{0.636879in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{0.639420in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{0.640344in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.642423in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{0.644733in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{0.647043in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{0.650046in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.652818in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{0.654435in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{0.656283in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{0.658362in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.660441in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{0.662751in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{0.665061in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{0.667602in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.670836in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{0.673608in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{0.676380in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{0.678921in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{0.680076in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{0.682155in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{0.684927in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{0.686775in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{0.689316in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{0.690240in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{0.693936in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{0.695091in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{0.696246in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{0.697863in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{0.700866in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{0.702945in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{0.704562in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{0.707796in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{0.709644in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{0.711723in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{0.713340in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{0.716574in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{0.718653in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{0.720963in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{0.723966in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{0.725583in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{0.726969in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{0.729741in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{0.732051in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{0.733437in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{0.734592in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{0.736902in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{0.738981in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{0.739905in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{0.742446in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.746604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{1.679382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.679382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.679382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.278052in}{1.903826in}}%
\pgfpathlineto{\pgfqpoint{1.416941in}{1.903826in}}%
\pgfpathlineto{\pgfqpoint{1.555830in}{1.903826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.666941in,y=1.855215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.163467in}{1.903826in}}%
\pgfpathlineto{\pgfqpoint{2.302356in}{1.903826in}}%
\pgfpathlineto{\pgfqpoint{2.441245in}{1.903826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.552356in,y=1.855215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (top-\(\displaystyle b\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509724in}{1.903826in}}%
\pgfpathlineto{\pgfqpoint{3.648612in}{1.903826in}}%
\pgfpathlineto{\pgfqpoint{3.787501in}{1.903826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.898612in,y=1.855215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.395138in}{1.903826in}}%
\pgfpathlineto{\pgfqpoint{4.534027in}{1.903826in}}%
\pgfpathlineto{\pgfqpoint{4.672916in}{1.903826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.784027in,y=1.855215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}} (top-\(\displaystyle b\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.741395in}{1.903826in}}%
\pgfpathlineto{\pgfqpoint{5.880284in}{1.903826in}}%
\pgfpathlineto{\pgfqpoint{6.019173in}{1.903826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.130284in,y=1.855215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_embeddings.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.788426in}{4.559937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.788426in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.788426in}{4.559937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.559937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642160in}{1.890946in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{1.866649in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{2.105129in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{2.509469in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.781831in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{2.782124in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{2.894092in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{3.056146in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.087835in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{3.091157in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{3.111210in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{3.142667in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.171937in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{3.328881in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{3.354424in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{3.485848in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.466161in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{3.539112in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{3.468681in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{3.488211in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.513696in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.669851in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{3.704851in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.658637in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.662317in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{3.713951in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{3.742304in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{3.738686in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.768113in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{3.728772in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{3.748076in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{3.741394in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.736924in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{3.751665in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{3.766946in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.755013in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.755486in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.749452in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{3.772463in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{3.783510in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.789390in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{3.771871in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{3.784802in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{3.756509in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.772068in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{3.744518in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{3.758617in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{3.774393in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.782857in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{3.776405in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{3.780722in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.748499in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.757451in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{3.757597in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{3.748636in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{3.768373in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.785896in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{3.780986in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{3.787540in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.764138in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.758139in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{3.782806in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.786007in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.794508in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.810570in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{3.803131in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{3.817571in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{3.783605in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.792695in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{3.779378in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{3.822069in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{3.767853in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.788099in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.781996in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{3.799423in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{3.794195in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.776800in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{3.799583in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{3.792978in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{3.828510in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.791746in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{3.809515in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{3.812119in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{3.820929in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.786304in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{3.795584in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{3.805183in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{3.798493in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.787135in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{3.779013in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{3.804660in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{3.804981in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.818695in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.780337in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{3.788768in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{3.796379in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.782115in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{3.811790in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{3.777929in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{3.795015in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.807395in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{3.769845in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{3.781354in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{3.796328in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.812149in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{3.801678in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{3.802924in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{3.788989in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.793222in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{3.801868in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{3.795450in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{3.806658in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.786117in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{3.774019in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{3.814320in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{3.788541in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.812845in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{3.784476in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.794497in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.800539in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.799932in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.806759in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.799225in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.809352in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.823257in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.788913in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.808360in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.818766in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.779109in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.808688in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.781391in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.788915in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.802119in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.792847in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.799308in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.816714in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.808044in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.784231in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.802916in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.787701in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.794682in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.771793in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.804869in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.809368in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.812861in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.792427in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.803880in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.806798in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.794718in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.819187in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.805442in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.780390in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.795412in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.783208in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.811054in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.807415in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.788887in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.783491in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.793015in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.786228in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.783945in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.757658in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.805322in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.784752in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.789132in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.795373in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.806083in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.808480in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.801206in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.805072in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.808692in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.788022in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.816358in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.795767in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.816057in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.807246in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.787455in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.773542in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.770135in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.792459in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.791282in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.796701in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.812904in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.818248in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.801835in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.791692in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.796653in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.770258in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.798211in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.785624in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.798247in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.798436in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.786270in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.798833in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.792545in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.796239in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.777941in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.791680in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.827637in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.798529in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.787281in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.781735in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.789538in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.799069in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.808946in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.816400in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.795838in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.787094in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.783693in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.812730in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.798010in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.789364in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.803788in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{3.804444in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{3.797209in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{3.783733in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.793508in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{3.795717in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{3.804912in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{3.806611in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.815845in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.801547in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{3.787072in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{3.813943in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.789018in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{3.815321in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.788394in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{3.797064in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.829664in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{3.809079in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{3.799566in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.802291in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.805822in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{3.806830in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{3.801415in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{3.817838in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.794187in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{3.797149in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{3.790098in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{3.788188in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.788890in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.814593in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{3.811901in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{3.814430in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.802895in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{3.778125in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.808191in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{3.824008in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.795973in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{3.808435in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{3.837063in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.802456in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.770947in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{3.769541in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{3.791461in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{3.790971in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.786310in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{3.805226in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{3.832309in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{3.804306in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.804151in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.782981in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{3.823320in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{3.810536in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.798381in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.796302in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.791332in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{3.812751in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.797541in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{3.801809in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{3.793019in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.783909in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.793438in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{3.798844in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{3.788323in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{3.811703in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.790622in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{3.769090in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{3.822209in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{3.799957in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.798900in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.796097in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{3.796590in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{3.817720in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.785394in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{3.804514in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.771061in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{3.775978in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.808239in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{3.805359in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{3.815501in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.807696in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.797062in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{3.820259in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{3.815510in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{3.805962in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.806215in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{3.793156in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{3.803077in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{3.815846in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.803703in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.855827in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.855827in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{3.859350in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{3.851795in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{3.837160in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.842307in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{3.845100in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{3.845291in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{3.858747in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.843839in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.839556in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{3.846146in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{3.848244in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.852138in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{3.833592in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.825384in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{3.850782in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.843652in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{3.860862in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{3.839654in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.841417in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.836497in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{3.850682in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{3.851293in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{3.833283in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.832497in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{3.864762in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{3.836066in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{3.834013in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.833915in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.841327in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{3.850422in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{3.839515in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.840820in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{3.856093in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.847875in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.843752in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.842943in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{3.859155in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{3.851876in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.833363in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.835903in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{3.845062in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{3.862363in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{3.850493in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.844430in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{3.846120in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{3.826578in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{3.826057in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.812373in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.849453in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{3.861842in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{3.838394in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.841117in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{3.860079in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.841601in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{3.821284in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.843511in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{3.849334in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{3.858214in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.861025in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.832536in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{3.840011in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{3.820743in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{3.838248in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.856875in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{3.849736in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{3.830595in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{3.850159in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.845664in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.840303in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{3.835831in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{3.855531in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.845108in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{3.826901in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.824564in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{3.857757in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.839605in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{3.850244in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{3.835623in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.852479in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.842838in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{3.842334in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{3.838106in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{3.841374in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.836385in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{3.824991in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{3.835647in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{3.836457in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.836266in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.835448in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.838233in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.849341in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.843237in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.827133in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.840406in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.839743in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.854817in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.834211in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.834004in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.841384in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.834567in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.842795in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.846712in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.836096in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.826549in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.846356in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.832268in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.834871in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.827110in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.848393in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.837150in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.822253in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.837186in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.818566in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.835357in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.843705in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.837796in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.846786in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.839852in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.846740in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.832260in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.840398in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.819959in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.823326in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.834394in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.845086in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.846013in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.840901in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.833434in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.834673in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.835173in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.833712in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.836308in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.841312in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.842439in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.827322in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.838220in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.823971in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.841929in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.818889in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.840021in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.849592in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.838571in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.830736in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.818143in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.842800in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.850593in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.824669in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.845912in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.825793in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.827838in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.850504in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.832634in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.841301in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.839985in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.842124in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.847516in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.846775in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.849157in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.823382in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.835634in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.832454in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.828670in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.838464in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.838361in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.861022in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.847097in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.837046in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.846403in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.826583in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.833683in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.847455in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.821570in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.848385in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.838891in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.829972in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.843894in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.835783in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.838712in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.836682in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.838428in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.855180in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.836243in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{3.831022in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.841604in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{3.829497in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{3.851138in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{3.823696in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.829381in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{3.832973in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{3.839100in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{3.841574in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.834130in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{3.819312in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{3.838823in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{3.843880in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.840607in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{3.836529in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{3.837108in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{3.821519in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.844514in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{3.828528in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{3.821903in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{3.843083in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.823221in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{3.828433in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{3.833927in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.824576in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.851420in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{3.839307in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{3.842592in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{3.828441in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.837254in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{3.833517in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{3.840798in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{3.820760in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.845282in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{3.851726in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{3.845717in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{3.845358in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.836454in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{3.854306in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{3.824637in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{3.840895in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.834887in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{3.825960in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{3.832164in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.830538in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.819778in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{3.802343in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{3.851433in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{3.828075in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.846089in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{3.825966in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{3.849580in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{3.838193in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.835412in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.831574in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.823563in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{3.821683in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.809093in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.824687in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{3.831345in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{3.824774in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.819441in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{3.823839in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{3.811398in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{3.811751in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.822483in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.805607in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{3.821651in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{3.833165in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.831794in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{3.819089in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{3.810308in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{3.819750in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.827341in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{3.808605in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{3.831966in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{3.822457in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.823567in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{3.822250in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{3.807894in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.795764in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.804125in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.804597in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{3.811294in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{3.792280in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.793050in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{3.785616in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{3.803490in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{3.781302in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.816054in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{3.795945in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{3.791057in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{3.775378in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.751225in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.748555in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{3.763732in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.730566in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.711438in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{3.656904in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{3.650184in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{3.724551in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.667523in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{3.670698in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{3.600167in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{3.586757in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.437169in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{3.399121in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{3.329812in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{3.334623in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.311272in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{3.255319in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{3.046486in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{3.080128in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{3.060945in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{2.798146in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{2.404401in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{1.890946in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{1.890946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642160in}{1.890946in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{1.866649in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{2.180091in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{2.515136in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.862361in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{2.863303in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{2.867373in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{2.975237in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.065519in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{3.148793in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{3.094564in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{3.213004in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.173431in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{3.277118in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{3.256232in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{3.313079in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.320782in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{3.335256in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{3.291860in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{3.312208in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.518434in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.605820in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{3.718973in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.670123in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.642332in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{3.690786in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{3.732069in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{3.745106in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.724615in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{3.678895in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{3.695706in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{3.640683in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.701707in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{3.685898in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{3.763538in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.781240in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.758761in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.746659in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{3.803205in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{3.808328in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.766030in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{3.799069in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{3.811011in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{3.800265in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.790219in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{3.767265in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{3.771535in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{3.786219in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.793766in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{3.778371in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{3.793376in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.764820in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.772554in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{3.778120in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{3.788266in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{3.811397in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.776409in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{3.800186in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{3.805776in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.794674in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.791996in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{3.811285in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.804540in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.825340in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.826108in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{3.824541in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{3.827635in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{3.819804in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.844454in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{3.805917in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{3.812428in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{3.818839in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.811055in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.799971in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{3.784991in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{3.800264in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.794582in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{3.811780in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{3.804334in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{3.833208in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.801599in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{3.808576in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{3.814930in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{3.828058in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.835790in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{3.797587in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{3.816566in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{3.795771in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.806042in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{3.820802in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{3.815664in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{3.804120in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.814486in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.829310in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{3.802353in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{3.818776in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.828319in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{3.818405in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{3.790687in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{3.804580in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.814133in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{3.784083in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{3.812491in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{3.807776in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.812574in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{3.807801in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{3.824124in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{3.817450in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.805042in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{3.785359in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{3.820491in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{3.812915in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.820386in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{3.794073in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{3.803418in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{3.789684in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.802042in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{3.797471in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.817577in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.791833in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.812302in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.807229in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.787589in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.820963in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.823539in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.805476in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.826664in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.816315in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.795433in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.836244in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.802927in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.802559in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.807306in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.787006in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.807542in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.832328in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.836862in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.797173in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.819768in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.815168in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.817965in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.810220in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.802209in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.804645in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.802318in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.811093in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.807531in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.819799in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.827423in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.796645in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.845028in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.805158in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.823320in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.815216in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.846710in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.823818in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.792112in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.789429in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.802678in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.804388in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.809676in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.819051in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.812229in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.816855in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.804534in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.797630in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.822471in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.801797in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.823381in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.818131in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.807226in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.789307in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.816379in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.822838in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.831797in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.803665in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.807965in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.807403in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.787691in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.811927in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.798676in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.829574in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.825421in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.824882in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.809742in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.821562in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.831441in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.806526in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.834644in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.822214in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.808474in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.799428in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.821438in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.794118in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.811406in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.817143in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.820498in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.786081in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.806190in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.813772in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.822295in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.814483in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.813078in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.833991in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.828866in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.792455in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.798351in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.836358in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.816904in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.829873in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.831744in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.825307in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.808398in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{3.811800in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{3.801658in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{3.807646in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.826862in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{3.801964in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{3.796536in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{3.826133in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.839895in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.802238in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{3.817335in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{3.821031in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.821046in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{3.827460in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.800896in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{3.827789in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.829699in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{3.837347in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{3.848135in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.808820in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.812867in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{3.793908in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{3.822411in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{3.828486in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.820471in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{3.809869in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{3.794285in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{3.813774in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.839680in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.828235in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{3.841077in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{3.832334in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.835780in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{3.792731in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.819082in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{3.830103in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.802153in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{3.811298in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{3.818954in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.838489in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.824144in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{3.822340in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{3.823857in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{3.795168in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.821954in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{3.837785in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{3.836379in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{3.832220in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.802465in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.832042in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{3.826632in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{3.788223in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.832243in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.831391in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.827150in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{3.819302in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.811745in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{3.817540in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{3.822111in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.816954in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.833411in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{3.811630in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{3.815668in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{3.820261in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.817989in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{3.825951in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{3.843469in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{3.831289in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.811073in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.811616in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{3.832090in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{3.819285in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.798826in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{3.830010in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.813747in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{3.826432in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.817187in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{3.814205in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{3.819090in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.834898in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.828966in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{3.851406in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{3.823986in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{3.837961in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.811395in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{3.838782in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{3.821985in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{3.837608in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.816225in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.846269in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.846269in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{3.854100in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{3.852787in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{3.855466in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.835856in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{3.863484in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{3.857983in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{3.866128in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.864858in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.857656in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{3.840016in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{3.845325in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.850388in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{3.844953in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.844513in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{3.845185in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.836571in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{3.857181in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{3.852843in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.834366in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.841682in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{3.859148in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{3.855436in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{3.847128in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.848315in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{3.846467in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{3.841321in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{3.849594in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.854909in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.850197in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{3.849274in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{3.842413in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.841010in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{3.850389in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.851009in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.848885in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.856501in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{3.826428in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{3.851104in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.847811in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.847750in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{3.854831in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{3.856598in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{3.864084in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.851971in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{3.830491in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{3.849645in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{3.851162in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.842160in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.856606in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{3.848620in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{3.839341in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.838748in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{3.847633in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.845105in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{3.824883in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.852540in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{3.848366in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{3.857828in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.846537in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.864306in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{3.850413in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{3.841112in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{3.847968in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.849221in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{3.850097in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{3.848974in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{3.850380in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.847510in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.839702in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{3.870246in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{3.864945in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.857351in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{3.848253in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.840005in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{3.858320in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.849069in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{3.846120in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{3.852356in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.835276in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.856046in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{3.851603in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{3.844789in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{3.834703in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.856801in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{3.843417in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{3.837126in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{3.842226in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.838430in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.851582in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.854883in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.854213in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.843049in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.860007in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.828155in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.819232in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.854797in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.860256in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.842641in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.849704in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.858404in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.847875in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.837675in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.821796in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.845382in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.841540in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.837539in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.827307in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.844442in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.844437in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.845552in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.841973in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.860027in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.828871in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.853069in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.844742in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.841320in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.850737in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.845117in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.850279in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.836721in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.842945in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.837545in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.834345in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.841403in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.840623in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.852713in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.848124in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.843997in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.829577in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.832405in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.841399in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.849274in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.830636in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.862039in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.824642in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.843565in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.839711in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.840103in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.842172in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.843080in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.845404in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.843304in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.819295in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.821269in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.853494in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.862779in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.838387in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.843831in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.837013in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.855571in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.839176in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.854970in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.854549in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.835487in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.843357in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.841970in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.834562in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.844619in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.854391in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.844952in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.849866in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.838069in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.830603in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.861620in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.864037in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.836746in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.836536in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.832325in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.840459in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.829083in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.851653in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.835730in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.841945in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.841334in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.837965in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.860547in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.844071in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.810550in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.831979in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.844264in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.841447in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.853808in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{3.834116in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.822347in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{3.833011in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{3.840023in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{3.824812in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.848035in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{3.838147in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{3.845814in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{3.822518in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.834588in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{3.839116in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{3.833712in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{3.832253in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.848649in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{3.836512in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{3.844922in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{3.816173in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.840740in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{3.830394in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{3.830315in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{3.843665in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.851111in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{3.854726in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{3.844476in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.855623in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.841234in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{3.833394in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{3.840479in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{3.837881in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.827661in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{3.830312in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{3.835766in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{3.842044in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.860575in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{3.855181in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{3.841636in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{3.848414in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.842265in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{3.858076in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{3.831063in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{3.835049in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.832348in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{3.836404in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{3.821192in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.828652in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.842971in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{3.836457in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{3.849643in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{3.840065in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.861649in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{3.840149in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{3.843326in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{3.848114in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.852898in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.840964in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.831280in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{3.845282in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.818844in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.838182in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{3.827504in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{3.831401in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.814109in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{3.840936in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{3.829772in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{3.813245in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.816694in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.806222in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{3.828472in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{3.822308in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.816227in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{3.809803in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{3.804587in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{3.806741in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.818928in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{3.823277in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{3.829890in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{3.825743in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.820254in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{3.841887in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{3.834732in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.815492in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.804660in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.802928in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{3.811315in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{3.774217in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.778307in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{3.748303in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{3.779227in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{3.776139in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.797738in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{3.794606in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{3.778428in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{3.755357in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.737763in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.747653in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{3.781364in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.714154in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.728294in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{3.592847in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{3.569585in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{3.616794in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.616450in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{3.611451in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{3.556100in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{3.594066in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.483942in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{3.513381in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{3.371014in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{3.436604in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.343326in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{3.206249in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{3.135020in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{3.135703in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{3.121403in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{2.793748in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{2.472967in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{1.890946in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{1.890946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642160in}{1.895023in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{1.868499in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{2.022456in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{2.620994in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.930133in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{2.872010in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{2.920222in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{3.028081in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.122635in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{3.180106in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{3.138242in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{3.216735in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.338796in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{3.285474in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{3.371545in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{3.339456in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.418706in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{3.552235in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{3.513966in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{3.478390in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.550327in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.517410in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{3.596224in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.598948in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.587446in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{3.648146in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{3.638043in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{3.614235in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.623077in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{3.588426in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{3.614384in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{3.575305in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.653400in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{3.605983in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{3.730548in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.682274in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.701769in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.721508in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{3.706190in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{3.746947in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.673778in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{3.721790in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{3.710935in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{3.713987in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.714538in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{3.710070in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{3.739790in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{3.750868in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.737025in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{3.741929in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{3.752315in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.727745in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.769941in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{3.744467in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{3.758995in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{3.776912in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.740696in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{3.768270in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{3.769465in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.734208in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.786412in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{3.763945in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.799413in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.784879in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.781440in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{3.794376in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{3.805951in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{3.801939in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.800859in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{3.773914in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{3.781642in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{3.794624in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.792566in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.798753in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{3.790002in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{3.805710in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.792973in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{3.803789in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{3.821559in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{3.811026in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.823503in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{3.807533in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{3.806676in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{3.819753in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.787801in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{3.769087in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{3.809004in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{3.828448in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.804400in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{3.819902in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{3.810165in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{3.801436in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.815932in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.808489in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{3.818233in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{3.804340in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.852041in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{3.840304in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{3.822545in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{3.844011in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.843256in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{3.790407in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{3.839667in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{3.852419in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.838097in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{3.845678in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{3.813419in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{3.841099in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.843290in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{3.828620in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{3.825303in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{3.831963in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.840212in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{3.797104in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{3.858732in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{3.844036in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.858951in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{3.827103in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.855100in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.834175in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.837391in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.842540in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.824098in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.838952in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.842721in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.813184in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.836501in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.865781in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.845113in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.832180in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.845472in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.828596in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.850854in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.845329in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.859380in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.851103in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.847462in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.847619in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.852667in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.845228in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.869861in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.857812in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.849473in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.832667in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.852402in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.854151in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.859666in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.843137in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.845734in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.852260in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.833093in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.854919in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.844789in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.835562in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.842148in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.858807in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.836706in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.856862in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.853860in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.855760in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.845305in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.850393in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.858530in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.860538in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.852007in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.839958in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.842271in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.853807in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.851557in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.848196in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.867868in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.860264in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.853991in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.845815in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.854680in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.865889in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.862842in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.860525in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.868559in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.859101in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.858452in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.873803in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.868317in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.862913in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.857569in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.856303in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.856860in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.856663in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.856697in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.855322in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.858102in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.874618in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.866528in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.866964in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.868929in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.869618in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.864161in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.865401in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.857116in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.874734in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.861321in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.857449in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.855103in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.862112in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.876830in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.865065in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.861353in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.868559in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.870364in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.852789in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.870309in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.872994in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.862284in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{3.852099in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{3.861150in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{3.865392in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.868263in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{3.865436in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{3.865447in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{3.861500in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.869831in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.863414in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{3.871836in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{3.868815in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.863239in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{3.872164in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.869859in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{3.875500in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.848533in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{3.862545in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{3.855914in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.860540in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.862956in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{3.862324in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{3.856955in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{3.860986in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.862952in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{3.876092in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{3.868863in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{3.860482in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.865056in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.868772in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{3.872496in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{3.858032in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.851286in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{3.857850in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.866680in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{3.867394in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.869042in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{3.872686in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{3.874731in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.858797in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.869976in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{3.871614in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{3.863191in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{3.869953in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.866149in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{3.863219in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{3.862467in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{3.863076in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.881259in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.868726in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{3.860020in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{3.866098in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.875933in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.874031in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.885459in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{3.867536in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.873387in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{3.878044in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{3.875104in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.882637in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.871321in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{3.891559in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{3.885606in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{3.875115in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.870108in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{3.874822in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{3.873800in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{3.873503in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.876851in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.866595in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{3.867188in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{3.879702in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.872805in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{3.874405in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.880976in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{3.867690in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.858508in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{3.884788in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{3.885320in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.891675in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.882297in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{3.892075in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{3.874268in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{3.887391in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.881466in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{3.879356in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{3.893860in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{3.898057in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.865524in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.896042in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.896042in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{3.910082in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{3.911739in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{3.897452in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.904233in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{3.900425in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{3.890262in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{3.905903in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.903402in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.908419in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{3.901227in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{3.896254in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.884852in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{3.888796in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.899643in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{3.895206in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.895536in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{3.896682in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{3.885064in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.889890in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.893607in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{3.890603in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{3.893693in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{3.899022in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.889765in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{3.891956in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{3.903057in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{3.903454in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.884318in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.905603in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{3.891543in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{3.897917in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.887333in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{3.892760in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.898547in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.888806in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.889443in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{3.887847in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{3.882917in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.890724in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.901476in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{3.886212in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{3.883010in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{3.880565in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.886949in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{3.889496in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{3.881440in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{3.886142in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.885239in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.880753in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{3.894880in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{3.894385in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.882786in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{3.890785in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.886418in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{3.886780in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.878103in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{3.881095in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{3.886530in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.890254in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.889312in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{3.879492in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{3.891857in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{3.890131in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.885490in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{3.886185in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{3.874551in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{3.888657in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.884639in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.882821in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{3.886600in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{3.882933in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.881703in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{3.898345in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.884933in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{3.889403in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.886896in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{3.891058in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{3.892694in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.885451in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.890889in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{3.885248in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{3.886382in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{3.889356in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.892880in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{3.884743in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{3.881364in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{3.881524in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.887851in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.888996in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.892104in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.874907in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.886545in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.888350in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.873964in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.883799in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.893204in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.886329in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.875132in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.879561in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.881616in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.894454in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.878623in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.883464in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.876236in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.890254in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.879513in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.891215in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.886147in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.894993in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.878061in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.879571in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.882429in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.877383in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.876763in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.881977in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.875631in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.882565in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.886899in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.893267in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.886179in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.876215in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.876919in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.879026in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.884329in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.885939in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.875556in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.873413in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.887253in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.879709in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.886078in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.877806in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.882489in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.876852in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.878650in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.867415in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.867644in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.878165in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.884407in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.867564in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.874770in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.878286in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.880186in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.875067in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.870667in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.884977in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.877503in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.871387in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.877403in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.877010in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.864965in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.877552in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.882808in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.867623in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.886235in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.879048in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.886724in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.876399in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.873141in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.879621in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.886201in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.874423in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.880109in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.875419in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.883621in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.883366in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.881441in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.867124in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.886579in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.863112in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.866981in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.875193in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.880889in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.884354in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.873412in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.858201in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.876930in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.874348in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.860836in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.866103in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.867865in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.874468in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.878100in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{3.872649in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.875519in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{3.867147in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{3.878701in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{3.858192in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.870125in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{3.878796in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{3.865558in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{3.868168in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.869163in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{3.863733in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{3.873208in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{3.866776in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.869276in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{3.870195in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{3.873633in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{3.870393in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.860729in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{3.867596in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{3.868315in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{3.866645in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.870574in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{3.854766in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{3.857386in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.855275in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.859687in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{3.852590in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{3.851482in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{3.850213in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.840311in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{3.856062in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{3.847139in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{3.833286in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.848866in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{3.856713in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{3.840576in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{3.859618in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.853810in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{3.842154in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{3.839665in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{3.840922in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.829299in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{3.838578in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{3.822956in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.831140in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.836056in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{3.832729in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{3.824964in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{3.825919in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.834538in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{3.831765in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{3.840877in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{3.821545in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.820086in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.819611in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.820742in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{3.816412in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.813421in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.804234in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{3.827827in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{3.811663in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.791394in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{3.816569in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{3.810777in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{3.799901in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.815919in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.783176in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{3.792901in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{3.792279in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.789985in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{3.797735in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{3.790607in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{3.776718in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.793843in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{3.788890in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{3.783050in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{3.778123in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.790570in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{3.802503in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{3.795417in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.787296in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.749454in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.776147in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{3.810433in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{3.733466in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.743206in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{3.728580in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{3.719138in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{3.712072in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.737118in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{3.745960in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{3.711144in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{3.739569in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.710511in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.701973in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{3.705120in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.626858in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.656179in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{3.634971in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{3.630302in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{3.658081in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.552820in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{3.490236in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{3.513610in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{3.460810in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.522650in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{3.394489in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{3.351469in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{3.419263in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.345484in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{3.256288in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{3.187171in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{3.139697in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{3.186574in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{2.897891in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{2.291469in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{1.895023in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{1.895023in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642160in}{1.890946in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{1.866649in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{2.018925in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{2.523644in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.853743in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{2.813960in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{2.874125in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{2.908477in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.986657in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{3.066878in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{3.256948in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{3.173615in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.222855in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{3.368019in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{3.417104in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{3.425298in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.451477in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{3.541012in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{3.529730in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{3.547213in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.663281in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.647451in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{3.658755in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.699466in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.695082in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{3.715949in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{3.748653in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{3.744593in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.712913in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{3.731461in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{3.737788in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{3.688787in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.680229in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{3.708024in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{3.729050in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.763144in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.728446in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.785786in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{3.807727in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{3.814069in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.770240in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{3.749675in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{3.797709in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{3.768124in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.796343in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{3.781234in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{3.792177in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{3.779476in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.843076in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{3.827803in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{3.829365in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.804118in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.835557in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{3.809491in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{3.816931in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{3.862963in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.832576in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{3.841240in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{3.860218in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.801505in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.837415in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{3.824964in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.829834in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.844757in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.853678in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{3.853087in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{3.845697in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{3.844131in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.843768in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{3.842505in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{3.866768in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{3.820310in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.860505in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.851212in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{3.862867in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{3.847042in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.857374in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{3.857051in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{3.852440in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{3.871004in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.868006in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{3.877341in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{3.853523in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{3.875841in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.869299in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{3.872210in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{3.869803in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{3.865612in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.861234in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{3.862176in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{3.879901in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{3.873219in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.878360in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.878441in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{3.862677in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{3.877400in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.871328in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{3.871590in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{3.867400in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{3.876261in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.883126in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{3.876007in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{3.880337in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{3.883421in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.894838in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{3.885183in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{3.886131in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{3.880499in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.881698in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{3.893924in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{3.900804in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{3.887797in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.886217in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{3.881155in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{3.902147in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{3.889426in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.887866in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{3.877859in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.899442in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.883251in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.897710in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.889318in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.892859in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.896017in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.902964in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.867224in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.883221in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.886757in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.890958in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.889278in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.888170in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.892696in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.889946in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.897438in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.899250in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.894541in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.895116in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.890560in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.894003in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.886341in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.898242in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.891718in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.888251in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.891216in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.896103in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.898086in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.899021in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.900430in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.899521in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.904963in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.898738in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.897549in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.897047in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.895791in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.890192in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.899415in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.897918in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.894483in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.902177in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.892439in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.896430in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.893593in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.889246in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.892984in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.888228in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.896639in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.888676in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.901995in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.900540in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.886656in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.895857in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.902053in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.914464in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.882102in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.914719in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.901229in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.891733in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.899936in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.906324in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.899752in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.888840in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.904816in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.905213in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.905769in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.916388in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.898597in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.891683in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.898019in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.908556in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.904917in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.900247in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.911643in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.911498in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.914245in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.895635in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.917298in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.920336in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.917176in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.910126in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.920440in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.919779in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.910992in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.913802in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.903238in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.916476in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.915348in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.911653in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.918168in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.910129in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.907363in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.926017in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.917016in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.912249in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{3.918447in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{3.914279in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{3.918924in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.900625in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{3.906202in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{3.916722in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{3.913365in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.927097in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.920698in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{3.917102in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{3.919618in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.915809in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{3.917878in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.917752in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{3.918597in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.913971in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{3.917866in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{3.921442in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.917905in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.918328in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{3.919167in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{3.920161in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{3.911007in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.914013in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{3.914820in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{3.913936in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{3.923696in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.916496in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.922705in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{3.919199in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{3.924171in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.917789in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{3.924760in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.923728in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{3.919530in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.927545in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{3.915094in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{3.915834in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.925796in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.917129in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{3.925541in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{3.921603in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{3.919803in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.922163in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{3.922091in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{3.926372in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{3.924932in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.926271in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.923800in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{3.922372in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{3.920316in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.923358in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.915130in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.926104in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{3.929495in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.930164in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{3.924340in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{3.926918in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.927067in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.928346in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{3.925790in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{3.929679in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{3.928270in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.924297in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{3.921340in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{3.928362in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{3.923927in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.917138in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.926278in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{3.923216in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{3.921224in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.925010in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{3.934950in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.924598in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{3.921507in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.922082in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{3.926038in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{3.927606in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.923636in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.928630in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{3.930619in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{3.921232in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{3.924670in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.917669in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{3.925307in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{3.929193in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{3.925595in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.924877in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.935762in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.935762in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{3.935890in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{3.940337in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{3.934485in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.930268in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{3.935969in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{3.934326in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{3.938488in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.939206in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.933616in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{3.939383in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{3.937988in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.935170in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{3.933628in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.934771in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{3.942201in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.937746in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{3.934334in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{3.931495in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.933514in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.933763in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{3.935441in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{3.935241in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{3.931255in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.938882in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{3.940837in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{3.937311in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{3.937812in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.938644in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.938229in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{3.935415in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{3.934182in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.937250in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{3.933684in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.935381in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.930267in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.934741in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{3.933972in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{3.933609in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.933028in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.936908in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{3.936130in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{3.934267in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{3.931350in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.933818in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{3.934485in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{3.932262in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{3.934251in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.927844in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.934843in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{3.930833in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{3.926493in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.936481in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{3.933488in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.933948in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{3.932492in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.926761in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{3.932657in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{3.932125in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.933700in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.932288in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{3.935249in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{3.927651in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{3.928036in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.927150in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{3.925499in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{3.929046in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{3.926230in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.929186in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.925799in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{3.928189in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{3.934305in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.926769in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{3.931457in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.928915in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{3.932600in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.930435in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{3.932130in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{3.927872in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.928933in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.937352in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{3.926105in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{3.930368in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{3.922259in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.918522in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{3.928167in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{3.923074in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{3.928220in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.928491in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.928381in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.934198in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.921521in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.923413in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.930617in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.927393in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.925391in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.924687in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.915909in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.926938in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.926784in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.927312in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.929191in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.926380in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.927374in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.931412in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.929369in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.917585in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.926071in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.928818in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.921052in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.913396in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.919734in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.917789in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.913507in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.912222in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.918857in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.923081in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.917612in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.919015in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.919835in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.906173in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.914738in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.916633in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.913706in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.910055in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.912413in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.925597in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.909102in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.926275in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.915823in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.913552in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.910051in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.914796in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.914188in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.906761in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.905149in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.904245in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.904993in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.907462in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.909042in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.907051in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.911890in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.915699in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.906458in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.907258in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.909148in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.907786in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.904727in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.913209in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.912707in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.912365in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.915877in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.912005in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.912789in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.912081in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.914710in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.913306in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.907185in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.906762in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.904566in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.909897in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.904439in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.909478in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.906148in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.909212in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.910211in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.917357in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.909008in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.908031in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.908246in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.902187in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.906583in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.907443in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.905293in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.900361in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.893072in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.912372in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.905771in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.907235in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.904426in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.910428in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.904565in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.912084in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{3.897256in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.904184in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{3.901354in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{3.916153in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{3.896924in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.896942in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{3.905523in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{3.912415in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{3.905323in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.896381in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{3.903084in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{3.900839in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{3.902633in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.902716in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{3.901855in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{3.901129in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{3.889369in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.901303in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{3.892927in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{3.888238in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{3.897174in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.888968in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{3.895174in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{3.887035in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.899214in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.894638in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{3.892581in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{3.896907in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{3.876527in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.888054in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{3.887063in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{3.897691in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{3.889356in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.888880in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{3.899274in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{3.881793in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{3.893117in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.889326in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{3.891832in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{3.877796in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{3.889273in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.885987in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{3.884040in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{3.879647in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.877330in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.886666in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{3.861236in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{3.886754in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{3.873758in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.873343in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{3.873403in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{3.887925in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{3.879689in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.883755in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.869390in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.869918in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{3.871400in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.869111in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.859718in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{3.879755in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{3.877988in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.865906in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{3.889712in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{3.864192in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{3.854696in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.872663in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.853718in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{3.867423in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{3.863057in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.863027in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{3.841526in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{3.842373in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{3.833841in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.852602in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{3.819430in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{3.840651in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{3.823484in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.827476in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{3.860279in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{3.845029in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.838603in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.816769in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.838805in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{3.808968in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{3.793159in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.801902in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{3.805199in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{3.831984in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{3.801476in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.796314in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{3.814595in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{3.813921in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{3.783540in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.786202in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.785629in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{3.775533in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.768208in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.740946in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{3.740160in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{3.703450in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{3.717994in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.621238in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{3.610583in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{3.599724in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{3.550160in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.453147in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{3.388919in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{3.439799in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{3.360595in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.211341in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{3.112545in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{3.098631in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{3.028815in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{3.066089in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{2.850866in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{2.289072in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{1.890946in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{1.890946in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642160in}{1.844771in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{1.728227in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{1.789496in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{1.907442in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{1.904082in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{2.052228in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{2.068977in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{2.229750in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.270363in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{2.365493in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{2.465941in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{2.518360in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.600833in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{2.646308in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{2.705516in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{2.637762in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.750189in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{2.767921in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{2.932014in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{2.877312in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.153354in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.166627in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{3.123472in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.224805in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.254882in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{3.222458in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{3.300607in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{3.372506in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.289724in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{3.389321in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{3.375443in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{3.427416in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.465091in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{3.508476in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{3.456907in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.534443in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.614315in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.601019in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{3.635568in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{3.632918in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.673267in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{3.684589in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{3.676855in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{3.691081in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.676106in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{3.666505in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{3.686857in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{3.681532in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.704054in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{3.711731in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{3.708297in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.644585in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.694652in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{3.691264in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{3.722264in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{3.713465in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.728926in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{3.738799in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{3.760143in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.736712in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.737734in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{3.706057in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.729243in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.734831in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.778350in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{3.756485in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{3.735887in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{3.777221in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.741420in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{3.746418in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{3.780217in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{3.769102in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.796638in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.745936in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{3.791765in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{3.790835in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.814343in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{3.780050in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{3.793515in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{3.781751in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.799424in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{3.791213in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{3.808697in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{3.792359in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.811125in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{3.815973in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{3.796340in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{3.809902in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.803494in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{3.805646in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{3.782828in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{3.819589in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.814223in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.803286in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{3.794204in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{3.832050in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.789545in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{3.829799in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{3.825506in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{3.822883in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.821049in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{3.827532in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{3.803977in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{3.835083in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.822563in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{3.820743in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{3.835957in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{3.825537in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.809975in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{3.838718in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{3.830449in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{3.829816in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.823465in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{3.858416in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{3.825844in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{3.838353in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.828498in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{3.834267in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.843747in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.824836in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.849545in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.859987in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.849447in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.851209in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.847520in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.842955in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.854937in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.843093in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.844040in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.841449in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.847321in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.851628in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.850260in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.831530in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.857456in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.824126in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.821984in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.843933in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.836525in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.852474in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.866477in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.851458in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.854553in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.851180in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.860009in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.849438in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.856228in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.847752in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.872554in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.868331in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.844956in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.865044in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.865396in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.853910in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.860532in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.840394in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.859334in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.846233in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.861719in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.848897in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.842934in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.869975in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.851282in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.853181in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.860675in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.840237in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.855053in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.859045in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.850069in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.851019in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.847924in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.853125in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.863895in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.874514in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.859108in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.867227in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.865423in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.859850in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.856442in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.859367in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.861030in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.877050in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.860167in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.850155in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.847485in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.844752in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.861841in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.859376in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.872303in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.875738in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.884295in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.884605in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.855391in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.871230in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.879739in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.857822in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.876517in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.868081in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.858290in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.877178in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.872430in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.876808in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.835852in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.881736in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.871325in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.875318in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.870323in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.866345in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.867899in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.886507in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.877353in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.884049in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.878411in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{3.884223in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{3.860121in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{3.880739in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.871559in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{3.874593in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{3.873558in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{3.888291in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.877207in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.885167in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{3.878729in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{3.868401in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.873328in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{3.889445in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.889655in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{3.884402in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.889808in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{3.901892in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{3.873023in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.884887in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.880391in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{3.881304in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{3.901145in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{3.874390in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.887364in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{3.889028in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{3.891689in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{3.906159in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.895041in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.897420in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{3.894482in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{3.889812in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.891500in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{3.889556in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.883548in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{3.897464in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.897157in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{3.889083in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{3.904299in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.890021in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.897737in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{3.889815in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{3.891444in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{3.884458in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.891202in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{3.891862in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{3.899003in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{3.889429in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.896868in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.895698in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{3.894737in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{3.890342in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.892411in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.894690in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.902627in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{3.891040in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.889362in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{3.888937in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{3.893244in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.899790in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.880883in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{3.895079in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{3.904571in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{3.899786in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.896543in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{3.902883in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{3.888550in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{3.902182in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.882732in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.889006in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{3.889690in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{3.893638in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.892534in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{3.896083in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.893651in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{3.894756in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.882488in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{3.891660in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{3.879687in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.903602in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.887247in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{3.902562in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{3.889756in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{3.906290in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.902635in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{3.894141in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{3.896793in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{3.900120in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.886238in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.909623in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.909623in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{3.913523in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{3.910923in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{3.908494in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.911008in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{3.915820in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{3.905257in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{3.914468in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{3.906074in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{3.914275in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{3.903049in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{3.904201in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{3.902365in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{3.909149in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{3.911101in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{3.912479in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{3.912641in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{3.908997in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{3.906170in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{3.906855in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{3.899157in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{3.913154in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{3.905617in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{3.912030in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{3.909902in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{3.914281in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{3.912883in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{3.910519in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{3.905240in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{3.911736in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{3.909814in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{3.903113in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{3.903958in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{3.905244in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{3.915250in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.905828in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{3.908107in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{3.902978in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{3.904934in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{3.908630in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{3.912965in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{3.906008in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{3.907866in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{3.901882in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{3.903812in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{3.901665in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{3.904840in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{3.903929in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{3.909979in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{3.902453in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{3.915271in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{3.900427in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{3.912252in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{3.906864in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{3.899188in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{3.901648in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{3.909018in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{3.904778in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{3.907306in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{3.910296in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{3.910981in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{3.917645in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{3.911369in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{3.905562in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.904262in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{3.891833in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{3.913768in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{3.903126in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.898958in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.898272in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{3.900398in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{3.911751in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.903936in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{3.900874in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.901548in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{3.906839in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.892472in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{3.899940in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{3.891305in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.897568in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.894944in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{3.900373in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{3.896900in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{3.892901in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.896358in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{3.899456in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{3.895942in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{3.900630in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.895857in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.902921in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.899032in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.901733in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.891127in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.888871in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.899288in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.891752in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.891088in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.896766in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.882528in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.892803in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.889983in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.893702in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.888458in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.887981in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.892247in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.886386in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.894106in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.889913in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.898977in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.895167in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.897171in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.890062in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.894344in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.881021in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.879826in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.880826in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.887831in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.880504in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.895472in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.900182in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.886141in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.872562in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.880992in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.885204in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.886405in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.885025in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.890180in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.888746in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.880736in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.879651in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.877654in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.874136in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.867889in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.881351in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.874336in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.873063in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.882686in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.871127in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.874720in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.883124in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.864862in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.884303in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.883759in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.878922in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.881486in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.871213in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.876054in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.878019in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.887702in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.881704in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.864534in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.886037in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.890282in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.871899in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.880359in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.878681in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.869803in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.871011in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.874412in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.869040in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.890856in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.875222in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.864497in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.869368in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.843897in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.860384in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.877437in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.863141in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.869391in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.875220in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.864285in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.867617in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.863333in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.873594in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.868948in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.874156in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.869591in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.869712in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.874014in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.876599in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.873070in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.866025in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.861933in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{3.867179in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{3.861516in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{3.857588in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{3.858666in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{3.871820in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.856810in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{3.859774in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{3.872266in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{3.859763in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{3.847015in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{3.866170in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{3.863795in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{3.850219in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{3.857289in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{3.862552in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{3.842005in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{3.850204in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.847795in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{3.862051in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{3.861544in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{3.866989in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.845429in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{3.864738in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{3.851778in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.846083in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.845730in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{3.853913in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{3.837750in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{3.849651in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.850109in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{3.845817in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{3.833552in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{3.851178in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.839514in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{3.834993in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{3.838555in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{3.820051in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.838936in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{3.829089in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{3.828757in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{3.816395in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.837566in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{3.825509in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{3.825003in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.805630in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.832409in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{3.807867in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{3.817498in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{3.806418in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.797445in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{3.822612in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{3.798744in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{3.800162in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.823599in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.796413in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.793110in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{3.786658in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.801131in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.793262in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{3.800738in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{3.790751in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.775644in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{3.776287in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{3.782730in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{3.767158in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.764192in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.747364in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{3.767906in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{3.782678in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.751404in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{3.745559in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{3.771564in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{3.761856in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.739130in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{3.749558in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{3.752353in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{3.770868in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.737312in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{3.724737in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{3.705998in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.688047in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.695498in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.653857in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{3.637401in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{3.656538in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.654197in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{3.575017in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{3.562212in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{3.569503in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.529382in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{3.571077in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{3.540516in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{3.431104in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.463458in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.441036in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{3.365393in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.408185in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.378273in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{3.264798in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{3.316790in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{3.226004in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.198011in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{3.035659in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{3.124558in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{3.021186in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.952770in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{2.808307in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{2.762077in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{2.663956in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.604550in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{2.551595in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{2.390593in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{2.376435in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.155811in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{2.139326in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{1.873683in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{1.844771in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{1.844771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267278in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267278in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925297in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925297in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583316in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583316in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241335in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241335in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899354in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899354in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.366157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.729382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.681157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.044382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.996157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.359382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=3.311157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.674382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=3.626157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.201882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.687397in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{2.653807in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.921388in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{2.931126in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{2.970289in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{3.155733in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.199553in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{3.212890in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{3.220511in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{3.270894in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.304553in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{3.457819in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{3.477295in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{3.578273in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.566842in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{3.631832in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{3.559432in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{3.572557in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.612567in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.700209in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{3.734291in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.703596in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.706771in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{3.744664in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{3.766680in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{3.767315in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.792084in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{3.755037in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{3.775783in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{3.763505in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.764987in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{3.771973in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{3.789120in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.779805in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.779805in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.772608in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{3.790178in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{3.802880in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.806479in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{3.797164in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{3.808384in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{3.782557in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.799705in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{3.782134in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{3.784463in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{3.796741in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.807325in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{3.801186in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.777053in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.789967in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{3.780017in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{3.796106in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.802668in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{3.802880in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{3.809442in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.794412in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.783616in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{3.802245in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.804785in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.813041in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.822991in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{3.820662in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{3.833575in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{3.804785in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.819392in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{3.803727in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{3.836751in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{3.785098in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.803938in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.806267in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{3.815793in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{3.810078in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.805844in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{3.820239in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{3.808807in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{3.841408in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.814100in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{3.827436in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{3.828918in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{3.836328in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.815793in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{3.808172in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{3.822991in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{3.816005in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.812194in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{3.803727in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{3.823626in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{3.822144in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.835057in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.802457in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{3.811348in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{3.812406in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.802668in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{3.827436in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{3.799916in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{3.811771in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.825955in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{3.816754in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{3.816754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682872in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.991882in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{2.999503in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{3.001196in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{3.090743in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.204422in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{3.292698in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{3.232789in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{3.363192in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.328686in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{3.435592in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{3.406166in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{3.462265in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{3.476025in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{3.430723in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{3.452527in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.623364in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.659987in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{3.750168in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.708888in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.690047in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{3.755249in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{3.769856in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.761176in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{3.727517in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{3.737467in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{3.694493in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.740007in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{3.730057in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{3.787426in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.792084in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.781711in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.781075in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{3.818969in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{3.825108in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.793142in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{3.812406in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{3.820450in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{3.811771in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.804573in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{3.787003in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{3.788061in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{3.798011in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.804997in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{3.800340in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{3.810924in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.785521in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.794624in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{3.795682in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{3.809019in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{3.826166in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.795259in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{3.815793in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.816428in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.805420in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{3.828283in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.817910in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.833152in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.839503in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{3.836328in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{3.835481in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{3.829977in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.853051in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{3.822991in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{3.831035in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{3.827648in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.827013in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.814311in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{3.803092in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{3.818334in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.813465in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{3.823414in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{3.817698in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.821932in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{3.828495in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{3.828283in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{3.841620in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.848182in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{3.819815in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{3.826166in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{3.813041in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.816852in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{3.829342in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{3.828071in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{3.818757in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.827860in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.842467in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{3.823414in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{3.836751in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.839715in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{3.831035in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{3.810501in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{3.817487in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.827436in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{3.819136in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{3.819136in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688573in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{2.759442in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{3.058354in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{3.005854in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{3.053696in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{3.142184in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.234059in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{3.299684in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{3.244856in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{3.305612in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.430723in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{3.373142in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{3.442578in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{3.414846in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.485763in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{3.605158in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{3.572134in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{3.556680in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.603253in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.572134in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{3.650672in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.650461in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.648979in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{3.693858in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{3.674594in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{3.680098in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.680098in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{3.650249in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{3.666761in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{3.651942in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.698303in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{3.669725in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{3.770491in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.729211in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.725612in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.754402in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{3.750803in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{3.774725in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.732174in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{3.749957in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{3.746993in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{3.751438in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.754190in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{3.743394in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{3.765198in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{3.774301in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.763505in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{3.767104in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{3.772608in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.755461in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.792930in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{3.772184in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{3.796741in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.766045in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{3.789967in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{3.798646in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.769221in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.799916in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{3.790178in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.810078in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.802245in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.800763in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{3.807961in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{3.823414in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{3.816852in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.817698in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{3.799916in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{3.803303in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{3.813676in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.814946in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{3.806479in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{3.822144in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.811136in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{3.822356in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{3.830612in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{3.826590in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.838656in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{3.833575in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{3.823626in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{3.838233in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.818334in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{3.801186in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{3.828071in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{3.842255in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.822356in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{3.835057in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{3.827013in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.837809in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.831882in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{3.837809in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{3.829553in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.861307in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{3.845430in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{3.855803in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.851993in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{3.845430in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{3.845430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690509in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{2.687255in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{2.959916in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{2.921388in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{2.986378in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{3.010511in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{3.098999in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{3.213737in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{3.348374in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{3.281267in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{3.338001in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{3.459090in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{3.508414in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{3.517940in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{3.536358in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{3.629503in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{3.616590in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{3.643686in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.702114in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.707830in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{3.717144in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.742547in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.740642in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{3.749745in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{3.781287in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{3.779594in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.754614in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{3.766469in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{3.784886in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{3.746993in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.741065in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{3.750592in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{3.769009in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.800975in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.772608in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.812194in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{3.826378in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{3.837174in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.798858in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{3.786580in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{3.819180in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{3.793777in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.824473in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{3.807537in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{3.817275in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{3.810501in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.853051in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{3.845430in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{3.848394in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.828918in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.854110in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{3.832094in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{3.840561in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{3.876338in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.849241in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{3.869987in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.830612in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.853263in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{3.848182in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.849876in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.857073in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.868717in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{3.866388in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{3.866811in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{3.858767in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{3.858132in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{3.876761in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{3.840773in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.873586in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.864271in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{3.871257in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{3.865541in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.871680in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{3.873162in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{3.865118in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{3.881418in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.878666in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{3.885229in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{3.867658in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{3.887557in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.879090in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{3.880783in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{3.883747in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{3.876338in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.874644in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{3.869352in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{3.888404in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{3.882900in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.886499in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.888828in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{3.874856in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{3.886287in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.880148in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{3.884382in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{3.877819in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.892215in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{3.889319in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{3.889319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.849207in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{2.437457in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{2.514725in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{2.614009in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{2.663334in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.776801in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{2.833747in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{2.915037in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{2.836711in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{2.974100in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{2.996963in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{3.124402in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{3.071055in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{3.265813in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{3.287406in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{3.244432in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{3.332920in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{3.359170in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{3.326781in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{3.420561in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{3.471791in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{3.409553in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{3.479412in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{3.468828in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{3.501217in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{3.559644in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{3.582507in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{3.547154in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{3.594150in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{3.654906in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{3.644533in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{3.670783in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{3.678828in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{3.705289in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{3.727729in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{3.714604in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{3.720319in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{3.707618in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{3.714180in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{3.729211in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{3.713545in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{3.727729in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{3.747205in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{3.738102in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{3.695975in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{3.729422in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{3.729211in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{3.752497in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{3.744876in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{3.752285in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{3.764775in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{3.780440in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{3.764987in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{3.769432in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{3.746358in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{3.761176in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{3.765622in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{3.800975in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{3.778323in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{3.767315in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{3.799916in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{3.769432in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{3.776418in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{3.798858in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{3.788485in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{3.814523in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{3.775783in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{3.808384in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{3.808172in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{3.825955in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{3.798223in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{3.811136in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{3.805420in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{3.819180in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{3.805632in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{3.823626in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{3.813676in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{3.825319in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{3.833575in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{3.814946in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{3.827860in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{3.826801in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{3.827648in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{3.810289in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{3.836751in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{3.829977in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{3.824684in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{3.822991in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{3.848394in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{3.817487in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{3.848394in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{3.843525in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{3.842467in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.834422in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{3.835773in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{3.835773in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899354in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.414382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254306in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.414382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{2.428277in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.366625in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.431257in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.621653in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.811483in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.943185in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.022088in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.123701in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.204952in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.265084in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.313009in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.351294in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.401187in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.425900in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.438481in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.451878in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.465271in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.500943in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.511557in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.518998in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.521761in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.527545in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.543842in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.553553in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.561071in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.571100in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.579626in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.601642in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.605396in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.612576in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.608664in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.610666in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.613844in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.615597in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.627813in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.635760in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.636886in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.637395in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.638358in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.642124in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.652113in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.657122in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.668979in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.673268in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.673580in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.668131in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.668342in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.675795in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.676361in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.680055in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.680505in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.681521in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.689629in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.685551in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.686625in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.685580in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.682574in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.688708in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.698245in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.703563in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.704439in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.699826in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.708412in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.708446in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.715125in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.714354in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.714102in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.715899in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.714581in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.718821in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.721060in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.723207in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.726565in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.724100in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.728879in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.727669in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.728109in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.725055in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.719652in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.718337in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.723473in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.724637in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.725036in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.724950in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.725742in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.725238in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.724662in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.726082in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.727120in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.729907in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.729483in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.731022in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.730770in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.729442in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.730977in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.734350in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.732647in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.731207in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.730709in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.729957in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.733945in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.747907in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.747907in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.744807in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.746417in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.745919in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.746842in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.748289in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.746150in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.745322in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.744781in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.746104in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.743706in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.743282in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.741344in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.742382in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.743802in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.743226in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.743509in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.741151in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.741066in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.741464in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.741841in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.737527in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.742512in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.744984in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.744293in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.743944in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.744310in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.739639in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.744262in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.741319in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.740316in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.739405in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.733408in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.732089in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.730737in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.730485in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.733651in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.725368in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.723039in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.719025in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.723075in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.722376in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.718244in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.710456in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.703990in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.708071in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.708601in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.706526in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.707959in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.704256in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.704484in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.705722in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.701540in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.699744in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.696172in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.698745in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.702746in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.699121in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.693960in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.686917in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.684051in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.675140in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.671819in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.669631in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.668566in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.672054in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.666614in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.651266in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.649870in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.641235in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.638512in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.641688in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.634693in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.632147in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.620300in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.611502in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.599480in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.592824in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.586784in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.567644in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.563977in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.562804in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.552920in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.537546in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.502342in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.488961in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.471645in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.455877in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.427827in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.387157in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.356930in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.312718in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.260237in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.180050in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.095813in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{3.014854in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.886681in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.718198in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.506969in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.428277in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.428277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{2.553934in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.462255in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.556297in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.722300in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.869108in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.979762in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.071114in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.167526in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.228378in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.292112in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.346806in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.381058in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.409972in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.440210in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.461121in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.473299in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.487652in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.515103in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.532884in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.545191in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.550470in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.554900in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.564800in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.569315in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.572950in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.571973in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.584495in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.593583in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.596015in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.602667in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.602194in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.612147in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.614023in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.619301in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.633676in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.648450in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.653246in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.650944in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.651823in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.656750in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.665290in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.670501in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.670672in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.673849in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.675796in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.676438in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.678466in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.675745in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.683977in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.687088in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.688802in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.688432in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.694188in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.702269in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.705196in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.704479in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.699658in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.701036in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.705053in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.707168in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.707247in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.705314in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.711754in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.707114in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.708240in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.710340in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.718211in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.716457in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.713594in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.716292in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.716382in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.716590in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.715027in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.717103in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.717103in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.719773in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.724166in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.714167in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.712887in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.718938in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.719035in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.721691in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.723029in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.723232in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.724100in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.723379in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.720810in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.722612in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.727188in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.729507in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.732968in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.732350in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.730977in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.733317in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.730310in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.737518in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.739025in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.736798in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.737833in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.740480in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.738998in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.752303in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.752303in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.752397in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.751893in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.749778in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.749127in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.747483in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.743666in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.746959in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.746150in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.744776in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.745734in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.741319in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.738126in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.736402in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.735053in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.736422in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.739639in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.739719in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.735198in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.733386in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.731316in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.729051in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.729590in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.732247in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.735635in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.732940in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.731673in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.731673in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.731387in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.732974in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.732394in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.731697in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.732820in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.734682in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.733716in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.725049in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.723999in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.724337in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.724422in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.719837in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.720267in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.720346in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.721674in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.719390in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.717618in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.719884in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.719955in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.718945in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.714426in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.708370in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.708787in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.709713in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.708100in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.702944in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.701798in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.703039in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.702893in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.700902in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.696205in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.694800in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.690562in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.683351in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.682766in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.682070in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.681342in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.680626in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.670988in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.666463in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.656778in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.655504in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.645769in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.644510in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.636986in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.635481in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.625669in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.612204in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.609652in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.605411in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.602839in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.593839in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.585669in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.582285in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.570968in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.552523in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.524850in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.509277in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.498618in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.472278in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.443454in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.421181in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.384558in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.346327in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.291148in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.239388in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.157825in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{3.077502in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.967656in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.813639in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.652042in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.553934in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.553934in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{2.381870in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.320893in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.377884in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.495450in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.599210in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.693540in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{2.803804in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{2.920580in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.034812in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.084197in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.144587in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.185287in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.228371in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.282862in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.325453in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.368569in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.393287in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.410733in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.427909in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.441377in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.478797in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.497407in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.510620in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.520797in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.532241in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.540969in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.550717in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.560124in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.569959in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.576548in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.580041in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.584588in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.594331in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.597260in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.600915in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.605887in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.613490in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.614963in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.616858in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.623971in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.628533in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.638208in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.635333in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.633031in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.641485in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.644001in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.641671in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.650327in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.658576in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.659685in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.661415in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.668127in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.669005in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.672236in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.667848in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.669433in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.672235in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.674943in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.682006in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.683641in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.683412in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.680670in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.686624in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.691969in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.691620in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.695030in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.696987in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.698647in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.694540in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.698836in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.689139in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.695335in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.696204in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.698323in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.701120in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.701543in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.704194in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.703338in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.701627in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.703731in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.704453in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.701823in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.703137in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.707088in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.706088in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.708789in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.710070in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.706398in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.707964in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.709267in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.710219in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.708237in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.708725in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.703709in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.703155in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.706295in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.707246in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.708707in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.711567in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.714401in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.715344in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.732645in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.732645in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.735163in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.730909in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.727470in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.727356in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.726731in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.723571in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.724592in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.727451in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.726365in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.732258in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.731635in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.731362in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.730566in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.733194in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.732899in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.729301in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.729876in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.720440in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.721754in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.722274in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.721420in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.720375in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.720238in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.720170in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.716521in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.716156in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.711078in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.710047in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.710129in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.706088in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.712141in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.710924in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.714692in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.713202in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.712009in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.709119in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.711132in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.705453in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.703532in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.705514in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.707648in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.706921in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.701383in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.697004in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.694293in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.691941in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.696216in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.690784in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.692449in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.687348in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.685142in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.683101in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.677175in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.675593in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.677988in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.678142in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.671632in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.674055in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.675906in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.667469in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.661793in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.656306in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.651113in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.648649in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.641289in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.632086in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.628654in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.623708in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.612976in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.608073in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.604478in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.599255in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.589403in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.580697in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.577058in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.573185in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.566517in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.553856in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.545807in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.525042in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.500250in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.486155in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.471831in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.457777in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.425007in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.381498in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.346915in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.313206in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.279114in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.240277in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.176242in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.135065in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.047696in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{2.918773in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.781761in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.686303in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.566414in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.435130in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.381870in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.381870in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{2.383854in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.327573in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.397121in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.501249in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.622427in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.746729in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{2.851222in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{2.976172in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.063900in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.106434in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.155661in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.203907in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.255624in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.302595in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.335216in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.362427in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.400088in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.427688in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.450188in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.464096in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.470987in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.495310in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.502675in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.512700in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.517950in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.527019in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.529331in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.542957in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.551059in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.556123in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.559608in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.567443in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.584633in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.600906in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.602083in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.605003in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.610529in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.608135in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.613035in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.613445in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.619472in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.630134in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.633208in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.632382in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.632878in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.628605in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.636231in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.646784in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.654058in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.657795in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.656953in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.659167in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.664176in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.666520in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.667045in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.664358in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.665896in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.672233in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.672983in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.676969in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.678713in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.675329in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.674636in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.677570in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.677532in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.679619in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.675451in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.677585in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.676822in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.682848in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.681105in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.676912in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.675966in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.692215in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.692272in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.690436in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.691751in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.692420in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.696587in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.695397in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.695333in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.699391in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.697443in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.700562in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.701135in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.701861in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.702224in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.697958in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.698437in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.699423in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.705011in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.704845in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.701974in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.702975in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.702837in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.705705in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.706700in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.703728in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.705204in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.706807in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.706220in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.735469in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.735469in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.735669in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.733335in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.733236in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.729477in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.731258in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.726251in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.727689in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.725540in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.725819in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.724866in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.722578in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.720414in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.719318in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.722928in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.722503in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.723229in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.725377in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.726133in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.723398in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.716431in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.717942in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.722265in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.719344in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.718438in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.715027in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.714767in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.712461in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.707448in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.709652in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.710971in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.713166in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.705016in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.705042in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.704025in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.706157in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.705882in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.708206in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.705628in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.704935in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.705489in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.704083in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.697043in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.697793in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.690743in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.689918in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.692744in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.692481in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.688526in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.685659in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.685511in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.687032in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.684468in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.675992in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.663708in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.656372in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.661548in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.660469in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.662006in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.657205in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.651330in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.647119in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.649104in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.645341in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.644522in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.636660in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.630130in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.628945in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.616869in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.604921in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.600156in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.594978in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.590592in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.580582in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.568221in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.568170in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.559126in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.550989in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.541327in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.536878in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.527339in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.516118in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.493801in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.464326in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.437589in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.398074in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.370160in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.341357in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.304852in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.257344in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.209515in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.180780in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.149289in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.062192in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{2.938292in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.819135in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.692225in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.569277in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.452905in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.383854in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.383854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{2.336215in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.283074in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.267960in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.296710in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.311152in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.352052in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{2.398551in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{2.463168in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{2.520854in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{2.573854in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{2.621298in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{2.669914in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{2.719705in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{2.790657in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.844163in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{2.877569in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{2.926508in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{2.974174in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.008458in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.047393in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.072517in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.093058in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.113929in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.137120in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.158650in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.169657in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.178678in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.188537in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.198001in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.218630in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.238660in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.248583in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.256797in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.270859in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.287553in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.308507in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.318247in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.327519in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.333558in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.337112in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.347327in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.359520in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.369347in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.375132in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.382200in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.390889in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.403235in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.421847in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.438699in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.446425in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.449041in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.452936in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.462305in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.475867in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.483467in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.495016in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.506522in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.512375in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.516218in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.519526in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.524718in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.528617in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.531329in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.531362in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.532342in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.536067in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.546614in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.556429in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.568696in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.581848in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.588422in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.586533in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.593827in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.598989in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.597241in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.595124in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.591795in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.593661in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.589152in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.587510in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.594244in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.591126in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.591020in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.589733in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.588181in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.592480in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.592868in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.598281in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.607487in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.611382in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.614034in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.617764in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.618577in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.620614in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.618843in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.617348in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.619743in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.622554in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.620863in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.625495in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.633694in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.658369in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.658369in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.652394in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.647576in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.649034in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.644758in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.641641in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.641721in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.643888in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.643562in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.642800in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.639442in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.635794in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.631815in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.626845in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.625171in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.626346in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.624346in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.625944in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.623869in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.621400in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.626158in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.622654in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.626524in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.633040in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.629394in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.631577in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.631823in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.631649in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.625787in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.621268in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.619380in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.614928in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.606031in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.596247in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.587162in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.575659in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.575447in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.571702in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.568585in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.564210in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.560233in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.555976in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.549046in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.545014in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.535904in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.527723in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.517222in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.513009in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.501372in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.495778in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.494161in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.489689in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.480090in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.462292in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.448617in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.442063in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.434214in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.429469in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.426592in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.419093in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.410025in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.402127in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.398593in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.394395in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.388705in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.378757in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.361123in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.350255in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.340692in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.336306in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.325754in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.305621in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.290026in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.279801in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.269974in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.264032in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.248264in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.226481in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.202423in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.165806in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.147759in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.120121in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.081881in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.048440in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.018143in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{2.979669in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.946926in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{2.911444in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{2.852459in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{2.803812in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{2.753203in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{2.705360in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{2.656772in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{2.595546in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{2.512901in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.459387in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.401062in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.354079in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.319829in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.336215in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.336215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294165in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952184in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952184in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610203in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610203in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268222in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.268222in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.926240in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.926240in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.584259in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.584259in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058053in, y=2.366157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{2.808132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058053in, y=2.759907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{3.201882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058053in, y=3.153657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{3.595632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058053in, y=3.547407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988609in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.330248in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.469113in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.669926in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.849082in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.979019in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.058951in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.151876in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.232594in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.288901in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.334969in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.369226in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.414507in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.440888in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.455063in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.470419in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.483807in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.519244in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.532238in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.540901in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.542869in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.547594in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.565313in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.573188in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.580276in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.591301in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.599963in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.616894in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.620044in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.627132in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.623588in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.625951in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.631857in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.633432in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.647213in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.653907in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.652726in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.653513in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.655088in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.658632in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.668082in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.672019in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.681469in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.686194in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.688163in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.683438in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.682257in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.687769in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.688951in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.692888in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.692494in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.692888in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.698794in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.696038in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.697613in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.696826in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.693282in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.699582in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.708244in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.712969in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.713757in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.709426in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.715726in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.716907in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.724388in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.722419in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.722419in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.723994in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.723994in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.729113in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.730688in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.732263in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.735413in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.731869in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.736594in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.735807in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.736201in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.735019in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.731082in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.727932in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.732657in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.733051in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.733051in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.733051in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.734626in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.734232in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.734232in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.734232in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.734232in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.736594in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.736594in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.737776in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.737382in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.741319in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.739744in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.737382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.740926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{2.508094in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.604169in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.767969in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.918382in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{3.028632in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{3.114469in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.203457in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.259763in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.319219in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.365682in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.401119in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.426713in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.456244in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.479869in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.491288in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.506251in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.533813in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.551926in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.563738in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.568069in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.574369in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.583819in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.587363in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.591301in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.592088in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.605082in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.614532in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.616501in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.623588in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.623982in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.633826in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.635401in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.642882in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.652332in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.664538in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.667294in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.666507in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.667294in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.670051in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.677926in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.682651in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.683438in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.687376in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.689344in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.689738in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.690132in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.689344in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.696038in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.698401in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.698794in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.698401in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.704307in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.710607in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.712576in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.712182in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.708638in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.710213in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.713363in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.713757in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.713757in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.712576in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.718088in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.715726in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.716119in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.717694in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.725963in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.725569in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.723207in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.723994in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.724388in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.724782in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.723207in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.724388in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.724388in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.726357in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.729901in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.723207in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.721238in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.723994in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.725176in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.727538in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.729113in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.731476in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.731869in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.729901in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.727932in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.729507in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.732657in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.735413in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.739351in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.738563in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.740138in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.736988in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.742501in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.744076in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.743288in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.744863in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.746438in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.745651in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.358699in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.406507in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.530932in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.642757in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.737651in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{2.861288in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{2.984138in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.084938in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.130219in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.192432in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.232201in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.270788in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.314888in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.353476in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.396788in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.425532in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.441282in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.457032in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.470813in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.501919in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.521607in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.532238in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.543657in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.552713in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.559013in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.565707in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.574763in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.584607in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.590513in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.594057in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.598782in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.609019in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.612957in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.616501in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.623588in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.631069in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.633038in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.636582in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.642882in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.648001in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.657057in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.654694in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.652332in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.659813in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.660994in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.658632in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.663751in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.670838in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.672413in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.674382in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.680288in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.679894in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.684226in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.679894in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.681863in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.684619in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.688163in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.694463in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.695644in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.694463in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.692101in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.696038in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.701551in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.700369in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.703519in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.705094in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.706669in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.702732in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.705488in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.697613in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.702732in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.703126in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.704701in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.708638in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.709032in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.712182in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.711788in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.711001in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.712576in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.713363in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.711788in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.711788in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.718482in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.717694in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.720844in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.721632in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.718482in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.719663in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.720451in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.721238in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.717301in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.718088in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.714151in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.713363in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.716513in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.717301in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.718088in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.721238in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.724782in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.723994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.350172in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.425013in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.535263in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.657326in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.782932in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{2.894757in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{3.019182in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{3.106594in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{3.143607in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{3.182588in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{3.230626in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{3.280238in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{3.321976in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{3.352688in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{3.380251in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{3.418838in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.446007in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.471994in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.490107in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.499163in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.516094in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.522001in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.531844in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.538538in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.547594in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.548776in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.561769in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.570826in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.575551in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.579882in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.586182in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.600751in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.614926in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.616107in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.620832in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.627526in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.626738in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.631069in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.630282in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.635401in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.643669in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.647607in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.646426in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.647213in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.642488in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.649969in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.661388in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.669263in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.672413in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.671232in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.672413in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.676351in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.679501in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.679894in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.677138in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.678319in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.685013in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.685013in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.690526in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.692101in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.690132in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.690132in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.692888in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.691707in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.692888in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.689738in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.691313in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.690919in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.698007in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.696038in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.693282in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.691707in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.702338in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.703519in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.702732in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.705094in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.705882in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.709426in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.706669in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.705882in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.711394in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.711788in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.712969in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.712182in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.712182in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.712576in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.708638in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.709426in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.711001in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.714938in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.715332in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.713757in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.715332in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.714544in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.718482in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.718088in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.718482in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.719269in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.721238in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.720844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.457783in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.405719in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{2.455726in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{2.529357in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{2.588813in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{2.639607in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{2.687251in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{2.736863in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{2.786082in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{2.851051in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.895544in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{2.928619in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{2.972326in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{3.011307in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{3.045169in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{3.083757in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{3.110138in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{3.129432in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{3.158176in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{3.181801in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{3.203457in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{3.216844in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{3.224326in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{3.234169in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{3.244013in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{3.262126in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{3.282207in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{3.292444in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{3.298744in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{3.310557in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{3.324338in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{3.343632in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{3.353476in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{3.360957in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{3.366076in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{3.369619in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{3.378676in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{3.389307in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{3.397969in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{3.402301in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{3.408207in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{3.416476in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{3.425926in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{3.442069in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{3.459394in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{3.468057in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{3.471601in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{3.474357in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.481838in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.494438in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.500344in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.511369in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.521213in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.528694in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.532632in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.537751in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.542476in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.546413in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.549957in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.551532in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.553894in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.555863in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.566888in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.576338in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.587363in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.598388in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.603901in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.603901in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.609807in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.615319in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.614532in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.613351in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.610594in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.613351in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.607838in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.605082in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.610201in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.606263in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.607444in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.607838in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.606263in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.609413in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.609019in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.612563in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.619651in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.623588in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.626738in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.630282in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.631069in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.632251in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.630282in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.629494in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.632251in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.635794in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.634219in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.638944in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.646032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.414382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.939212in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{0.552732in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{0.594260in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{0.610010in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{0.624132in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.671382in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.683245in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.698995in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{0.714745in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{0.730495in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{0.746245in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.761995in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{0.777745in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{0.793495in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{0.809245in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.818936in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.834686in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{0.850436in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{0.866186in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.881936in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.897686in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{0.913436in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{0.929186in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.944936in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.958854in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{0.974604in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{0.985923in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.999609in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{1.012990in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{1.026481in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{1.041052in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{1.056802in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{1.071066in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{1.086816in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{1.100096in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{1.115846in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{1.131596in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{1.147346in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{1.161999in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{1.176023in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{1.191773in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{1.200338in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{1.216088in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.227882in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{1.243632in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{1.275132in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.306632in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{1.322382in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{1.338132in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.352102in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{1.367852in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{1.381852in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{1.391778in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.407528in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{1.423278in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{1.439028in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{1.454778in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{1.485132in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{1.499522in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{1.511623in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.525593in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{1.539590in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{1.555340in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{1.567432in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.581284in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{1.596290in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{1.609946in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{1.622959in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.636332in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{1.650078in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.663632in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.691101in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{1.706851in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{1.722601in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{1.738351in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.754101in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{1.766786in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{1.782536in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{1.796054in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.809427in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{1.825177in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{1.840927in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{1.856677in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.872427in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{1.888177in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{1.903927in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{1.918904in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.934654in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{1.948657in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{1.960398in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{1.974098in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.989848in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{2.003581in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{2.019331in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{2.035081in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{2.049920in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{2.065670in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.081420in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{2.094321in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{2.110071in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{2.124427in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{2.140177in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{2.155927in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.171677in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.187427in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.201806in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.216609in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.232359in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.244478in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{2.257078in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{2.272828in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{2.286357in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{2.300114in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{2.313723in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{2.325802in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{2.339332in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{2.355082in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.368493in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{2.384243in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{2.399993in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{2.413302in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{2.427099in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{2.442849in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{2.458599in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{2.474349in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{2.488024in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{2.501117in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{2.514410in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{2.523840in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{2.537033in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{2.552783in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{2.565482in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{2.578611in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{2.593140in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{2.608890in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{2.623306in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{2.637085in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{2.651138in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{2.666888in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{2.682638in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{2.698388in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{2.714138in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.728850in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.743456in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{2.759206in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{2.773161in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{2.788210in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.803960in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{2.817129in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{2.832879in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{2.846618in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.862368in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.875504in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{2.890157in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{2.905907in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.921657in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{2.937407in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.952344in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{2.965100in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{2.977131in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{2.992881in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.006732in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.021231in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.034982in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.049504in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.060603in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.076353in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.090774in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.106524in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.119293in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.135043in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.150793in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.166543in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.182293in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.195442in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.211192in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.224284in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.240034in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.255784in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.271534in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.284380in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.298865in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.314615in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.330365in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.343170in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.358920in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.374670in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.390420in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.403482in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.419232in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.432989in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.446870in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.462620in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.478370in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.494120in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.509870in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.522343in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.531721in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.547471in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.563221in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.578971in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.589488in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.605238in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.616632in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{3.630374in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{3.646124in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{3.657994in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.673744in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{3.685141in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{3.700891in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{3.716641in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.732391in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.748141in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{3.762130in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{3.775199in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.790137in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{3.805887in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.821637in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{3.833428in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.849178in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{3.864928in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{3.879383in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.892834in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.905641in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{3.918137in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{3.933887in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{3.946246in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{3.959345in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{3.973383in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{3.989133in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{4.000916in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{4.016666in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{4.031137in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{4.045129in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{4.059536in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{4.073870in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{4.089620in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{4.105370in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{4.119061in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{4.133329in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{4.146962in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{4.162712in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{4.177155in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{4.192905in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{4.207602in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{4.221986in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{4.236296in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{4.250205in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{4.265955in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{4.280199in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{4.295949in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{4.309071in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{4.322155in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{4.337905in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{4.352091in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{4.366595in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{4.382345in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{4.398095in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{4.412220in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{4.427970in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{4.441640in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{4.454873in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{4.466142in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{4.481892in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{4.495988in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{4.509868in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{4.525618in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{4.541368in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{4.554826in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{4.568498in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{4.581597in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{4.597347in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{4.613097in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{4.628847in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{4.644597in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{4.659624in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{4.673254in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{4.686324in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{4.700417in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{4.716167in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{4.731917in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{4.746017in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{4.761767in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{4.776088in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{4.789989in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{4.804324in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{4.815588in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{4.831338in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{4.844183in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{4.859933in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{4.875683in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{4.889919in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{4.966245in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{4.966245in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{4.952131in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{4.936381in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{4.920631in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{4.908276in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{4.892526in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{4.881740in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{4.867725in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{4.853276in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{4.839247in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{4.823497in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{4.809247in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{4.793497in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{4.777747in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{4.763490in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{4.748210in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{4.733490in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{4.720167in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{4.704417in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{4.688667in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{4.672917in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{4.657167in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{4.641916in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{4.627238in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{4.615496in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{4.599746in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{4.583996in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{4.569526in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{4.555272in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{4.539522in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{4.525591in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{4.513624in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{4.498944in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{4.483194in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{4.468968in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{4.453218in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{4.437468in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{4.423623in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{4.409459in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{4.393709in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{4.378443in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{4.363215in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{4.347465in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{4.333359in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{4.317609in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{4.303167in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{4.289128in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{4.275162in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{4.261509in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{4.245759in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{4.231852in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{4.216102in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{4.201385in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{4.187303in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{4.172644in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{4.156894in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{4.141144in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{4.127128in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{4.113185in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{4.098827in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{4.084948in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{4.069198in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{4.055781in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{4.040031in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{4.025719in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{4.010468in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{3.997627in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{3.981877in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.969173in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.956780in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{3.945031in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{3.931136in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.915386in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{3.899636in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.886227in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{3.870477in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.854727in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{3.841315in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{3.826034in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.811673in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.795923in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{3.780173in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{3.764423in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{3.748673in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.734870in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{3.719120in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{3.705790in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{3.690040in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.675432in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.661626in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.645876in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.634343in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.618593in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.602843in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.587093in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.574421in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.561694in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.545944in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.530194in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.514444in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.498694in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.484225in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.469632in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.453882in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.438594in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.422844in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.407094in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.391344in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.378949in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.363199in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.347449in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.333584in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.321229in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.305479in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.289729in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.273979in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.258722in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.242972in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.227771in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.212021in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.196271in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.180521in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.164771in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.152340in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.136590in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.122661in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.106911in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.092810in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.078982in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.064383in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.050531in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.036033in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.020283in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.007114in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.994670in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{2.981257in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.965507in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{2.949757in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{2.934007in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.920310in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.905096in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{2.889346in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{2.874735in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{2.858985in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.843804in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{2.828054in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{2.814753in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{2.800358in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.784608in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.770864in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{2.757226in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{2.741476in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{2.725726in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{2.709976in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{2.694226in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{2.679929in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{2.665358in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{2.651424in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{2.635674in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{2.621853in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{2.609782in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{2.597281in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{2.581531in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{2.566374in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{2.553754in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{2.538697in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{2.526590in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{2.511915in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{2.496165in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{2.480415in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{2.464665in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{2.450112in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{2.435070in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{2.419320in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.403570in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{2.388632in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{2.372882in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{2.358062in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{2.344941in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{2.330200in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{2.315607in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{2.300786in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{2.285036in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.272436in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.259355in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.243605in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.230058in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.216087in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.200337in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{2.184587in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{2.168837in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{2.153087in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{2.139093in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{2.123343in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.111044in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{2.095294in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{2.079544in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{2.066033in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{2.050283in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{2.034533in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.019916in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{2.004166in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{1.989516in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{1.976057in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.961710in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{1.945960in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{1.932587in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{1.916837in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.901087in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{1.885337in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{1.869587in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{1.853837in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.838087in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{1.823110in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{1.808277in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{1.792527in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.780013in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{1.764263in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{1.748513in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{1.732763in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.717013in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{1.703532in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.687782in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{1.672986in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.658382in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{1.646555in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{1.634368in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{1.619674in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.606330in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{1.591832in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{1.578724in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{1.562974in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.548621in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{1.534241in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{1.521142in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{1.507182in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.491432in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{1.477686in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{1.461936in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{1.446186in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.430436in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{1.414686in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{1.402562in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{1.388212in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.372462in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{1.358082in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{1.342332in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.326582in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.310832in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{1.279332in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{1.263582in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.247832in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{1.234426in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{1.218676in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{1.208341in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{1.192591in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{1.178265in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{1.164568in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{1.148818in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{1.133068in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{1.117318in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{1.102248in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{1.086498in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{1.072412in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{1.056662in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{1.042883in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{1.028024in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{1.013055in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{0.998391in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{0.984510in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.968760in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.954328in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{0.938578in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{0.922828in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.907078in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.891328in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{0.875578in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{0.859828in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.844078in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.828328in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{0.815969in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{0.800219in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{0.784469in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.768719in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{0.752969in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{0.737219in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{0.721469in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.705719in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.689969in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.676632in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{0.660882in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{0.615154in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{0.599404in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{0.552732in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{0.623235in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.636732in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{0.652482in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.666757in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.682507in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.696205in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{0.711955in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{0.738354in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.754104in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{0.768088in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{0.781632in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.810609in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.826359in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{0.840513in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{0.856263in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.872013in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.887763in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{0.901959in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{0.914725in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.930475in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.944799in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{0.960549in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{0.973707in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.989457in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{1.003467in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{1.019217in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{1.034967in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{1.050717in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{1.062106in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{1.077856in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{1.089481in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{1.103375in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{1.115228in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{1.128951in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{1.142722in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{1.157649in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{1.169030in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{1.184780in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{1.200530in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.216280in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{1.232030in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{1.247780in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{1.263530in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.277956in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.293706in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{1.307120in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{1.322870in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.337082in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{1.352832in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{1.366821in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{1.381589in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.393197in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{1.408947in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{1.421406in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{1.437156in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.452906in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{1.468656in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{1.482114in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{1.497864in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.513614in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{1.529364in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{1.545114in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{1.560864in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.575251in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{1.591001in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{1.606751in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{1.622501in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.638251in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{1.654001in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.669751in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{1.685501in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.694539in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{1.708398in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{1.724148in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{1.739898in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.755648in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{1.769348in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{1.785098in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{1.800848in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.816598in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{1.832348in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{1.848098in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{1.863848in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.879598in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{1.895348in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{1.908903in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{1.924653in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.940403in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{1.956153in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{1.971903in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{1.987653in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.002485in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{2.018235in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{2.031648in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{2.045113in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{2.060863in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{2.076613in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.090250in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{2.106000in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{2.121750in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{2.137500in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{2.153250in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{2.169000in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.182674in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.198424in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.214174in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.229924in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.245674in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.261424in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{2.272792in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{2.288542in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{2.304292in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{2.320042in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{2.334615in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{2.347917in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{2.363667in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{2.378101in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.393851in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{2.408468in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{2.424218in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{2.437731in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{2.453481in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{2.466733in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{2.482483in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{2.496814in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{2.511315in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{2.523854in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{2.537349in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{2.553099in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{2.567503in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{2.583253in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{2.599003in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{2.614753in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{2.630503in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{2.644332in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{2.659062in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{2.673670in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{2.686937in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{2.702687in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{2.718437in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{2.734187in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{2.747371in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.763121in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.776232in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{2.791982in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{2.807732in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{2.823482in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.839232in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{2.854982in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{2.870732in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{2.886482in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.902232in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.917982in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{2.933732in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{2.949482in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{2.965232in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{2.980982in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{2.996732in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.010547in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.026297in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.042047in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.057797in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.070877in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.086627in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.102377in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.118127in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.133877in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.149627in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.165377in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.181127in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.195607in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.211357in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.224982in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.240732in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.256482in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.266956in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.280507in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.296257in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.312007in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.326832in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.342582in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.358332in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.374082in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.389832in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.405582in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.421332in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.437082in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.452832in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.468582in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.484332in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.495363in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.511113in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.526863in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.540727in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.556477in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.572227in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.586611in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.600004in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.613197in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.628947in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.644697in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.659223in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.673644in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.688081in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{3.703831in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{3.716960in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{3.732710in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.747280in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{3.759409in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{3.774013in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{3.787922in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.803672in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.817481in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{3.833231in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{3.846716in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.862466in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{3.878216in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.893966in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{3.909716in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.925466in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{3.941216in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{3.954952in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{3.968169in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{3.981327in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{3.997077in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{4.012827in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{4.025509in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{4.041259in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{4.057009in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{4.070531in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{4.083979in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{4.099729in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{4.112921in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{4.127366in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{4.143116in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{4.158866in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{4.174616in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{4.188409in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{4.204159in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{4.219909in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{4.235659in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{4.251409in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{4.267159in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{4.282909in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{4.297753in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{4.312136in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{4.327886in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{4.343636in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{4.359386in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{4.370904in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{4.386654in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{4.402404in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{4.418154in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{4.433904in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{4.449654in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{4.459611in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{4.475361in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{4.491111in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{4.505750in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{4.518878in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{4.533432in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{4.546511in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{4.562261in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{4.578011in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{4.591937in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{4.607687in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{4.623437in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{4.635045in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{4.646971in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{4.659197in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{4.674947in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{4.690697in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{4.704868in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{4.720618in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{4.736368in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{4.751144in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{4.764232in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{4.779982in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{4.793846in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{4.809596in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{4.825346in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{4.841096in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{4.856846in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{4.872596in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{4.887215in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{4.900277in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{4.912893in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{4.928643in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{4.943369in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{4.959119in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{4.974869in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{4.989031in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{5.056133in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{5.056133in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{5.041945in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{5.026195in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{5.010445in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{4.996821in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{4.981071in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{4.968487in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{4.953199in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{4.939467in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{4.923717in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{4.907967in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{4.892217in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{4.876467in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{4.860717in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{4.846232in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{4.830482in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{4.815220in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{4.801646in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{4.785896in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{4.770146in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{4.755967in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{4.740217in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{4.724467in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{4.711493in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{4.698219in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{4.684626in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{4.668876in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{4.653126in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{4.638703in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{4.622953in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{4.607203in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{4.591932in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{4.578136in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{4.562914in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{4.549203in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{4.533453in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{4.517703in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{4.505610in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{4.489860in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{4.474110in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{4.458360in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{4.442610in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{4.426860in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{4.416328in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{4.400578in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{4.384828in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{4.369078in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{4.355111in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{4.341605in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{4.325855in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{4.310105in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{4.294355in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{4.278605in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{4.262855in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{4.247105in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{4.232547in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{4.216797in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{4.201047in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{4.185297in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{4.171392in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{4.156235in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{4.140485in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{4.125583in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{4.110755in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{4.095005in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{4.079255in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{4.066736in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{4.050986in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{4.035236in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{4.020045in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{4.004912in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{3.990298in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{3.974548in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{3.958798in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{3.943048in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{3.927298in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{3.911548in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{3.895798in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{3.880933in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{3.865183in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{3.850642in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{3.834892in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{3.820451in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{3.806705in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{3.793634in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{3.779854in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{3.764104in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{3.748883in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.733133in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{3.719220in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{3.705291in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{3.691467in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{3.675717in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{3.659967in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{3.644810in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{3.629853in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{3.615887in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{3.600137in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{3.584387in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{3.569901in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{3.554151in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{3.538401in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{3.527382in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{3.511632in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{3.495882in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{3.480132in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{3.464382in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{3.448632in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{3.432882in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{3.417132in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{3.401382in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{3.385632in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{3.369882in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{3.356357in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{3.340607in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{3.324857in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{3.310058in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{3.301632in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{3.285882in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{3.270132in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{3.255407in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{3.239657in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{3.225786in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{3.210036in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{3.194286in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{3.178536in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{3.162786in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{3.147036in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{3.131286in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{3.115536in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{3.100267in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{3.084517in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{3.068767in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{3.053017in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{3.038482in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{3.022732in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{3.006982in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{2.991232in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{2.975482in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{2.959732in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{2.943982in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{2.928232in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{2.912482in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{2.896732in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{2.880982in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{2.865232in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{2.849482in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{2.833732in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{2.817982in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{2.802743in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{2.786993in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{2.771827in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{2.756077in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{2.740327in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{2.724577in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{2.709494in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{2.695752in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{2.682132in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{2.667611in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{2.651861in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{2.636111in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{2.620361in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{2.604611in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{2.590665in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{2.574915in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{2.560060in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{2.547399in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{2.533549in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{2.519531in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{2.503781in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{2.488683in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{2.472933in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{2.458096in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{2.442346in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{2.428613in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{2.412863in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{2.398947in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{2.383197in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{2.368149in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{2.354372in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{2.338622in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{2.322872in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{2.307122in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{2.293290in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{2.277540in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{2.261790in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{2.246040in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{2.230290in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.214540in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{2.199864in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{2.184114in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{2.168364in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{2.152614in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{2.136864in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.121114in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{2.109551in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{2.093801in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{2.078051in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{2.063166in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{2.048229in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.032479in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{2.018960in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{2.003210in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{1.987460in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.971710in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{1.955960in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{1.940210in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{1.925416in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.909666in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{1.893916in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{1.878166in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{1.862416in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.846666in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{1.830916in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{1.815166in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{1.799416in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.784766in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{1.769016in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{1.753266in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{1.737516in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.723025in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{1.710013in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.694263in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{1.678513in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.662763in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{1.647013in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{1.631263in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{1.615513in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.599763in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{1.585800in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{1.570050in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{1.554300in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.538550in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{1.522800in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{1.507050in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{1.492158in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.476408in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{1.460658in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{1.444908in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{1.432166in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.416416in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{1.402824in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{1.389243in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{1.374882in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.359132in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{1.344994in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{1.329244in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.314308in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.298558in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{1.284634in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{1.268884in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{1.253134in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.237384in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{1.221634in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{1.205884in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{1.190134in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{1.176315in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{1.148312in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{1.133686in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{1.120339in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{1.105883in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{1.095458in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{1.079708in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{1.065897in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{1.050147in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{1.034397in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{1.018647in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{1.004307in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{0.988557in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{0.973365in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.957615in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.943589in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{0.927839in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{0.915405in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.901251in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.885501in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{0.869751in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{0.854001in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.839805in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.824055in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{0.793182in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{0.778376in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.764010in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{0.748260in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{0.721109in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.705359in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.690707in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.674957in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{0.660882in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{0.630279in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{0.617832in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{0.602082in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.571632in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{0.548751in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.562760in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{0.580303in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{0.589877in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{0.595594in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.602709in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{0.604263in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.609717in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.612867in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.618211in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{0.625467in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{0.633074in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.644500in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{0.650894in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{0.657089in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{0.665885in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.665885in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.675093in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{0.681665in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{0.687542in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.689922in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.692594in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{0.699732in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{0.700958in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.704407in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.710310in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{0.720362in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.730803in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{0.741593in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{0.749774in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{0.756432in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.767010in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{0.770223in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{0.775039in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{0.779756in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.784138in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{0.793114in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{0.799888in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{0.803954in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.807166in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{0.818779in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{0.823232in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{0.833613in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.841329in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{0.852668in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.856084in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{0.861233in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{0.877232in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{0.886507in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{0.892609in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.899033in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{0.906295in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{0.915158in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{0.921422in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.925573in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{0.932966in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{0.945589in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{0.955106in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.966386in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{0.976643in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{0.982136in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{0.985939in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.993918in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{0.999081in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{1.007863in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{1.014901in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.020622in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{1.026016in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{1.031348in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{1.040652in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.046692in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{1.057748in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.065903in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{1.077255in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.086218in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{1.091801in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{1.104618in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{1.112204in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.121531in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{1.134790in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{1.144330in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{1.146051in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.152928in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{1.160577in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{1.169800in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{1.182899in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.189233in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{1.198068in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{1.212050in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{1.219579in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.228545in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{1.235491in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{1.244716in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{1.255428in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.259292in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{1.268687in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{1.277779in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{1.284891in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.290692in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{1.300028in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{1.310091in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{1.318590in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.324611in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{1.325933in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{1.332265in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{1.337704in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.345017in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{1.352673in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{1.363426in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{1.371478in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.373816in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{1.376905in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{1.384992in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{1.392044in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.397181in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{1.402673in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{1.410492in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{1.416738in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.418717in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{1.427656in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{1.432632in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{1.435527in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.445322in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{1.456769in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{1.467418in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{1.473755in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.477453in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{1.486614in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{1.493697in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{1.505106in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.513203in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{1.515026in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{1.520977in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{1.526027in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.529211in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{1.532125in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{1.537784in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{1.540671in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.546360in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{1.554422in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.559898in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.571406in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.581885in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{1.592697in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{1.602426in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{1.605832in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.618571in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{1.627223in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{1.640711in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{1.652737in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.656960in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{1.668476in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{1.678047in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.686291in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.696322in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.706267in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.719411in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.727472in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.736190in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.745385in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.754319in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.759781in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.769748in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.780658in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.788527in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.795508in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.805156in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.810989in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.818229in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.825498in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.835142in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.842043in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.851156in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.856214in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.867549in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.879807in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.891185in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.900487in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.907019in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.919169in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.930910in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.937057in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.941757in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.953382in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.963874in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.971655in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.980501in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.985844in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.995666in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{2.004797in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.015469in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{2.022022in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{2.030161in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{2.036733in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.045474in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{2.050704in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{2.058869in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{2.068181in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.073511in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{2.082364in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{2.092172in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{2.100573in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.107623in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{2.116182in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{2.123189in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{2.132948in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.141589in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{2.145763in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{2.155335in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{2.165724in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.171292in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{2.180437in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{2.190724in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{2.195447in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.205005in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{2.211978in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{2.219207in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{2.224307in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.233874in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{2.245315in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{2.252255in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{2.257907in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.262857in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{2.268276in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{2.278005in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{2.285297in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.291850in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{2.296806in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{2.309711in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{2.322476in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.335424in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{2.343925in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{2.356020in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{2.362776in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.368613in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{2.378674in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{2.386182in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{2.396532in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.405299in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{2.411094in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{2.419792in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{2.428934in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.439499in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{2.443689in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{2.453130in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{2.463030in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.473679in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{2.484377in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{2.497230in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{2.508584in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.517839in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{2.524889in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{2.530983in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{2.536891in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.546064in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{2.560419in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{2.573306in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{2.581279in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.591313in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{2.596247in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{2.603853in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{2.612849in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.622001in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{2.625875in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{2.634219in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{2.641549in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.652323in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{2.661011in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{2.669851in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{2.679517in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.687854in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{2.701586in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{2.710141in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{2.717966in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.727965in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{2.740815in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{2.753094in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{2.760091in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{2.770739in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{2.780769in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{2.791277in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{2.797436in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{2.809904in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{2.820662in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{2.833052in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{2.840705in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{2.849660in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{2.861674in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{2.868223in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{2.879799in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{2.891975in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{2.905227in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{2.912824in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{2.924918in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{2.931785in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.075079in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{3.075079in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{3.069346in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{3.056240in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{3.044937in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{3.032988in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{3.019965in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{3.009490in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{3.003440in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{2.990254in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{2.983459in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{2.975361in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{2.962552in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{2.951260in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{2.938528in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{2.932087in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{2.920545in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{2.908525in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{2.900273in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{2.894669in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{2.881749in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{2.869399in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{2.857348in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{2.849423in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{2.842228in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{2.827610in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{2.817047in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{2.807813in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{2.797753in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{2.787541in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{2.776265in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{2.767845in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{2.757289in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{2.751713in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{2.741965in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{2.732061in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{2.723916in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{2.719400in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{2.707384in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{2.699608in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{2.687295in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{2.673300in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{2.666723in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{2.660031in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{2.653525in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{2.647975in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{2.638330in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{2.627633in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{2.615287in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{2.603934in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{2.595684in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{2.583533in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{2.574075in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{2.571965in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{2.563629in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{2.557021in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{2.546820in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{2.540015in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{2.529882in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{2.518182in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{2.509940in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{2.501101in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{2.497488in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{2.491644in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{2.478539in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{2.468140in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{2.455888in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{2.443453in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{2.434308in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{2.426664in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{2.420617in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{2.412159in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{2.402988in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{2.398957in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{2.391307in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{2.384359in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{2.375549in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{2.364939in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{2.358757in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{2.351257in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{2.345885in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{2.337109in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{2.327767in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{2.323040in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{2.314427in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{2.304671in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{2.297640in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{2.285979in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{2.279801in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.274525in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{2.264266in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{2.251975in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{2.246382in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{2.239191in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{2.233641in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{2.226292in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{2.214050in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{2.204003in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{2.196732in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{2.187145in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{2.179560in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{2.172190in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{2.162031in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{2.156003in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{2.151542in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{2.142345in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{2.134117in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{2.127498in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{2.121570in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{2.114313in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{2.104259in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{2.096290in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{2.084732in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{2.074307in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{2.066407in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{2.059954in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{2.049644in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{2.036595in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{2.027377in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{2.017779in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{2.003956in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.994165in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.983450in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.975908in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.966121in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.960422in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.951165in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.942684in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.934175in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.927408in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.918156in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.909387in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.898356in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.887216in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.875133in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.867995in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.858029in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.848324in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.838142in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.830453in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.818396in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.806292in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.794273in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{1.786767in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{1.777438in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.766904in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{1.764827in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{1.751653in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{1.739941in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.729693in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{1.717231in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{1.714338in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{1.708317in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.697079in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.685508in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.671816in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{1.664692in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.657004in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{1.650093in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{1.646680in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{1.639739in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.633203in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{1.626937in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{1.619387in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{1.612738in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.608261in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{1.597458in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{1.586816in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{1.578150in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.568410in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{1.562659in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{1.556396in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{1.544994in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.531242in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{1.522137in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{1.515582in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{1.507958in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.497997in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{1.493676in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{1.484172in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{1.476241in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.472283in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{1.464820in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{1.456122in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{1.448459in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.442098in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{1.441286in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{1.433588in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{1.422291in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.414197in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{1.402609in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{1.395449in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{1.386031in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.384203in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{1.377624in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{1.370373in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{1.358386in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.348822in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{1.345173in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{1.339685in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{1.329876in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.320372in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{1.317936in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{1.309748in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{1.303222in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.294419in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{1.287635in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{1.279414in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{1.265046in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.254981in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{1.248715in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{1.236614in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{1.223787in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.218836in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{1.209963in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{1.205384in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{1.196024in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.184083in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{1.174509in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{1.166346in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{1.157113in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.150096in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{1.140159in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.129461in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{1.121866in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.110871in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{1.101162in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{1.091566in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{1.084298in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.080242in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{1.073363in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{1.064651in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{1.054533in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.047096in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{1.036175in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{1.030528in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{1.026571in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.014778in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{1.004008in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{0.994625in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{0.982048in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.973690in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{0.968392in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{0.958906in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{0.948869in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.943531in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{0.937355in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{0.930857in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{0.921232in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{0.905731in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.901429in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{0.895396in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.884685in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{0.876651in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{0.864982in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{0.859984in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.846398in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{0.840160in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{0.834776in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{0.825800in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.819026in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{0.813958in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{0.809225in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{0.801441in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.795204in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{0.780940in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{0.773371in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.762110in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{0.756432in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{0.750502in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.738504in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.731807in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{0.725806in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.718420in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.714792in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{0.714022in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{0.707299in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.698121in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.688429in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{0.688429in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{0.678324in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{0.671920in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.662564in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{0.657732in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{0.648789in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{0.640647in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.635303in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.628047in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.624897in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{0.617751in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.616155in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{0.607520in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{0.600637in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{0.588161in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.567904in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{0.552732in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.575274in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{0.589482in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{0.594838in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.599725in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{0.605627in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.611344in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.616945in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.627588in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{0.637507in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{0.646567in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{0.657339in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.664933in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{0.671382in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{0.676310in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{0.680780in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.688082in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.696222in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{0.700738in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{0.705452in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.712656in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.721835in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{0.735490in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.740372in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{0.751082in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{0.752820in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.755809in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{0.761432in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{0.772001in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.779488in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{0.783774in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{0.785871in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{0.789457in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.793992in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{0.797585in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{0.801236in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{0.802802in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.806062in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{0.808932in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{0.815957in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{0.824280in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.827770in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{0.839067in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.843675in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{0.846825in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.853134in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{0.858832in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{0.862888in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{0.867574in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.870567in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{0.875647in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{0.880478in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{0.886926in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.886926in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{0.887178in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{0.892585in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{0.899058in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.907632in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{0.910699in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{0.916608in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{0.925731in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.932212in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{0.933592in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{0.943478in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{0.946972in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.952755in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{0.957406in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{0.964720in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{0.970872in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.976004in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{0.978240in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{0.982084in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{0.988604in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.992563in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{0.993523in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{1.000647in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{1.004903in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.009858in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{1.019108in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{1.025282in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{1.027644in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.031037in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{1.036226in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{1.046787in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{1.056872in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.064895in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{1.069309in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{1.074415in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{1.081447in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.086710in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{1.092963in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{1.099639in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{1.106637in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.107963in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{1.108713in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{1.110768in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{1.116793in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.122999in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{1.126887in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{1.131740in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{1.136297in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.139395in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{1.140706in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{1.145489in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{1.147894in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.152440in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{1.156585in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{1.164236in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{1.169154in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.170963in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{1.172787in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{1.176062in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{1.179212in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.180518in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{1.185766in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{1.192646in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{1.200051in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.204936in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{1.206549in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{1.208732in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{1.214490in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.222993in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{1.226462in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{1.229889in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{1.232784in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.237721in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{1.243525in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{1.245514in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{1.251108in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.257223in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{1.262647in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{1.265190in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{1.268623in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.269882in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{1.271621in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{1.276238in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{1.284090in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.291246in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{1.295675in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.302377in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.307738in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.311020in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{1.316158in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{1.324933in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{1.327529in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.333835in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{1.337731in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{1.340388in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{1.348533in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.351723in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{1.358421in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{1.363657in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.369102in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.376794in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.377482in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.382171in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.383923in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.392027in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.395882in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.406279in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.410805in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.416086in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.419334in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.425069in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.430308in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.437400in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.443604in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.447167in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.450611in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.456090in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.461001in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.466000in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.473754in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.475627in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.483617in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.488829in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.491766in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.494828in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.496416in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.501146in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.505603in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.508945in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.513565in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.517734in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.523892in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.528360in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.532470in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.536755in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.541990in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.545352in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.550285in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.551740in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.554590in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.556425in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.559416in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.559971in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.562764in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.569213in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.570711in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.573732in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.578485in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.584005in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.589563in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.595382in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.599961in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.601699in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{1.605033in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{1.605637in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{1.609511in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.611215in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{1.612264in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{1.619532in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{1.622128in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.627133in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{1.627768in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{1.632620in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{1.635298in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.635298in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{1.637137in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{1.638904in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{1.638904in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.640189in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{1.640189in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{1.642300in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{1.643437in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.644667in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{1.647480in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{1.653813in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{1.657751in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.660174in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{1.666124in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{1.669108in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{1.671972in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.674361in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{1.678035in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{1.682102in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{1.686024in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.687811in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{1.690028in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{1.693398in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{1.697322in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.702988in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{1.706246in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{1.711037in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{1.716890in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.721688in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{1.725053in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{1.728842in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{1.732997in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.735664in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{1.740811in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{1.742544in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{1.745955in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.746502in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{1.748161in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{1.748652in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{1.755789in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.759106in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{1.760852in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{1.768394in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{1.775391in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.782297in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{1.784896in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{1.786690in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{1.791597in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.794030in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{1.802738in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{1.804467in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{1.807273in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.811726in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{1.814098in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{1.818264in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{1.821560in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.823565in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{1.827664in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{1.833877in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{1.836206in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.840045in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{1.841669in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{1.843103in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{1.847652in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.851822in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{1.858417in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{1.858919in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{1.864918in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.865933in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{1.867089in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{1.868699in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{1.870929in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.870929in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{1.875076in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{1.876718in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{1.876718in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.880354in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.968760in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.968760in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{1.962946in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{1.962946in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{1.961438in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.959285in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{1.959285in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{1.955215in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{1.953675in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.951681in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{1.949546in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{1.942945in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{1.940297in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.934292in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{1.929012in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{1.927261in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{1.925545in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.924019in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{1.918408in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{1.917587in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{1.908049in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.902699in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{1.898404in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{1.892250in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{1.886966in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.886188in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{1.881191in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{1.877697in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{1.876276in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.866084in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{1.865367in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{1.860824in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{1.859468in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.855767in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{1.846923in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{1.838170in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{1.833112in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.831708in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{1.828725in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{1.823262in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{1.820603in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.815961in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{1.813359in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{1.810470in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{1.809053in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.804749in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{1.801117in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{1.798972in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{1.796461in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.793526in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{1.788874in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{1.782127in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{1.777468in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.774426in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{1.770642in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{1.768266in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{1.765336in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.764403in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{1.759890in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{1.754362in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{1.748978in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.746353in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{1.745592in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{1.742156in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{1.738840in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.732189in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{1.728313in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{1.725951in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{1.716533in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.713046in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{1.711127in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{1.709114in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{1.708075in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.708075in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{1.706210in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{1.704827in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.703516in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{1.703516in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{1.699894in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{1.695296in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.692781in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{1.688336in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{1.684632in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{1.679300in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.677199in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{1.675753in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{1.673327in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{1.670781in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.667815in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.666402in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.661532in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.657901in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.654009in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.646929in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.642232in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.638953in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.637301in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.628000in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.624493in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.621898in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.618589in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.617274in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.613824in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.612129in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.607612in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.604674in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.600459in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.595294in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.589953in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.584972in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.581680in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.579549in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.574719in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.568611in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.563618in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.558898in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.557336in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.554098in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.550735in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.543347in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.535587in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.531160in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.523164in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.518713in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.514174in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.510203in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.507347in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.501459in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.495064in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.489556in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.482195in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.475330in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.472278in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.464959in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.460035in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.451532in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.445936in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.438291in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.436892in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.432132in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.429670in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.421612in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{1.417607in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{1.413393in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.407491in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{1.404381in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{1.396776in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{1.393133in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.390729in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{1.381285in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{1.380731in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{1.373755in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.369444in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.366426in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.362337in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{1.356439in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.351418in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{1.342824in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{1.334926in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{1.330092in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.328682in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{1.326791in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{1.323924in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{1.320167in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.312991in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{1.303356in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{1.296350in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{1.295189in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.288393in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{1.280729in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{1.277325in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{1.274452in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.268471in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{1.261224in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{1.257532in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{1.256565in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.255028in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{1.250462in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{1.242118in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{1.233248in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.229046in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{1.227202in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{1.224052in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{1.217876in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.216551in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{1.215210in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{1.207528in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{1.199429in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.194124in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{1.189220in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{1.188475in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{1.183808in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.181969in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{1.178767in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{1.177024in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{1.172426in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.170015in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{1.163621in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{1.160196in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{1.155951in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.153551in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{1.151726in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{1.146125in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{1.140201in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.133854in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{1.129667in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{1.120948in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{1.116605in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.111569in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{1.103842in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{1.091876in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{1.080388in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.076126in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{1.073220in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{1.069282in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{1.062856in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.056356in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{1.051861in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{1.046667in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{1.041191in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.039001in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{1.033510in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.027429in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{1.024974in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.020910in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{1.016592in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{1.006994in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{0.998558in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.993759in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{0.986941in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{0.980986in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{0.971971in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.970201in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{0.960933in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{0.954306in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{0.950765in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.947532in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{0.937206in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{0.931079in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{0.927036in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.924138in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{0.924138in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{0.917986in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{0.910217in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.905847in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{0.902540in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{0.897776in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{0.892382in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.885480in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{0.882339in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.879189in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{0.874347in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.863594in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{0.857633in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{0.850207in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.841202in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{0.835012in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{0.830278in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{0.824479in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.821772in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{0.816857in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{0.814143in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{0.809940in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.804776in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{0.796513in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{0.790032in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{0.788182in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.781205in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{0.774744in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{0.773331in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.763782in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.761992in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{0.754273in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{0.748032in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.742729in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.736158in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{0.730762in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{0.726026in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.710331in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{0.701884in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{0.693754in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.679930in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{0.671775in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{0.660497in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{0.653807in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.641676in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.630268in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.623270in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{0.616387in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.612839in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{0.605126in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{0.589482in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.583740in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642160in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{0.528110in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{0.531260in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.536065in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.539353in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{0.544770in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{0.547588in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{0.556507in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.558377in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{0.559978in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.572763in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.579595in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{0.588302in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{0.590359in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.595071in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{0.595646in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{0.602174in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{0.608585in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.616615in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.616615in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{0.621144in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{0.624335in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.631957in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{0.640435in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.646002in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.650866in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{0.658389in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{0.667600in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.669672in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{0.673963in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{0.679122in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{0.680760in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.683910in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{0.700299in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{0.704780in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.709084in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{0.715663in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{0.719555in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.735624in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{0.740421in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{0.740421in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.747048in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{0.751374in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.754556in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{0.754556in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.762471in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{0.768388in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{0.773880in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{0.780582in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.788163in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{0.794630in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{0.799448in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{0.809731in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.814374in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{0.817775in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{0.825311in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{0.831075in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.836794in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{0.838807in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{0.845682in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{0.854137in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.858916in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{0.863353in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{0.864235in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{0.871473in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.875660in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{0.877275in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{0.881843in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{0.887636in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.893619in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{0.901354in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{0.904083in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{0.907632in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.908538in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{0.910921in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{0.920570in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{0.928632in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.932784in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{0.935934in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{0.939983in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{0.943108in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.946036in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{0.949749in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{0.951213in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{0.957104in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{0.962967in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{0.968790in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{0.975280in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{0.979915in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{0.979915in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{0.980900in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{0.986494in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{0.989756in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.991861in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{0.994510in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{0.997886in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{1.006425in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.011654in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{1.018106in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{1.022680in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{1.028273in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.030304in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{1.031466in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{1.039205in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{1.040859in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.045936in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{1.053275in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{1.057381in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{1.063801in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.070789in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{1.073735in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{1.079352in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{1.082521in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.082521in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{1.088290in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{1.095278in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{1.098371in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.103471in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{1.109554in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{1.116652in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{1.124858in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.130648in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{1.131113in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{1.132449in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{1.135817in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.139305in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{1.145461in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{1.151696in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{1.156870in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.163205in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{1.171346in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{1.177208in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{1.179217in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.189402in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{1.192516in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{1.196990in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{1.198940in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.205418in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{1.210825in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.210825in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.215206in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.219804in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{1.226575in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{1.232948in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{1.238382in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.244088in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{1.246548in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{1.249411in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{1.255428in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.258578in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{1.261151in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{1.264967in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.266345in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.266345in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.272863in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.275379in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.283980in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.289533in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.294664in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.299892in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.305119in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.310978in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.319976in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.325189in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.331799in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.334461in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.338296in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.345011in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.355078in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.361087in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.369550in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.372930in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.377079in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.386094in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.388610in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.393236in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.397200in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.402131in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.404761in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.410154in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.414445in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.420180in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.424573in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.433424in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.444470in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.450073in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.454592in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.459104in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.463685in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.466115in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.472097in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.477900in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.483934in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.489317in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.498161in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.498161in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.508896in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.516552in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.519830in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.525218in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.531673in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.535899in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.538834in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.545028in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.552035in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.555723in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{1.558557in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{1.560778in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{1.566190in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.570590in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{1.572767in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{1.581058in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{1.586982in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.593239in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{1.596231in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{1.601132in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{1.608674in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.611646in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{1.620476in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{1.627111in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{1.632755in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.637009in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{1.639952in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{1.642705in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{1.645564in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.648888in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{1.657332in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{1.661532in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{1.665303in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.668951in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{1.674132in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{1.676204in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{1.683378in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.684417in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{1.686543in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{1.690028in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{1.693917in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.698236in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{1.700148in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{1.706401in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{1.710882in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.714661in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{1.716785in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{1.722953in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{1.727857in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.729910in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{1.736230in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{1.741167in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{1.747782in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.754446in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{1.757748in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{1.759796in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{1.762684in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.767305in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{1.770348in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{1.771163in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{1.776223in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.777299in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{1.787214in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{1.793499in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{1.798122in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.799082in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{1.804317in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{1.810320in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{1.818842in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.821913in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{1.827174in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{1.834909in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{1.841162in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.851676in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{1.855200in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{1.860411in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{1.868221in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.871387in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{1.875399in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{1.877174in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{1.883176in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.886397in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{1.892025in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{1.900815in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{1.903002in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.910458in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{1.912405in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{1.915478in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{1.919802in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.925268in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{1.929958in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{1.934255in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{1.938248in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{1.938248in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{1.946217in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{1.948030in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{1.959044in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{1.961380in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{2.032634in}}%
\pgfpathlineto{\pgfqpoint{10.479542in}{2.032634in}}%
\pgfpathlineto{\pgfqpoint{10.446641in}{2.031820in}}%
\pgfpathlineto{\pgfqpoint{10.413740in}{2.020784in}}%
\pgfpathlineto{\pgfqpoint{10.380839in}{2.019447in}}%
\pgfpathlineto{\pgfqpoint{10.347939in}{2.011666in}}%
\pgfpathlineto{\pgfqpoint{10.315038in}{2.011666in}}%
\pgfpathlineto{\pgfqpoint{10.282137in}{2.006209in}}%
\pgfpathlineto{\pgfqpoint{10.249236in}{2.001056in}}%
\pgfpathlineto{\pgfqpoint{10.216335in}{1.996296in}}%
\pgfpathlineto{\pgfqpoint{10.183434in}{1.992312in}}%
\pgfpathlineto{\pgfqpoint{10.150533in}{1.987186in}}%
\pgfpathlineto{\pgfqpoint{10.117632in}{1.983959in}}%
\pgfpathlineto{\pgfqpoint{10.084731in}{1.982756in}}%
\pgfpathlineto{\pgfqpoint{10.051830in}{1.977612in}}%
\pgfpathlineto{\pgfqpoint{10.018929in}{1.976648in}}%
\pgfpathlineto{\pgfqpoint{9.986028in}{1.966538in}}%
\pgfpathlineto{\pgfqpoint{9.953127in}{1.959567in}}%
\pgfpathlineto{\pgfqpoint{9.920226in}{1.953338in}}%
\pgfpathlineto{\pgfqpoint{9.887325in}{1.949890in}}%
\pgfpathlineto{\pgfqpoint{9.854424in}{1.948515in}}%
\pgfpathlineto{\pgfqpoint{9.821523in}{1.939927in}}%
\pgfpathlineto{\pgfqpoint{9.788623in}{1.936793in}}%
\pgfpathlineto{\pgfqpoint{9.755722in}{1.932003in}}%
\pgfpathlineto{\pgfqpoint{9.722821in}{1.927764in}}%
\pgfpathlineto{\pgfqpoint{9.689920in}{1.921838in}}%
\pgfpathlineto{\pgfqpoint{9.657019in}{1.910302in}}%
\pgfpathlineto{\pgfqpoint{9.624118in}{1.903954in}}%
\pgfpathlineto{\pgfqpoint{9.591217in}{1.895939in}}%
\pgfpathlineto{\pgfqpoint{9.558316in}{1.891751in}}%
\pgfpathlineto{\pgfqpoint{9.525415in}{1.888522in}}%
\pgfpathlineto{\pgfqpoint{9.492514in}{1.881294in}}%
\pgfpathlineto{\pgfqpoint{9.459613in}{1.877847in}}%
\pgfpathlineto{\pgfqpoint{9.426712in}{1.873632in}}%
\pgfpathlineto{\pgfqpoint{9.393811in}{1.871442in}}%
\pgfpathlineto{\pgfqpoint{9.360910in}{1.866615in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{1.860300in}}%
\pgfpathlineto{\pgfqpoint{9.295108in}{1.851315in}}%
\pgfpathlineto{\pgfqpoint{9.262207in}{1.849241in}}%
\pgfpathlineto{\pgfqpoint{9.229306in}{1.844851in}}%
\pgfpathlineto{\pgfqpoint{9.196406in}{1.842516in}}%
\pgfpathlineto{\pgfqpoint{9.163505in}{1.839259in}}%
\pgfpathlineto{\pgfqpoint{9.130604in}{1.834430in}}%
\pgfpathlineto{\pgfqpoint{9.097703in}{1.831018in}}%
\pgfpathlineto{\pgfqpoint{9.064802in}{1.829916in}}%
\pgfpathlineto{\pgfqpoint{9.031901in}{1.826918in}}%
\pgfpathlineto{\pgfqpoint{8.999000in}{1.820982in}}%
\pgfpathlineto{\pgfqpoint{8.966099in}{1.814997in}}%
\pgfpathlineto{\pgfqpoint{8.933198in}{1.810484in}}%
\pgfpathlineto{\pgfqpoint{8.900297in}{1.807354in}}%
\pgfpathlineto{\pgfqpoint{8.867396in}{1.803107in}}%
\pgfpathlineto{\pgfqpoint{8.834495in}{1.798561in}}%
\pgfpathlineto{\pgfqpoint{8.801594in}{1.792129in}}%
\pgfpathlineto{\pgfqpoint{8.768693in}{1.791103in}}%
\pgfpathlineto{\pgfqpoint{8.735792in}{1.785432in}}%
\pgfpathlineto{\pgfqpoint{8.702891in}{1.777313in}}%
\pgfpathlineto{\pgfqpoint{8.669990in}{1.770966in}}%
\pgfpathlineto{\pgfqpoint{8.637089in}{1.769728in}}%
\pgfpathlineto{\pgfqpoint{8.604189in}{1.767747in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{1.765336in}}%
\pgfpathlineto{\pgfqpoint{8.538387in}{1.762521in}}%
\pgfpathlineto{\pgfqpoint{8.505486in}{1.761497in}}%
\pgfpathlineto{\pgfqpoint{8.472585in}{1.759386in}}%
\pgfpathlineto{\pgfqpoint{8.439684in}{1.753960in}}%
\pgfpathlineto{\pgfqpoint{8.406783in}{1.752882in}}%
\pgfpathlineto{\pgfqpoint{8.373882in}{1.748613in}}%
\pgfpathlineto{\pgfqpoint{8.340981in}{1.742811in}}%
\pgfpathlineto{\pgfqpoint{8.308080in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{8.275179in}{1.731882in}}%
\pgfpathlineto{\pgfqpoint{8.242278in}{1.724576in}}%
\pgfpathlineto{\pgfqpoint{8.209377in}{1.721600in}}%
\pgfpathlineto{\pgfqpoint{8.176476in}{1.718159in}}%
\pgfpathlineto{\pgfqpoint{8.143575in}{1.714612in}}%
\pgfpathlineto{\pgfqpoint{8.110674in}{1.711255in}}%
\pgfpathlineto{\pgfqpoint{8.077773in}{1.702909in}}%
\pgfpathlineto{\pgfqpoint{8.044873in}{1.699103in}}%
\pgfpathlineto{\pgfqpoint{8.011972in}{1.693138in}}%
\pgfpathlineto{\pgfqpoint{7.979071in}{1.686218in}}%
\pgfpathlineto{\pgfqpoint{7.946170in}{1.682890in}}%
\pgfpathlineto{\pgfqpoint{7.913269in}{1.677832in}}%
\pgfpathlineto{\pgfqpoint{7.880368in}{1.673283in}}%
\pgfpathlineto{\pgfqpoint{7.847467in}{1.669975in}}%
\pgfpathlineto{\pgfqpoint{7.814566in}{1.663632in}}%
\pgfpathlineto{\pgfqpoint{7.781665in}{1.656956in}}%
\pgfpathlineto{\pgfqpoint{7.748764in}{1.649496in}}%
\pgfpathlineto{\pgfqpoint{7.715863in}{1.648524in}}%
\pgfpathlineto{\pgfqpoint{7.682962in}{1.640324in}}%
\pgfpathlineto{\pgfqpoint{7.650061in}{1.633136in}}%
\pgfpathlineto{\pgfqpoint{7.617160in}{1.632207in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.628741in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.622978in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.617386in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.610979in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.607615in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.602391in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.596246in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.589034in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.586011in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.577917in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.569753in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.569753in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.562847in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.558780in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.552213in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.548567in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.541948in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.538079in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.533209in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.528272in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.523341in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.513194in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.502189in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.492141in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.487084in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.480219in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.475059in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.471003in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.467333in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.462814in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.460477in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.458803in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.455020in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.445135in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.439834in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.436914in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.429627in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.423036in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.411053in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.405167in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.402703in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.399065in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.393075in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.388837in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.378936in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.372195in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.367972in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.363749in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.356281in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.352384in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.342085in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.338301in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.332219in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.332219in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{1.330447in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{1.324813in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.321086in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{1.317936in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{1.311352in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{1.307916in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.304076in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{1.300332in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{1.293166in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{1.286939in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.281110in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.273108in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.271189in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{1.271189in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{1.267146in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{1.261024in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{1.259824in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{1.254848in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{1.251662in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{1.242947in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{1.241806in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{1.238217in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{1.230609in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{1.227494in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{1.220067in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{1.213703in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{1.204108in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{1.201297in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{1.198365in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{1.196551in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{1.193866in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{1.187056in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{1.179512in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{1.170860in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{1.164343in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{1.156842in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{1.153636in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{1.144874in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{1.138042in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{1.134912in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{1.127929in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{1.124575in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{1.118963in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{1.112783in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{1.107439in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{1.102178in}}%
\pgfpathlineto{\pgfqpoint{4.261264in}{1.094655in}}%
\pgfpathlineto{\pgfqpoint{4.228363in}{1.090008in}}%
\pgfpathlineto{\pgfqpoint{4.195462in}{1.081997in}}%
\pgfpathlineto{\pgfqpoint{4.162561in}{1.080010in}}%
\pgfpathlineto{\pgfqpoint{4.129660in}{1.078891in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{4.063858in}{1.067008in}}%
\pgfpathlineto{\pgfqpoint{4.030957in}{1.057710in}}%
\pgfpathlineto{\pgfqpoint{3.998056in}{1.053488in}}%
\pgfpathlineto{\pgfqpoint{3.965156in}{1.046278in}}%
\pgfpathlineto{\pgfqpoint{3.932255in}{1.043354in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.039703in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{1.038658in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{1.035620in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{1.028614in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.026448in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{1.026448in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{1.021634in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{1.015524in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.008747in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{1.002010in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{0.998451in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{0.996765in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.991027in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{0.987656in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{0.984481in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{0.982230in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{0.979080in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{0.976932in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{0.972394in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{0.966293in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.962376in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{0.960132in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{0.954231in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{0.950660in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.942644in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{0.936028in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{0.929221in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{0.924338in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.922804in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{0.917541in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{0.909029in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{0.906760in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.901748in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{0.893927in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{0.877757in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.873469in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{0.866589in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{0.859753in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{0.854689in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.848640in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{0.840683in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{0.832066in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{0.827433in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.821301in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{0.813132in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{0.807233in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{0.803276in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.796592in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{0.788758in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.788758in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{0.785640in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.780516in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{0.774542in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{0.774542in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.769890in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{0.763782in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{0.754459in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{0.752051in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.742880in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{0.737734in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{0.732765in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{0.724932in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.714504in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{0.711354in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{0.709842in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{0.705551in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.700392in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{0.696163in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{0.689625in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.684548in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.676812in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{0.669779in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.659357in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{0.651229in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{0.648119in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.643199in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.643199in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{0.635479in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{0.626140in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{0.620068in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.617493in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{0.609605in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{0.605362in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.595169in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.586251in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.580032in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{0.570686in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.569137in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{0.564707in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{0.557876in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{0.554394in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.547211in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.544199in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{0.536404in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{0.642160in}{0.533254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.267278in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.267278in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.925297in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.925297in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.583316in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.583316in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241335in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.241335in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.899354in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.899354in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254306in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442592in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.839382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.791157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.154382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.106157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.469382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.421157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.784382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.736157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.099382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.051157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.311882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{0.596832in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{0.626757in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{0.812607in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.963807in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{0.992157in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{1.048857in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{1.064607in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{1.078782in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{1.094532in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{1.108707in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{1.155957in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{1.184307in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{1.200057in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{1.209507in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{1.225257in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{1.237857in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{1.348107in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.362282in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{1.378032in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{1.392207in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{1.403232in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{1.466232in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{1.480407in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{1.496157in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{1.510332in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{1.522932in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{1.551282in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{1.567032in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{1.579632in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{1.622157in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.647357in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.675707in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{1.691457in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.704057in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.767057in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{1.779657in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{1.795407in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.823757in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{1.918257in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{1.932432in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.948182in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{1.962357in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{1.974957in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{1.989132in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{2.009190in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{2.009190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{0.554307in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.570057in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{0.626757in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.640932in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.670857in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{0.700782in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{0.716532in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{0.743307in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.759057in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{0.787407in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{0.803157in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.817332in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{0.847257in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.894507in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{0.908682in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{0.921282in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.937032in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.951207in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{0.966957in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.996882in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{1.070907in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{1.086657in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{1.097682in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{1.111857in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{1.166982in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{1.179582in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{1.274082in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{1.288257in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.304007in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{1.318182in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{1.333932in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{1.348107in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{1.363857in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{1.392207in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{1.404807in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{1.420557in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{1.433157in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{1.480407in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{1.494582in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{1.573332in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.587507in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{1.697757in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.708782in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{1.722957in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.770207in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{1.784382in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{1.910382in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{1.924557in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{2.003307in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{2.022269in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{2.022269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{0.551157in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.577932in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{0.601557in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.617307in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{0.633057in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{0.648807in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.653532in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{0.667707in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{0.677157in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.677157in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{0.700782in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.702357in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.705507in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{0.713382in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.718107in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.724407in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{0.735432in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{0.740157in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.746457in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{0.765357in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{0.771657in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{0.817332in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{0.839382in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.863007in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{0.883482in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.892932in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{0.899232in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{0.908682in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{0.937032in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{0.944907in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{0.957507in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{0.970107in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{1.001607in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{1.026807in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{1.050432in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{1.055157in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{1.061457in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{1.070907in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{1.078782in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{1.089807in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.097682in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{1.108707in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.118157in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{1.135482in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{1.143357in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.152807in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{1.165407in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{1.174857in}}%
\pgfpathlineto{\pgfqpoint{3.471641in}{1.178007in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.185882in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{1.192182in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{1.203207in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{1.215807in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.222107in}}%
\pgfpathlineto{\pgfqpoint{3.669047in}{1.231557in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{1.245732in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{1.277232in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{1.286682in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.289832in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{1.292704in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{1.292704in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.642160in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.606282in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.623607in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{0.653532in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{0.664557in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.672432in}}%
\pgfpathlineto{\pgfqpoint{1.234377in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.708657in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{0.718107in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.724407in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{1.530486in}{0.751182in}}%
\pgfpathlineto{\pgfqpoint{1.563387in}{0.754332in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{0.763782in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{1.694990in}{0.774807in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{0.777957in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{0.784257in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{0.796857in}}%
\pgfpathlineto{\pgfqpoint{1.892396in}{0.803157in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{0.811032in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{0.818907in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{0.840957in}}%
\pgfpathlineto{\pgfqpoint{2.188505in}{0.845682in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{0.856707in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.861432in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{0.864582in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.869307in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{0.875607in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{0.885057in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.888207in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{0.892932in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{0.907107in}}%
\pgfpathlineto{\pgfqpoint{2.649118in}{0.911832in}}%
\pgfpathlineto{\pgfqpoint{2.682019in}{0.918132in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{0.930732in}}%
\pgfpathlineto{\pgfqpoint{2.780722in}{0.935457in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.951207in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{0.962232in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{0.966957in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.973257in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{0.977982in}}%
\pgfpathlineto{\pgfqpoint{3.076830in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.998457in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{1.017357in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{1.023657in}}%
\pgfpathlineto{\pgfqpoint{3.372939in}{1.033107in}}%
\pgfpathlineto{\pgfqpoint{3.405839in}{1.040982in}}%
\pgfpathlineto{\pgfqpoint{3.438740in}{1.047282in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{1.053582in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{1.080357in}}%
\pgfpathlineto{\pgfqpoint{3.636146in}{1.088232in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{1.097682in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{1.105557in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.110282in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{1.129182in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{1.131236in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{1.131236in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.642160in}{0.530682in}}%
\pgfpathlineto{\pgfqpoint{0.675061in}{0.533832in}}%
\pgfpathlineto{\pgfqpoint{0.707962in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.740863in}{0.543282in}}%
\pgfpathlineto{\pgfqpoint{0.773764in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{0.806665in}{0.552732in}}%
\pgfpathlineto{\pgfqpoint{0.839566in}{0.560607in}}%
\pgfpathlineto{\pgfqpoint{0.872467in}{0.563757in}}%
\pgfpathlineto{\pgfqpoint{0.905368in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{0.938269in}{0.573207in}}%
\pgfpathlineto{\pgfqpoint{0.971170in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{1.036972in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{1.069873in}{0.596832in}}%
\pgfpathlineto{\pgfqpoint{1.102773in}{0.599982in}}%
\pgfpathlineto{\pgfqpoint{1.135674in}{0.606282in}}%
\pgfpathlineto{\pgfqpoint{1.168575in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{1.201476in}{0.614157in}}%
\pgfpathlineto{\pgfqpoint{1.267278in}{0.629907in}}%
\pgfpathlineto{\pgfqpoint{1.300179in}{0.629907in}}%
\pgfpathlineto{\pgfqpoint{1.333080in}{0.634632in}}%
\pgfpathlineto{\pgfqpoint{1.365981in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{1.398882in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{1.431783in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{1.464684in}{0.651957in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{0.655107in}}%
\pgfpathlineto{\pgfqpoint{1.596288in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{1.629189in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{1.662089in}{0.685032in}}%
\pgfpathlineto{\pgfqpoint{1.727891in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{1.760792in}{0.696057in}}%
\pgfpathlineto{\pgfqpoint{1.793693in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{1.826594in}{0.708657in}}%
\pgfpathlineto{\pgfqpoint{1.859495in}{0.716532in}}%
\pgfpathlineto{\pgfqpoint{1.925297in}{0.725982in}}%
\pgfpathlineto{\pgfqpoint{1.958198in}{0.733857in}}%
\pgfpathlineto{\pgfqpoint{1.991099in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{2.024000in}{0.746457in}}%
\pgfpathlineto{\pgfqpoint{2.056901in}{0.752757in}}%
\pgfpathlineto{\pgfqpoint{2.089802in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{2.155604in}{0.759057in}}%
\pgfpathlineto{\pgfqpoint{2.221406in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{2.254306in}{0.771657in}}%
\pgfpathlineto{\pgfqpoint{2.287207in}{0.771657in}}%
\pgfpathlineto{\pgfqpoint{2.320108in}{0.779532in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{0.785832in}}%
\pgfpathlineto{\pgfqpoint{2.385910in}{0.790557in}}%
\pgfpathlineto{\pgfqpoint{2.418811in}{0.796857in}}%
\pgfpathlineto{\pgfqpoint{2.451712in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{2.484613in}{0.811032in}}%
\pgfpathlineto{\pgfqpoint{2.517514in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{2.550415in}{0.825207in}}%
\pgfpathlineto{\pgfqpoint{2.583316in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{2.616217in}{0.836232in}}%
\pgfpathlineto{\pgfqpoint{2.714920in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{2.747821in}{0.858282in}}%
\pgfpathlineto{\pgfqpoint{2.813623in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{2.846523in}{0.880332in}}%
\pgfpathlineto{\pgfqpoint{2.879424in}{0.885057in}}%
\pgfpathlineto{\pgfqpoint{2.912325in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{2.945226in}{0.894507in}}%
\pgfpathlineto{\pgfqpoint{2.978127in}{0.899232in}}%
\pgfpathlineto{\pgfqpoint{3.011028in}{0.900807in}}%
\pgfpathlineto{\pgfqpoint{3.043929in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{3.109731in}{0.918132in}}%
\pgfpathlineto{\pgfqpoint{3.142632in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{3.175533in}{0.929157in}}%
\pgfpathlineto{\pgfqpoint{3.208434in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{3.241335in}{0.935457in}}%
\pgfpathlineto{\pgfqpoint{3.274236in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{3.307137in}{0.946482in}}%
\pgfpathlineto{\pgfqpoint{3.340038in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{3.504542in}{0.968532in}}%
\pgfpathlineto{\pgfqpoint{3.537443in}{0.973257in}}%
\pgfpathlineto{\pgfqpoint{3.570344in}{0.974832in}}%
\pgfpathlineto{\pgfqpoint{3.603245in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{3.701948in}{0.998457in}}%
\pgfpathlineto{\pgfqpoint{3.734849in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{3.767750in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{3.800651in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{3.833552in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{3.866453in}{1.014207in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{1.016739in}}%
\pgfpathlineto{\pgfqpoint{3.909354in}{1.016739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899354in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{0.536923in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{0.533261in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{0.548845in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{0.564282in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.576967in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{0.587350in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{0.601259in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{0.612920in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.625734in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{0.635809in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{0.650280in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{0.666495in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.680594in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.691939in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{0.706508in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{0.721228in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.734252in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{0.750675in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{0.767323in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{0.783242in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.796078in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{0.811922in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{0.826609in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{0.841664in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.855432in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{0.869870in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{0.884799in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{0.900120in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.914928in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.929756in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{0.942598in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{0.955339in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.968290in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{0.979623in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{0.994206in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.006398in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.018066in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{1.034248in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{1.046351in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{1.062279in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.078693in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{1.095462in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{1.111707in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{1.126693in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.142194in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{1.153293in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{1.167449in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.180423in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.194362in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.207953in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.222150in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.233234in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.249709in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.262044in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.278793in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.295578in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.309564in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.322321in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.338962in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.354200in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.369976in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.386253in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.402491in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.419124in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.433697in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.448777in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.461386in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.480003in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.495880in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.512176in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.529625in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.545300in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.559178in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.573139in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.587691in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.602584in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.616494in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.632052in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.648042in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.663267in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.677325in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.692195in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.706526in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.721744in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.737266in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.753867in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.767650in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.780013in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.796031in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.811122in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.827279in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.842191in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.854447in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.869449in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.882372in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.899219in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.914008in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.929696in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.944800in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.958178in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.971238in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.026556in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.026556in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{2.012526in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.998184in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.983048in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.967236in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.952415in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.935242in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.921705in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.905837in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.894783in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.879455in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.862852in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.847073in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.830961in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.816234in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.801667in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.784878in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.768900in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.753248in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.738599in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.723859in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.708307in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.693292in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.679042in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.663730in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.650550in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.635203in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.620145in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.603866in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.590024in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.573569in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.556368in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.539274in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.523651in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.505728in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.491877in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.477977in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.462309in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.444922in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.428401in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.412548in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.396194in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.379302in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.361923in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.348220in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.331966in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.315361in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.298719in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.284595in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.267680in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.254194in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.238781in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.224652in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.210240in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{1.196755in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{1.181301in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.169090in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{1.153721in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{1.137207in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{1.121322in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.103441in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{1.086465in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{1.070263in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{1.056536in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.040587in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.026426in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.014678in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{1.000280in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.987674in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{0.974165in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{0.960446in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.947458in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.931416in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{0.916614in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{0.901065in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{0.887013in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.870582in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{0.857260in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{0.842075in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{0.825892in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.810236in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{0.797242in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{0.781031in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{0.765548in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.747952in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{0.734516in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{0.718996in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.703325in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.690100in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{0.675849in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{0.661194in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{0.646054in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.635970in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{0.621064in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{0.608784in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{0.594344in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.582047in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{0.569532in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{0.553469in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{0.536923in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{0.536923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{0.539225in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{0.535999in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{0.550358in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{0.566279in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.577976in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{0.588933in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{0.602616in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{0.613732in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.626779in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{0.638656in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{0.653227in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{0.667805in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.682287in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.694067in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{0.707721in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{0.721564in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.734269in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{0.750013in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{0.766778in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{0.783221in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.794909in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{0.811144in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{0.824093in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{0.839172in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.850768in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{0.863421in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{0.878012in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{0.894167in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.905865in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.919297in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{0.932344in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{0.946161in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.959762in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{0.973050in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{0.985411in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{0.996723in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.007671in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{1.022858in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{1.035847in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{1.050316in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.066308in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{1.082910in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{1.097560in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{1.110668in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.123086in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{1.133614in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{1.146526in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.159741in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.175134in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.188456in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.202764in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.213940in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.229283in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.242468in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.260239in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.277272in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.290478in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.304554in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.320293in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.334585in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.349014in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.363406in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.378295in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.394436in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.408389in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.422606in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.435423in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.452866in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.469745in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.484748in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.500824in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.514380in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.527091in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.541093in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.555737in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.570830in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.584290in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.600473in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.616406in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.630832in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.645936in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.659573in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.674333in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.688740in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.703201in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.718325in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.731799in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.741400in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.755065in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.768131in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.782590in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.808955in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.827188in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.839922in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.856080in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.869845in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.883033in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.897330in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.911689in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.924525in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.978139in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.978139in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.964514in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.950523in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.937101in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.923828in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.909874in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.892012in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.878916in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.860609in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.849141in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.835944in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.821423in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.808029in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.793344in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.782155in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.767909in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.752163in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.737013in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.721180in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.706331in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.691618in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.675222in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.661297in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.646361in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.631044in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.616784in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.600377in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.584781in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.569803in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.557944in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.542520in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.527096in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.512489in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.495348in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.478141in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.464498in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.450995in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.436598in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.419979in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.405258in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.391300in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.376119in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.360171in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.344410in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.330136in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.315622in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.299265in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.281126in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.265961in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.250434in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.237670in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.222367in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.207340in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.191862in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{1.177988in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{1.163810in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.151028in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{1.138876in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{1.124893in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{1.110564in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.092516in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{1.075118in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{1.060607in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{1.046506in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.033343in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.019091in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.007723in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{0.994254in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.979822in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{0.965703in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{0.951800in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.938387in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.924729in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{0.911857in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{0.895252in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{0.881492in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.867056in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{0.854082in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{0.838920in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{0.824780in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.808885in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{0.795373in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{0.778425in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{0.763061in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.746045in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{0.732920in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{0.717783in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.702457in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.688406in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{0.673909in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{0.660767in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{0.646358in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.634295in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{0.620252in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{0.608688in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{0.595911in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.582928in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{0.570684in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{0.553846in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{0.539225in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{0.539225in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{0.534448in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{0.531326in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{0.544100in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{0.551820in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.559336in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{0.568228in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{0.577869in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{0.587858in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.598908in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{0.604597in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{0.615060in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{0.626791in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.638299in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.647714in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{0.657170in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{0.666552in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.676361in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{0.688080in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{0.699848in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{0.712842in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.723752in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{0.733990in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{0.746779in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{0.754416in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.766969in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{0.775955in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{0.786276in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{0.797510in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.808076in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.816683in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{0.827110in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{0.836965in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.847597in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{0.857232in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{0.867745in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{0.876252in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.885879in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{0.894907in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{0.903890in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.916465in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.928265in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{0.941295in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{0.951911in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{0.961636in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.972036in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{0.982151in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{0.990864in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.001273in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.012926in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.024114in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.037892in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.044536in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.054241in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.062807in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.073709in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.084160in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.094307in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.102783in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.116320in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.126855in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.137548in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.148841in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.160462in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.171628in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.184936in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.196698in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.203171in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.217073in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.228986in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.240648in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.256073in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.267541in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.278680in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.290024in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.300015in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.308822in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.320828in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.331646in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.343266in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.354493in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.367077in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.378061in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.389576in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.401848in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.413168in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.422153in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.433415in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.441544in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.450849in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.462626in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.474890in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.486830in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.494674in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.506656in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.513944in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.526091in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.536520in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.546968in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.556817in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.569974in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.579176in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.627968in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.627968in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.618900in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.606857in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.597176in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.586204in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.577103in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.564050in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.554958in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.542370in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.534463in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.522464in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.509528in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.496735in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.487140in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.475739in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.464951in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.454406in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.441786in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.428228in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.416433in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.405367in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.392121in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.381298in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.370868in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.360266in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.350222in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.341389in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.331220in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.319254in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.308973in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.296501in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.282946in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.270038in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.257381in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.244193in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.236176in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.225258in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.210216in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.198702in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.187013in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.176256in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.164899in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.152754in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.138570in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.128777in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.116874in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.105905in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.095387in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.085053in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.075228in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.067382in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.053440in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.042577in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.032181in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{1.021799in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{1.010353in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.000938in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{0.987398in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{0.976333in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{0.965528in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.952098in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.939959in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{0.926074in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{0.916157in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.905655in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{0.894492in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{0.884729in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{0.873822in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.863297in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{0.851879in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{0.841574in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.830581in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.821548in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{0.809434in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{0.799248in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{0.788779in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.778865in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{0.767478in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{0.759995in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{0.745064in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.735772in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{0.724002in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{0.711166in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{0.698994in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.688033in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{0.677682in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{0.667534in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.656829in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.645455in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{0.634913in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{0.624594in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{0.614267in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.607986in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{0.595726in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{0.584925in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{0.576296in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.566288in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{0.558054in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{0.548134in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{0.534448in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{0.534448in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{0.535389in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{0.532275in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{0.544572in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{0.555713in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.563232in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{0.571741in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{0.579976in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{0.589937in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.601357in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{0.607747in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{0.616456in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{0.625655in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.635826in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.644769in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{0.654444in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{0.664470in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.674083in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{0.683772in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{0.693462in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{0.704850in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.714462in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{0.722226in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{0.732795in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{0.739934in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.751274in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{0.759068in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{0.770065in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{0.780855in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.789237in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.797129in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{0.807658in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{0.816779in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.827140in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{0.834697in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{0.843399in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{0.849897in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.857868in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{0.865377in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{0.876673in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.886060in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.897831in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{0.913017in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{0.922860in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{0.931795in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.941676in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{0.949157in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{0.961488in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.971841in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.983267in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.993144in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.005667in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.013522in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.022217in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.030047in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.040482in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.051163in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.058992in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.067979in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.078657in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.088505in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.098448in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.110699in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.121608in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.130747in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.139719in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.149415in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.156976in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.168140in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.180496in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.191484in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.203559in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.215407in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.226908in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.237160in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.246317in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.254896in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.263243in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.275958in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.288451in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.300298in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.312863in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.324496in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.336176in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.346698in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.359266in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.367569in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.376450in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.386311in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.396900in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.407792in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.418813in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.428736in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.436147in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.448294in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.456906in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.467556in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.476430in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.485373in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.494281in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.505892in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.513037in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.563067in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.563067in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.553832in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.542133in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.532771in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.523444in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.514677in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.501388in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.491100in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.477417in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.469707in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.458211in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.448442in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.437914in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.426453in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.414264in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.403615in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.393648in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.381016in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.368228in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.356598in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.344921in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.332916in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.322083in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.310636in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.299410in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.291378in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.282317in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.270684in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.258886in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.247077in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.234355in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.222490in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.211428in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.198584in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.187697in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.179509in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.169675in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.159746in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.149356in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.138845in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.125896in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.115679in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.103477in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.090845in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.082191in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.074271in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.064792in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.053807in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.043367in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.034421in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.025897in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.013220in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.002307in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.991053in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{0.980616in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{0.967747in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.960108in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{0.949199in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{0.941124in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{0.930807in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.915753in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.903584in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{0.894071in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{0.882057in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.873186in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{0.864777in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{0.858045in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{0.849737in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.841543in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{0.830485in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{0.820705in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.810445in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.801957in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{0.792699in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{0.783329in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{0.774166in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.765580in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{0.754240in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{0.746889in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{0.736668in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.729312in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{0.720024in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{0.708102in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.687791in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{0.679134in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{0.669000in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.657885in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.647928in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{0.637309in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{0.627608in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{0.617417in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.611207in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{0.598687in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{0.587858in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{0.579713in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.569952in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{0.561091in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{0.548922in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{0.535389in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{0.535389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{0.528089in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{0.526345in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{0.528405in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.535280in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{0.538078in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{0.541349in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{0.544332in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.547606in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{0.548849in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{0.552074in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{0.556382in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.559679in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.562279in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{0.565300in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{0.570482in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.573279in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{0.578699in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{0.581219in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{0.584571in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.586664in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{0.590350in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{0.592337in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{0.597537in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.600003in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{0.602336in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{0.607054in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{0.608269in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.612605in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.613846in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{0.617437in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{0.619977in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.622950in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{0.625360in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{0.630000in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{0.632612in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.633916in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{0.637554in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{0.639417in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.643407in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.647496in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{0.651161in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{0.652891in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{0.654286in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.656752in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{0.660931in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{0.664747in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.667479in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.669063in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.671179in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{0.674749in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{0.676077in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.679626in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{0.682567in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.685392in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{0.689949in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.693560in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{0.695824in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{0.698988in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.701938in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.705426in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{0.708431in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{0.711581in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{0.714802in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.719322in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{0.722534in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{0.726261in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{0.729473in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.730620in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.733568in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{0.737513in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{0.740133in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.743461in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{0.744766in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.749341in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{0.750585in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.751821in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{0.754070in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{0.758283in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.760305in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.762510in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{0.766479in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{0.769143in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{0.771776in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.773589in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{0.777908in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{0.780633in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{0.783872in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.787593in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.790367in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{0.792382in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{0.795740in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.799267in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.800846in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.802234in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{0.805410in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.808810in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{0.810170in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{0.813743in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.815485in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.819432in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.835392in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.831779in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{0.829741in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{0.826384in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.825224in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{0.822954in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.819829in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.818068in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.815867in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{0.813094in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{0.808892in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.807127in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.805491in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{0.801022in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{0.797961in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{0.795015in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.790515in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{0.787918in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{0.784881in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{0.782505in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.777654in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.775449in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{0.771801in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{0.767823in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.765662in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{0.763749in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.761843in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{0.756337in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.755123in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{0.751521in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{0.749101in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.745486in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.742764in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{0.740761in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{0.737043in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{0.733209in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.728862in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{0.724562in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{0.720852in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{0.717702in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.714407in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.712226in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{0.709506in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{0.707630in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.705484in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{0.701535in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.697902in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{0.694426in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.691068in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{0.688947in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{0.687755in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.684395in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.683361in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.680535in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{0.677597in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{0.674483in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.669212in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{0.667267in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{0.664883in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{0.662833in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.658938in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.654207in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{0.649376in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{0.647460in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.644798in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{0.643582in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{0.641154in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{0.636344in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.633084in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{0.629757in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{0.627887in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.623918in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.622009in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{0.618155in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{0.616850in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{0.613378in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.610671in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{0.608097in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{0.603847in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{0.601424in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.596290in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{0.593343in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{0.589135in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{0.585985in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.580065in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{0.577192in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{0.572294in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.569015in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.567204in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{0.562942in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{0.558430in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{0.554095in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.552818in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{0.549162in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{0.546475in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{0.542816in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.539314in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{0.531069in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{0.528089in}}%
\pgfpathlineto{\pgfqpoint{4.327066in}{0.528089in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294165in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.952184in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.952184in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.610203in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.610203in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.268222in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.268222in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.926240in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.926240in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.584259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.584259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.939212in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.127498in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{0.839382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988609in, y=0.791157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{1.154382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988609in, y=1.106157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{1.469382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988609in, y=1.421157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{1.784382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988609in, y=1.736157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{2.099382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988609in, y=2.051157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{0.535092in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{0.551157in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{0.566907in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{0.590847in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{0.605022in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{0.616992in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{0.640932in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{0.655737in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{0.712752in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{0.727872in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.741102in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{0.758112in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{0.774177in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{0.790242in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.803157in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{0.818907in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{0.834342in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{0.849462in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.863007in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{0.878442in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{0.892932in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{0.908367in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.923172in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{0.951522in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{0.964752in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.977982in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{0.989952in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{1.004442in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.016412in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.029327in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{1.045392in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{1.074372in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.091067in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{1.108392in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{1.124457in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{1.140207in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.155642in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{1.167297in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{1.182102in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.209507in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.223367in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.238172in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.250457in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.267152in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.280382in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.297077in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.313772in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.328892in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.342122in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.359132in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.375197in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.391262in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.407327in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.423707in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.440717in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.455837in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.470327in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.483557in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.501827in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.517577in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.534272in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.551597in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.567662in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.581522in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.596642in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.611447in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.626567in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.640112in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.655547in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.670667in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.685787in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.700592in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.715397in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.729887in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.745322in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.761072in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.777767in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.791942in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.805487in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.821552in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.836987in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.853367in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.868487in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.880142in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.895577in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.908807in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.925817in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.940622in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.956372in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.971492in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.985352in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.998897in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{0.537612in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{0.552102in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.580452in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{0.592422in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{0.605652in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{0.616992in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.630537in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{0.656997in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{0.670857in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.698262in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{0.712752in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{0.727242in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.740157in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{0.756537in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{0.772602in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{0.789297in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.801897in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{0.817962in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{0.846627in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.858912in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{0.872457in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{0.903012in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.915297in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.928842in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{0.942072in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.969792in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{0.983652in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{0.996567in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{1.007907in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{1.048227in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{1.062717in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{1.079412in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{1.096737in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{1.111227in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{1.124772in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{1.137057in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{1.148712in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{1.162257in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.175802in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.191237in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.205412in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.220217in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.232187in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.247622in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.261797in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.279752in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.296447in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.310307in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.324482in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.340232in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.355352in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.370157in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.384332in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.399137in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.415517in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.429692in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.443552in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.474107in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.505922in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.521672in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.536162in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.548447in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.562937in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.578057in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.593807in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.607667in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.623417in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.638852in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.653027in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.668777in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.682952in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.697757in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.712877in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.727682in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.743117in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.756977in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.767372in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.781547in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.794777in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.809267in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.822812in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.834782in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.853052in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.865967in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.882977in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.896837in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.910067in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.923927in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.938102in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.951332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{0.532887in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{0.546117in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{0.554937in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.562812in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{0.572262in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{0.581397in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{0.591792in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.603447in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{0.619827in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.641877in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.652272in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{0.662352in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{0.672117in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.682197in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{0.693537in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{0.705507in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{0.718422in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.729762in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{0.739527in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{0.753387in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{0.760947in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.772917in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{0.782367in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{0.792762in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{0.803472in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.814812in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{0.834342in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{0.844422in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.855447in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{0.865527in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{0.876237in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{0.885372in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.895767in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{0.914982in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.928212in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{0.953412in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{0.964122in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{0.974517in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.986487in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{0.996252in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{1.006332in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.016727in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{1.027752in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.038777in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.069647in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.079097in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.089807in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.100517in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.111542in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.120677in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.134537in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.145877in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.156902in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.167927in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.179582in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.190922in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.205097in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.216437in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.223682in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.237227in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.249512in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.261797in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.276287in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.288257in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.298967in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.310622in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.320702in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.329522in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.340547in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.351257in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.362282in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.373307in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.386222in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.397247in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.408902in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.421817in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.433787in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.443552in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.454577in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.464342in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.473792in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.486077in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.498677in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.510647in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.518522in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.530807in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.538997in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.551597in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.561362in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.572072in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.581837in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.594437in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.603572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{0.533832in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{0.546747in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{0.558402in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.566592in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{0.575727in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{0.583917in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{0.594312in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.606282in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{0.622032in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{0.631482in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.641877in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.651327in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{0.661722in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{0.671802in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.680937in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{0.690702in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{0.700782in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{0.712437in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.721887in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{0.729447in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{0.739842in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{0.747087in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.758427in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{0.766617in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{0.776697in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{0.786777in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.795597in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.803787in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.834342in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{0.842217in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{0.850722in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{0.857337in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.865527in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{0.873717in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{0.885372in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.894822in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.906792in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{0.921912in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{0.931992in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{0.940497in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.950892in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{0.958452in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{0.971052in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.981447in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.992787in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{1.023972in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{1.032792in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{1.041927in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{1.052637in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{1.062717in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{1.070592in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{1.079412in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{1.091067in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{1.102092in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{1.112172in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{1.124772in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{1.135482in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{1.145247in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{1.154697in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{1.164462in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{1.172337in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{1.183362in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{1.195962in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{1.206987in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{1.218957in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{1.231242in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{1.242897in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{1.253922in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{1.264317in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{1.273137in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{1.281327in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{1.293297in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{1.305267in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{1.316607in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{1.328892in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{1.340547in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{1.352202in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{1.363857in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{1.376457in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{1.385592in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{1.395357in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{1.406382in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{1.417407in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{1.428117in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{1.438512in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{1.449222in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{1.456782in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{1.469697in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{1.479147in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{1.491117in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{1.499937in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{1.509072in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{1.518207in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{1.529862in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.538052in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.327066in}{0.527217in}}%
\pgfpathlineto{\pgfqpoint{4.359967in}{0.529737in}}%
\pgfpathlineto{\pgfqpoint{4.392868in}{0.533202in}}%
\pgfpathlineto{\pgfqpoint{4.425769in}{0.537297in}}%
\pgfpathlineto{\pgfqpoint{4.458670in}{0.540447in}}%
\pgfpathlineto{\pgfqpoint{4.491571in}{0.543912in}}%
\pgfpathlineto{\pgfqpoint{4.524472in}{0.546747in}}%
\pgfpathlineto{\pgfqpoint{4.557373in}{0.550212in}}%
\pgfpathlineto{\pgfqpoint{4.590273in}{0.551472in}}%
\pgfpathlineto{\pgfqpoint{4.623174in}{0.555252in}}%
\pgfpathlineto{\pgfqpoint{4.656075in}{0.559662in}}%
\pgfpathlineto{\pgfqpoint{4.688976in}{0.563442in}}%
\pgfpathlineto{\pgfqpoint{4.721877in}{0.565647in}}%
\pgfpathlineto{\pgfqpoint{4.754778in}{0.568797in}}%
\pgfpathlineto{\pgfqpoint{4.787679in}{0.573837in}}%
\pgfpathlineto{\pgfqpoint{4.820580in}{0.576672in}}%
\pgfpathlineto{\pgfqpoint{4.853481in}{0.582342in}}%
\pgfpathlineto{\pgfqpoint{4.886382in}{0.585177in}}%
\pgfpathlineto{\pgfqpoint{4.919283in}{0.588957in}}%
\pgfpathlineto{\pgfqpoint{4.952184in}{0.591477in}}%
\pgfpathlineto{\pgfqpoint{4.985085in}{0.595887in}}%
\pgfpathlineto{\pgfqpoint{5.017986in}{0.598092in}}%
\pgfpathlineto{\pgfqpoint{5.050887in}{0.602817in}}%
\pgfpathlineto{\pgfqpoint{5.083788in}{0.605337in}}%
\pgfpathlineto{\pgfqpoint{5.116689in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{5.149589in}{0.611952in}}%
\pgfpathlineto{\pgfqpoint{5.182490in}{0.613212in}}%
\pgfpathlineto{\pgfqpoint{5.215391in}{0.617307in}}%
\pgfpathlineto{\pgfqpoint{5.248292in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{5.281193in}{0.622662in}}%
\pgfpathlineto{\pgfqpoint{5.314094in}{0.624867in}}%
\pgfpathlineto{\pgfqpoint{5.346995in}{0.628017in}}%
\pgfpathlineto{\pgfqpoint{5.379896in}{0.630852in}}%
\pgfpathlineto{\pgfqpoint{5.412797in}{0.635577in}}%
\pgfpathlineto{\pgfqpoint{5.445698in}{0.638097in}}%
\pgfpathlineto{\pgfqpoint{5.478599in}{0.639357in}}%
\pgfpathlineto{\pgfqpoint{5.511500in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{5.544401in}{0.644397in}}%
\pgfpathlineto{\pgfqpoint{5.577302in}{0.648807in}}%
\pgfpathlineto{\pgfqpoint{5.610203in}{0.653217in}}%
\pgfpathlineto{\pgfqpoint{5.643104in}{0.656997in}}%
\pgfpathlineto{\pgfqpoint{5.676005in}{0.658887in}}%
\pgfpathlineto{\pgfqpoint{5.708906in}{0.660777in}}%
\pgfpathlineto{\pgfqpoint{5.741806in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{5.774707in}{0.667707in}}%
\pgfpathlineto{\pgfqpoint{5.807608in}{0.671172in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{5.873410in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{5.906311in}{0.677787in}}%
\pgfpathlineto{\pgfqpoint{5.939212in}{0.681252in}}%
\pgfpathlineto{\pgfqpoint{5.972113in}{0.682512in}}%
\pgfpathlineto{\pgfqpoint{6.005014in}{0.685347in}}%
\pgfpathlineto{\pgfqpoint{6.037915in}{0.688497in}}%
\pgfpathlineto{\pgfqpoint{6.070816in}{0.691647in}}%
\pgfpathlineto{\pgfqpoint{6.103717in}{0.695742in}}%
\pgfpathlineto{\pgfqpoint{6.136618in}{0.699522in}}%
\pgfpathlineto{\pgfqpoint{6.169519in}{0.701727in}}%
\pgfpathlineto{\pgfqpoint{6.202420in}{0.704247in}}%
\pgfpathlineto{\pgfqpoint{6.235321in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{6.268222in}{0.709917in}}%
\pgfpathlineto{\pgfqpoint{6.301123in}{0.713067in}}%
\pgfpathlineto{\pgfqpoint{6.334023in}{0.716217in}}%
\pgfpathlineto{\pgfqpoint{6.366924in}{0.719682in}}%
\pgfpathlineto{\pgfqpoint{6.399825in}{0.724092in}}%
\pgfpathlineto{\pgfqpoint{6.432726in}{0.727872in}}%
\pgfpathlineto{\pgfqpoint{6.465627in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{6.498528in}{0.735117in}}%
\pgfpathlineto{\pgfqpoint{6.531429in}{0.736692in}}%
\pgfpathlineto{\pgfqpoint{6.564330in}{0.739527in}}%
\pgfpathlineto{\pgfqpoint{6.597231in}{0.743307in}}%
\pgfpathlineto{\pgfqpoint{6.630132in}{0.745827in}}%
\pgfpathlineto{\pgfqpoint{6.663033in}{0.749292in}}%
\pgfpathlineto{\pgfqpoint{6.695934in}{0.750552in}}%
\pgfpathlineto{\pgfqpoint{6.728835in}{0.755592in}}%
\pgfpathlineto{\pgfqpoint{6.761736in}{0.757167in}}%
\pgfpathlineto{\pgfqpoint{6.794637in}{0.758742in}}%
\pgfpathlineto{\pgfqpoint{6.827538in}{0.760947in}}%
\pgfpathlineto{\pgfqpoint{6.860439in}{0.765042in}}%
\pgfpathlineto{\pgfqpoint{6.893339in}{0.767877in}}%
\pgfpathlineto{\pgfqpoint{6.926240in}{0.770082in}}%
\pgfpathlineto{\pgfqpoint{6.959141in}{0.774492in}}%
\pgfpathlineto{\pgfqpoint{6.992042in}{0.777012in}}%
\pgfpathlineto{\pgfqpoint{7.024943in}{0.779847in}}%
\pgfpathlineto{\pgfqpoint{7.057844in}{0.782052in}}%
\pgfpathlineto{\pgfqpoint{7.090745in}{0.786462in}}%
\pgfpathlineto{\pgfqpoint{7.123646in}{0.789297in}}%
\pgfpathlineto{\pgfqpoint{7.156547in}{0.792447in}}%
\pgfpathlineto{\pgfqpoint{7.189448in}{0.796542in}}%
\pgfpathlineto{\pgfqpoint{7.222349in}{0.798747in}}%
\pgfpathlineto{\pgfqpoint{7.255250in}{0.800637in}}%
\pgfpathlineto{\pgfqpoint{7.288151in}{0.804417in}}%
\pgfpathlineto{\pgfqpoint{7.321052in}{0.807567in}}%
\pgfpathlineto{\pgfqpoint{7.353953in}{0.809457in}}%
\pgfpathlineto{\pgfqpoint{7.386854in}{0.811032in}}%
\pgfpathlineto{\pgfqpoint{7.419755in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{7.452656in}{0.817017in}}%
\pgfpathlineto{\pgfqpoint{7.485556in}{0.818277in}}%
\pgfpathlineto{\pgfqpoint{7.518457in}{0.821742in}}%
\pgfpathlineto{\pgfqpoint{7.551358in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.827412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447230in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{1.586119in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{1.725008in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.836119in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{G-ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.478477in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{2.617366in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{2.756255in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.867366in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{L-ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509724in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{3.648612in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{3.787501in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.898612in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{G-CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.540970in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{4.679859in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{4.818748in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929859in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{L-CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.572217in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{5.711106in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{5.849995in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.961106in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_imbalanced_test.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.193183in}{4.559937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.193183in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.193183in}{4.559937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.559937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{2.414382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{1.903954in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.863378in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.088931in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.415967in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.690403in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.915084in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.125111in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.180359in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.287194in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.315485in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.393130in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.387378in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.385283in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.402850in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.405803in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.443948in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.428637in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.460391in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.574918in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.568905in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.575763in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.551966in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.563347in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.581270in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.597722in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.598595in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.605628in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.593409in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.582846in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.601152in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.599853in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.591891in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.601985in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.625742in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.617886in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.646560in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.629705in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.606994in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.625354in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.607488in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.616121in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.624390in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.637868in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.646912in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.623834in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.780855in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.798366in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.803316in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.786263in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.795017in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.812143in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.794688in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.782163in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.839770in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.831778in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.820833in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.822759in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.836848in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.826969in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.808557in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.819887in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.821469in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.838061in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.835979in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.814526in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.831823in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.819791in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.818826in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.814294in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.838977in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.774290in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.802532in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.818830in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.820900in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.852644in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.834116in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.847602in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.818567in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.845350in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.846277in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.820321in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.837920in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.842100in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.825933in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.848937in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.818473in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.839379in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.817300in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.830513in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.843457in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.826149in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.828550in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.839961in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.839098in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.843982in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.847307in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.833928in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.849508in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.835545in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.837251in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.846323in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.843580in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{3.863237in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.862906in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.821635in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.839523in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.829928in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.847072in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{3.835276in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.845653in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{3.851027in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.870535in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.849812in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{3.817716in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{3.825983in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{3.830146in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{3.799698in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.835079in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{3.858752in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.840608in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.840128in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.850822in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.817065in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.827613in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.844395in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.840132in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.829114in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.837159in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.869493in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.837476in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.856321in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.866012in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.854338in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.862302in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.837123in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.857066in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.848521in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.840313in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.850798in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.831119in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.834273in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.851567in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.856576in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.868885in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.843837in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.845941in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.870740in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.854708in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.869771in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.847401in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.854023in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.865064in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.842648in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.836944in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.843947in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.844592in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.860375in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.853396in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.870167in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.861453in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.849398in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.853830in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.846171in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.862816in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.844961in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.853728in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.841640in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.850858in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.859214in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.855817in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.870202in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.871923in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.858075in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.857426in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.849980in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.848811in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.866613in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.860040in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.853456in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.865120in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.867461in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.858699in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.858358in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.836779in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.851239in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.849257in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.863063in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.870770in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.874687in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.875819in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.854507in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.856329in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.855811in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.869332in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.853959in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.861665in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.858672in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.854913in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.843441in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.852742in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.869319in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.862157in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.851417in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.855337in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.857064in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.825908in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.861928in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.867553in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.860084in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.866689in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.869165in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.864379in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.846122in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{3.869107in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{3.867305in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{3.847205in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{3.869771in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.865215in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{3.857448in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{3.872574in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{3.842596in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{3.853999in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.857437in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{3.869164in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{3.868466in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{3.873575in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{3.854432in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.868987in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{3.885056in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{3.868331in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{3.858740in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{3.859819in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{3.864786in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{3.867636in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{3.875640in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{3.887466in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{3.868538in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{3.864526in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{3.861155in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{3.866194in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{3.853091in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{3.865286in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{3.858028in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{3.860271in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{3.874873in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{3.852168in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{3.842652in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{3.867959in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{3.869188in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{3.853471in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{3.854795in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{3.876211in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{3.875281in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{3.862225in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{3.859710in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{3.862891in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{3.870881in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{3.862399in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{3.866722in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{3.864512in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{3.861756in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{3.859202in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{3.861123in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{3.876467in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{3.863846in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{3.869956in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{3.878113in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{3.861096in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{3.858859in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{3.872213in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{3.873099in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{3.881331in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{3.859088in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{3.866944in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{3.856257in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{3.870999in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{3.865083in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{3.862681in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{3.855827in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{3.866815in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{3.849136in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{3.849275in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{3.876639in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{3.878164in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{3.882043in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{3.874553in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{3.874767in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{3.857768in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{3.887063in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{3.860501in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{3.865968in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{3.868279in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{3.861781in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{3.881702in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{3.861419in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{3.851880in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.865040in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{3.865528in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{3.874212in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{3.871221in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.887840in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.905903in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.905903in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{3.893733in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{3.896246in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{3.882490in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.884671in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{3.874969in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{3.879825in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{3.895106in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{3.887930in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{3.892863in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{3.883320in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{3.881590in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{3.898636in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{3.882206in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{3.892303in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{3.892094in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{3.896882in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{3.893140in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{3.895088in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{3.877573in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{3.879830in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{3.894751in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{3.876103in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{3.887031in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{3.889709in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{3.890144in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{3.877789in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{3.886578in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{3.877498in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{3.899711in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{3.889738in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{3.894434in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{3.881961in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{3.875067in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{3.894885in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{3.888647in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{3.888406in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{3.893144in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{3.882238in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{3.874421in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{3.889649in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{3.888163in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{3.890187in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{3.886042in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{3.887722in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{3.886820in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{3.879840in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{3.882830in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{3.890943in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{3.901021in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{3.877981in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{3.876764in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{3.886451in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{3.883446in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{3.871918in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{3.879338in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{3.890927in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{3.878009in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{3.881099in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{3.891623in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{3.883496in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{3.884787in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{3.887286in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{3.880528in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{3.885408in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{3.896963in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{3.888467in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{3.887156in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{3.884502in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{3.877614in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{3.888431in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{3.882651in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{3.898526in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.887499in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{3.873687in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{3.889684in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{3.884632in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{3.885205in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.876186in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{3.879624in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{3.867741in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{3.886452in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{3.879985in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.887884in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{3.886292in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{3.872869in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{3.895531in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{3.891190in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.874799in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.886602in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.886474in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.876672in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.873539in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.890203in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.874658in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.855638in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.876135in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.873205in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.876701in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.882897in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.886743in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.872413in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.876210in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.874899in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.873257in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.882966in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.883767in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.867227in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.882375in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.873188in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.886594in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.888150in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.889527in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.885379in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.874628in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.870529in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.870594in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.874841in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.877464in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.887754in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.887131in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.875510in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.876969in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.889873in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.872534in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.880256in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.878737in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.881051in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.893878in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.888823in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.870608in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.875256in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.872603in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.862769in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.874391in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.871727in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.886049in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.877290in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.874289in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.873640in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.878944in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.890553in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.871336in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.884679in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.865744in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.870200in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.868735in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.864724in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.886765in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.869862in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.874790in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.888831in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.878491in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.885746in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.878791in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.866499in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.887600in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.880857in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.873165in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.859551in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.853391in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.870123in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.867907in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.875788in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.873170in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.863052in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.881059in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.879708in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.885394in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.879418in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.880058in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.884876in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.861746in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.868520in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.861313in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.873139in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.867905in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.867868in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.873486in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.871479in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.870152in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{3.878681in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.865943in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{3.862372in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{3.878920in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{3.882660in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{3.860443in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.880000in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.891878in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{3.871588in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.882042in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{3.859396in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.881894in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.866013in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.871661in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.870072in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.878761in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{3.879277in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.864216in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.877562in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.868429in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.869287in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.879034in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.871327in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.876578in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.884560in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.861078in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.870376in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.859347in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.866405in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.876617in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.859924in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.855778in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.867994in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.848678in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.867750in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.866198in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.872047in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.874110in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.858685in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.875067in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.871338in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.861709in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.878400in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.870717in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.873358in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.869537in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.852978in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.861232in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.831469in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.856541in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.857514in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.851712in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.855828in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.859885in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.844157in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.862079in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.862538in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.843988in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.859965in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.844199in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.857541in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.861211in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.854554in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.847588in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.853155in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.859135in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.830371in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.830124in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.848234in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.829795in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.831775in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.834198in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.829410in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.818977in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.812995in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.835642in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.827751in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.813285in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.800808in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.787849in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.808934in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.792153in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.813897in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.833878in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.802431in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.808123in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.786154in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.775925in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.782782in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.784447in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.776079in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.778217in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.787168in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.780653in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.784913in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.761144in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.747736in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.729902in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.754796in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.751492in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.760721in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.694038in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.654663in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.668566in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.623304in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.630914in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.636202in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.607858in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.626662in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.584912in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.547154in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.437639in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.365023in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{3.238882in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{3.060921in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.742616in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.347776in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.903954in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.903954in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.899729in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.082167in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.055303in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.311215in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.667005in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.866656in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.033509in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.315064in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.290990in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.415414in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.427033in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.490712in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.520598in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.637631in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.620257in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.585065in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.656028in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.672544in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.677092in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.723331in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.690523in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.724214in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.716727in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.711688in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.726291in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.739690in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.763978in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.777042in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.744633in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.737821in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.695327in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.754945in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.740388in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.748394in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.784879in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.740562in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.764202in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.730240in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.754997in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.706216in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.745882in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.698801in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.702594in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.774991in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.776601in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.739904in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.740856in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.738134in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.759281in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.740726in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.769189in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.737740in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.779883in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.768379in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.754861in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.776629in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.724250in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.774562in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.763166in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.796887in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.790693in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.794056in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.785683in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.787192in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.765155in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.773089in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.781543in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.773463in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.775306in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.743151in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.760842in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.768715in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.771097in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.778362in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.801112in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.780816in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.804929in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.784647in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.786175in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.820643in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.835444in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.808849in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.822018in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.819398in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.828139in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.809795in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.825361in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.816610in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.799199in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.799303in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.817914in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.822692in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.794028in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.818979in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.818398in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.811569in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.814418in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.821216in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.813816in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.770211in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.836051in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{3.826238in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.830677in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.832474in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.861077in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.853418in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.841821in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{3.868464in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.839001in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{3.847929in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.865573in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.854375in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{3.859960in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{3.858643in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{3.851732in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{3.875920in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.833155in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{3.871415in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.855279in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.866791in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.877937in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.847077in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.845926in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.874422in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.861994in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.860720in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.840620in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.867205in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.867861in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.853642in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.845484in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.850575in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.881169in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.871810in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.871175in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.863810in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.889185in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.876017in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.877656in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.862221in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.876381in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.861291in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.859035in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.877292in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.895522in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.869272in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.874034in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.861767in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.874842in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.848125in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.870322in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.882195in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.874055in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.874307in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.864561in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.887911in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.877656in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.884153in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.865665in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.899410in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.862590in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.877305in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.873599in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.876346in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.859126in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.870562in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.880890in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.881296in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.886675in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.877815in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.878621in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.882490in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.870507in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.872416in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.880022in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.886193in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.885414in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.885576in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.882938in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.892026in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.882180in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.891162in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.881478in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.894312in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.882623in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.884896in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.874370in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.875016in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.878768in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.872322in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.883782in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.874279in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.868677in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.866995in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.877325in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.875252in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.872364in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.892570in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.891405in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.882193in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.889689in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.881122in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.882903in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.873103in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.861945in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.880032in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.859354in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.878780in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.889871in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.894403in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.884428in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.887575in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{3.884012in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{3.877184in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{3.880277in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{3.898228in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.878113in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{3.881715in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{3.879402in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{3.870306in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{3.871653in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.871654in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{3.875510in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{3.880832in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{3.899704in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{3.884823in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.893506in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{3.892960in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{3.886368in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{3.876125in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{3.872252in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{3.896811in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{3.883106in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{3.893632in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{3.885259in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{3.884997in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{3.872777in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{3.883047in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{3.886704in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{3.869753in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{3.889955in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{3.891412in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{3.898557in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{3.883090in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{3.887649in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{3.896825in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{3.894318in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{3.886302in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{3.887409in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{3.891848in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{3.878637in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{3.905743in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{3.883802in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{3.902582in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{3.880556in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{3.894031in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{3.899117in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{3.890500in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{3.892748in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{3.877908in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{3.904542in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{3.890748in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{3.893752in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{3.895644in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{3.881237in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{3.888460in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{3.887214in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{3.879671in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{3.892565in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{3.902119in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{3.900002in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{3.887397in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{3.899164in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{3.893488in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{3.893637in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{3.889529in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{3.891204in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{3.883482in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{3.880404in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{3.894932in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{3.898851in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{3.890002in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{3.892647in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{3.899089in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{3.890892in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{3.904061in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{3.886433in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{3.889677in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{3.884766in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{3.908583in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{3.891564in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{3.894205in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{3.888934in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{3.895701in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{3.902262in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.908938in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{3.894905in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{3.895234in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{3.902269in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.890506in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.910435in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.910435in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{3.916031in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{3.916292in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{3.913657in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.920370in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{3.913921in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{3.913708in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{3.908620in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{3.913934in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{3.911071in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{3.919032in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{3.906438in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{3.910841in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{3.911545in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{3.916779in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{3.916824in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{3.912437in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{3.912105in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{3.910516in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{3.907171in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{3.914477in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{3.909106in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{3.906028in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{3.908467in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{3.908872in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{3.907728in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{3.908300in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{3.912362in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{3.914814in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{3.915758in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{3.917875in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{3.912186in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{3.908146in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{3.909493in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{3.909094in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{3.913353in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{3.907837in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{3.912270in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{3.912311in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{3.917569in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{3.899747in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{3.912850in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{3.907901in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{3.914526in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{3.911991in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{3.913188in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{3.919106in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{3.901474in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{3.923989in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{3.900288in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{3.904859in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{3.911839in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{3.912946in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{3.911704in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{3.910467in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{3.902708in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{3.903880in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{3.912545in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{3.907836in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{3.917337in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{3.907055in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{3.911697in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{3.898842in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{3.897680in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{3.910440in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{3.905944in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{3.909426in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{3.903017in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{3.911328in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{3.899899in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{3.900683in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{3.905682in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{3.910521in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.912939in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{3.904264in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{3.914363in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{3.902327in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{3.900028in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.894146in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{3.892453in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{3.895918in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{3.905873in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{3.897211in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.903353in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{3.914992in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{3.899918in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{3.902588in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{3.901687in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.910402in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.905505in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.909925in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.909800in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.903955in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.884853in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.907360in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.890731in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.899048in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.896446in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.901613in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.909559in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.905200in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.906996in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.911335in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.900634in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.899863in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.903293in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.895842in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.899240in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.894908in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.906575in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.903216in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.905238in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.896288in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.897357in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.904614in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.906463in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.909170in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.904644in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.906815in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.906906in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.909339in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.904032in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.903934in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.901132in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.906281in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.899750in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.898465in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.896140in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.898975in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.898187in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.896453in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.910880in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.901863in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.903115in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.901589in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.892703in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.903426in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.894741in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.897810in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.895165in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.908729in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.895478in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.905780in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.898729in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.906679in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.888537in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.899961in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.899366in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.901811in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.886588in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.881687in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.901967in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.885827in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.898964in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.885944in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.906266in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.895706in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.877975in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.883763in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.900851in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.883680in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.898306in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.897828in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.908792in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.888018in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.900552in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.893990in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.904954in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.880508in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.875014in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.888449in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.888624in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.893091in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.874374in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.880523in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.884330in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.907467in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.882616in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.886969in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.903529in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.893081in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.888082in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{3.894808in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.884802in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{3.902158in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{3.884008in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{3.886412in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{3.888482in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.886868in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.887949in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{3.879343in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.875992in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{3.893949in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.868939in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.882745in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.888635in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.870665in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.861030in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{3.867587in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.869204in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.866032in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.862226in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.867104in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.873056in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.872094in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.864841in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.873152in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.863809in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.875790in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.867019in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.865308in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.853133in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.869594in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.880319in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.862013in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.857641in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.865112in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.867149in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.862113in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.870659in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.861750in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.853032in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.850750in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.872807in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.850771in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.857571in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.862116in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.856255in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.857368in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.842378in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.836359in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.855857in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.840341in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.839883in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.838598in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.845686in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.850745in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.847174in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.857007in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.850208in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.851211in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.829893in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.843476in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.817155in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.845643in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.845395in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.835264in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.841118in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.834572in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.837841in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.817615in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.843092in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.840953in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.828069in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.818014in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.833816in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.844318in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.815525in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.818471in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.812459in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.814020in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.816045in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.811589in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.818695in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.811428in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.840357in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.820954in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.808638in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.807206in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.813054in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.831104in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.817095in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.828717in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.819766in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.820767in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.785900in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.785261in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.773024in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.795598in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.749692in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.779123in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.761006in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.727027in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.707555in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.680715in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.686168in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.733149in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.681250in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.656096in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.582598in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.584056in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.525153in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.547228in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.403702in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.281382in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{3.089824in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.677166in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.301384in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.347767in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.918833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.899729in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{1.970008in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.035443in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.275664in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.698681in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.926939in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.956554in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.301329in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.353570in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.325126in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.375673in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.468277in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.692393in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.658662in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.686177in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.697038in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.700330in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.719763in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.736869in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.749902in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.748186in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.746253in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.770194in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.752422in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.800635in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.748306in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.773578in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.766690in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.768674in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.754142in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.774927in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.732130in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.801921in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.771787in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.782384in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.781911in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.783285in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.806522in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.774929in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.749616in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.754673in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.765002in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.751526in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.782398in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.778415in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.734111in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.747340in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.751078in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.789572in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.760986in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.755502in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.758958in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.811482in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.785537in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.808111in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.782620in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.800394in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.828529in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.819241in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.830004in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.818875in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.772264in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.824485in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.841399in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.814264in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.819548in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.832890in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.828457in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.783045in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.800059in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.817392in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.855987in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.875082in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.837470in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.858349in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.837561in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.883389in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.844005in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.878240in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.881033in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.881515in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.870847in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.853257in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.864914in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.877860in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.871172in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.894069in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.882163in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.870834in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.883347in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.879385in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.874036in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.883980in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.866377in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.870261in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.881977in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.877108in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.871897in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.886707in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.881436in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.877536in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{3.857834in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.885646in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.883464in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.888684in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.897552in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.888596in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{3.883277in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.886593in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{3.886245in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.883563in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.885519in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{3.879463in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{3.900881in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{3.894891in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{3.898341in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.905334in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{3.880892in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.889854in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.885380in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.899626in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.890411in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.890637in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.896777in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.877531in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.885201in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.887941in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.882884in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.887140in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.890083in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.908423in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.884123in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.893285in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.876410in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.905606in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.901220in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.898303in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.898623in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.914050in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.926055in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.900259in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.888252in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.905144in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.872286in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.890804in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.910436in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.910939in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.910957in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.902833in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.903776in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.901315in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.894893in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.919897in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.905770in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.897836in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.918796in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.904837in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.914853in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.909900in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.907327in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.888111in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.899360in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.909683in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.915840in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.924249in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.910382in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.914319in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.909761in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.911312in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.900189in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.915330in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.912307in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.901267in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.910639in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.893957in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.914336in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.909458in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.912757in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.915858in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.918393in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.902050in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.902653in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.905239in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.915605in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.912015in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.910260in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.911925in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.897562in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.907820in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.912165in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.887971in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.912739in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.922440in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.919186in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.909230in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.920101in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.906524in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.897192in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.915275in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.919677in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.887223in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.927410in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.915173in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.904749in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.921111in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.909859in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.912370in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.924966in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.933760in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.922037in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.899922in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.926010in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{3.916163in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{3.916776in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{3.917519in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{3.920881in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.932824in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{3.902139in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{3.927852in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{3.931584in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{3.919813in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.922704in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{3.920101in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{3.910269in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{3.897188in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{3.899671in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.930254in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{3.929730in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{3.920726in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{3.914323in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{3.927370in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{3.924115in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{3.931625in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{3.925232in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{3.930305in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{3.922914in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{3.937065in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{3.930316in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{3.936506in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{3.925824in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{3.928825in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{3.927501in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{3.928991in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{3.925762in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{3.933070in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{3.937821in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{3.931722in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{3.934862in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{3.935081in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{3.928908in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{3.933080in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{3.928144in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{3.935608in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{3.939608in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{3.928767in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{3.926844in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{3.935870in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{3.937295in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{3.926827in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{3.934805in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{3.932081in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{3.936293in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{3.933586in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{3.934767in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{3.923034in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{3.931577in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{3.925463in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{3.935776in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{3.932836in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{3.924817in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{3.940389in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{3.938154in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{3.937813in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{3.937348in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{3.938182in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{3.931652in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{3.942290in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{3.933544in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{3.932112in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{3.932166in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{3.939664in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{3.936440in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{3.943038in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{3.933897in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{3.940257in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{3.934968in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{3.937268in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{3.929419in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{3.940767in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{3.930222in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{3.942862in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{3.939618in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{3.938931in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{3.938901in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{3.941549in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.931384in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{3.936076in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{3.936121in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{3.938119in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.933699in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.944722in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.944722in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{3.946653in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{3.944417in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{3.945309in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.944073in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{3.949998in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{3.947141in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{3.947534in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{3.947271in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{3.950378in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{3.942271in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{3.948662in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{3.941381in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{3.949621in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{3.942606in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{3.946632in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{3.942407in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{3.950201in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{3.947485in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{3.945532in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{3.940751in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{3.946310in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{3.944454in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{3.947986in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{3.944229in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{3.948707in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{3.945307in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{3.944842in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{3.946617in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{3.946924in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{3.939632in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{3.939235in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{3.940105in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{3.947454in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{3.941763in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{3.940145in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{3.943230in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{3.937637in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{3.941281in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{3.939143in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{3.946579in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{3.942703in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{3.947053in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{3.945091in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{3.936759in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{3.942880in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{3.948128in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{3.945354in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{3.938423in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{3.940261in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{3.941892in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{3.949691in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{3.945253in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{3.943312in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{3.943987in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{3.947891in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{3.945462in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{3.940539in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{3.941606in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{3.944939in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{3.939895in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{3.944879in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{3.943025in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{3.942203in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{3.936878in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{3.944729in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{3.934560in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{3.944679in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{3.939064in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{3.941313in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{3.938695in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{3.935256in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{3.940647in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.940969in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{3.928367in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{3.934237in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{3.930048in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{3.935880in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.936241in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{3.940826in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{3.939216in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{3.938715in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{3.939447in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.941363in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{3.939757in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{3.935076in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{3.931161in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{3.940242in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.937593in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.928963in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.938178in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.941698in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.936519in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.925830in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.930457in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.937834in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.924983in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.928107in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.940003in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.913295in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.933764in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.929275in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.924495in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.926594in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.935880in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.933203in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.933409in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.933965in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.937315in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.930753in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.928998in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.929956in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.931323in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.933049in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.929210in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.932535in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.931062in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.928726in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.920727in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.929799in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.937589in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.929115in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.927559in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.921967in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.931061in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.927730in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.929253in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.924231in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.929280in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.932183in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.922768in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.928158in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.928439in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.931924in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.928664in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.934273in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.930827in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.927670in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.915977in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.922991in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.924945in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.923642in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.924193in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.921930in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.928294in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.918348in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.916764in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.933121in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.912399in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.919102in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.919605in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.918431in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.919198in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.918792in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.921836in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.908444in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.915530in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.920354in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.914807in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.923545in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.932467in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.923726in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.915020in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.914070in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.914964in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.918621in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.911406in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.912737in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.911314in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.923426in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.912128in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.915494in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.908319in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.907497in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.906849in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.903935in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.918560in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.912421in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.905450in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.914863in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.908363in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.908547in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{3.909041in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.921011in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{3.914455in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{3.914518in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{3.918690in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{3.915128in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.903568in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.904676in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{3.907499in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.915196in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{3.902423in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.908111in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.919478in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.912257in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.906045in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.901747in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{3.904579in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.899272in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.910191in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.906614in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.904911in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.899277in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.905839in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.904430in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.887145in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.898756in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.891765in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.898270in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.901506in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.897507in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.899725in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.903909in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.893781in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.898101in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.882257in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.887140in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.893683in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.897833in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.906783in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.907459in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.886654in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.900616in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.879549in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.882472in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.897423in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.895799in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.884410in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.871775in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.877676in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.865900in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.873412in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.880411in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.884015in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.877020in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.892223in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.883734in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.869484in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.881300in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.877792in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.867386in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.875457in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.866333in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.874369in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.870472in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.860445in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.865830in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.842145in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.833322in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.828262in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.856409in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.832242in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.821162in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.834814in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.844704in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.846648in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.829677in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.847532in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.842619in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.828201in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.846919in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.843270in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.847454in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.845865in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.839041in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.850062in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.834322in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.796997in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.843111in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.816477in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.836239in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.847537in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.826678in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.823160in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.848734in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.819890in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.816090in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.808700in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.814812in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.793196in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.801573in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.775916in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.777567in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.773662in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.775632in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.743449in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.764758in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.655669in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.603897in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.527428in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.565879in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.543605in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.339246in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.343458in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{3.141555in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.563261in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.328018in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.223675in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.918833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.899729in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.027795in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.018305in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.297492in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.334367in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.439945in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.462106in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.432399in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.470945in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{2.493415in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{2.519097in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{2.556638in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{2.603376in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{2.634335in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{2.650712in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{2.647324in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{2.703981in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{2.683555in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{2.727395in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{2.721054in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{2.664603in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{2.816414in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{2.823634in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{2.888794in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{2.834214in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{2.903508in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{2.859548in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{2.875578in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{2.885487in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{2.840279in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{2.827406in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{2.859986in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{2.995115in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.046349in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.006545in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.007079in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.001077in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{2.955742in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.002073in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.110994in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.120043in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.053145in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.143811in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.171729in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.143224in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.150079in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.159758in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.165414in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.190864in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.131971in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.197112in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.169098in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.205972in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.185020in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.190066in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.223571in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.200675in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.203238in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.207776in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.262517in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.324662in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.315110in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.317756in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.391445in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.317211in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.286094in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.307231in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.294860in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.271158in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.252388in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.245116in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.251816in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.315212in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.322419in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.304460in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.287975in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.338645in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.614799in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.577402in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.601174in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.540736in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.582484in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.608482in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.600390in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.611815in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.615568in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.797367in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.789693in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.826241in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.820311in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.827339in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.812198in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.817867in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.841258in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.847473in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.848201in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.832354in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.832559in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.850855in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.867902in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.849241in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{3.829794in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.856051in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.865767in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.864357in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.823984in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.831727in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{3.835338in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.830916in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{3.865168in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.852421in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.873912in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{3.876914in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{3.850870in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{3.859182in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{3.877763in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.861166in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{3.888202in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.876938in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.895165in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.898127in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.891970in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.885420in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.896766in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.877457in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.890657in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.886125in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.889366in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.879175in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.883086in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.868468in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.873525in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.903106in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.885573in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.897204in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.891839in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.886904in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.902928in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.895443in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.906733in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.900574in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.905605in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.896893in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.903903in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.888840in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.893345in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.889466in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.907409in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.876855in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.881854in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.903477in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.887633in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.907819in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.904502in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.882792in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.887360in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.895818in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.903971in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.893371in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.892096in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.898199in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.898748in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.902278in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.914360in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.905052in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.902771in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.899584in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.894506in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.894888in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.896326in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.902997in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.904908in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.894983in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.877623in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.891938in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.898003in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.890523in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.905376in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.906433in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.899546in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.903157in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.904532in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.898451in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.885652in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.896220in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.900300in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.901492in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.882811in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.899611in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.906218in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.902881in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.902230in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.895412in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.904192in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.902588in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.908470in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.886456in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.909354in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.876600in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.894036in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.908690in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.897492in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.896040in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.909319in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.897837in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.900624in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.883448in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.884001in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.900164in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.898092in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.872792in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.899756in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{3.904364in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{3.904147in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{3.902916in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{3.901142in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.883852in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{3.901743in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{3.903989in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{3.887681in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{3.892615in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.897310in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{3.891507in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{3.898559in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{3.913945in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{3.892986in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.872820in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{3.896632in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{3.898889in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{3.892112in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{3.901137in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{3.910951in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{3.899758in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{3.887700in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{3.905089in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{3.903914in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{3.901216in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{3.905761in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{3.907811in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{3.897798in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{3.888628in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{3.903384in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{3.885635in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{3.884924in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{3.900499in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{3.907183in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{3.897444in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{3.893050in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{3.900135in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{3.901225in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{3.908173in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{3.891274in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{3.898485in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{3.902703in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{3.907830in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{3.906341in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{3.903979in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{3.914086in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{3.905645in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{3.907726in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{3.899888in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{3.910962in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{3.904167in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{3.897955in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{3.881266in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{3.906855in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{3.907791in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{3.899693in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{3.907503in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{3.907150in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{3.894408in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{3.910157in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{3.900886in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{3.909332in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{3.912419in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{3.909376in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{3.900733in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{3.902497in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{3.903446in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{3.910601in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{3.897832in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{3.910855in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{3.899514in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{3.915749in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{3.900580in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{3.913500in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{3.917679in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{3.905263in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{3.901882in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{3.916141in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{3.912559in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{3.913269in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{3.918962in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{3.895941in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{3.918860in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.910939in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{3.919143in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{3.910390in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{3.910049in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.914909in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.924984in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.924984in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{3.931538in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{3.922729in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{3.929218in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.926414in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{3.932888in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{3.924477in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{3.931939in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{3.931705in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{3.928604in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{3.927562in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{3.916418in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{3.923622in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{3.929835in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{3.922582in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{3.916873in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{3.923297in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{3.924714in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{3.923958in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{3.922585in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{3.924635in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{3.924169in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{3.917920in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{3.913757in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{3.923743in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{3.931284in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{3.923363in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{3.920378in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{3.926349in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{3.912461in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{3.918348in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{3.920111in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{3.921994in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{3.917707in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{3.918643in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{3.906973in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{3.919075in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{3.918790in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{3.925967in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{3.917565in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{3.924546in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{3.919006in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{3.925384in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{3.919401in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{3.923391in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{3.919361in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{3.918138in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{3.917275in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{3.920676in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{3.921559in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{3.915381in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{3.919436in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{3.913395in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{3.922550in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{3.920855in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{3.921612in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{3.911783in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{3.914883in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{3.918727in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{3.911890in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{3.912881in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{3.924038in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{3.917620in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{3.918778in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{3.916926in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{3.919985in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{3.909431in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{3.913039in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{3.926401in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{3.916317in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{3.908406in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{3.917718in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{3.912353in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.906529in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{3.909226in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{3.924254in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{3.919742in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{3.906470in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.922684in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{3.910866in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{3.917071in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{3.924049in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{3.923332in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.907775in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{3.918429in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{3.918348in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{3.918811in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{3.914359in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.910500in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.896819in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.915127in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.914749in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.902121in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.908602in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.914712in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.921309in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.919142in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.910405in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.912340in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.919771in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.916643in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.906136in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.919954in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.902631in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.918721in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.915289in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.917919in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.909763in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.917341in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.917536in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.919703in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.914031in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.899078in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.919772in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.915037in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.908108in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.904281in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.912651in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.918002in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.916414in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.911133in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.919911in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.920121in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.906608in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.912253in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.910274in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.905113in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.913156in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.912546in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.914033in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.911813in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.914098in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.913210in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.915752in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.911296in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.918752in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.922146in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.910942in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.907697in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.911210in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.910115in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.909687in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.925337in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.911474in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.907231in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.901637in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.918456in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.918102in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.900184in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.915247in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.898342in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.901647in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.918512in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.905548in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.913524in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.906173in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.912281in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.909129in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.920739in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.913915in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.919188in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.906769in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.912832in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.905146in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.906562in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.911782in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.909441in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.913924in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.896509in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.901989in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.897956in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.899750in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.906918in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.896188in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.904357in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.897658in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.912219in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.905784in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.907277in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.915516in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.908317in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.899447in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{3.900885in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.887275in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{3.894388in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{3.910852in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{3.890797in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{3.895237in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.902473in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.901101in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{3.889201in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.902283in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{3.895321in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.891311in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.881696in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.893822in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.894106in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.891543in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{3.891127in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.891579in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.894511in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.884885in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.869733in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.869938in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.896007in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.889113in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.876699in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.880191in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.877393in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.871143in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.890872in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.887483in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.866873in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.863857in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.829728in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.821203in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.815693in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.821996in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.797187in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.781354in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.819566in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.795919in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.824146in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.719675in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.686091in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.703054in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.686365in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.686375in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.666787in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.675604in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.668755in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.679198in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.675396in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.689275in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.680774in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.694536in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.703711in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.700343in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.689864in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.669727in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.678102in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.655363in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.660748in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.662887in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.672169in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.661641in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.653139in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.664364in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.636883in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.634697in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.576632in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.644331in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.605850in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.600921in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.601285in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.595016in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.622821in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.580034in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.539026in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.590677in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.571782in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.474937in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.429816in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.483977in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.459770in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.457763in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.475963in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.435745in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.299060in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.297770in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.287437in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.329446in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.318610in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.317704in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.336405in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.285880in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.315131in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.282489in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.266422in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.165048in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.195815in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.197095in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.175310in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.177323in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.160734in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.166661in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.148744in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.090791in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.009666in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{2.949829in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{2.897184in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.840480in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.811708in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.856093in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.844383in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.608288in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.602401in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.311708in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.299679in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.918833in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.918833in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{1.829651in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.718367in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{1.800896in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{1.911577in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{1.895841in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{1.901132in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{1.982689in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.270219in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.306935in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.358876in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{2.447245in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{2.456574in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{2.559870in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{2.571079in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{2.569577in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{2.766902in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{2.766870in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{2.846492in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{2.983583in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{2.978325in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.137564in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.194385in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.235053in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.319004in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.323273in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.331047in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.397275in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.444856in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.483948in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.444726in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.561344in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.476815in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.562367in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.526073in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.443296in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.593499in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.572328in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.590318in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.650599in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.619164in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.669570in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.737405in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.708266in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.737689in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.750196in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.722282in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.776277in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.778273in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.759533in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.767136in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.746983in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.802468in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.803166in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.760827in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.802451in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.842248in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.835742in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.826311in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.828085in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.827079in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.835024in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.838584in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.827957in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.828551in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.840239in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.848683in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.835296in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.840010in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.831558in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.818402in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.838875in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.823915in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.811379in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.842616in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.854083in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.846136in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.835604in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.839811in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.836818in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.865653in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.847250in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.869011in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.861597in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.856724in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.858884in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.872837in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.883657in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.876460in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.873154in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.865977in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.869515in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.881403in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.870242in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.882794in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.886643in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.882158in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.878913in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.872255in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.886697in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.875817in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.867810in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.876321in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{3.883853in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.872895in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.872307in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.889557in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.882799in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.878940in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{3.877541in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.884007in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{3.888621in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.884958in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.880336in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{3.884086in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{3.870505in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{3.887722in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{3.881808in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.879498in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{3.881781in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.885290in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.878016in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.884682in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.876321in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.877174in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.877804in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.890545in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.873882in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.873711in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.860769in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.861474in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.889351in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.879123in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.882170in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.870301in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.891151in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.878542in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.879795in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.863033in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.890027in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.878998in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.881348in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.889928in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.873625in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.887394in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.884925in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.887189in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.880387in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.883311in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.882516in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.894102in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.896462in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.893574in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.882697in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.891898in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.894495in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.895637in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.878050in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.904834in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.901249in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.898346in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.908059in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.895394in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.902544in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.888504in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.896811in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.905454in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.897383in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.893131in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.906508in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.903991in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.892069in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.895012in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.890866in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.886954in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.895447in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.902531in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.896148in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.890134in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.895101in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.902195in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.902349in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.902797in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.895683in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.895046in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.891198in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.887074in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.897634in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.906178in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.897654in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.883541in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.897184in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.883934in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.897361in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.886036in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.873458in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.903488in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.904161in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.891297in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.907527in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.892512in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.909500in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.903985in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.910350in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.888705in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.894482in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.897814in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.914738in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.898339in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.893355in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.890347in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.896616in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.894388in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.898863in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{3.906931in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{3.913764in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{3.909218in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{3.899803in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.897070in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{3.911924in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{3.909012in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{3.894724in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{3.903027in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.902729in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{3.890338in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{3.892131in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{3.885018in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{3.892491in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.916136in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{3.886289in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{3.895669in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{3.709157in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{3.899281in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{3.908044in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{3.904542in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{3.869283in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{3.892386in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{3.896376in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{3.904663in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{3.902712in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{3.910887in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{3.909609in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{3.905032in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{3.906754in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{3.920533in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{3.894249in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{3.917878in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{3.908233in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{3.916759in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{3.912996in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{3.909588in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{3.917285in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{3.900488in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{3.912420in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{3.909129in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{3.911700in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{3.910250in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{3.912230in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{3.910060in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{3.923438in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{3.909813in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{3.912064in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{3.913465in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{3.909071in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{3.904831in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{3.903186in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{3.901234in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{3.917688in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{3.923732in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{3.911691in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{3.909829in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{3.909243in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{3.914092in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{3.911650in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{3.908295in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{3.912308in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{3.909313in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{3.915244in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{3.916411in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{3.903464in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{3.908233in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{3.917030in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{3.927693in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{3.912242in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{3.918684in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{3.907337in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{3.915168in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{3.914078in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{3.911092in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{3.907000in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{3.907889in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{3.911761in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{3.912212in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{3.912116in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{3.922310in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{3.916363in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{3.912747in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.916581in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{3.922829in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{3.907319in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{3.915250in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.908040in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.921691in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.921691in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{3.928030in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{3.919025in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{3.929766in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.926699in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{3.926299in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{3.924377in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{3.930708in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{3.924390in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{3.923024in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{3.925592in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{3.920995in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{3.923579in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{3.924567in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{3.925815in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{3.924302in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{3.923241in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{3.926289in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{3.929344in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{3.931675in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{3.924556in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{3.919805in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{3.920763in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{3.927716in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{3.928460in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{3.921688in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{3.923774in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{3.921013in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{3.925279in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{3.924107in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{3.917101in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{3.925830in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{3.926085in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{3.931826in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{3.927285in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{3.918336in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{3.917231in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{3.918127in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{3.926164in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{3.921348in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{3.920631in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{3.922036in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{3.935931in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{3.926869in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{3.924275in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{3.928373in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{3.924806in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{3.923566in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{3.925356in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{3.917812in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{3.927265in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{3.923954in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{3.929014in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{3.925251in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{3.925733in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{3.933446in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{3.921087in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{3.933332in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{3.920014in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{3.919619in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{3.920970in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{3.917574in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{3.918552in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{3.923799in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{3.915574in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{3.916176in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{3.913029in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{3.924343in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{3.925075in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{3.914785in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{3.914808in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{3.912893in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{3.912535in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.927991in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{3.905063in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{3.908726in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{3.908387in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{3.910603in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.920229in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{3.918237in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{3.912568in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{3.922413in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{3.924582in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.920384in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{3.912993in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{3.923901in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{3.925282in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{3.924071in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.909699in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.911211in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.912793in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.909747in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.910127in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.918691in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.925579in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.909055in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.912810in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.910966in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.925733in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.918126in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.922772in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.916050in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.920088in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.911761in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.917526in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.916082in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.900810in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.907708in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.911201in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.901765in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.911378in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.900888in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.913872in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.918896in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.911775in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.905399in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.903392in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.909282in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.915843in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.916350in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.914258in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.916529in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.909651in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.901916in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.908604in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.913228in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.903801in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.903403in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.905842in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.909739in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.907179in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.916003in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.919837in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.907811in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.904405in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.919197in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.915138in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.901852in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.909406in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.914438in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.919132in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.911909in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.910700in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.914737in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.894101in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.912502in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.906870in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.905233in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.900885in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.907791in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.910407in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.905146in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.903183in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.897731in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.895998in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.899781in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.903738in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.899998in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.898950in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.904240in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.898424in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.895694in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.901176in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.886255in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.901670in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.896997in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.905557in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.894229in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.897178in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.901072in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.910743in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.889507in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.891059in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.898863in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.896152in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.907856in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.896464in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.895824in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.894137in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.901865in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.898368in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.903797in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{3.899261in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.901544in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{3.902621in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{3.900518in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{3.900800in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{3.901613in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.891815in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.902435in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{3.903429in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.897458in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{3.896727in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.893634in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.899090in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.900799in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.894764in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.890789in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{3.898883in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.896677in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.881901in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.893793in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.902813in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.892699in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.894932in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.896767in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.900327in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.896978in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.886667in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.894558in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.888664in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.887545in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.893493in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.892304in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.899926in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.888729in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.889134in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.887484in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.882187in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.888321in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.881716in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.884905in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.878176in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.877723in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.880660in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.878596in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.872766in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.867297in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.864663in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.855937in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.872731in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.856793in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.865653in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.870750in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.874617in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.871391in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.871367in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.869084in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.867561in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.869635in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.867268in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.869286in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.872513in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.863703in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.869937in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.875286in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.856233in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.836466in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.856788in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.857062in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.834220in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.841588in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.839029in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.846540in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.830753in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.813196in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.814072in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.818535in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.814510in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.795955in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.758790in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.758390in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.772681in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.736430in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.721819in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.729438in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.646778in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.706259in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.713150in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.656022in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.714597in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.619098in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.656933in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.647335in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.600924in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.589673in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.575007in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.578006in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.495990in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.497705in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.446987in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.312818in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.307983in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.209671in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.168628in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.175793in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{2.910356in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{2.932564in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{2.904398in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{2.729951in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{2.774422in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.652791in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.671285in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.580138in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.235974in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.071120in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.059475in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.113598in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{1.978714in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.829651in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.829651in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{1.862057in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.838380in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{1.898032in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{1.953602in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.184609in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.326075in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.390126in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.433771in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.453162in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.632637in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{2.654129in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{2.892659in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{2.888549in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{2.890245in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{2.980442in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{2.914058in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{2.970621in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{2.984745in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.015288in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.080518in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.065157in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.108663in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.082282in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.045157in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.095999in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.169639in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.207793in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.176834in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.246145in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.265723in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.228822in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.272431in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.319040in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.360714in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.412591in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.547156in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.472159in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.582804in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.749214in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.692265in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.695749in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.707714in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.716022in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.719408in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.773330in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.734826in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.788259in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.747175in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.801400in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.820150in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.778640in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.754163in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.729493in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.801114in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.774093in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.772817in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.817040in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.798339in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.799573in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.836572in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.814282in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.818897in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.809836in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.782923in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.813686in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.816505in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.796581in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.817942in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.809229in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.824723in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.833779in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.809864in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.824345in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.818889in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.832826in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.818765in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.804435in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.805674in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.820102in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.814131in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.831875in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.819242in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.856178in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.848988in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.828401in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.844603in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.829052in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.834385in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.863873in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.832560in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.848540in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.839606in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.857821in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.841809in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.854046in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.838940in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.850110in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.859486in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.868940in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.867027in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.857517in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.852458in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{3.850463in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.868142in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.862024in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.871865in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.858877in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.867020in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{3.863563in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.884998in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{3.871411in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.853470in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.853454in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{3.867093in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{3.874729in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{3.875092in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{3.868547in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.880089in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{3.885134in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.890700in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.874379in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.878767in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.874442in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.873600in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.869353in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.869662in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.879181in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.877966in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.874259in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.865034in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.873720in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.875982in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.874080in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.882027in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.884613in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.873629in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.882240in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.875806in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.886662in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.881928in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.881040in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.884034in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.893379in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.876479in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.885400in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.884115in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.887624in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.884851in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.877895in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.867632in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.868015in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.889531in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.882533in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.875019in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.885475in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.879148in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.880457in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.882936in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.887102in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.879498in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.883208in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.887357in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.886720in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.882808in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.883600in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.895230in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.890217in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.883468in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.890389in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.883948in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.892542in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.890933in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.886386in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.889958in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.891418in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.895278in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.894454in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.883320in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.889180in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.882558in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.895939in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.881783in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.888196in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.902775in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.898053in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.896962in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.887545in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.888944in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.886372in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.891811in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.888944in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.890504in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.899774in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.885878in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.880889in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.886499in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.896303in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.892274in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.888944in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.894739in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.904638in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.883640in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.891716in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.888771in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.897190in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.896981in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.902033in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.894741in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.896432in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.892264in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.890447in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.894862in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.563838in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{3.897367in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{3.890078in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{3.891030in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{3.897077in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.894696in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{3.898765in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{3.901892in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{3.898579in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{3.906626in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.896201in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{3.898408in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{3.900632in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{3.896549in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{3.911891in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.889341in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{3.902798in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{3.902195in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{3.898340in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{3.899944in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{3.908645in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{3.905683in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{3.904545in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{3.913637in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{3.899973in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{3.904440in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{3.911055in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{3.915881in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{3.882600in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{3.903613in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{3.896390in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{3.912402in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{3.904403in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{3.904925in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{3.900223in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{3.903991in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{3.901156in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{3.911372in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{3.903949in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{3.904894in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{3.896971in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{3.907184in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{3.909970in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{3.910207in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{3.911894in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{3.915336in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{3.913062in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{3.905912in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{3.890826in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{3.904203in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{3.904794in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{3.909246in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{3.907814in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{3.914632in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{3.901424in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{3.913172in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{3.915099in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{3.913950in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{3.914459in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{3.912748in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{3.916441in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{3.920370in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{3.912602in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{3.907386in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{3.919716in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{3.912842in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{3.914075in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{3.912973in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{3.908233in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{3.910817in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{3.911254in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{3.914092in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{3.903293in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{3.911652in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{3.907908in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{3.916300in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{3.909814in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{3.901473in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{3.920353in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{3.906143in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{3.905799in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{3.912791in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{3.912297in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{3.908925in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.910392in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{3.916538in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{3.918913in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{3.914145in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.919789in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.934499in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.934499in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{3.923208in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{3.932412in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{3.925895in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.929077in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{3.924193in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{3.924209in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{3.927526in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{3.921816in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{3.917238in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{3.933089in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{3.912593in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{3.923728in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{3.930367in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{3.921401in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{3.929088in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{3.925592in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{3.928765in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{3.926099in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{3.924419in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{3.927003in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{3.922686in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{3.932592in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{3.924934in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{3.930338in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{3.924463in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{3.926444in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{3.930108in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{3.929379in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{3.928415in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{3.925010in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{3.927636in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{3.927334in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{3.924604in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{3.916877in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{3.926955in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{3.924881in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{3.926413in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{3.920280in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{3.922988in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{3.915619in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{3.918316in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{3.927677in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{3.930061in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{3.926729in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{3.925028in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{3.921879in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{3.920007in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{3.914131in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{3.918910in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{3.916044in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{3.920476in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{3.915874in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{3.916003in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{3.912149in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{3.921420in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{3.918555in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{3.923257in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{3.909208in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{3.915110in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{3.914107in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{3.928246in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{3.925027in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{3.915978in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{3.917480in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{3.926256in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{3.919683in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{3.916005in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{3.919816in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{3.913699in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{3.913186in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{3.919069in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{3.916772in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.907790in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{3.922498in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{3.915401in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{3.918938in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{3.913118in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.907281in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{3.923106in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{3.913370in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{3.922336in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{3.911914in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.907938in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{3.913178in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{3.903984in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{3.909593in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{3.915006in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.895430in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.908620in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.903720in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.909524in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.910013in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.912551in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.912457in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.909888in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.912643in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.903280in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.911766in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.906293in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.916626in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.907473in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.903529in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.907821in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.912682in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.906821in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.899306in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.901092in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.910905in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.910013in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.898872in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.902357in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.907795in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.901836in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.901542in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.906943in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.910933in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.916372in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.908511in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.896719in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.910930in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.907376in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.901600in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.900686in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.909028in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.907356in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.906136in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.899552in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.900584in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.906621in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.902895in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.900905in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.903355in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.905619in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.905220in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.912062in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.905063in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.896541in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.906177in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.901306in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.903338in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.901121in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.902408in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.905304in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.895505in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.895543in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.901918in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.897556in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.900626in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.901672in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.893128in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.894782in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.896796in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.899578in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.901463in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.903278in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.899876in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.895672in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.907562in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.902512in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.897462in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.900385in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.899461in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.893804in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.898378in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.895558in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.896005in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.898592in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.889180in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.891512in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.890810in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.882561in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.886037in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.896302in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.891700in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.891481in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.883746in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.893047in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.889241in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.897194in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.885917in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.903467in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{3.897179in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.895873in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{3.887515in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{3.891555in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{3.893611in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{3.880925in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.876781in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.884386in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{3.891002in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.900278in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{3.881491in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.886502in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.884060in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.894782in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.878373in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.890884in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{3.883583in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.873121in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.872718in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.889459in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.889663in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.883875in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.873775in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.874784in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.887621in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.874031in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.879612in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.877505in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.871111in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.861688in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.884568in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.879339in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.876204in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.871661in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.871775in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.876167in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.874904in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.861881in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.869571in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.869109in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.862715in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.856820in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.858905in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.861934in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.859305in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.847415in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.853814in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.850512in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.860046in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.859363in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.851994in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.862334in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.861679in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.850223in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.856006in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.852050in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.853927in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.851218in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.842284in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.854289in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.843022in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.847219in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.845030in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.828709in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.821506in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.842327in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.806408in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.815186in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.824580in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.854199in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.845005in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.795923in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.816654in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.788797in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.814224in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.786432in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.803367in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.781191in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.775797in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.783938in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.809127in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.719811in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.680153in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.755035in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.704157in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.628171in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.608877in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.608067in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.529740in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.537718in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.532316in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.463603in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.502926in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.478843in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.383975in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.348869in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.389647in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.393326in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.333526in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.367278in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.324121in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.275915in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.251934in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.235250in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.265822in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.160838in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.198945in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.195682in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.075602in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.970079in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.859110in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.826848in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.720190in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.603455in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.455748in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.145243in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.099623in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.862057in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{1.862057in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721592in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379610in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379610in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037629in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037629in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695648in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695648in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353667in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.353667in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011686in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011686in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=2.366157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{2.729382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=2.681157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{3.044382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=2.996157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{3.359382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=3.311157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{3.674382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=3.626157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416035in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360480in,y=3.201882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.804351in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.579291in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.875662in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{3.076983in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.245067in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.308999in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.417174in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.450198in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.509896in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.497618in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.510743in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.516882in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.514553in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.556257in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.541650in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.577215in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.667819in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.660198in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.665279in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.640934in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.671207in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.691317in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.689624in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.696398in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.685813in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.679463in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.692799in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.691317in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.683908in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.694069in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.716932in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.710158in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.740219in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.721801in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.699573in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.717144in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.697668in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.718838in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.732809in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.741277in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.718414in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.799916in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.813888in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.818757in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.809019in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.812406in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.830188in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.812406in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.806267in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.849453in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.842467in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.834211in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.838656in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.849029in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.842255in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.826378in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.839926in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.832729in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.850299in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.849029in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.829342in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.845854in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.837809in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.835269in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.835904in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.847759in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.802880in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.831882in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.835904in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.845219in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.863001in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.852416in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.863001in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.840138in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.858344in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.860672in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.839503in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.856015in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.857073in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.846065in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.858344in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.833575in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.853686in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.836539in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.845219in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.860037in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.846277in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.843948in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.855168in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.850088in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.864271in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.861942in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.852628in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.864271in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.852416in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.852840in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.861942in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.859497in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.859497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843840in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.494190in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.878414in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.074019in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.218606in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.431146in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.408071in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.499735in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.504815in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.573404in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.600924in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.685390in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.653213in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.632890in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.681791in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.699785in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.719049in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.751227in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.720108in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.759906in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.744876in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.748475in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.756096in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.780229in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.802880in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.780864in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.784463in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.754190in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.781075in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.774513in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.784674in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.812618in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.775995in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.791448in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.770914in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.785521in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.760118in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.779170in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.758636in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.759059in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.809654in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.805209in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.778959in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.789543in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.801186in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.779170in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.803515in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.786156in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.810501in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.801821in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.800128in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.811136in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.770703in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.809019in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.796529in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.824049in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.820450in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.825531in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.816428in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.818969in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.805420in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.805844in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.810713in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.806902in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.815582in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.789755in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.813041in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.813676in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.820239in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.829342in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.815793in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.838868in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.817698in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.819604in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.841196in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.853051in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.835481in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.844584in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.842255in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.842890in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.835904in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.852840in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.843102in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.826166in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.832305in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.842467in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.849241in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.828918in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.846065in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.841620in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.841832in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.843737in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.844160in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.818122in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.828610in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.828610in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.851108in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.419463in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.920118in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.135198in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.147900in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.422467in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.459725in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.426277in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.489785in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.561973in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.728575in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.701055in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.730904in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.738948in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.747840in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.769221in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.771549in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.781499in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.777477in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.793142in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.786156in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.824684in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.785733in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.800128in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.807114in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.802457in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.785309in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.809019in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.764563in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.818122in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.810924in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.810713in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.813888in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.815370in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.824896in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.810924in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.788908in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.798646in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.806267in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.790602in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.814523in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.811559in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.784463in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.784251in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.791660in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.822991in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.794624in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.794412in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.800551in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.838656in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.822991in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.839291in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.828495in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.833364in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.851993in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.843313in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.853898in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.850088in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.820874in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.854110in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.866811in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.845642in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.851781in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.856650in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.850934in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.824473in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.838868in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.844584in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.870198in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.885440in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.867446in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.870410in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.858555in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.892003in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.865330in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.892850in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.893908in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.889674in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.882265in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.870198in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.873586in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.887981in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.882477in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.898989in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.890944in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.884170in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.892426in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.888828in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.882900in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.891368in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.876761in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.887346in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.893908in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.888192in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.888404in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.896660in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.895813in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.893561in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.893561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.847934in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.449946in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.471328in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.642164in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.659100in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.622053in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.655713in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{2.734463in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{2.783152in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{2.847084in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{2.891539in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{2.908686in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{2.904029in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{2.940652in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{2.929432in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{2.962245in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{2.958434in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{2.914825in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.041418in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.053061in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.101963in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.060047in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.119957in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.088626in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.097094in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.107467in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.063858in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.062588in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.079523in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.215430in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.261156in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.232154in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.233424in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.242527in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.192779in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.238505in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.341388in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.355360in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.296086in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.361922in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.397275in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.369120in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.375682in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.385632in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.417598in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.354301in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.415904in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.402991in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.435168in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.419080in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.425854in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.447870in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.431781in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.431569in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.470309in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.497194in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.502487in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.509049in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.547578in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.505874in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.483434in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.498253in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.485128in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.475178in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.460571in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.459301in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.500793in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.504392in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.503757in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.487033in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.529160in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.719473in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.686660in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.710370in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.661045in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.689836in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.715239in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.708041in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.716509in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.722648in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.830612in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.828283in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.856862in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.855592in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.849241in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.844795in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.849029in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.868293in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.872104in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.851146in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.851146in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.867870in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.881207in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.877925in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.877925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.949732in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.425178in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.489110in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.505834in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{2.610834in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{2.593263in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{2.732134in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{2.751821in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{2.739967in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{2.971348in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{2.967749in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.028082in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.145783in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.145571in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.292275in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.346045in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.365521in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.448505in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.449140in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.460360in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.499100in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.546096in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.570440in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.531912in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.637971in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.566418in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.637759in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.616166in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.545037in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.661469in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.647073in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.663374in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.711640in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.688777in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.714180in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.766680in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.761388in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.778112in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.782134in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.767739in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.803515in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.812406in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.799281in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.804362in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.790602in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.829765in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.829977in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.798646in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.858767in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.852840in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.845007in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.850299in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.848182in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.854110in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.847759in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.848817in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.855803in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.860037in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.854957in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.855380in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.848606in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.837598in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.855803in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.839926in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.854957in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.863424in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.862366in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.858132in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.858767in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.857497in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.875279in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.864483in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.878666in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.871892in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.872104in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.874009in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.880783in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.891791in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.884382in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.883323in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.876761in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.879090in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.887981in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.878455in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.889886in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.893485in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.889463in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.886922in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.882477in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.894755in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.874856in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.878395in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.878395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.872356in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.464765in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.555158in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.630309in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.656136in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.801358in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{2.864866in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.044170in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.043747in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.025541in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.123132in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.074654in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.111277in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.130330in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.169705in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.223898in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.199342in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.250995in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.235965in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.197013in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.239987in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.324241in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.355360in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.320219in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.389231in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.401721in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.379281in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.440249in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.463959in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.494442in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.558374in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.651096in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.576156in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.651307in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.779170in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.738102in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.735773in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.744453in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.759694in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.752920in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.793777in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.761811in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.802457in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.771549in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.823203in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.837174in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.801610in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.767950in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.821721in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.797799in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.800763in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.831035in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.822779in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.821297in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.845430in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.828283in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.835057in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.831882in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.817487in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.834846in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.833364in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.829130in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.840138in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.830612in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.842043in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.846912in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.830188in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.839080in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.833152in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.846065in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.840350in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.831670in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.831247in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.841408in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.841620in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.850723in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.840561in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.865541in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.862578in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.850088in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.858132in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.852628in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.856862in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.874221in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.847124in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.859825in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.858555in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.868717in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.857920in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.870834in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.856862in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.861942in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.871680in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.879301in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.878243in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.865118in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.864410in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.864410in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011686in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{2.414382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366639in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{2.414382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{2.448394in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.396836in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.454791in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.563113in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.687028in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.818417in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.929794in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.025594in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.108089in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.197192in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.278311in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.331324in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.382684in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.422520in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.448033in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.467581in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.476339in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.488338in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.498070in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.501171in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.508238in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.516691in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.523186in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.538154in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.554581in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.560969in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.571467in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.579591in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.585779in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.603634in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.618690in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.626321in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.627670in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.630330in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.627256in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.636928in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.634063in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.637593in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.650281in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.658492in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.658436in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.658859in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.660676in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.667752in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.667075in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.669305in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.669851in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.670605in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.665030in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.672446in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.675138in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.682519in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.682459in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.681832in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.687004in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.690325in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.688971in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.688433in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.692525in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.689404in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.690195in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.690790in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.690696in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.693971in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.694731in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.698896in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.700900in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.698017in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.713894in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.709711in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.704208in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.710864in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.714171in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.711051in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.718070in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.715330in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.712959in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.712001in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.713783in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.716623in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.721141in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.722112in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.718223in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.724697in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.723858in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.723858in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.725139in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.727378in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.723071in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.726733in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.726569in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.729706in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.726508in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.724630in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.723613in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.722152in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.723248in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.723086in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.721754in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.724898in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.730009in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.746902in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.746902in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.739843in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.740124in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.742371in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.742209in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.741158in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.741128in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.742975in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.745392in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.746490in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.743899in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.743735in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.740238in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.743806in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.743898in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.740884in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.740884in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.740760in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.740075in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.743345in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.742884in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.739527in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.735208in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.732695in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.734600in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.738673in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.740944in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.732928in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.735536in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.731684in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.730465in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.730689in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.734382in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.727350in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.729477in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.727186in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.723476in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.722804in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.719636in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.720974in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.721569in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.718781in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.718523in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.714024in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.716350in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.717859in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.714737in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.712750in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.714270in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.715643in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.708706in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.704955in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.693040in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.700352in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.697526in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.695925in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.695291in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.698193in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.689519in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.688473in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.687464in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.688840in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.686312in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.677523in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.675326in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.673893in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.665667in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.666889in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.663821in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.660159in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.657051in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.641323in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.624814in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.613820in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.609058in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.599511in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.597307in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.588678in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.577157in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.567186in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.556310in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.544764in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.543569in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.531824in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.518050in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.513205in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.491231in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.465198in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.420557in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.365963in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.318033in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.254537in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.188288in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.111852in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{3.026527in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.918836in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.792497in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.650094in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.520019in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.448394in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.448394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{2.384807in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.316207in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.341387in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.382848in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.450781in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.551535in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.665941in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.768972in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.850820in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.909373in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.986328in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.049580in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.094364in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.157998in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.231477in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.266308in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.282042in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.305507in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.332465in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.377108in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.413281in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.425753in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.444531in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.452427in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.457493in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.469974in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.475097in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.481695in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.494221in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.506197in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.504139in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.515448in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.533395in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.553797in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.561627in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.563949in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.560619in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.577313in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.585386in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.587825in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.592266in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.596422in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.599540in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.611673in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.618684in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.613404in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.615683in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.616295in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.627019in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.635494in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.631238in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.630690in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.629908in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.641058in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.646510in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.648235in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.647820in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.660235in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.663087in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.664645in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.665221in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.662966in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.672539in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.677191in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.673658in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.673615in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.674867in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.672587in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.678878in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.677793in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.680164in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.681109in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.679837in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.677941in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.684927in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.686027in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.689500in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.696180in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.698073in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.696978in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.721126in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.721663in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.718563in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.721470in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.719508in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.719101in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.709564in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.702595in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.707408in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.707626in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.711849in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.710341in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.712062in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.714988in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.719764in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.719504in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.723294in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.725179in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.726535in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.724546in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.720858in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.741656in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.741656in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.744092in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.743854in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.744335in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.741845in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.741260in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.741000in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.734401in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.733827in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.732922in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.733165in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.725137in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.725356in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.725794in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.726700in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.731162in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.730756in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.732294in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.732576in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.735601in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.735262in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.723536in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.724191in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.723459in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.718764in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.716987in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.713712in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.710198in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.711802in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.712280in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.711475in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.708596in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.708386in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.697177in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.701022in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.699649in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.696981in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.700448in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.699850in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.691923in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.692293in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.692869in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.689176in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.687654in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.681694in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.683029in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.683004in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.679706in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.670731in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.670824in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.672026in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.669520in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.661370in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.651969in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.650831in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.653985in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.658330in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.651341in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.643349in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.640342in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.638372in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.632314in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.628628in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.620951in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.607895in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.608940in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.609512in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.604217in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.589619in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.576065in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.569875in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.566942in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.552668in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.539819in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.534166in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.528790in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.515896in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.513087in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.497358in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.475011in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.461233in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.432655in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.401174in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.381757in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.359722in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.350956in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.333287in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.280765in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.243775in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.199309in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.153186in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.095391in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.041943in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.961042in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.839198in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.717354in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.596733in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.485291in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.418252in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.384807in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.384807in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{2.302174in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.260590in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.234100in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.278068in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.359209in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.451784in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.520266in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.596028in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.718800in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.806606in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.881698in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{2.944127in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{2.985302in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.035106in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.080233in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.108276in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.115833in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.124138in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.142083in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.184337in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.220401in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.237181in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.257783in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.274634in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.283316in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.288838in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.299631in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.298993in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.316387in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.326297in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.328795in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.336392in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.343986in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.356707in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.366014in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.372510in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.379603in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.383594in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.387623in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.390906in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.401121in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.411397in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.425608in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.424912in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.432120in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.431833in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.439838in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.448142in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.452328in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.460616in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.471510in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.489108in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.490842in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.497797in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.498825in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.507169in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.507350in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.509679in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.506434in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.510728in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.513520in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.515428in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.509433in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.521733in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.520009in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.531012in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.534175in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.533659in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.536877in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.539367in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.537749in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.535508in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.539912in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.540250in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.538084in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.544632in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.546868in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.549962in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.552693in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.555644in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.561607in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.568653in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.574130in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.578588in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.581288in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.578337in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.582612in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.582781in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.586074in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.589121in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.591145in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.592844in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.585325in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.580705in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.588230in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.593021in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.599944in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.598275in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.598283in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.600651in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.601538in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.628226in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.628226in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.628238in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.625355in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.621864in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.627195in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.624493in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.621408in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.614934in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.616439in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.622045in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.624619in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.619643in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.617440in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.612858in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.611277in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.609427in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.611725in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.609176in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.607509in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.604236in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.594657in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.585745in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.583446in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.583552in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.580521in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.576632in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.572680in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.575763in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.579602in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.578756in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.575640in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.574897in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.573012in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.566605in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.566964in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.564002in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.557504in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.556656in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.551456in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.555086in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.552619in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.547536in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.544830in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.546835in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.545664in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.543220in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.529689in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.527217in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.519297in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.521906in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.514129in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.504023in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.496561in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.489372in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.479430in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.480894in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.474977in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.477781in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.463117in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.454143in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.444233in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.439641in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.431420in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.426661in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.423254in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.415750in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.403181in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.392278in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.383247in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.363719in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.353967in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.347252in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.339271in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.340382in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.327551in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.319948in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.307630in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.294731in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.283833in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.269113in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.236051in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.201306in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.189501in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.180306in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.173863in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.148531in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.098283in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.057962in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.026512in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.975191in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.902408in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.815214in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.706985in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.638373in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.549355in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.449430in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.338946in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.270039in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.302174in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.302174in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{2.308915in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.270713in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.240552in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.267719in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.336732in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.429176in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.524893in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.633299in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.721112in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.783895in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.812617in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{2.866096in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{2.942102in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.019824in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.063408in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.083861in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.083307in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.089789in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.118180in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.175423in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.222973in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.264890in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.284291in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.293935in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.307945in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.321258in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.324093in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.322889in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.324547in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.336201in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.345853in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.353344in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.360047in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.360377in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.365558in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.374631in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.379363in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.378933in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.385045in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.385905in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.385040in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.383503in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.391925in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.406348in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.424487in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.441513in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.450680in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.459319in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.469120in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.467092in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.470249in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.473681in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.473325in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.473191in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.468793in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.470473in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.472966in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.477450in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.468964in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.478834in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.482738in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.483644in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.486896in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.505207in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.515179in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.517644in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.519145in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.515747in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.514893in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.513318in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.517201in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.515709in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.516767in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.517798in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.521647in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.525140in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.530836in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.531081in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.533304in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.535338in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.532275in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.539061in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.541288in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.549407in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.553883in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.555763in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.557099in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.553346in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.556207in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.559077in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.555434in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.562254in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.556035in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.559839in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.556607in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.561400in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.563684in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.562027in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.562919in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.564371in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.564952in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.601255in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.601255in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.601836in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.598993in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.597737in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.597511in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.595500in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.591702in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.593482in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.587979in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.592499in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.585716in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.589949in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.584228in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.582793in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.584052in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.582523in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.582972in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.580289in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.574806in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.571305in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.567353in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.569301in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.567040in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.564251in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.564496in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.562317in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.558651in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.555341in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.551360in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.549555in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.553074in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.547650in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.546791in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.545938in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.551130in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.549051in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.546506in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.540012in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.533982in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.530791in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.530265in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.524861in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.511823in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.521950in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.522139in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.518905in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.517005in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.519766in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.519632in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.521423in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.516265in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.507252in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.503791in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.493548in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.482141in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.471978in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.458936in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.446291in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.434941in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.426181in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.427508in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.429507in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.424639in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.414285in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.411708in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.409997in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.404751in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.398478in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.398808in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.394772in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.392240in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.378267in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.367013in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.362943in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.358160in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.353119in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.342092in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.328181in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.322075in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.299237in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.259541in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.222614in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.170323in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.145020in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.135752in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.138062in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.122004in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.077531in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.019230in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{2.960645in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.926783in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.893221in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.821413in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.715215in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.613144in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.534179in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.441202in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.329090in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.271780in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.308915in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.308915in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{2.268850in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.246489in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.266653in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.306463in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.326362in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.365067in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.409104in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.485075in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.543043in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.586458in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.619028in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{2.647334in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{2.701644in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{2.746995in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{2.768797in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.802531in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{2.835803in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{2.868609in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{2.891390in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{2.934271in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{2.992457in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.021956in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.044769in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.058788in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.091825in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.122157in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.151643in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.166827in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.185219in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.196292in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.213272in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.230355in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.248933in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.264655in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.284415in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.281456in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.285046in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.298307in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.308780in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.323606in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.330587in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.349695in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.364364in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.375063in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.384911in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.393001in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.395680in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.408594in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.410233in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.413376in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.423100in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.430577in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.436997in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.439681in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.446093in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.453224in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.451395in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.454461in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.460562in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.464004in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.481526in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.490997in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.493748in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.496297in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.501168in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.503502in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.515171in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.523240in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.525947in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.528064in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.535415in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.546525in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.559264in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.568612in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.569994in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.578186in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.586223in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.582656in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.589839in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.595632in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.598236in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.603368in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.609193in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.612714in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.613530in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.611920in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.612589in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.609302in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.610808in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.612704in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.614083in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.616718in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.619537in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.624188in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.625005in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.637481in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.633276in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.629289in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.627556in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.628604in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.627983in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.668018in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.668018in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.667398in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.665295in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.664350in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.666662in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.669546in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.658396in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.653701in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.651265in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.652508in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.650419in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.649435in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.647393in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.644175in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.648762in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.647856in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.649396in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.648638in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.643496in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.638296in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.631615in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.623982in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.616388in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.612545in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.612916in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.609140in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.603157in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.602964in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.594988in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.582526in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.572374in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.564762in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.559792in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.553836in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.549305in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.538924in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.538895in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.538255in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.536079in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.534105in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.527825in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.515422in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.513352in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.506853in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.501257in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.499428in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.493958in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.484621in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.479429in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.473249in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.457889in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.451075in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.449493in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.448770in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.438846in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.439163in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.431503in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.424814in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.413463in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.395056in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.381876in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.373895in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.365884in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.355095in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.342368in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.340446in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.338273in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.322596in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.313119in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.300984in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.293654in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.287797in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.274457in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.258199in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.246609in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.224907in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.202477in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.180388in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.171570in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.152645in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.127807in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.072593in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.024912in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{2.996505in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{2.963161in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.932645in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{2.898655in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{2.871632in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{2.821695in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{2.765755in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.734999in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.698268in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.637733in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.570489in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.507073in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.462909in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.414202in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.378189in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.332161in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.268850in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.268850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{2.306850in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.255596in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.267111in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.296738in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.327061in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.385989in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.432992in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.469372in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.520521in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.586546in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.661813in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{2.728489in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{2.768046in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{2.796033in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{2.840609in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.886740in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{2.928000in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{2.946431in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{2.973518in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{2.997881in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.015472in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.037130in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.051678in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.086395in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.117693in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.140318in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.163476in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.182900in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.186665in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.190233in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.194813in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.196938in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.201743in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.210476in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.227383in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.245723in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.258993in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.259296in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.264639in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.274473in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.285717in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.302702in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.317169in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.327860in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.345800in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.346582in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.356422in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.358922in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.360748in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.369966in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.383573in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.394896in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.399864in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.402314in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.407593in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.422620in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.432991in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.442005in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.449138in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.449770in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.447521in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.455745in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.475573in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.486198in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.499630in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.507426in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.520429in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.537534in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.546982in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.552756in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.555901in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.566324in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.564050in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.564447in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.567241in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.573711in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.581449in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.582842in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.584675in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.582517in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.574269in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.564348in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.565011in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.572145in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.587558in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.597889in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.607184in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.613596in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.619839in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.615165in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.616936in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.618830in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.622266in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.627539in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.628958in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.627188in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.636001in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.643889in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.644373in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.649242in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.650404in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.674735in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.674735in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.671601in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.668596in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.668364in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.663365in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.657144in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.661102in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.661089in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.659919in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.656911in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.656658in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.655564in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.659482in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.652122in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.646364in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.638478in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.631627in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.619119in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.611935in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.609734in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.616995in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.622349in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.626634in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.622740in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.621986in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.612542in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.606841in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.601760in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.602157in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.604894in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.597420in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.596270in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.589872in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.582139in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.568460in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.561418in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.557043in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.547566in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.546020in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.533633in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.526823in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.526005in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.522341in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.515873in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.508421in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.498030in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.487284in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.479678in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.475684in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.468482in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.461191in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.453321in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.448936in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.445751in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.442524in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.433750in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.431669in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.419540in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.410186in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.400312in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.393672in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.384155in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.373943in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.370696in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.371714in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.353484in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.328869in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.312129in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.301532in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.292019in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.289133in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.282974in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.285111in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.281716in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.258185in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.238389in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.223787in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.194232in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.163802in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.151861in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.129133in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.107348in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.074439in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.051413in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.039775in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.008013in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{2.973246in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{2.944083in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{2.922672in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{2.879900in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.814133in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.728320in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.652595in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.601369in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.555420in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.502911in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.428680in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.382401in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.307505in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.306850in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.306850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.406497in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064516in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.064516in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722535in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.722535in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380554in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.380554in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038573in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.038573in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.696592in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.696592in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170386in, y=2.366157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{2.808132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170386in, y=2.759907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{3.201882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170386in, y=3.153657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{3.595632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170386in, y=3.547407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100941in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{2.422615in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.487405in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.606604in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.739763in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.868626in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.978160in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.068723in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.148189in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.225865in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.298172in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.348643in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.401621in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.443859in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.469632in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.490393in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.497194in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.510081in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.520819in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.522967in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.532274in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.541939in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.550172in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.563416in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.575944in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.580240in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.590263in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.596706in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.605297in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.622479in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.637871in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.643240in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.645746in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.648609in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.646461in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.655410in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.654694in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.657558in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.668297in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.673666in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.672950in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.673666in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.675098in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.682973in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.681183in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.682615in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.683689in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.685479in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.679035in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.688700in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.691922in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.699081in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.698365in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.697291in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.700871in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.704092in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.702660in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.701229in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.705524in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.704092in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.705882in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.705882in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.705166in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.708388in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.709104in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.713041in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.715189in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.712683in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.724138in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.720200in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.717336in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.721274in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.724854in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.721990in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.729507in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.727001in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.723780in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.722348in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.724496in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.728075in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.732013in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.732729in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.729149in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.732729in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.732371in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.732371in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.734518in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.735592in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.731655in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.735234in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.738098in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.735950in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.733802in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.732371in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.731655in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.732729in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.732729in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.730939in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.732371in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.738456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.487196in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.434069in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.523757in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.634444in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.752569in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.865007in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.946382in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.002382in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.069757in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.124444in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.169069in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.282382in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.308632in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.320882in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.343632in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.366819in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.404882in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.437257in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.450382in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.470944in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.482757in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.486694in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.499382in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.504632in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.510757in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.523444in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.536569in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.537007in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.545757in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.561507in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.579007in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.585569in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.586444in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.584257in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.599132in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.607007in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.610069in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.615319in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.618382in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.621444in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.631507in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.638507in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.633694in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.633257in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.634132in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.644194in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.652507in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.651632in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.650757in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.650319in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.660382in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.664757in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.665632in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.664757in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.673944in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.676132in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.678757in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.678757in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.677444in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.686194in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.688819in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.685319in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.686632in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.687944in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.684882in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.693632in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.693194in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.695819in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.696694in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.695819in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.694069in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.699319in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.701507in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.704132in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.709819in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.711132in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.710257in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.728194in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.728632in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.725569in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.726882in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.725132in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.725132in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.718132in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.714194in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.716382in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.716382in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.722507in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.721632in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.722944in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.724694in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.730382in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.730382in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.732569in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.734757in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.735194in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.734319in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.731257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.538122in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.500569in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.579319in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.651507in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.767007in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.854507in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.928444in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{2.985319in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.021632in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.066694in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.114382in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.141069in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.148069in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.156819in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.171694in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.210194in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.244757in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.260507in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.276257in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.291132in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.301632in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.308194in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.320007in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.319132in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.331819in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.340132in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.346257in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.359819in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.368132in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.379944in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.390882in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.397882in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.403132in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.407507in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.413632in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.417569in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.427632in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.437257in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.451694in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.449944in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.456507in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.455632in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.461319in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.468757in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.474444in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.482319in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.492819in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.505507in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.505069in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.512507in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.514257in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.525194in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.526507in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.528257in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.525632in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.529132in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.533069in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.535257in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.530444in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.539194in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.538757in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.547507in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.550569in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.550132in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.554944in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.557132in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.556694in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.557132in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.559757in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.558007in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.555382in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.560632in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.563694in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.566757in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.568069in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.570694in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.578132in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.586444in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.590819in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.593882in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.596507in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.593882in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.596944in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.597819in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.601757in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.604382in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.607882in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.607444in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.600882in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.597819in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.604819in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.608757in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.613569in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.610069in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.611819in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.614444in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.614882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.543571in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.481677in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.569018in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.674257in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.771263in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.838558in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.869700in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{2.913371in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{2.980666in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.048677in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.092706in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.110961in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.109530in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.117405in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.144251in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.199018in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.241257in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.282064in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.303183in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.311058in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.325018in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.337189in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.341126in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.342916in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.345780in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.357234in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.369047in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.374058in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.379427in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.379427in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.385155in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.392314in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.395535in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.396609in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.404842in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.407706in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.406274in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.404842in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.413433in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.426319in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.441711in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.456746in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.466410in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.476433in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.486456in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.487172in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.493257in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.497552in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.496479in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.496479in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.492899in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.494689in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.497552in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.499700in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.490393in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.501848in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.506501in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.507217in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.510439in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.522609in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.530842in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.533348in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.535138in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.530842in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.530842in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.530484in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.535138in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.532632in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.534064in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.536569in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.540149in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.543729in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.547666in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.547666in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.550172in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.552319in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.549814in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.555183in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.558047in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.564848in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.568427in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.569143in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.570575in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.568069in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.570217in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.574513in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.570575in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.577376in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.572007in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.576660in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.574155in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.578450in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.580598in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.579882in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.580956in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.583104in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.583104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.563771in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.413988in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.458088in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.527782in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.590388in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.642363in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.677013in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{2.706544in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{2.761669in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{2.809313in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{2.833726in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.867588in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{2.899482in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{2.932557in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{2.958151in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.003432in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.060132in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.087301in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.108169in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.119588in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.147151in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.173532in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.199126in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.229838in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.242044in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.253463in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.265669in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.281026in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.293626in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.311344in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.310951in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.313707in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.326701in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.337332in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.348751in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.356232in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.372376in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.388913in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.399938in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.408207in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.416082in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.417263in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.428682in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.429863in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.432226in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.440494in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.451913in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.458213in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.462151in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.470026in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.476326in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.476326in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.480657in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.486957in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.489713in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.504676in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.512551in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.514913in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.517276in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.520032in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.521213in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.532238in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.538538in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.542869in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.546413in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.553894in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.564526in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.577126in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.585788in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.586576in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.593663in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.599569in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.597601in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.603113in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.609807in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.614926in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.620832in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.626344in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.630676in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.631463in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.629888in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.630676in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.626738in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.629101in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.631069in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.632251in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.634613in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.635401in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.638944in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.641701in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.653513in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.649969in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.646819in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.646426in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.648001in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.648001in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.551202in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.444450in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.494206in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.535371in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.586558in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.657433in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.737973in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{2.804194in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{2.845359in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{2.870058in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{2.906927in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.947376in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{2.983888in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{2.998922in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.023979in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.052615in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.072302in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.094496in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.107740in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.140314in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.170740in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.189354in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.210831in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.232308in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.235888in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.236604in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.241973in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.244479in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.251638in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.261302in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.278126in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.299604in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.315354in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.314996in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.319291in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.329314in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.339694in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.351507in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.363677in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.373700in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.388734in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.390166in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.399473in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.402336in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.404842in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.411643in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.422382in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.431689in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.437774in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.440996in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.447439in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.460325in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.470706in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.478939in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.485740in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.487888in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.487172in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.494689in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.510797in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.516882in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.528336in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.534422in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.544444in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.559836in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.568427in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.574513in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.576660in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.585609in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.583104in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.583104in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.587041in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.593126in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.601717in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.602791in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.605655in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.602433in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.595632in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.587041in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.588473in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.595632in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.609592in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.618183in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.626774in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.632859in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.639660in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.635365in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.636797in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.637871in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.641092in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.644314in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.645030in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.642166in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.649683in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.656126in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.656484in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.660422in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.662569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696592in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.414382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.051544in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.536404in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.531260in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.558699in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.572995in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.588745in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.602353in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.616096in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.631846in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.645686in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.659076in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.669282in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.685032in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.695294in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.707739in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.720999in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.732399in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.744316in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.757942in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.773692in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.785659in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.801409in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.817159in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.831434in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.845451in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.858700in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.899692in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.913880in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.929630in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.945380in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.959594in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.975344in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.991094in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{1.004090in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{1.019840in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{1.033862in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{1.047910in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{1.061982in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{1.077732in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{1.093482in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{1.108040in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{1.123790in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{1.139540in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{1.152536in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{1.168286in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{1.182645in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{1.195029in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{1.210779in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{1.236682in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{1.252432in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{1.266732in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{1.280827in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{1.296577in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{1.312327in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{1.328077in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{1.343827in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.355054in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{1.370804in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{1.383002in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{1.397815in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{1.408960in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{1.421786in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{1.434420in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{1.450170in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{1.462032in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{1.476199in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{1.491949in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{1.507699in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{1.523449in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{1.539199in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{1.553382in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{1.569132in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{1.583168in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{1.597221in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{1.609470in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.625220in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{1.638105in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{1.653855in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{1.667978in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.683728in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{1.699478in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{1.715228in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{1.729221in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{1.744971in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{1.757858in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{1.770871in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{1.786621in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{1.801097in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{1.811848in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{1.827598in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{1.841572in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{1.855837in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{1.869703in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.885453in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{1.899744in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{1.914610in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{1.930360in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{1.946110in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{1.959871in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{1.970722in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.983751in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{1.999501in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{2.015251in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{2.031001in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{2.041377in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{2.057127in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{2.072877in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{2.084829in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{2.097454in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{2.113204in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.128954in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.143036in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.156871in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.172621in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.186867in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.197410in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.213160in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.228910in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.242952in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.258702in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{2.274452in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{2.290202in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{2.304132in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{2.319882in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.335632in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{2.351382in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{2.367132in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{2.378327in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{2.394077in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{2.409827in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{2.425577in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{2.441327in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{2.457077in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{2.470942in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{2.485639in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{2.497561in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{2.510231in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{2.524985in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{2.540735in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{2.556485in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{2.572235in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{2.587985in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{2.603735in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{2.619485in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{2.635235in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{2.650985in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{2.666735in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{2.681394in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{2.697144in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{2.712894in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{2.728644in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{2.742837in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{2.758587in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{2.774337in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{2.790087in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{2.805837in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{2.819922in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{2.828196in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{2.843946in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{2.858323in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{2.874073in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{2.888001in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{2.902632in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{2.916351in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{2.932101in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{2.947851in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{2.963601in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{2.977452in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{2.993202in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.005756in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.017895in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.032397in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.044382in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.057535in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.073285in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.087365in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.101346in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.117096in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.132846in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.148596in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.164346in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.180096in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.193226in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.207662in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.223412in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.237432in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.253182in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.268932in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.284682in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.300432in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.314358in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.330108in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.342456in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.356109in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.369681in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.384377in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.400127in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.415877in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.431627in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.444824in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.458738in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.474488in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.490238in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.504263in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.520013in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.534338in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.550088in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.561577in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.575551in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.591301in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{3.607051in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{3.622801in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{3.638551in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{3.654301in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.667277in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{3.683027in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{3.698777in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{3.714527in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{3.728527in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.738269in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{3.751869in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{3.767619in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{3.783369in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{3.798048in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.812290in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{3.828040in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{3.841227in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{3.856977in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{3.872727in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{3.886724in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{3.902474in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{3.918224in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{3.933974in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{3.945315in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{3.959345in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{3.972011in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{3.987761in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{4.003511in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{4.019261in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{4.035011in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{4.050761in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{4.066511in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{4.082261in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{4.095904in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{4.108210in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{4.122863in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{4.134570in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{4.148042in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{4.161459in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{4.177209in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{4.192959in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{4.208709in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{4.224459in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{4.240209in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{4.252411in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{4.268161in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{4.283911in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{4.299661in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{4.312736in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{4.328486in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{4.344236in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{4.356194in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{4.370289in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{4.386039in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{4.400674in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{4.415246in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{4.430996in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{4.446746in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{4.459161in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{4.470179in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{4.485929in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{4.501679in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{4.517429in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{4.530776in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{4.546526in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{4.561045in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{4.572696in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{4.588446in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{4.604196in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{4.619946in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{4.635696in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{4.651446in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{4.665341in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{4.681091in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{4.696841in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{4.710957in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{4.726707in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{4.739994in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{4.755744in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{4.771494in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{4.787244in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{4.802994in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{4.816850in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{4.830919in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{4.846669in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{4.860475in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{4.876225in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{4.891975in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{4.973639in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{4.973639in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{4.957889in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{4.942139in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{4.927594in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{4.911844in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{4.897564in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{4.883070in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{4.867320in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{4.851570in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{4.835820in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{4.820070in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{4.805007in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{4.789257in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{4.775022in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{4.759272in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{4.743522in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{4.729068in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{4.713318in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{4.697568in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{4.681818in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{4.666068in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{4.650318in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{4.636769in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{4.622938in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{4.607188in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{4.592185in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{4.576435in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{4.560685in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{4.544935in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{4.530753in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{4.517968in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{4.502218in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{4.486468in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{4.472689in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{4.458975in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{4.443225in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{4.428970in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{4.415728in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{4.399978in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{4.384228in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{4.372103in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{4.356353in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{4.340603in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{4.324853in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{4.311855in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{4.296105in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{4.280355in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{4.264605in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{4.248855in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{4.233105in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{4.218172in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{4.203294in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{4.189800in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{4.176104in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{4.163210in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{4.148503in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{4.132753in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{4.117003in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{4.101253in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{4.085503in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{4.069753in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{4.054003in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{4.038253in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{4.025719in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{4.011399in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{3.997540in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{3.981790in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{3.966040in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{3.950290in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{3.935937in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{3.920187in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{3.904437in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{3.889274in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.873524in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{3.859416in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{3.845745in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{3.829995in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{3.814245in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.799494in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{3.787187in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{3.772837in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{3.757087in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{3.741337in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.725587in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{3.713363in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{3.697613in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{3.681863in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{3.666113in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.650363in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{3.634613in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{3.620237in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{3.606525in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{3.590775in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.576751in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.561001in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.546675in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.530925in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.515175in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.500740in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.485587in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.469837in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.454087in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.438337in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.424683in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.409905in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.395208in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.382356in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.366606in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.352182in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.336432in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.320682in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.304932in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.289182in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.274852in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.259102in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.245188in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.229968in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.214218in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.198468in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.182718in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.166968in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.151218in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.136849in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.122579in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.106829in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.091632in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.078417in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.064569in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.054658in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.042012in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.026262in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.011763in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{2.996013in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{2.980263in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{2.964513in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{2.949882in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{2.936163in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{2.921741in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{2.905991in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{2.892018in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{2.876268in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{2.865642in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{2.851376in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{2.835626in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{2.819876in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{2.804126in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{2.788376in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{2.774220in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{2.758470in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{2.742720in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{2.726970in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{2.713279in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{2.697529in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{2.681779in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{2.666029in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{2.650279in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{2.634529in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{2.618779in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{2.603029in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{2.587279in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{2.571529in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{2.557933in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{2.545403in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{2.532125in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{2.518472in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{2.503987in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{2.488237in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{2.472487in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{2.456737in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{2.440987in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{2.425237in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{2.411232in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{2.395482in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.379732in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{2.363982in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{2.348232in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{2.333812in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{2.318062in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.302312in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.286562in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.272254in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.256504in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.240754in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.229246in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.215143in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.199393in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.188027in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.173760in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{2.158010in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{2.142260in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{2.129685in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{2.116437in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{2.100687in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{2.084937in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{2.073263in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{2.057513in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{2.041763in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{2.026013in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{2.010691in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{1.999493in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{1.984904in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{1.969154in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{1.953404in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{1.939920in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.925861in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{1.910111in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{1.895627in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{1.881541in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{1.867165in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{1.851415in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{1.840117in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{1.826243in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{1.810493in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{1.798306in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{1.782843in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{1.767093in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{1.752736in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{1.736986in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.721236in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{1.705486in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{1.691259in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{1.675509in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.660044in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{1.644294in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{1.631342in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{1.617046in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{1.602732in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{1.586982in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{1.572815in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{1.557065in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{1.541315in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{1.525565in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{1.509815in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{1.495632in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{1.482294in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{1.466544in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{1.453978in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{1.438454in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{1.424399in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{1.410862in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{1.397860in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.382110in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{1.368137in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{1.352387in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{1.336637in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{1.320887in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{1.305137in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{1.276832in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{1.261082in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{1.246782in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{1.236585in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{1.220835in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{1.208019in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{1.194027in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{1.178277in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{1.162924in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{1.147174in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{1.131424in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{1.117632in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{1.086132in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{1.071854in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{1.057551in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{1.043224in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{1.027474in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{1.012120in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.996370in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.980620in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.966484in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.950734in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.934984in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.920822in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.889782in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.876764in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.864812in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.850480in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.836405in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.820655in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.804905in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.794822in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.779072in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.764348in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.751065in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.737265in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.722175in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.709420in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.670038in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.655078in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.640568in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.624818in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.610211in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.595469in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.579719in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.565664in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.550632in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.536404in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.536404in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.544485in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.551815in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.564553in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.576270in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.585282in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.595405in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.605137in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.612241in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.620013in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.622844in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.628262in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.633961in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.645999in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.657347in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.663278in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.669689in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.675335in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.685893in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.693251in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.701182in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.709001in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.718862in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.731462in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.739873in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.746271in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.751852in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.762021in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.772228in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.780393in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.785964in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.791915in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.800396in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.808682in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.821786in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.831171in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.841774in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.849330in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.861316in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.871682in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.882759in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.889978in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.896946in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.904774in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.912150in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.915964in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.922270in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.934475in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.944524in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.953314in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.963858in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.975425in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.985270in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.992503in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.996882in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{1.004325in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.014151in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{1.022468in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{1.032831in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{1.042462in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{1.051539in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{1.056678in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{1.068488in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{1.077706in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{1.080645in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{1.091034in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{1.102643in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{1.112173in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{1.118978in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{1.125320in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{1.149246in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{1.156415in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{1.167760in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{1.173216in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.182732in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{1.188966in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{1.197622in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{1.204333in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.213601in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{1.220083in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{1.229441in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{1.238069in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{1.247872in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{1.256636in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{1.266535in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{1.277109in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{1.288803in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{1.298044in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{1.305072in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{1.312671in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{1.320621in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{1.329620in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.339144in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{1.349627in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{1.357802in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{1.363825in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{1.373738in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{1.379759in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{1.391003in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.399643in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{1.409440in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{1.419019in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{1.431417in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{1.441310in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{1.449488in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{1.457060in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{1.464405in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{1.474810in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{1.490560in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{1.499885in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{1.511296in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{1.519732in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{1.529232in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{1.536631in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{1.541533in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{1.549608in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{1.565358in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{1.571776in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{1.580443in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{1.587126in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.600191in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{1.610678in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{1.622852in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{1.636915in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{1.646303in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{1.651673in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{1.659463in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{1.663324in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{1.675135in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{1.684259in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{1.696182in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{1.709444in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{1.718584in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.727020in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{1.736501in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{1.747088in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{1.761390in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{1.768473in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{1.776986in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{1.787138in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{1.797972in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{1.810165in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{1.816767in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.826070in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{1.836401in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{1.846286in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{1.856280in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{1.865078in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.874185in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{1.884913in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{1.891834in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{1.900427in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.910702in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.920071in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.920960in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.931848in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.940735in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.951491in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.961226in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.970202in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.979758in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.987268in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.996513in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{2.006042in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{2.014571in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{2.028031in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{2.036702in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{2.045533in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{2.054248in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{2.063424in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{2.074796in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{2.081472in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{2.093434in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{2.106296in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{2.117155in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{2.125259in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{2.137874in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{2.147517in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{2.154929in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{2.163017in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{2.173026in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{2.182722in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{2.191424in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{2.207174in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{2.218448in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{2.230854in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{2.240986in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{2.253038in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{2.261082in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{2.269752in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{2.272762in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{2.285154in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{2.297189in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{2.306772in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{2.314756in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{2.323333in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{2.329683in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{2.339145in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{2.345716in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{2.353448in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{2.360517in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{2.371997in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{2.380083in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{2.390416in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{2.400139in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{2.407864in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{2.419686in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{2.432071in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.439138in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{2.447300in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{2.455673in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{2.466180in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{2.473893in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{2.477870in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{2.487738in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{2.496010in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{2.500783in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{2.506735in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{2.516745in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{2.523991in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{2.538048in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{2.550450in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{2.560341in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{2.568111in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{2.575891in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{2.589093in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{2.600972in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{2.613462in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{2.622967in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{2.626720in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{2.641644in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{2.646868in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{2.659564in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{2.668389in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{2.675220in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{2.684418in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{2.697693in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{2.707268in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{2.712311in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{2.718574in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{2.730574in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{2.741860in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{2.754224in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{2.765824in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{2.776283in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{2.783406in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{2.791599in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{2.801431in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{2.815909in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{2.829176in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{2.838333in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{2.847705in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{2.861749in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{2.866246in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{2.874274in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{2.885114in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{2.896979in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{2.905571in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{2.914519in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{2.921565in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{2.932040in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{2.943525in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{2.951941in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{2.958467in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{2.968941in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{2.984691in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{2.999304in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{3.007988in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{3.018289in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{3.029650in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{3.039053in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{3.048698in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{3.056792in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{3.068609in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{3.079085in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{3.085481in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{3.093293in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{3.109043in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{3.121913in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{3.131107in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{3.140506in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{3.151358in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{3.161738in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{3.171570in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{3.181427in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{3.193272in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{3.202025in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{3.214532in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{3.224412in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{3.233740in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{3.239850in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{3.249132in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.258645in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{3.269815in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{3.282016in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{3.289309in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.298556in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.461157in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{3.461157in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{3.448355in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{3.439897in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{3.426898in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{3.416019in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{3.406632in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{3.397014in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{3.387374in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{3.377802in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{3.368782in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{3.356089in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{3.345942in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{3.332587in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{3.323544in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{3.311326in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{3.302806in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{3.291608in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{3.282107in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{3.272401in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{3.260071in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{3.244321in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{3.233233in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{3.223879in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{3.212305in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{3.202072in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{3.191266in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{3.178861in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{3.169364in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{3.158675in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{3.146926in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{3.136710in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{3.122973in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{3.107223in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{3.095647in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{3.086423in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{3.079089in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{3.068524in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{3.056949in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{3.048245in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{3.041443in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{3.034285in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{3.024100in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{3.009740in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{3.002018in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{2.993915in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{2.979609in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{2.966931in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{2.954038in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{2.942105in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{2.928233in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{2.919165in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{2.908458in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{2.902981in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{2.891390in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{2.880940in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{2.868104in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{2.854189in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{2.844140in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{2.834653in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{2.827096in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{2.814621in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{2.802696in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{2.792994in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{2.787225in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{2.777150in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{2.767796in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{2.760420in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{2.746994in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{2.741296in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{2.731902in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{2.722342in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{2.712171in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{2.697023in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{2.685903in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{2.677923in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{2.665764in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{2.656116in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{2.644973in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{2.636468in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{2.624429in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{2.617781in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{2.609954in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{2.602476in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{2.590294in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{2.584821in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{2.576784in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{2.565241in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{2.554714in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.543976in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{2.535292in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{2.522478in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{2.509100in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{2.501075in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{2.491898in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{2.483331in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{2.472517in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{2.458797in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{2.450116in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{2.438948in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{2.429768in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{2.417181in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{2.410931in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{2.403758in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{2.395992in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{2.383525in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{2.370360in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{2.357552in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{2.351112in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{2.340882in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{2.330026in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{2.316877in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{2.304959in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{2.292166in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{2.281390in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{2.265640in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{2.258592in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{2.249388in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{2.240497in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{2.229685in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{2.221347in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{2.212090in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{2.199505in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{2.188709in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{2.177518in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{2.165180in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{2.155092in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{2.146018in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{2.132189in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{2.122466in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{2.112281in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{2.105362in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{2.095133in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{2.083392in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{2.076172in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{2.066801in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{2.057146in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{2.052056in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{2.042712in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{2.032788in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{2.020472in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{2.009179in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{2.002316in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.991153in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.988892in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.979362in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{1.970737in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{1.963580in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{1.954751in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.943429in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{1.936786in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{1.926684in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{1.917778in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{1.905613in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.897044in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{1.890597in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{1.881449in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{1.871592in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{1.860375in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{1.848478in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{1.838091in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{1.832574in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{1.818526in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{1.807063in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.797644in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{1.790330in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{1.783720in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{1.768632in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{1.758505in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{1.745579in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{1.735339in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{1.729751in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{1.724941in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{1.717711in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{1.708199in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{1.693912in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{1.684036in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.675623in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{1.663488in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{1.654421in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{1.644188in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{1.634856in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{1.619106in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{1.608281in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{1.603733in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{1.595382in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{1.585982in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{1.575518in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{1.561729in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{1.552153in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{1.536403in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{1.524759in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{1.516354in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{1.508176in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{1.500604in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{1.491597in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{1.478795in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{1.469474in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.460371in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{1.450111in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{1.439305in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{1.432726in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{1.423739in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{1.417162in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{1.409587in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.398019in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{1.388644in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{1.378742in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{1.367793in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{1.359642in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{1.350920in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{1.330905in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{1.322579in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{1.313578in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{1.303442in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{1.291195in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{1.280923in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{1.274531in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.268413in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{1.258781in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{1.249742in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{1.239497in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{1.223747in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{1.216604in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{1.205899in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{1.197318in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{1.189680in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{1.177144in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{1.170886in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{1.165091in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{1.152571in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{1.138979in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{1.127319in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{1.120808in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{1.111126in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{1.097736in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{1.090275in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{1.080451in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{1.068033in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{1.056346in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.048913in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{1.039839in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{1.029611in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{1.021094in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{1.012039in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{1.001556in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.990049in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.983090in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.971089in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.958094in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.948650in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.943014in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.934639in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.926718in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.917936in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.909405in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.898432in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.889898in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.879834in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.871639in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.860193in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.847527in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.839382in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.835432in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.824818in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.817549in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.810900in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.803871in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.796286in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.784443in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.772562in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.768693in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.762491in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.746982in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.742551in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.733513in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.725582in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.717763in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.709371in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.697879in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.690924in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.681586in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.674917in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.664215in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.651053in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.644152in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.636970in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.633501in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.625523in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.616877in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.604559in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.585894in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.572411in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.559949in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.551529in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.539082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.542949in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.551480in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.561849in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.572257in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.586831in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.602461in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.607010in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.614201in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.623828in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.629662in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.638510in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.647302in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.653532in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.659920in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.662317in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.673482in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.676239in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.683131in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.693380in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.696020in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.704602in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.708132in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.712280in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.715535in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.721071in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.730770in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.736315in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.746982in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.751627in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.754968in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.761719in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.766064in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.772413in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.778713in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.789017in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.796984in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.802446in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.810648in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.814457in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.824228in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.827720in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.831996in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.837555in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.841713in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.846698in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.857262in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.865326in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.871932in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.875488in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.878638in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.880079in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.888913in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.891719in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.896306in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.903743in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.906988in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.909825in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.913458in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.918132in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.923108in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.927935in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.930148in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.931808in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.934388in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.940739in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.945432in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.952922in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.956499in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.965735in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.972130in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.973670in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.979956in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.985657in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.992308in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.997818in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.998498in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{1.001759in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{1.003872in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{1.005622in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{1.007728in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{1.011814in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{1.017265in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{1.021032in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{1.023924in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{1.029699in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{1.034650in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{1.042824in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{1.049305in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{1.054185in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.056761in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{1.061820in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{1.064691in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{1.072220in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{1.076125in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{1.080109in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{1.089167in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.094097in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{1.100701in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{1.106481in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{1.110226in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{1.116919in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{1.121100in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{1.121100in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{1.123028in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{1.125814in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{1.134329in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{1.135707in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{1.141447in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{1.143318in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{1.144677in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{1.149600in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{1.153781in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{1.157636in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{1.160077in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{1.163638in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{1.169234in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{1.176683in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.180447in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{1.185509in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{1.189517in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{1.195043in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{1.197314in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{1.201283in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{1.210146in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{1.217608in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{1.220668in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{1.228613in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{1.233529in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{1.242492in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{1.245171in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.248773in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{1.250875in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{1.262400in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{1.262910in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{1.265811in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{1.272121in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{1.272121in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{1.276055in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{1.285485in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.289851in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{1.296424in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{1.296424in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{1.301334in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{1.309965in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.312272in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{1.317329in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{1.323353in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{1.329458in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.334088in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.335738in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.338373in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.338373in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.344048in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.351196in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.356974in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.358696in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.365508in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.367551in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.374693in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.376516in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.378202in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.381877in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.383674in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.387648in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.393268in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{1.398357in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{1.402300in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{1.411271in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{1.414223in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.424746in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{1.424746in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{1.425160in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{1.432233in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{1.434916in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.439045in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.447498in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.450184in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.456224in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.461891in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.464089in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.470285in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.472977in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.479579in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.487378in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.492169in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.499197in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.500924in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.506469in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.511977in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.523838in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.527514in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.531957in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.535166in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.541169in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.543714in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.544187in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.544187in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.546934in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.554554in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.559978in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.563719in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.566376in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.569052in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.572627in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.577944in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{1.579791in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{1.586549in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{1.589660in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{1.591813in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{1.591813in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{1.595421in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{1.604049in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{1.608851in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{1.613964in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{1.620550in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{1.625552in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{1.631058in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{1.637937in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{1.639777in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{1.641645in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{1.646454in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{1.652035in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{1.655318in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{1.659400in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{1.661851in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{1.664738in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{1.668842in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{1.670680in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{1.677961in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{1.679623in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{1.681288in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{1.687830in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{1.693146in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{1.697442in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{1.700382in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{1.705713in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{1.705713in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{1.709100in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{1.713111in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{1.717006in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{1.718927in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{1.721025in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{1.722842in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{1.727064in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{1.729579in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{1.733246in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{1.736860in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{1.739880in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{1.740304in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{1.743651in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{1.745547in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{1.751227in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{1.751227in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{1.755915in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{1.760694in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{1.763169in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{1.764644in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{1.769583in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{1.771390in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{1.771824in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{1.777982in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{1.778955in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{1.784311in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{1.792599in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{1.798471in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{1.801203in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{1.803502in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{1.808153in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{1.810974in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{1.816329in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{1.823937in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{1.830406in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{1.833199in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{1.836848in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{1.838493in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{1.838493in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{1.840890in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{1.841860in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{1.846699in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{1.849794in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{1.856162in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{1.861670in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{1.863233in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{1.869267in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{1.872699in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{1.874489in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{1.876041in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{1.877839in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{1.882046in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{1.884064in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{1.886614in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{1.888399in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{1.892593in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{2.054171in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{2.054171in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{2.052065in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{2.050700in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{2.046950in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{2.042668in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{2.037425in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{2.036073in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{2.034475in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{2.033115in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{2.030246in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{2.026831in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{2.025244in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{2.018152in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{2.011920in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{2.008715in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{2.004104in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{2.001924in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{2.001171in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{2.001171in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{1.999666in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{1.997015in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{1.993508in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{1.984227in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{1.976085in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{1.971990in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{1.968511in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{1.963712in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{1.959711in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{1.956143in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{1.949415in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{1.938803in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{1.934709in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{1.932532in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{1.929240in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{1.926524in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{1.925181in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{1.920670in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{1.918994in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{1.915169in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{1.907349in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{1.899437in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{1.899437in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{1.895667in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{1.894413in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{1.888310in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{1.885584in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{1.879154in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{1.873318in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{1.870685in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{1.866900in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{1.864822in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{1.860339in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{1.856136in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{1.854908in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{1.849353in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{1.843914in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{1.841001in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{1.841001in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{1.836882in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{1.833522in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{1.828368in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{1.824233in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{1.818176in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{1.816691in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{1.815202in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{1.809884in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{1.808571in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{1.803226in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{1.799813in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{1.799114in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{1.796896in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{1.793879in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{1.786860in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{1.782219in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{1.777787in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{1.776477in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{1.770756in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{1.763662in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{1.759214in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{1.753199in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{1.748863in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{1.744215in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{1.737093in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{1.734401in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{1.730254in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{1.727065in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{1.718073in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.716770in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.709486in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.706762in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.703138in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.699495in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.693786in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.689760in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.681629in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.678077in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.678077in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.675400in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.671644in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.665048in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.661957in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.654326in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.640986in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.637045in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.633140in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.631717in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.622995in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.615185in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.607235in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.601237in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.597629in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.591225in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.587123in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.583339in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.579930in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.573165in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.565869in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{1.560548in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{1.556931in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{1.551404in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.548668in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{1.537141in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{1.533793in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{1.523864in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{1.518356in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.513996in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.507016in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.501540in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.500187in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.494411in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.492948in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.491621in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.486163in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.481906in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.472968in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.471540in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.464718in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.459266in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.452341in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.452341in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.448676in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.447176in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{1.442356in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{1.435860in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{1.429285in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.424892in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{1.424049in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{1.416930in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{1.409240in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{1.409240in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.403212in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{1.398129in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{1.388659in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{1.383143in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{1.383143in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{1.376853in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{1.373454in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{1.370814in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{1.353989in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.349791in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{1.343943in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{1.340322in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{1.330385in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{1.325850in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{1.318046in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{1.314806in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{1.306518in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{1.296481in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{1.291000in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{1.286971in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{1.279897in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{1.274455in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.270067in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{1.264381in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{1.256080in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{1.249076in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{1.246337in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{1.242478in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{1.236883in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{1.231614in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{1.227087in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{1.222145in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{1.220867in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{1.214007in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{1.209085in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{1.201850in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{1.198336in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{1.197114in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{1.197114in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{1.194994in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{1.189088in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{1.183383in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{1.176563in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{1.166047in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{1.159355in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{1.153889in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{1.148344in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{1.140123in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{1.136694in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.132303in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{1.128579in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{1.120859in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{1.111589in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{1.104014in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{1.099515in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{1.092689in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{1.086132in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{1.080449in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{1.073300in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{1.071086in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{1.066892in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{1.065492in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{1.061305in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.058265in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{1.055796in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{1.048706in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{1.039607in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.032708in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{1.023243in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{1.018484in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{1.012279in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{1.002615in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.999892in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.983725in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.977476in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.973756in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.972266in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.968179in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.963556in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.951156in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.945339in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.941876in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.938820in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.930508in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.925645in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.925301in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.915235in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.913526in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.910376in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.907632in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.901638in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.893952in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.885582in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.879316in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.874851in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.869559in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.862518in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.857344in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.851386in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.842257in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.839766in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.832218in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.825080in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.820447in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.811851in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.805551in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.796150in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.791044in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.782045in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.775937in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.762899in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.758532in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.752694in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.743493in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.736429in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.733384in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.728082in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.725312in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.718144in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.714484in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.704982in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.699533in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.690675in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.676247in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.672344in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.662912in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.655954in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.649052in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.642286in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.633013in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.624454in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.619553in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.611532in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.597383in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.589482in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.580457in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.568814in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.557134in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.549914in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.539082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.546099in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.553782in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.561849in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.565696in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.570205in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.571632in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.571632in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.577381in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.578578in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.579844in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.584664in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.585481in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.586711in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.588974in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.591260in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.593273in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.596423in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.598749in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.599982in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.602566in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.602566in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.604182in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.605826in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.605826in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.605826in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.605826in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.608382in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.608382in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.609332in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.613873in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.617270in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.621035in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.622183in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.624837in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.627146in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.628464in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.629594in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.631395in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.632365in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.632365in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.635851in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.635851in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.637522in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.640715in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.642236in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.646101in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.648547in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.650189in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.651283in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.653567in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.653567in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.654752in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.656132in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.658927in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.658927in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.660696in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.660696in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.666328in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.666328in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.666328in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.666328in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.666328in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.667409in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.670082in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.670082in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.670082in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.671792in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.674396in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.675279in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.675279in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.678645in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.679615in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.682103in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.686684in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.686684in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.687542in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.689486in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.690817in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.690817in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.694179in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.694179in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.698306in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.701790in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.703715in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.704815in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.705556in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.708321in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.710116in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.710116in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.710802in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.712810in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.714659in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.714659in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.714659in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.716339in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.716339in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{0.716339in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.716339in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{0.718234in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{0.719374in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{0.719374in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{0.719374in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{0.719374in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{0.721306in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{0.721306in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{0.723674in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{0.727722in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{0.728285in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.729328in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.730219in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.730803in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.731799in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.733502in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.735397in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.735949in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.738032in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.738032in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.739802in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.741767in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.742216in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.744030in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.745864in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.747549in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.747549in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.747549in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.748582in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.750632in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{0.753782in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{0.755552in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{0.755552in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{0.755552in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{0.755552in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{0.757517in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{0.758634in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{0.764352in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{0.764832in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{0.766723in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{0.768463in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{0.768463in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{0.768463in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{0.768463in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{0.768463in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{0.769532in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{0.770468in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{0.770978in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{0.774406in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{0.775911in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{0.776975in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{0.780675in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{0.782874in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{0.784947in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{0.784947in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{0.784947in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{0.784947in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{0.784947in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{0.818217in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{0.817140in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{0.816189in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{0.816189in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{0.816189in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{0.816189in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{0.813589in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{0.811503in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{0.809858in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{0.809858in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{0.809858in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{0.809858in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{0.809858in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{0.806986in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{0.804346in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{0.800051in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{0.798641in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{0.794712in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{0.790980in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{0.788947in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{0.787762in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{0.787762in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{0.787762in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{0.787762in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.786382in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.783232in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.782132in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.780015in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.780015in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.780015in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.778550in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.777234in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.775898in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.773197in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.772012in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.770632in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.770632in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.769565in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.766967in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.766967in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.766967in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.766967in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.765712in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.764265in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.762110in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.759544in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.757286in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.757286in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.757286in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{0.755179in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{0.752592in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{0.750340in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{0.749558in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{0.749558in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{0.748340in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{0.748340in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{0.748340in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{0.748340in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{0.746330in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.745075in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{0.745075in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.745075in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.745075in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.743605in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.743605in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.743605in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.742304in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.741162in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.738698in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.738698in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.737343in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.733808in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.731399in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.729349in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.728124in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.722158in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.719985in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.719985in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.717046in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.717046in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.715227in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.714022in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.711730in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.711730in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.706861in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.706199in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.704019in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.701085in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.701085in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.698818in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.698818in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.698818in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.698272in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.696832in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.696832in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.696832in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.696355in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.690468in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.690468in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.689086in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.689086in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.688732in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.686962in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.684997in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.684997in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.680981in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.678925in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.677417in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.673562in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.667977in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.666349in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.663242in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.661763in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.661763in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.658949in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.658949in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.656769in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.655420in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.653400in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.651568in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.647577in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.643931in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.641929in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.639394in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.636491in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.631581in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.625638in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.624132in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.622598in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.622598in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.616965in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.612991in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.609841in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.608704in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.604689in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.603803in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.601883in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.599550in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.595782in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.591770in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.589886in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.587933in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.579359in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.574418in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.568814in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.561132in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.553064in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.539082in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.539082in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.528110in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.533832in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.536812in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.538880in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.538880in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.544485in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.550632in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.553888in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.556828in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.563338in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.566936in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.570853in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.572578in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.574127in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.584409in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.590964in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.603428in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.606109in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.613967in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.615457in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.619932in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.621932in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.625333in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.632477in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.634345in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.643032in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.645999in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.649088in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.652606in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.656740in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.657352in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.657352in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.657352in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.665030in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.667770in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.672201in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.674852in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.681316in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.695756in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.704602in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.706085in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.707594in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.711523in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.719097in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.724978in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.728643in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.731462in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.734585in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.738067in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.741616in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.753066in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.759153in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.767430in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.772548in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.776189in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.782566in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.789372in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.795089in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.796848in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.800139in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.806701in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.810893in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.813632in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.819798in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.827176in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.830982in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.832736in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.837384in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.839036in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.842049in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.843247in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.850398in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.856981in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.867080in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.871366in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.879427in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.889210in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.895548in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.895548in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.899802in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.903705in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.908302in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.914670in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.919284in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.925963in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.931884in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.934697in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.943718in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.947130in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.947130in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.949474in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.951612in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.954003in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.955160in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.959991in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.959991in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.965382in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{0.967072in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.970358in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{0.977238in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{0.981403in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{0.986521in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{0.993703in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{1.002271in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{1.005616in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{1.007524in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{1.013316in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{1.016937in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{1.020949in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{1.025861in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{1.030714in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{1.039279in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{1.043340in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{1.046079in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{1.049001in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{1.050999in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{1.057510in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{1.063408in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{1.070727in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.072740in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{1.075632in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{1.084248in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{1.090644in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{1.096872in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{1.100347in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{1.102111in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{1.109184in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{1.111677in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{1.114119in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{1.120547in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{1.122234in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{1.127715in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.132025in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{1.135933in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{1.143987in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{1.149783in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{1.153102in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{1.158754in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{1.167586in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{1.174504in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{1.183654in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{1.190471in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.193512in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{1.197033in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{1.203333in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{1.206673in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{1.211497in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.215998in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{1.218112in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{1.222831in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{1.226322in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.228085in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.235133in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.235877in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.235877in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.241588in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.247091in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.249160in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.256414in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.260880in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.263994in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.271527in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.276521in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.282935in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.287466in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.295421in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.301382in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.307801in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{1.315901in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{1.321229in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{1.326042in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{1.330741in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.338783in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{1.341261in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{1.343797in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{1.353669in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{1.357551in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.365761in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.371043in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.375116in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.382354in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.387532in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.390507in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.396364in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.401945in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.406150in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.411969in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.414698in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.422029in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.427277in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.431072in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.436395in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.439074in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.448062in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.449622in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.452561in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.453427in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.457953in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.457953in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.461740in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.466006in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.473907in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.483542in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.487044in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.492120in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.497814in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.500473in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.503181in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{1.509521in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{1.516839in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{1.521330in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{1.525032in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{1.528793in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{1.536267in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{1.540477in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{1.546954in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{1.550856in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{1.554357in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{1.556153in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{1.559802in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{1.568009in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{1.569697in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{1.575815in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{1.576812in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{1.582458in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{1.587073in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{1.592897in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{1.604766in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{1.611352in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{1.615105in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{1.622210in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{1.627473in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{1.630855in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{1.635733in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{1.635733in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{1.638033in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{1.643523in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{1.650480in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{1.651691in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{1.655673in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{1.659386in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{1.663632in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{1.669695in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{1.674249in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{1.681727in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{1.687034in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{1.698062in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{1.698062in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{1.703427in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{1.706223in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{1.708044in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{1.713304in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{1.716018in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{1.716673in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{1.723304in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{1.730766in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{1.739277in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{1.742494in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{1.744804in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{1.746097in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{1.748283in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{1.750654in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{1.758027in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{1.761727in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{1.768284in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{1.771002in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{1.775845in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{1.779477in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{1.785456in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{1.789126in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{1.791497in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{1.795251in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{1.797411in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{1.800766in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{1.804437in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{1.807377in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{1.808481in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{1.815220in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{1.821260in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{1.823601in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{1.827815in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{1.833223in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{1.841236in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{1.847823in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{1.854370in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{1.863969in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{1.869454in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{1.875514in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{1.877632in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{1.880483in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{1.888852in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{1.892231in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{1.898451in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{1.906601in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{1.961413in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{1.961413in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{1.953813in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{1.947433in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{1.941362in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{1.933981in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{1.927382in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{1.926350in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{1.919810in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{1.915845in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{1.906544in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{1.897341in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{1.891328in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{1.883591in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{1.876399in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{1.868013in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{1.864054in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{1.857494in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{1.851633in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{1.849587in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{1.846227in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{1.843598in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{1.840653in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{1.839663in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{1.833967in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{1.833188in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{1.830558in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{1.827087in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{1.824419in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{1.819812in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{1.816229in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{1.813337in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{1.810737in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{1.802360in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{1.798431in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{1.794317in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{1.792460in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{1.791620in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{1.788537in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{1.781297in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{1.773010in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{1.767041in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{1.764546in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{1.760960in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{1.753620in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{1.752291in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{1.745637in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{1.738402in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{1.738402in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{1.730530in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{1.726386in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{1.721265in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{1.716369in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{1.712982in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{1.707778in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{1.705191in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{1.702873in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{1.702873in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{1.700934in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{1.692141in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{1.688181in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{1.684181in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{1.684181in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{1.679609in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{1.673541in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{1.669354in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{1.663859in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{1.661312in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{1.655297in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{1.644549in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{1.641967in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{1.635190in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{1.630356in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{1.626552in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{1.624399in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{1.617917in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{1.613305in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{1.605762in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{1.603111in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{1.598607in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{1.592658in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{1.590260in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{1.584137in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{1.582047in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{1.576921in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{1.574382in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{1.571784in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{1.569975in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{1.564693in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.558433in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.554841in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.551199in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.544294in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.539920in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.537122in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.527857in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.520007in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.514824in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.512311in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.512311in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.507387in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.505103in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.501742in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.500151in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.493390in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.489769in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.485642in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.479987in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.475785in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.467366in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.460645in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.453864in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.448619in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.441600in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.434857in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.431532in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.427260in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.421897in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.416521in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.412353in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{1.407962in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{1.405545in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{1.396517in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{1.392753in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.388931in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{1.384373in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{1.379622in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{1.374985in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{1.370863in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.363213in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.357032in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.350393in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.345748in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.340828in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.334642in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.330187in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.325120in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.321934in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.316950in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.308454in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.307373in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.300276in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.293387in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.293387in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.290981in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.282279in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{1.280892in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{1.278083in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{1.270201in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.269166in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{1.264217in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{1.259591in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{1.253481in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{1.247181in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.244402in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{1.241143in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{1.235360in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{1.225610in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{1.219928in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{1.209860in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{1.206062in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{1.199931in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{1.196277in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{1.191731in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.186189in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{1.181049in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{1.173930in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{1.172467in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{1.163144in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{1.159287in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{1.155480in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{1.149953in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{1.148567in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{1.142592in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{1.136220in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{1.130016in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{1.122882in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.119474in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{1.118337in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{1.109906in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{1.106354in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{1.097115in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{1.092813in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{1.089435in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{1.085874in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{1.080484in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{1.073300in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{1.065553in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{1.061015in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{1.058727in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{1.052897in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{1.046090in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{1.044848in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{1.041893in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{1.031561in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{1.030482in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{1.026143in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{1.021811in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.016526in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{1.010806in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{1.007792in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{1.006332in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.999123in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.999123in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.994504in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.992511in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.988602in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.984440in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.980483in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.980483in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.977596in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.967717in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.964230in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.957551in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.951630in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.946794in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.940562in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.935709in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.930162in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.924966in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.924966in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.918704in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.909586in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.905048in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.899883in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.887933in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.881916in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.876467in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.874515in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.871228in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.869730in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.861778in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.860382in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.854738in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.849515in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.846232in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.842671in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.840563in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.831375in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.828366in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.823825in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.820092in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.816282in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.811148in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.804925in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.802265in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.797934in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.790460in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.783948in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.770198in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.764296in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.761479in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.755151in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.751671in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.749036in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.742316in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.734141in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.728620in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.726979in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.725312in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.715258in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.712332in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.701348in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.695212in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.691562in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.689694in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.686134in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.678062in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.678062in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.678062in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.675523in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.670208in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.667426in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.664215in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.660882in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.653819in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.652537in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.647081in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.644181in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.631757in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.630097in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.625355in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.621736in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.614682in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.605850in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.596654in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.584887in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.583286in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.578711in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.576328in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.573626in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.567536in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.564176in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.557982in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.551529in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.544534in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.544534in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.543452in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.533254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.528110in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.536812in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.541620in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.550239in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.554324in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.556802in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.564282in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.568778in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.573856in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.579434in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.581500in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.585792in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.587678in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.591202in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.597187in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.609332in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.614120in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.617522in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.620271in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.620271in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.628085in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.630945in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.633020in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.635144in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.642149in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.645872in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.650894in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.653932in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.659529in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.663337in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.664722in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.672332in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.677894in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.682394in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.683271in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.683271in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.686906in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.693351in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.698026in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.704010in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.711934in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.724751in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.732689in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.738582in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.740120in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.740728in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.745327in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.748426in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.752889in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.760286in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.765002in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.771761in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.775911in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.778815in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.783214in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.786600in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.790174in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.794371in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.794371in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.799256in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.806206in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.806206in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.809708in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.813271in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.815977in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.821581in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.823516in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.826573in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.834710in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.840826in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.844001in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.848857in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.860640in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.868547in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.882738in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.886926in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.892874in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.900141in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.903347in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.904482in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.909789in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.913458in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.918403in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.920079in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.924482in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.926227in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.929126in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.934007in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.943232in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.949100in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.950787in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.956897in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{0.962496in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.965790in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{0.972890in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{0.979862in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{0.985219in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{0.990149in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{0.997153in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{1.003270in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{1.006822in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{1.015870in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{1.018033in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{1.020617in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{1.024302in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{1.025349in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{1.028528in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{1.030901in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{1.032610in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{1.038461in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{1.045420in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{1.052866in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{1.054072in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{1.057677in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.059757in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{1.065004in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{1.065859in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{1.072658in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{1.075757in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{1.078657in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{1.085769in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{1.089930in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{1.094907in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{1.097486in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{1.100322in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{1.106622in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{1.110241in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.112185in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{1.119500in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{1.125627in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{1.129085in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{1.132003in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{1.134452in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{1.140535in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{1.146386in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{1.146386in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{1.149405in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.150093in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{1.153349in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{1.160615in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{1.163616in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{1.167065in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.172007in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{1.176880in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{1.185304in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{1.187757in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.189561in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.191702in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.198482in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.203346in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.205392in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.210373in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.215102in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.219823in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.230149in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.235329in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.241146in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.247250in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.249111in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.254280in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.259608in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.262995in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.273673in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{1.278383in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{1.278383in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{1.285191in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{1.295082in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.303273in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{1.307466in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{1.315169in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{1.324149in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{1.330483in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.332963in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.334786in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.342604in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.349577in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.351061in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.353800in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.359452in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.367873in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.369632in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.371236in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.379379in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.384282in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.391305in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.398031in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.403375in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.403375in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.407542in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.409441in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.412228in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.418573in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.418573in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.421829in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.430146in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.432933in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.438322in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.444504in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.448816in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.449503in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.454072in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.457967in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.464661in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{1.465673in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{1.470151in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{1.477078in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{1.478201in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{1.479184in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{1.483576in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{1.484980in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{1.493795in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{1.497164in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{1.498872in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{1.500882in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{1.506429in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{1.510493in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{1.511167in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{1.517294in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{1.523314in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{1.526434in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{1.528974in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{1.531853in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{1.538004in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{1.540124in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{1.542732in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{1.544952in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{1.549242in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{1.553978in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{1.558782in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{1.567246in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{1.569879in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{1.577025in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{1.581044in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{1.586254in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{1.593964in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{1.596044in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{1.599717in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{1.604499in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{1.611720in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{1.615317in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{1.618347in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{1.624424in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{1.631067in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{1.634929in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{1.642708in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{1.644809in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{1.651455in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{1.655375in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{1.660741in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{1.667515in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{1.673580in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{1.676464in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{1.676464in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{1.679228in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{1.683344in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{1.688012in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{1.688012in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{1.696703in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{1.699449in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{1.703680in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{1.706113in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{1.710005in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{1.712139in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{1.717508in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{1.723948in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{1.729396in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{1.731474in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{1.732594in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{1.739736in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{1.740973in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{1.748424in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{1.752965in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{1.763382in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{1.764297in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{1.769136in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{1.774865in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{1.780409in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{1.786405in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{1.793123in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{1.795039in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{1.797642in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{1.802934in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{1.805382in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{1.811105in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{1.814863in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{1.814863in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{1.822309in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{1.825607in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{1.828293in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{1.839147in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{1.843899in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{1.917015in}}%
\pgfpathlineto{\pgfqpoint{10.591875in}{1.917015in}}%
\pgfpathlineto{\pgfqpoint{10.558974in}{1.912317in}}%
\pgfpathlineto{\pgfqpoint{10.526073in}{1.904271in}}%
\pgfpathlineto{\pgfqpoint{10.493172in}{1.897507in}}%
\pgfpathlineto{\pgfqpoint{10.460271in}{1.891354in}}%
\pgfpathlineto{\pgfqpoint{10.427370in}{1.886201in}}%
\pgfpathlineto{\pgfqpoint{10.394469in}{1.886201in}}%
\pgfpathlineto{\pgfqpoint{10.361568in}{1.880509in}}%
\pgfpathlineto{\pgfqpoint{10.328667in}{1.876782in}}%
\pgfpathlineto{\pgfqpoint{10.295766in}{1.872930in}}%
\pgfpathlineto{\pgfqpoint{10.262865in}{1.868772in}}%
\pgfpathlineto{\pgfqpoint{10.229964in}{1.865075in}}%
\pgfpathlineto{\pgfqpoint{10.197063in}{1.863841in}}%
\pgfpathlineto{\pgfqpoint{10.164162in}{1.857959in}}%
\pgfpathlineto{\pgfqpoint{10.131261in}{1.848205in}}%
\pgfpathlineto{\pgfqpoint{10.098360in}{1.841149in}}%
\pgfpathlineto{\pgfqpoint{10.065460in}{1.834278in}}%
\pgfpathlineto{\pgfqpoint{10.032559in}{1.829667in}}%
\pgfpathlineto{\pgfqpoint{9.999658in}{1.827432in}}%
\pgfpathlineto{\pgfqpoint{9.966757in}{1.818949in}}%
\pgfpathlineto{\pgfqpoint{9.933856in}{1.817189in}}%
\pgfpathlineto{\pgfqpoint{9.900955in}{1.808891in}}%
\pgfpathlineto{\pgfqpoint{9.868054in}{1.806977in}}%
\pgfpathlineto{\pgfqpoint{9.835153in}{1.801520in}}%
\pgfpathlineto{\pgfqpoint{9.802252in}{1.799490in}}%
\pgfpathlineto{\pgfqpoint{9.769351in}{1.798417in}}%
\pgfpathlineto{\pgfqpoint{9.736450in}{1.794416in}}%
\pgfpathlineto{\pgfqpoint{9.703549in}{1.788256in}}%
\pgfpathlineto{\pgfqpoint{9.670648in}{1.781025in}}%
\pgfpathlineto{\pgfqpoint{9.637747in}{1.780009in}}%
\pgfpathlineto{\pgfqpoint{9.604846in}{1.774451in}}%
\pgfpathlineto{\pgfqpoint{9.571945in}{1.770584in}}%
\pgfpathlineto{\pgfqpoint{9.539044in}{1.765365in}}%
\pgfpathlineto{\pgfqpoint{9.506143in}{1.761811in}}%
\pgfpathlineto{\pgfqpoint{9.473243in}{1.754751in}}%
\pgfpathlineto{\pgfqpoint{9.440342in}{1.754751in}}%
\pgfpathlineto{\pgfqpoint{9.407441in}{1.753120in}}%
\pgfpathlineto{\pgfqpoint{9.374540in}{1.750936in}}%
\pgfpathlineto{\pgfqpoint{9.341639in}{1.747400in}}%
\pgfpathlineto{\pgfqpoint{9.308738in}{1.747400in}}%
\pgfpathlineto{\pgfqpoint{9.275837in}{1.743984in}}%
\pgfpathlineto{\pgfqpoint{9.242936in}{1.737449in}}%
\pgfpathlineto{\pgfqpoint{9.210035in}{1.728472in}}%
\pgfpathlineto{\pgfqpoint{9.177134in}{1.724388in}}%
\pgfpathlineto{\pgfqpoint{9.144233in}{1.718859in}}%
\pgfpathlineto{\pgfqpoint{9.111332in}{1.716055in}}%
\pgfpathlineto{\pgfqpoint{9.078431in}{1.715006in}}%
\pgfpathlineto{\pgfqpoint{9.045530in}{1.707035in}}%
\pgfpathlineto{\pgfqpoint{9.012629in}{1.704597in}}%
\pgfpathlineto{\pgfqpoint{8.979728in}{1.698640in}}%
\pgfpathlineto{\pgfqpoint{8.946827in}{1.692117in}}%
\pgfpathlineto{\pgfqpoint{8.913927in}{1.688847in}}%
\pgfpathlineto{\pgfqpoint{8.881026in}{1.686144in}}%
\pgfpathlineto{\pgfqpoint{8.848125in}{1.677615in}}%
\pgfpathlineto{\pgfqpoint{8.815224in}{1.672947in}}%
\pgfpathlineto{\pgfqpoint{8.782323in}{1.670320in}}%
\pgfpathlineto{\pgfqpoint{8.749422in}{1.669250in}}%
\pgfpathlineto{\pgfqpoint{8.716521in}{1.661210in}}%
\pgfpathlineto{\pgfqpoint{8.683620in}{1.653820in}}%
\pgfpathlineto{\pgfqpoint{8.650719in}{1.651538in}}%
\pgfpathlineto{\pgfqpoint{8.617818in}{1.642935in}}%
\pgfpathlineto{\pgfqpoint{8.584917in}{1.639268in}}%
\pgfpathlineto{\pgfqpoint{8.552016in}{1.631982in}}%
\pgfpathlineto{\pgfqpoint{8.519115in}{1.627336in}}%
\pgfpathlineto{\pgfqpoint{8.486214in}{1.622622in}}%
\pgfpathlineto{\pgfqpoint{8.453313in}{1.617462in}}%
\pgfpathlineto{\pgfqpoint{8.420412in}{1.616532in}}%
\pgfpathlineto{\pgfqpoint{8.387511in}{1.612840in}}%
\pgfpathlineto{\pgfqpoint{8.354610in}{1.611810in}}%
\pgfpathlineto{\pgfqpoint{8.321710in}{1.605361in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{1.601940in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{1.598180in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{1.594999in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{1.591570in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{1.588247in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{1.585771in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{1.580385in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{1.576482in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{1.572192in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{1.567600in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{1.564668in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{1.557734in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{1.555988in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{1.550930in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{1.548763in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{1.546735in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{1.541063in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{1.539241in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.537103in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.531197in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.528792in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.527061in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.524598in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.519460in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.513042in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.505831in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.499167in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.494885in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.491841in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.491841in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.485586in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.482073in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.477672in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.472388in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.472388in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.465133in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.456108in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.450532in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.445985in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.438378in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.436832in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.435441in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.428112in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.421164in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.414453in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.412787in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.407160in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.402378in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.401051in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{1.397231in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{1.394114in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{1.387345in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{1.379297in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.377191in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{1.369632in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{1.360623in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{1.354831in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{1.354831in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.346941in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.338719in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.332656in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.328534in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.321103in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.319814in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.310167in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.303385in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.295965in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.287391in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.282662in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.277941in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.273472in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.272367in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.258812in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.257803in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{1.256457in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{1.252610in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{1.245284in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.240707in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{1.233049in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{1.230198in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{1.226899in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{1.218415in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.212221in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{1.209759in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{1.203328in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{1.203328in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{1.196579in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{1.190062in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{1.189361in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{1.185979in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{1.183137in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{1.176664in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.168229in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{1.163873in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{1.161192in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{1.148278in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{1.144557in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{1.136934in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{1.131645in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{1.123007in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{1.119607in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{1.116406in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{1.110605in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{1.108310in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.104107in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{1.099887in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{1.094041in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{1.092098in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{1.086944in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{1.078153in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{1.071404in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{1.069963in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{1.066036in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{1.062915in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{1.060812in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{1.058197in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{1.054481in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{1.053494in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{1.046791in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{1.040894in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{1.037561in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{1.030482in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{1.028814in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{1.024295in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{1.020202in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.014574in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{1.005924in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{0.999768in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.995917in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.992577in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.991114in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.987532in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.977857in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.973288in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.969887in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.968482in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.963435in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.958811in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.951156in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.948525in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.942367in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.939273in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.930790in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.924138in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.922026in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.916032in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.911017in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.903174in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.901185in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.892907in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.888313in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.885188in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.881854in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.874241in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.870998in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.866633in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.859637in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.852893in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.850156in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.847358in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.847358in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.838558in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.833993in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.833993in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.828740in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.826014in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.819949in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.814899in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.811503in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.806203in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.797212in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.792478in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.784125in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.775988in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.769637in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.764786in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.762244in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.760632in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.753924in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.751182in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.749263in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.745932in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.740030in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.732204in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.725588in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.720812in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.711508in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.705693in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.705693in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.703420in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.698470in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.694581in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.689592in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.687827in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.685335in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.678332in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.671920in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.667492in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.661765in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.656170in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.655144in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.654069in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.650629in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.642693in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.642693in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.639142in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.636244in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.631581in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.625182in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.621677in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.611912in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.605986in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.604722in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.599564in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.598480in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.594732in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.591458in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.587086in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.573862in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.570039in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.564675in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.556932in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.551244in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.543452in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.533254in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721592in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379610in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379610in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037629in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037629in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695648in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695648in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353667in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.353667in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011686in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011686in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366639in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554925in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{0.839382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=0.791157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{1.154382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=1.106157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{1.469382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=1.421157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{1.784382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=1.736157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{2.099382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416035in, y=2.051157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360480in,y=1.311882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.533832in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.576357in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.592107in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.636207in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.664557in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.702357in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.714957in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.754332in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.784257in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.795282in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.880332in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.896082in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.924432in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.970107in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{1.001607in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{1.031532in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{1.074057in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{1.105557in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{1.119732in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{1.151232in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{1.165407in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{1.181157in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{1.195332in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{1.207932in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{1.223682in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{1.234707in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{1.248882in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{1.292982in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.368582in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{1.384332in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{1.396932in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{1.411107in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{1.423707in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{1.437882in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{1.466232in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{1.478832in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{1.493007in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{1.556007in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{1.570182in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{1.585932in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{1.614282in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{1.626882in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.642632in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{1.656807in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{1.672557in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{1.686732in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{1.733982in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{1.748157in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{1.763907in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{1.778082in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{1.790682in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{1.806432in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{1.820607in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{1.847382in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{1.889907in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.905657in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{1.934007in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{1.969815in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{1.969815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.536982in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.548007in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.588957in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.626757in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.629907in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.655107in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.672432in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.680307in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.735432in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.751182in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.757482in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.784257in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.812607in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.822057in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.834657in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.856707in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.864582in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.875607in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.885057in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.896082in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.932307in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.963807in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.971682in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{1.003182in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{1.011057in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{1.022082in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.031532in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{1.039407in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{1.061457in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{1.070907in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{1.077207in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{1.089807in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{1.099257in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{1.103982in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{1.115007in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{1.127607in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{1.138632in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{1.151232in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{1.163832in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{1.173282in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{1.181157in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{1.192182in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{1.198482in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.207932in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{1.214232in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{1.223682in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{1.231557in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.241007in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{1.247307in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{1.255182in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{1.275657in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{1.304007in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{1.315032in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{1.324482in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{1.340232in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.368582in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{1.379607in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{1.387482in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{1.393782in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{1.405147in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{1.405147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.536982in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.546432in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.554307in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.576357in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.592107in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.604707in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.623607in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.633057in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.639357in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.655107in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.659832in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.669282in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.680307in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.696057in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.703932in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.714957in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.718107in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.722832in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.725982in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.741732in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.746457in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.759057in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.788982in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.795282in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.817332in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.825207in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.828357in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.837807in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.847257in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.853557in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.867732in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.883482in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.889782in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.896082in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.897657in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.907107in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.908682in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.913407in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.921282in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.927582in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.937032in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.943332in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.951207in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.952782in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.968532in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.976407in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.989007in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.995307in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.998457in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.006332in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{1.026807in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.028382in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{1.034682in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{1.042557in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{1.048857in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{1.058307in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{1.064607in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{1.069332in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{1.085082in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.094532in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{1.099257in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{1.102407in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{1.110282in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{1.116443in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{1.116443in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.536982in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.549582in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.574782in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.576357in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.576357in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.582657in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.585807in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.592107in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.596832in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.599982in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.601557in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.607857in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.625182in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.631482in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.633057in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.639357in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.648807in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.648807in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.653532in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.655107in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.659832in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.669282in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.669282in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.680307in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.680307in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.686607in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.703932in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.703932in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.710232in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.714957in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.719682in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.722832in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.724407in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.724407in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{0.730707in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.530682in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.536982in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.541707in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.541707in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.554307in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.559032in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.562182in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.568482in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.577932in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.590532in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.606282in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.612582in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.615732in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.622032in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.623607in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.629907in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.636207in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.644082in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.651957in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.661407in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.667707in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.667707in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.685032in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.702357in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.705507in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.714957in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.718107in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.722832in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.730707in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.743307in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.748032in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.751182in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.755907in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.774807in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.782682in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.787407in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.790557in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.796857in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.804732in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.809457in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.829932in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.834657in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.840957in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.845682in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.847257in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.853557in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.858282in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.859857in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.872457in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.883482in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.888207in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.894507in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.903957in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.924432in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.930732in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.935457in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.951207in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.960657in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.963807in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.963807in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.973257in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.974832in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.979557in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.985857in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{0.986336in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{0.986336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.530682in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.546432in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.551157in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.557457in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.562182in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.565332in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.573207in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.582657in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.588957in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.590532in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.596832in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.601557in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.614157in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.620457in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.625182in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.631482in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.631482in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.639357in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.645657in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.651957in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.672432in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.675582in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.677157in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.683457in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.692907in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.699207in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.707082in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.711807in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.718107in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.725982in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.743307in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.752757in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.762207in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.781107in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.788982in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.793707in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.796857in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.806307in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.809457in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.818907in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.833082in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.837807in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.844107in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.850407in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.858282in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.863007in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.866157in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.878757in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.881907in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.889782in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.902382in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.905532in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.911832in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.919707in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.922857in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.924432in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.929157in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.932307in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.938607in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.941757in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.946482in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.948057in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.951207in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.955932in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.965382in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.970107in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.971682in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{0.977843in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{0.977843in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011686in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.535895in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.546219in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.557517in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.571443in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.583591in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.601695in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.616691in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.634005in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.648803in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.661307in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.675227in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.685536in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.699001in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.711912in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.726374in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.737974in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.753178in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.767639in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.779260in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.793578in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.808489in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.819755in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.830763in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.843053in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.858428in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.873745in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.887736in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.901238in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.918002in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.931491in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.948262in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.959497in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.973378in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.987386in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.000625in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{1.013068in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{1.039901in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{1.052843in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.067530in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{1.080613in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{1.096515in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{1.112986in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.128558in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.143502in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.156597in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.171817in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.186837in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.198732in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.214348in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.249762in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.263091in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.276729in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.294901in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.309220in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.322844in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.335956in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.352216in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.364430in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{1.377601in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{1.390458in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{1.402863in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{1.416853in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.433002in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{1.443296in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{1.457176in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{1.473419in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{1.487710in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.502642in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.516150in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.529852in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.549370in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.564216in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.579079in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.590602in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.602995in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.615753in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.631408in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.646130in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.658452in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.674496in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.687091in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.700547in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.712544in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.725565in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.738703in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.750954in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.761946in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.775563in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.791048in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.805951in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.821124in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.838027in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.853887in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.869189in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.883446in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.900366in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.913680in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.928471in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.993093in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.993093in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.976957in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.962780in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.946482in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.930384in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.915332in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.900264in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.882230in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.867622in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.853316in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.838447in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.824572in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.813228in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.799706in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.786498in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.771456in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.757108in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.741927in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.728177in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.712721in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.698125in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.682493in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.666647in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.653060in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.640825in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.628867in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.615666in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.600158in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.580730in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.567514in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.551812in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{1.535245in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{1.520327in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{1.503924in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{1.488595in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.478844in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{1.461775in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{1.448273in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{1.433188in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{1.420272in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.405952in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.392393in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.376008in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.361056in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.347190in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.331154in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.313817in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.298818in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.285802in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.269280in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.248480in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.233169in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.220436in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.205674in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.191685in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.177862in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.163024in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{1.148241in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{1.114751in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.099770in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{1.084103in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{1.070699in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{1.058062in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{1.041977in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.028648in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{1.014969in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.999768in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.983867in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.971620in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.954028in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.941744in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.924144in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.910155in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.896655in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.880472in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.866065in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.853155in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.841827in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.830756in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.813595in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.798131in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.786843in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.771523in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.755799in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.743917in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.728598in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.713445in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.698273in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.686246in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.672675in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.660552in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.645568in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.628518in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.614305in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.596900in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.582130in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.565701in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.552372in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.538642in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.538642in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{0.536255in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.532808in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.539442in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.546752in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.558963in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.567925in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.578634in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.587618in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.599045in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.611819in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.621081in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.629762in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.639105in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.649383in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.658157in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.669627in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.678318in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.686291in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.695385in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.704526in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.714258in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.726352in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.736495in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.746601in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.754301in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.764405in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.775398in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.786797in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.796794in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.808896in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.819019in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.829604in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.838604in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.849187in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.858330in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.867220in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.879641in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.889152in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.899710in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.910008in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.921100in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.932421in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.944274in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.956455in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.965068in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.972883in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.984010in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.994483in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.002207in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.011983in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.023367in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.036604in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.046724in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.056649in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.065055in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.077121in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.089917in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.100555in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.111234in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.121419in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.132462in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{1.144105in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{1.152359in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{1.163870in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{1.173655in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.182536in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{1.188562in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{1.198768in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{1.210767in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{1.221464in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.235236in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.248264in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.261022in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.274002in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.286497in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.299820in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.310452in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.321013in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.327303in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.338700in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.350821in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.361618in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.374013in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.384121in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.394730in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.405558in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.417001in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.425565in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.437430in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.445733in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.454568in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.469410in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.479228in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.490119in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.497806in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.507860in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.520036in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.532895in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.542620in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.551759in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.564117in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.639946in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.639946in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.626405in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.614543in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.603269in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.590228in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.577904in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.568358in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.559245in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.548436in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.539354in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.525496in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.514031in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.506234in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.494298in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.483963in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.470906in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.460033in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.448243in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.437351in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.426646in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.415743in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.402664in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.389561in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.381851in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.372811in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.361744in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.349167in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.335762in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.321442in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.310400in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.296127in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{1.282599in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{1.272297in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{1.259095in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{1.248302in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.241728in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{1.231709in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{1.221194in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{1.208205in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{1.198958in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.187502in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.175445in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.166730in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.153609in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.142547in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.128743in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.115608in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.106515in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.094739in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.083160in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.068396in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.055980in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.046157in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.037781in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.025854in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.014580in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.004896in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.996009in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.983689in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.971043in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.960664in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.950056in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.940754in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.929612in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.920223in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.908143in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.898134in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.888376in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.876560in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.865260in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.853445in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.841868in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.827370in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.814967in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.803266in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.792559in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.780963in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.773263in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.764469in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.754312in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.739806in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.727138in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.717379in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.707572in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.698046in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.689237in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.677607in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.667481in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.654659in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.645102in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.637683in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.625945in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.613519in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.602546in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.594030in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.582339in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.571001in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.555912in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.545722in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.536255in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.536255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{0.529868in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.527296in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.534755in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.541532in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.545852in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.553280in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.563285in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.569565in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.578727in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.584091in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.590632in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.599706in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.607190in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.611218in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.615083in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.621465in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.628682in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.637002in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.645796in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.653904in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.659055in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.667182in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.674146in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.678798in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.685303in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.688825in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.696365in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.698527in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.703691in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.709004in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.715284in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.720268in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.725406in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.733954in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.740708in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.746145in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.751836in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.758889in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.765448in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.770700in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.783817in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.790670in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.794546in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.801157in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.804670in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.810649in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.816680in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.822612in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.830253in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.838063in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.845711in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.850698in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.859857in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.866621in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.872822in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.879548in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.885298in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.890837in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.896484in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.903173in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.912810in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.918471in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.926611in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.934517in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.942756in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.947524in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.953942in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.961226in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.965320in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.970386in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.978412in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.983791in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.989697in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.994788in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.000584in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.008791in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.014962in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.021560in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.028199in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.035407in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.041796in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.047258in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.052409in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.058041in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.063333in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.067860in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.073626in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.077665in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.085671in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.088602in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.093286in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.097714in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.104521in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.111537in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.118724in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.123754in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.128096in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.134535in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.140956in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.150983in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.197681in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.197681in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.188808in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.182629in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.174368in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.170310in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.164840in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.156627in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.148942in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.140350in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.135678in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.128462in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.124393in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.116299in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.110538in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.105104in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.100531in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.094623in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.087655in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.081606in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.075868in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.069657in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.061465in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.052704in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.046702in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.040973in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.030980in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.023476in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.017367in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.010673in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.005552in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.996778in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.992044in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.986338in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.978922in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.971340in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.966308in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.957747in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.947453in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.940893in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.933254in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.921891in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.915980in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.910427in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.903366in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.897216in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.891342in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.886343in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.878407in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.869366in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.864553in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.856101in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.847111in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.837952in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.831284in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.825415in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.818094in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.813907in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.806518in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.802693in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.795546in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.790557in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.783464in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.777516in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.772175in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.765928in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.759719in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.754656in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.748110in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.739858in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.733796in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.727579in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.720560in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.715373in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.709337in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.705899in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.698039in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.693161in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.687066in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.681918in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.673482in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.665509in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.659460in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.653568in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.646262in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.637782in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.630299in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.623381in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.618846in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.614473in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.607958in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.598832in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.592073in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.587637in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.577899in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.570179in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.561284in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.552612in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.546432in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.539209in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.529868in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.529868in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{0.529522in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.527260in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.534739in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.543129in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.548217in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.555858in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.563410in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.570733in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.576813in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.579963in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.587099in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.592635in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.597057in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.599083in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.603575in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.606610in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.610089in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.612673in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.617912in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.623241in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.625489in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.627706in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.630733in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.633904in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.637025in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.637304in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.639581in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.641566in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.644488in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.646454in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.649100in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.650308in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.651394in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.653820in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.657428in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.659797in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.661955in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.664072in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.664072in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.665336in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.666312in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.667416in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.670188in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.673243in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.675607in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.678027in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.679537in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.681561in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.684793in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.687004in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.688664in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.690783in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.692397in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.693459in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.694410in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.695787in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.696301in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.696301in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.696993in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.698385in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.699802in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.701528in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.702458in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.705226in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.706306in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.707641in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.709750in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.710045in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.711025in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.711558in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.713202in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.713739in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.714917in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.716013in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.717452in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.719029in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.719422in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.720027in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.720626in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.721084in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.721820in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.723099in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.723700in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.724752in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.725870in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.726191in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.727669in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.727669in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.728976in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.729595in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.730272in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.731505in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.732192in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.732502in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.734533in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.735432in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.736243in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.736881in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.737501in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.739202in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.753426in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.753426in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.752263in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.751737in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.751230in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.750896in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.750077in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.748671in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.748408in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.747377in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.745746in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.744705in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.744179in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.743194in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.743194in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.742382in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.742130in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.741530in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.740291in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.739747in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.738162in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.737180in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.735919in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.735373in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.734260in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.733507in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.732221in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.730796in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.729602in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.729062in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.728452in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.727233in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.726621in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.724737in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.724459in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.722559in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.721031in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.719819in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.718006in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.717217in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.715508in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.714633in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.713162in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.712136in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.712136in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.710931in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.709445in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.707532in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.707147in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.705731in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.704481in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.702018in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.699669in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.697871in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.695376in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.693963in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.692037in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.689875in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.688230in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.684412in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.680884in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.679124in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.677237in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.675065in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.673172in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.670176in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.668536in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.663553in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.661970in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.660192in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.659109in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.654883in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.653412in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.650607in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.648010in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.645706in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.645411in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.642806in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.639676in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.636976in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.635184in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.625579in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.620509in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.617938in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.613972in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.611280in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.606608in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.604053in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.599884in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.595683in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.588501in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.585351in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.578258in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.570118in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.563352in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.555529in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.549163in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.539797in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.529522in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.529522in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{0.527532in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.526272in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.529479in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.531326in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.533891in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.537758in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.542008in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.544522in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.546916in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.549454in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.553285in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.555847in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.558929in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.562454in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.565562in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.569093in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.572540in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.575641in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.578347in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.583098in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.585480in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.590014in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.594182in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.597198in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.601242in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.602821in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.606940in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.610482in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.614907in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.617981in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.621696in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.624510in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.631552in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.634149in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.636355in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.641182in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.643158in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.645451in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.647463in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.650491in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.653582in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.657545in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.660927in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.665458in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.667780in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.670075in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.671805in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.676474in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.678309in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.682479in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.687299in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.690620in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.694856in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.700455in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.703745in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.708762in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.711500in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.715323in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.719101in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.722733in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.727579in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.731767in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.734030in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.737479in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.741129in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.743974in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.749808in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.751804in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.754879in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.758497in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.762473in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.765116in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.770020in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.773629in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.776967in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.780613in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.784022in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.787343in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.793457in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.797588in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.799982in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.801356in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.804404in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.807220in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.811113in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.814591in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.817517in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.820329in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.824945in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.828547in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.833212in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.835841in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.838443in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.841715in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.845828in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.850405in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.856367in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.859882in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.862693in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.866056in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.872237in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.902287in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.895237in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.891670in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.888182in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.884767in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.880649in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.875775in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.871698in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.868041in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.864973in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.861932in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.855887in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.853189in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.846465in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.842347in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.838973in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.835521in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.831854in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.829630in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.827007in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.824602in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.821956in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.817267in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.810781in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.806542in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.801761in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.797846in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.794885in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.791564in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.785757in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.781471in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.777257in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.772055in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.768200in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.765786in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.760910in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.757455in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.754175in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.750693in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.748547in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.745175in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.740571in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.737903in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.733491in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.728494in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.724932in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.719239in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.715599in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.709228in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.705274in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.701665in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.697035in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.691755in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.689180in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.684398in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.682349in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.678974in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.675626in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.670707in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.667159in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.662302in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.658463in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.655821in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.653423in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.650046in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.648872in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.645509in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.643305in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.640861in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.634044in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.630558in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.626713in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.623487in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.618462in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.616334in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.611633in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.609432in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.604656in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.600742in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.597349in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.593064in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.591036in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.586967in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.582743in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.578913in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.576061in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.572032in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.569470in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.565435in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.562217in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.559109in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.554750in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.550988in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.548972in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.545186in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.541246in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.537553in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.534448in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.532515in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.527532in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.527532in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{0.528268in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.526796in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.529858in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.532521in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.535569in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.537925in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.542161in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.544830in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.548002in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.551578in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.553060in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.558275in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.560630in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.564560in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.566443in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.569677in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.572526in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.575220in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.576962in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.580042in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.582447in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.586118in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.589187in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.591973in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.594170in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.597299in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.600061in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.602419in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.603867in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.606149in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.609866in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.612114in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.613895in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.615940in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.619411in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.623110in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.626438in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.629439in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.631463in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.633843in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.636406in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.638212in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.641828in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.644558in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.647693in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.652156in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.655559in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.658362in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.660861in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.664428in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.667754in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.670725in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.674653in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.677340in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.680538in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.685192in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.688845in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.691583in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.693166in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.694842in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.697384in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.700300in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.703421in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.706245in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.708375in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.711573in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.713679in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.717538in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.720201in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.722587in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.725162in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.728676in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.732536in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.735798in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.737497in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.740098in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.742296in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.745797in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.749258in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.751411in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.755156in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.759618in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.761747in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.764523in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.767764in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.770532in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.774469in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.776432in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.780267in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.783451in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.785562in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.787987in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.789568in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.793669in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.796415in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.797982in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.801277in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.805623in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.807935in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.811132in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.814407in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.825412in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.825412in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.821813in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.818138in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.815868in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.811050in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.808046in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.806749in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.804341in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.800996in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.799140in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.795839in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.793940in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.790824in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.787214in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.784022in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.780514in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.777554in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.774496in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.772117in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.770237in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.767254in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.762980in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.761124in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.758285in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.755486in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.753103in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.750549in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.748238in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.745773in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.742188in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.739402in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.736822in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.734626in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.732135in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.728548in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.726646in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.723543in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.721092in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.718761in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.715009in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.712198in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.709013in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.706680in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.704253in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.700691in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.696327in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.691817in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.688714in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.685101in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.682157in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.678255in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.674709in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.671403in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.669893in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.666968in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.663499in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.659371in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.657352in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.653208in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.649952in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.647749in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.644011in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.641237in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.639252in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.635953in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.632409in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.628089in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.625260in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.623296in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.621068in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.618162in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.614433in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.612706in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.610718in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.609066in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.606101in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.602931in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.600545in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.598177in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.594374in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.590599in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.587849in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.584629in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.581790in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.579901in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.575878in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.571667in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.569540in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.566598in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.563798in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.560422in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.559613in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.556889in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.553189in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.549558in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.542911in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.540686in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.536861in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.532652in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.528268in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.528268in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.406497in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.064516in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.064516in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.722535in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.722535in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.380554in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.380554in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.038573in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.038573in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.696592in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.696592in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.051544in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.239830in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{0.839382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100941in, y=0.791157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{1.154382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100941in, y=1.106157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{1.469382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100941in, y=1.421157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{1.784382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100941in, y=1.736157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{2.099382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100941in, y=2.051157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{0.537268in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.549296in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.561609in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.576786in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.590246in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.608000in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.622605in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.639786in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.654677in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.666991in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.680736in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.691905in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.706223in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.720255in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.735146in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.746886in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.762350in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.777241in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.788696in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.803586in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.819623in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.830791in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.841959in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.854559in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.869450in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.885200in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.898946in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.912691in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.929873in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.942759in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.959941in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.971682in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.986573in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{1.001177in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.014636in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{1.027523in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{1.043559in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{1.055300in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{1.068473in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.083650in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{1.097682in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{1.113718in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{1.130614in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.145791in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.160682in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.174141in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.188746in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.203636in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.215950in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.231414in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.252032in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.267782in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.280955in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.295273in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.313027in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.328205in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.341950in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.372305in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.385191in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{1.398936in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{1.411823in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{1.425568in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{1.439314in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.455923in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{1.465946in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{1.480550in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{1.496873in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{1.511477in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.527227in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.541832in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.555291in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.574764in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.589941in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.603973in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.615714in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.628027in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.641200in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.656950in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.672127in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.685586in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.701336in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.714509in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.728827in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.742000in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.756032in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.769205in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.782091in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.793259in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.807005in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.822182in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.836786in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.851677in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.869146in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.884609in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.899786in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.914964in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.931573in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.945318in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.960782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{0.534532in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.542582in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.551332in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.564982in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.575132in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.586332in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.595082in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.606282in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.637432in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.646882in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.658432in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.667882in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.679432in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.688182in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.696932in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.706382in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.715832in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.727032in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.740332in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.750482in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.759932in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.767632in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.778482in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.789332in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.800882in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.812082in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.825382in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.836232in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.847432in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.857582in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.868782in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.878232in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.887682in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.899932in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.920232in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.930032in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.940882in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.951732in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.963982in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.976232in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.984982in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.993732in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.004932in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.016132in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.024182in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.033982in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.045882in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.070732in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.081582in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.090332in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.102932in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.116232in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.127082in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.138982in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.148432in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.159982in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{1.171532in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{1.180282in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{1.192532in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{1.202682in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.212132in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{1.218432in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{1.228932in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{1.241532in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{1.252032in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.265682in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.279332in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.291232in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.304882in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.317832in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.330782in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.341632in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.351432in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.358432in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.370682in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.383282in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.394132in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.405682in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.416182in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.427382in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.438232in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.450482in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.459932in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.471832in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.490032in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.504382in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.513832in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.524682in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.533082in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.542882in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.555132in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.568082in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.578582in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.589082in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.602032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{0.528582in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.536982in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.543982in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.549232in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.557282in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.566732in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.573732in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.583182in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.588082in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.594732in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.603832in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.610832in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.615032in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.619232in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.625882in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.633232in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.641632in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.649682in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.662282in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.670332in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.678032in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.682932in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.689232in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.693432in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.701132in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.703932in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.709532in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.714782in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.721432in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.727032in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.732632in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.741032in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.747682in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.752932in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.758882in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.765532in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.771482in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.777082in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.784782in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.796682in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.800532in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.807532in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.811382in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.818032in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.823982in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.830282in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.838682in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.847082in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.860032in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.869132in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.876482in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.882082in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.888382in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.894332in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.900632in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.906232in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.912532in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.923032in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.929682in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.937032in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.946132in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.954532in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.959432in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.966432in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.973782in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.978682in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.983582in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.991982in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.997232in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.003532in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.009132in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.015782in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.030832in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.037132in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.044832in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.052532in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.058832in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.064432in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.070032in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.076332in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.081932in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.086482in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.092082in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.096982in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.105032in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.108532in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.114482in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.119032in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.126732in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.134082in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.141782in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.147032in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.151232in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.158582in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.174332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{0.528391in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.537268in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.546146in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.551873in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.559605in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.566764in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.574496in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.581082in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.584232in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.591391in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.596259in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.600555in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.602846in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.607427in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.610291in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.614014in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.616591in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.621746in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.627186in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.630336in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.632341in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.635205in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.638355in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.641218in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.641505in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.643796in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.646086in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.648950in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.650668in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.654105in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.655250in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.656682in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.658686in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.662982in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.664986in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.667564in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.669568in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.669568in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.671286in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.672718in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.674150in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.677300in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.680736in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.682741in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.685032in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.686750in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.688468in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.691332in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.693336in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.695341in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.699064in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.700209in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.700496in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.701927in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.703359in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.704218in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.704218in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.705077in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.706509in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.707655in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.709373in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.710232in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.712523in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.713668in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.715100in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.717105in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.717391in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.718823in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.719396in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.720827in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.721400in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.722259in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.723405in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.724836in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.726268in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.726841in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.727700in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.728273in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.729991in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.731423in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.731996in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.733141in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.734000in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.734286in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.735432in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.735432in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.736577in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.737150in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.738009in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.739441in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.740300in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.740586in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.742305in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.743164in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.743736in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.744309in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.746314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{0.526902in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.530997in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.532887in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.535722in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.539502in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.543597in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.546747in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.548952in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.552102in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.556197in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.559032in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.562182in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.565962in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.568797in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.572577in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.575727in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.579192in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.582657in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.587067in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.589272in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.597462in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.600927in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.605337in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.607227in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.611637in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.614472in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.619197in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.622347in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.626127in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.629277in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.636207in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.638727in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.640932in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.645027in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.646602in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.649437in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.651642in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.654477in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.657942in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.662352in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.665817in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.670542in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.673377in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.676212in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.678102in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.682827in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.685032in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.689757in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.694482in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.697947in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.702042in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.708027in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.711492in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.716847in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.719997in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.724407in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.728502in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.731652in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.736377in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.740157in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.742362in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.745827in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.749292in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.752442in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.757797in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.763467in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.767877in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.771972in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.775437in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.780792in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.784257in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.787407in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.791187in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.795282in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.799062in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.805362in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.809772in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.812292in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.814182in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.817017in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.819537in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.823317in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.826782in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.829932in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.833397in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.839067in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.842217in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.847572in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.850407in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.853242in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.856707in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.860802in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.865527in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.870567in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.874032in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.877182in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.880647in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.887262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.439398in}{0.527532in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.531255in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.534691in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.538127in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.540418in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.545859in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.549009in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.552446in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.555596in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.556741in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.561036in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.563614in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.567050in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.569055in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.572777in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.576214in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.578505in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.580796in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.583946in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.586523in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.590246in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.596259in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.598550in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.601700in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.604564in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.608286in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.610291in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.614014in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.616591in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.618596in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.620600in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.623750in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.627759in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.631196in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.634346in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.636350in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.638927in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.642077in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.644082in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.647518in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.650955in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.653532in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.657827in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.661264in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.664127in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.669568in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.673005in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.676441in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.679877in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.683027in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.686177in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.690759in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.694768in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.697918in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.699923in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.701927in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.704791in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.707655in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.711091in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.713668in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.715959in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.719109in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.721114in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.724836in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.727414in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.729705in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.735432in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.739155in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.742018in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.744023in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.746600in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.748891in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.752041in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.755191in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.757196in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.761205in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.764927in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.766932in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.769509in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.772659in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.775523in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.779246in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.781823in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.785546in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.788696in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.790700in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.793564in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.795282in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.799005in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.803014in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.806164in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.810746in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.813036in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.816473in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.819909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696592in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{0.294444in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040970in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{1.179859in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429859in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.926385in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{2.065274in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{2.204163in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315274in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{CosineSimilarity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.783400in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{3.922288in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{4.061177in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172288in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{InformationDensity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.865375in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{6.004264in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{6.143153in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.254264in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{BADGE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.088556in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{7.227445in}{4.355771in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{4.355771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.477445in,y=4.307160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_imbalanced_train.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.193183in}{5.004937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.193183in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.193183in}{5.004937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.004937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{2.624382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{2.624382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{4.374382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{4.374382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{2.624382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{2.710320in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.688645in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.808510in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{3.097383in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{3.223299in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{3.337024in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.449725in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.609624in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.785989in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.809337in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.767608in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.796925in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.891951in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.992135in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.966145in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.990374in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{4.115444in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{4.114163in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{4.102465in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{4.115593in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{4.088223in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{4.113221in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{4.150409in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{4.144660in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{4.182470in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{4.176689in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{4.160952in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{4.182906in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{4.185439in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{4.196895in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{4.174235in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{4.163041in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{4.153472in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{4.203166in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{4.178807in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{4.154041in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{4.189030in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{4.211086in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{4.176713in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{4.172490in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{4.182011in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{4.196172in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{4.210062in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{4.201926in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{4.219950in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{4.218351in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{4.204056in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{4.206672in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{4.217091in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{4.205399in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{4.208844in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{4.231811in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{4.211568in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{4.238509in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{4.226844in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{4.244470in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{4.235726in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{4.245115in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{4.216724in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{4.212530in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{4.233204in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{4.218023in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{4.243227in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{4.239006in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{4.239229in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{4.225630in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{4.224535in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{4.243023in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{4.234445in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{4.230395in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{4.242341in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{4.226213in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{4.242922in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{4.253270in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{4.236814in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{4.234116in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{4.254419in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{4.247540in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.238625in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{4.249388in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{4.235332in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{4.243449in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{4.239487in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{4.228339in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{4.228750in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{4.233721in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{4.247874in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{4.244243in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{4.242695in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{4.239150in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{4.241862in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{4.257845in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{4.230283in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{4.255909in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{4.230651in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{4.195116in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{4.247246in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{4.244341in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{4.236332in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{4.251935in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{4.251368in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{4.252457in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{4.233522in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{4.247164in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{4.241571in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{4.241556in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{4.229759in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{4.255489in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{4.236479in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{4.261135in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{4.253200in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{4.255844in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{4.256207in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{4.267311in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{4.254470in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{4.248525in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{4.247212in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{4.254351in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{4.259373in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{4.262368in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{4.266338in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{4.258414in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{4.260911in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{4.252032in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{4.264961in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{4.267626in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{4.272526in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{4.257528in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{4.256456in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{4.259859in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{4.258677in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{4.258001in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{4.262519in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{4.257323in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{4.260239in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{4.272762in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{4.258663in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{4.266038in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{4.257132in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{4.250116in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{4.274216in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{4.264956in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{4.273107in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{4.264070in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{4.266792in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{4.249235in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{4.263939in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{4.268353in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{4.256050in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{4.262725in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{4.254492in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{4.268012in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{4.267593in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{4.265862in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{4.259615in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{4.267406in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{4.256255in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{4.270372in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{4.263540in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{4.253229in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{4.247383in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{4.262286in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{4.269539in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{4.271106in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{4.262652in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{4.264882in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{4.263263in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{4.265323in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{4.262383in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{4.257651in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{4.261737in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{4.265121in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{4.259366in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{4.269546in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{4.274420in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{4.258472in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{4.260986in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{4.272680in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{4.256288in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{4.264043in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{4.261158in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{4.264749in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{4.265751in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{4.263163in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{4.250039in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{4.262364in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{4.272906in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{4.269464in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{4.262951in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{4.278708in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{4.271123in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{4.254239in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{4.285719in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{4.262123in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{4.273206in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{4.268347in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{4.260460in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{4.272509in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{4.270169in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{4.261758in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{4.270803in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{4.259265in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{4.260660in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{4.258094in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{4.278550in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{4.274044in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{4.264043in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{4.280095in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{4.268743in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{4.268712in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{4.259738in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{4.269901in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.261284in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{4.256547in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{4.269500in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{4.275626in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{4.259517in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.265266in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{4.261875in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{4.281976in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{4.261408in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{4.259625in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.278044in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{4.276136in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{4.271213in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{4.273035in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{4.264865in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.270642in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{4.272879in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{4.274535in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.276036in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.292620in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.292620in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{4.293786in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{4.291409in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.282557in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{4.286654in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{4.289237in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{4.291395in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{4.288152in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.294308in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{4.280806in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{4.283391in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{4.297769in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{4.286620in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.288605in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{4.279233in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{4.291350in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{4.291092in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{4.283212in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.288891in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{4.285986in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{4.280693in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{4.284487in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{4.285465in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{4.295618in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{4.279412in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{4.293941in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{4.296826in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{4.278640in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{4.278763in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{4.277805in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{4.288781in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{4.277328in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{4.285047in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{4.290099in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{4.282323in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{4.283845in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{4.292090in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{4.286036in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{4.300074in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{4.278127in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{4.288796in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{4.294989in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{4.278488in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{4.283736in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{4.287350in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{4.279747in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{4.275271in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{4.276931in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{4.281736in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{4.282402in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{4.274904in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{4.274707in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{4.275070in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{4.290600in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{4.268020in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{4.276246in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{4.285836in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{4.285670in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{4.274008in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{4.283710in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{4.282054in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{4.278747in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{4.278384in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{4.282500in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{4.290608in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{4.282941in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{4.278451in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{4.289149in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{4.285340in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{4.282849in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{4.270534in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{4.271408in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{4.281595in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{4.281819in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{4.273087in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{4.280753in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{4.276447in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{4.277593in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{4.281911in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{4.285188in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{4.275186in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{4.276362in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{4.277996in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{4.287870in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{4.286236in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{4.267674in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{4.285735in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{4.280729in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{4.290845in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{4.277491in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{4.290408in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{4.269145in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{4.276578in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{4.280441in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{4.277736in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{4.286149in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{4.278848in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{4.273699in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{4.278920in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{4.279742in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{4.277049in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{4.283596in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{4.278262in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{4.275847in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{4.284034in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{4.280197in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{4.279838in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{4.273613in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{4.281872in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{4.278656in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{4.282493in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{4.282094in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{4.280386in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{4.271295in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{4.268017in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{4.270400in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{4.271175in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{4.285552in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{4.274143in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{4.274170in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{4.270429in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{4.281648in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{4.259933in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{4.267804in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{4.264973in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{4.276361in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{4.267609in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{4.264705in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{4.258185in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{4.268820in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{4.269909in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{4.267662in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{4.260079in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{4.268872in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{4.270000in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{4.244508in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{4.263409in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{4.270408in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{4.257729in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{4.271833in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{4.266647in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{4.262302in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{4.254725in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{4.262921in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{4.268699in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{4.263699in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{4.253549in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{4.252616in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{4.268349in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{4.258003in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{4.257719in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{4.275585in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.253418in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{4.265673in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{4.269211in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{4.257591in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{4.260605in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{4.271703in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{4.263906in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{4.259110in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{4.257431in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{4.251231in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{4.264654in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{4.264141in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{4.253731in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{4.253644in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{4.263903in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{4.261102in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{4.265618in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{4.247475in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{4.260184in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{4.249608in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{4.241382in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{4.262386in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{4.258670in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{4.263366in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{4.262175in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{4.261263in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{4.253594in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{4.259224in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{4.246573in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{4.253042in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{4.247062in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{4.245720in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{4.255057in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{4.250171in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{4.250252in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{4.244755in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{4.258460in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{4.239084in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{4.229724in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{4.226476in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{4.229309in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{4.248027in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{4.233793in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{4.221067in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{4.228223in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{4.231754in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{4.196434in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{4.211059in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{4.216666in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{4.236008in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{4.227303in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{4.220764in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{4.216508in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{4.212868in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{4.221872in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{4.196846in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{4.189416in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{4.167465in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{4.146764in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{4.169461in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{4.160748in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{4.172235in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{4.168938in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{4.131374in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{4.099823in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{4.130957in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{4.080268in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.998546in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.975443in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{4.035193in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.985961in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.935511in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.810799in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{3.664092in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{3.455908in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{3.383908in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{3.030308in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.710320in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.710320in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{2.698919in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.678877in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.808869in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.878896in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.962030in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{3.033621in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.145553in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.294787in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.395135in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.526627in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.795838in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.739580in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.918893in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.941045in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{4.006801in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{4.047431in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{4.046240in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{4.035789in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{4.003079in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{4.030429in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{4.009575in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.972694in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{4.080233in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{4.046921in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{4.062245in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{4.031869in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{4.004550in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{4.020195in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{4.092165in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{4.099059in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{4.011858in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{4.063780in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.986616in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{4.054101in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{4.035878in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{4.065971in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{4.032566in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{4.055927in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{4.038400in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{4.051078in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{4.031607in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{4.099847in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{4.066607in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{4.021904in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{4.016493in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{4.059038in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{4.039671in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{4.024230in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{4.095702in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{4.062883in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{4.007137in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{4.098315in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{4.065455in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{4.089333in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{4.091693in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{4.090218in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{4.146051in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{4.129433in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{4.093152in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{4.064705in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{4.114176in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{4.083164in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{4.081248in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{4.134913in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{4.094968in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{4.159479in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{4.145708in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{4.050462in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{4.080282in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{4.142866in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{4.135170in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{4.104667in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{4.143791in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{4.160909in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{4.118843in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{4.134444in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{4.097283in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{4.142672in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.129229in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{4.146225in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{4.153740in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{4.101555in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{4.133121in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{4.127944in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{4.190679in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{4.189034in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{4.142164in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{4.198450in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{4.208624in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{4.229526in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{4.218331in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{4.190122in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{4.233535in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{4.191163in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{4.195356in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{4.207840in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{4.208182in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{4.214240in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{4.249807in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{4.232446in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{4.187616in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{4.233467in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{4.177770in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{4.217271in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{4.203438in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{4.214640in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{4.220018in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{4.212368in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{4.208429in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{4.258109in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{4.240971in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{4.189252in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{4.230310in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{4.239594in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{4.204861in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{4.230890in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{4.237068in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{4.245658in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{4.225850in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{4.204647in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{4.196079in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{4.220192in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{4.221441in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{4.216035in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{4.264302in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{4.217543in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{4.213338in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{4.247165in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{4.209645in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{4.200171in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{4.241792in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{4.208265in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{4.253492in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{4.254623in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{4.236203in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{4.237616in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{4.240930in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{4.239983in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{4.229435in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{4.259154in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{4.207489in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{4.234054in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{4.246723in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{4.263449in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{4.237868in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{4.262646in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{4.266711in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{4.259672in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{4.236151in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{4.254212in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{4.250533in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{4.250560in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{4.253691in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{4.252465in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{4.259332in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{4.253694in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{4.253480in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{4.257085in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{4.260060in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{4.263465in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{4.262409in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{4.240305in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{4.251526in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{4.255808in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{4.256863in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{4.252876in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{4.264052in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{4.278724in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{4.253333in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{4.263027in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{4.260504in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{4.260790in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{4.276083in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{4.263107in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{4.266949in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{4.268838in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{4.253433in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{4.249614in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{4.261648in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{4.257011in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{4.248941in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{4.254262in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{4.276845in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{4.273067in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{4.264535in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{4.265838in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{4.279851in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{4.276137in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{4.262039in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{4.270369in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{4.276376in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{4.263507in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{4.263059in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{4.266844in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{4.269959in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{4.271873in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{4.265208in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{4.261961in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{4.261271in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{4.271048in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{4.263159in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{4.241168in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{4.255995in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{4.278588in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{4.267978in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{4.261860in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{4.267942in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{4.260752in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{4.272591in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{4.258978in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{4.268116in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{4.269847in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.270213in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{4.268879in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{4.274959in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{4.270418in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{4.269168in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.268248in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{4.270957in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{4.268121in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{4.266357in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{4.276167in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.276594in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{4.264904in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{4.277242in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{4.282235in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{4.242408in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.255627in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{4.270420in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{4.268795in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.282599in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.294458in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.294458in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{4.298518in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{4.290172in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.283124in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{4.279205in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{4.302550in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{4.300487in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{4.295016in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.298783in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{4.296522in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{4.289530in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{4.291126in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{4.297027in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.296040in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{4.294784in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{4.296559in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{4.298738in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{4.290032in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.295419in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{4.295113in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{4.295500in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{4.289853in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{4.300770in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{4.289087in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{4.292650in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{4.293692in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{4.291606in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{4.296789in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{4.286788in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{4.277085in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{4.293737in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{4.298616in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{4.284872in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{4.282838in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{4.290008in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{4.294767in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{4.296681in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{4.294420in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{4.280059in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{4.283644in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{4.297657in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{4.291903in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{4.286120in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{4.300248in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{4.297206in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{4.290722in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{4.292025in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{4.292565in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{4.299875in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{4.283144in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{4.282417in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{4.290476in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{4.288527in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{4.280735in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{4.286661in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{4.293770in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{4.287595in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{4.291773in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{4.295261in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{4.289049in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{4.290343in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{4.288828in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{4.274329in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{4.300013in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{4.285787in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{4.290243in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{4.286592in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{4.282942in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{4.279832in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{4.271899in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{4.291462in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{4.292759in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{4.296499in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{4.283009in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{4.280230in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{4.286401in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{4.283115in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{4.277213in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{4.279683in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{4.277438in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{4.276793in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{4.282186in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{4.271350in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{4.287815in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{4.289512in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{4.290553in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{4.273665in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{4.291094in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{4.279259in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{4.269750in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{4.264393in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{4.286989in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{4.271009in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{4.271213in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{4.275597in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{4.277010in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{4.287152in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{4.284251in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{4.268658in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{4.276461in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{4.260959in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{4.267277in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{4.272768in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{4.268289in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{4.268789in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{4.286881in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{4.264584in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{4.270267in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{4.276891in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{4.262027in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{4.264547in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{4.274594in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{4.273268in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{4.267072in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{4.281651in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{4.266685in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{4.276643in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{4.263077in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{4.252052in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{4.261153in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{4.281314in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{4.263453in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{4.255818in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{4.256904in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{4.261275in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{4.266092in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{4.252595in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{4.244045in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{4.264625in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{4.248647in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{4.269342in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{4.275502in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{4.255962in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{4.255971in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{4.268410in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{4.237548in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{4.254845in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{4.258845in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{4.238413in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{4.250863in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{4.260501in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{4.253514in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{4.246551in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{4.212111in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{4.240509in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{4.231472in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{4.211881in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{4.200657in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{4.209372in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{4.228425in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{4.214770in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.229078in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{4.235461in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{4.215661in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{4.238984in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{4.235096in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{4.209830in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{4.234678in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{4.221718in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{4.221457in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{4.222833in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{4.199732in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{4.212079in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{4.232089in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{4.202524in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{4.215288in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{4.225746in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{4.208846in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{4.168288in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{4.195408in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{4.183387in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{4.184846in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{4.212409in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{4.201503in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{4.175683in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{4.190001in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{4.219243in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{4.171548in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{4.186739in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{4.144517in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{4.160007in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{4.196072in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{4.179507in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{4.160706in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{4.178973in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{4.150281in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{4.140838in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{4.165356in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{4.161013in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{4.146929in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{4.151315in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{4.170714in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{4.148482in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{4.169491in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{4.162295in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{4.122160in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{4.138547in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{4.105562in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{4.159446in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{4.132067in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{4.190699in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{4.166008in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{4.128435in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{4.147440in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{4.137594in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{4.149893in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{4.145056in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{4.144338in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{4.103691in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{4.115869in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{4.123577in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{4.107580in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{4.115193in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{4.125575in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{4.140513in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{4.119987in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{4.096697in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{4.079871in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.959789in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{4.018450in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.837392in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.735686in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.580321in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.392526in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{3.297468in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{3.233306in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{3.129276in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{3.047422in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.698919in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.698919in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{2.691377in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.676003in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.683421in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.794662in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.868397in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.961631in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.057361in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.187453in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.274777in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.341460in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.460862in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.483791in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.555106in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.607827in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.653162in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.677154in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.650867in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.656356in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.658749in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.673804in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.739565in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.854376in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.849660in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.872266in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.834369in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.860686in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.857020in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.853439in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.877460in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.892869in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.855311in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.860638in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.843705in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.889232in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.837092in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.887945in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.972628in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.992695in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{4.075305in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.997299in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{4.040937in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{4.056057in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{4.065445in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{4.064064in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{4.012405in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{4.082037in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{4.049074in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{4.058976in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{4.034637in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{4.035017in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{4.060947in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{4.033930in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{4.094097in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{4.096587in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{4.057504in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{4.071270in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{4.131337in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{4.073933in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{4.106483in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{4.125585in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{4.150412in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{4.154422in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{4.169864in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{4.181132in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{4.159000in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{4.163163in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{4.193486in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{4.173938in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{4.164575in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{4.162472in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{4.196946in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{4.149040in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{4.182353in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{4.200451in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{4.203428in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{4.199178in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{4.163093in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{4.209216in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.175515in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{4.199006in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{4.162325in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{4.184417in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{4.183055in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{4.176132in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{4.222062in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{4.208981in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{4.216787in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{4.195737in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{4.187976in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{4.191221in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{4.182202in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{4.176669in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{4.210313in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{4.190614in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{4.179312in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{4.224806in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{4.201457in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{4.186647in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{4.209209in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{4.271918in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{4.216818in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{4.240388in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{4.229647in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{4.229359in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{4.271584in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{4.226435in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{4.238381in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{4.250733in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{4.248504in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{4.247902in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{4.254674in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{4.227265in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{4.245792in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{4.246439in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{4.215879in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{4.256161in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{4.237326in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{4.242073in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{4.225081in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{4.227494in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{4.263310in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{4.234034in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{4.258071in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{4.250297in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{4.239636in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{4.211688in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{4.247112in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{4.273047in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{4.245462in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{4.258125in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{4.251206in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{4.248330in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{4.246586in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{4.270717in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{4.244994in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{4.244600in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{4.241657in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{4.261313in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{4.252449in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{4.259396in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{4.236539in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{4.239810in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{4.244133in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{4.261080in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{4.231648in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{4.269092in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{4.275375in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{4.233306in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{4.269307in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{4.241533in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{4.256603in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{4.259191in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{4.240026in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{4.251288in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{4.261904in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{4.249884in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{4.261250in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{4.244262in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{4.271558in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{4.249103in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{4.274070in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{4.257483in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{4.244636in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{4.271822in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{4.271100in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{4.257708in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{4.256751in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{4.256237in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{4.244510in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{4.253573in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{4.262233in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{4.233503in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{4.274948in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{4.255985in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{4.267453in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{4.243524in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{4.259678in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{4.272907in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{4.266482in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{4.263913in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{4.279233in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{4.284501in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{4.255846in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{4.253681in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{4.257261in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{4.265888in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{4.240637in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{4.248915in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{4.260189in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{4.261457in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{4.275478in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{4.280731in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{4.270004in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{4.270595in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{4.259888in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{4.241510in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{4.262495in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{4.268959in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{4.254819in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{4.244793in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{4.262797in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{4.274036in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{4.262985in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{4.247248in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{4.265677in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{4.273001in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{4.274520in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{4.272341in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{4.264663in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{4.274422in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{4.264777in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{4.276860in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.274307in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{4.257188in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{4.265064in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{4.280990in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{4.249380in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.259455in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{4.263332in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{4.255740in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{4.268634in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{4.272895in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.299734in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{4.278638in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{4.271523in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{4.274452in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{4.286245in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.289239in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{4.280940in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{4.275489in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.292265in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.305289in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.305289in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{4.298879in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{4.304854in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.303611in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{4.304588in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{4.302269in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{4.297806in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{4.301443in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.312942in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{4.294417in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{4.291958in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{4.291411in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{4.288860in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.295761in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{4.287355in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{4.301443in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{4.290151in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{4.296347in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.299726in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{4.289444in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{4.297831in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{4.290538in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{4.294585in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{4.294300in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{4.295816in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{4.290279in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{4.293907in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{4.282093in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{4.290214in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{4.295628in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{4.288386in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{4.287573in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{4.291324in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{4.286593in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{4.288017in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{4.281784in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{4.286591in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{4.292349in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{4.302348in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{4.301367in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{4.297210in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{4.294767in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{4.287634in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{4.294204in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{4.288369in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{4.292016in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{4.284514in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{4.278349in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{4.294329in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{4.299612in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{4.296816in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{4.286598in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{4.289069in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{4.288021in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{4.288145in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{4.273049in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{4.292467in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{4.285454in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{4.298077in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{4.269629in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{4.289287in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{4.279801in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{4.278783in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{4.296962in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{4.288384in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{4.284739in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{4.291844in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{4.294819in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{4.283026in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{4.285636in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{4.296939in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{4.285951in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{4.289370in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{4.273319in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{4.287581in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{4.279122in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{4.292639in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{4.285782in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{4.279572in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{4.284600in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{4.279459in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{4.282769in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{4.289269in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{4.285620in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{4.293617in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{4.292171in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{4.268460in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{4.285735in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{4.279833in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{4.276763in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{4.274658in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{4.291116in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{4.282605in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{4.292222in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{4.272899in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{4.277013in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{4.274267in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{4.287859in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{4.276371in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{4.276644in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{4.284520in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{4.285329in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{4.286568in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{4.288889in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{4.274166in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{4.271283in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{4.277945in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{4.287782in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{4.286392in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{4.282539in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{4.284177in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{4.268917in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{4.270995in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{4.277861in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{4.269166in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{4.285614in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{4.269780in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{4.278199in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{4.271117in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{4.282251in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{4.272988in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{4.282784in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{4.280166in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{4.281297in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{4.275504in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{4.262584in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{4.282960in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{4.264700in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{4.272813in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{4.272489in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{4.272202in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{4.291698in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{4.258640in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{4.259026in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{4.249256in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{4.268581in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{4.237799in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{4.251363in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{4.262577in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{4.239097in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{4.239949in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{4.250756in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{4.251649in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{4.251951in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{4.259463in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{4.247780in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{4.265613in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{4.251396in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{4.253209in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{4.251510in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{4.242017in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{4.252379in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.247644in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{4.259306in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{4.229488in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{4.249854in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{4.251654in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{4.245557in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{4.242486in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{4.234469in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{4.251415in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{4.224733in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{4.232374in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{4.232420in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{4.235050in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{4.222698in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{4.220813in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{4.238331in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{4.220701in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{4.216317in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{4.212263in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{4.217265in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{4.209485in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{4.181215in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{4.216554in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{4.194631in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{4.185211in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{4.185443in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{4.186589in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{4.159390in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{4.157239in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{4.138478in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{4.153979in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{4.163579in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{4.168440in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{4.179832in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{4.163443in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{4.135641in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{4.155429in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{4.163809in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{4.133567in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{4.113696in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{4.174131in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{4.143501in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{4.139375in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{4.110147in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{4.062545in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{4.092395in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{4.044172in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{4.055801in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{4.061128in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{4.101191in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{4.089717in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{4.038807in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{4.064459in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{4.067178in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{4.038387in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{4.062318in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{4.074171in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{4.071807in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{4.044481in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.980201in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.971399in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.962368in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.938959in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.984916in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.948425in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.901690in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.874102in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.783455in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.739851in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.675450in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.552280in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.489739in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.358070in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{3.257899in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{3.114910in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{3.025338in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.831808in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.691377in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.691377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{2.691377in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.676003in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.683421in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.794662in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.805505in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.866949in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.956498in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.956328in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.950279in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.952907in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.112151in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.117451in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.119515in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.123653in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.113512in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.115166in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.125543in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.105841in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.108988in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.113539in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.151505in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.158257in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.156547in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.234709in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.215702in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.250696in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.329719in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.340161in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.517159in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.473746in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.478619in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.507329in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.507988in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.530602in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.502341in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.545093in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.567988in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.585660in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.511336in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.529345in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.527503in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.582180in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.567451in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.586058in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.574131in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.641835in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.632578in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.614211in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.614898in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.650446in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.625307in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.694819in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.669666in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.824494in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.809821in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.864917in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.835540in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.849402in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.916759in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.964228in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.911211in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.959717in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.967640in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.978704in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{4.003798in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{4.042952in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{4.038967in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{4.072646in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{4.114304in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{4.066665in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{4.110201in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{4.066287in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{4.086242in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{4.048449in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{4.073759in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{4.079647in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{4.020068in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{4.166114in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.100188in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{4.103729in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{4.054401in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{4.081395in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{4.123111in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{4.110878in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{4.114754in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{4.089858in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{4.138406in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{4.117010in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{4.132659in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{4.141158in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{4.090428in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{4.106881in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{4.134796in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{4.073401in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{4.143311in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{4.116193in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{4.114384in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{4.118736in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{4.106181in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{4.118415in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{4.096273in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{4.103457in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{4.113242in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{4.052354in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{4.114242in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{4.126652in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{4.089214in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{4.097548in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{4.107118in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{4.179679in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{4.167990in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{4.160975in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{4.141796in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{4.172750in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{4.167010in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{4.146852in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{4.136593in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{4.149484in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{4.145500in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{4.176737in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{4.158536in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{4.140807in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{4.176786in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{4.145478in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{4.122741in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{4.150219in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{4.098696in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{4.138611in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{4.166753in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{4.129624in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{4.191399in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{4.176774in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{4.207651in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{4.203737in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{4.144014in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{4.114325in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{4.160302in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{4.160252in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{4.172262in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{4.182742in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{4.196509in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{4.158407in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{4.188320in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{4.154885in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{4.138816in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{4.152872in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{4.172971in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{4.154422in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{4.179444in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{4.167034in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{4.177213in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{4.193427in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{4.174745in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{4.153357in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{4.181482in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{4.176632in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{4.158144in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{4.162071in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{4.169576in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{4.170752in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{4.176690in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{4.168562in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{4.192239in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{4.176950in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{4.192840in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{4.188398in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{4.179821in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{4.174148in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{4.179826in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{4.164365in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{4.180954in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{4.171684in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{4.190305in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{4.181249in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{4.178541in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{4.155197in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{4.194959in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{4.174594in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{4.184872in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{4.188144in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{4.197179in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{4.210349in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{4.162886in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{4.194199in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{4.189146in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{4.211154in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{4.203146in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{4.230572in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{4.199025in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{4.189009in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{4.199223in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{4.221662in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{4.170444in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{4.199185in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{4.235259in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{4.212602in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{4.199085in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{4.215510in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{4.233235in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{4.179096in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{4.211469in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{4.197576in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{4.197133in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{4.217477in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{4.228685in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{4.217120in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{4.219745in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{4.193709in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{4.225474in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{4.223823in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{4.241539in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{4.221763in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.242794in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{4.227115in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{4.243310in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{4.237165in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{4.199526in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.237796in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{4.189138in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{4.199424in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{4.233168in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{4.217855in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.222606in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{4.200088in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{4.231676in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{4.206295in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{4.238318in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.206200in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{4.232642in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{4.222250in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.225051in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.249183in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.249183in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{4.260385in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{4.259738in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.249889in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{4.268174in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{4.259875in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{4.268768in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{4.250960in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.253308in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{4.259740in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{4.269292in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{4.241208in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{4.222933in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.269704in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{4.253875in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{4.266975in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{4.275951in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{4.260896in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.264707in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{4.267592in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{4.270666in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{4.252763in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{4.263209in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{4.240202in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{4.258858in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{4.250058in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{4.256638in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{4.254069in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{4.249883in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{4.242048in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{4.254700in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{4.235326in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{4.261496in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{4.251668in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{4.241211in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{4.249871in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{4.265185in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{4.237751in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{4.230874in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{4.263997in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{4.232672in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{4.245239in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{4.248999in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{4.269536in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{4.244879in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{4.244263in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{4.234349in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{4.243409in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{4.232047in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{4.250444in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{4.244797in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{4.234343in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{4.223166in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{4.223028in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{4.229209in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{4.206806in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{4.225129in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{4.226789in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{4.240582in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{4.213169in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{4.232460in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{4.219815in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{4.224179in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{4.209696in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{4.230569in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{4.225689in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{4.223598in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{4.227392in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{4.231592in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{4.210579in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{4.229331in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{4.227205in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{4.212253in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{4.211357in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{4.189746in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{4.210908in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{4.217483in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{4.209319in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{4.218508in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{4.243173in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{4.226120in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{4.220171in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{4.218177in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{4.216317in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{4.216586in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{4.211147in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{4.192609in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{4.202414in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{4.234167in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{4.198892in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{4.232698in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{4.231681in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{4.227711in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{4.207463in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{4.213797in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{4.181146in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{4.208244in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{4.242608in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{4.242054in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{4.221184in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{4.229071in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{4.201465in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{4.200963in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{4.196510in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{4.176278in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{4.207079in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{4.209692in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{4.200396in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{4.213107in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{4.202379in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{4.212875in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{4.214836in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{4.193318in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{4.196390in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{4.192481in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{4.202046in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{4.196338in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{4.214791in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{4.192989in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{4.206740in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{4.210142in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{4.220631in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{4.176592in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{4.192882in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{4.161902in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{4.199060in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{4.185934in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{4.140630in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{4.176180in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{4.176557in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{4.155851in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{4.203601in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{4.183242in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{4.176735in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{4.190159in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{4.189695in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{4.195170in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{4.155201in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{4.214774in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{4.191950in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{4.165728in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{4.209756in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{4.187678in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{4.185181in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{4.195372in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{4.154538in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{4.176684in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{4.179216in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{4.162951in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{4.132759in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{4.160425in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{4.178301in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.179489in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{4.203618in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{4.143347in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{4.165084in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{4.147787in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{4.128406in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{4.141689in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{4.162988in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{4.166453in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{4.152865in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{4.170414in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{4.139828in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{4.137889in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{4.120799in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{4.153232in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{4.121538in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{4.119497in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{4.106587in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{4.077808in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{4.118206in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{4.067556in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{4.040827in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{4.028815in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{4.065635in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{4.025301in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{4.043558in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.908399in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.918528in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.873457in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.852686in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.829431in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.816676in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.835272in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.850881in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.747214in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.772248in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.740453in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.764030in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.698748in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.700266in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.703153in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.791129in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.765453in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.738281in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.662082in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.707073in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.625520in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.670871in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.618936in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.616752in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.651968in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.558469in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.541021in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.515205in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.464177in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.492214in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.448400in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.446689in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.434288in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.352631in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.352477in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.342183in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.370532in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.355708in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.352322in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.368055in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.361103in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.358799in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.350659in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.216892in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.213471in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.223215in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.223381in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{3.127110in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{3.055490in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{3.025338in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.831808in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.691377in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.691377in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{2.687809in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.610350in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.625808in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.625808in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.621110in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.621110in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.621110in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.621110in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.621110in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.622601in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{2.622601in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{2.622601in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{2.651559in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{2.651510in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{2.651655in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{2.651719in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{2.651493in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{2.651623in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{2.681045in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{2.674936in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{2.680694in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{2.684710in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{2.693017in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{2.679204in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{2.672596in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{2.677349in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{2.685103in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{2.691364in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{2.736478in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{2.725294in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{2.793850in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{2.772328in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{2.905115in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{2.954084in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.015370in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.029704in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.051885in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.052327in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.125825in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.132233in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.156636in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.053079in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.123319in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.093325in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.101674in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.142406in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.222627in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.242132in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.193237in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.206752in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.197272in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.236262in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.154748in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.241630in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.197295in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.269968in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.229671in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.240499in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.249654in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.261708in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.285379in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.263394in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.262082in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.354225in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.330219in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.327624in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.336716in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.321125in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.366589in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.374143in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.344910in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.370309in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.376818in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.352410in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.322710in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.375771in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.350850in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.307839in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.458302in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.421153in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.409683in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.530718in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.461013in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.504786in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.562951in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.638793in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.625983in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.612044in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.593427in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.603907in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.640420in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.640861in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.649492in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.621930in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.682850in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.652057in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.649507in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.649444in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.676604in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.726637in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.734977in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.709352in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{3.731638in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.739217in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.708231in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.761389in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.719953in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.796292in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{3.813219in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.760204in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{3.809197in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.785516in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.814511in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{3.806683in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{3.823630in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{3.854055in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{3.826600in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.866053in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{3.832040in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.821605in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.811435in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.834392in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.868733in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.850069in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.950633in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.943245in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.923842in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.932130in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.896886in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.927565in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.889371in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.938975in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.916436in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.917496in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.929860in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.917620in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.891017in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.914056in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.922129in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.911007in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.889804in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.913830in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.899459in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.926076in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.884467in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.933428in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.936732in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.952821in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.947738in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.940194in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.958381in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{4.046455in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{4.030172in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{4.033192in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{4.167043in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{4.130863in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{4.146130in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{4.156799in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{4.115172in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{4.094942in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{4.107630in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{4.137260in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{4.166056in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{4.182811in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{4.146222in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{4.105067in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{4.181999in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{4.135749in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{4.147415in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{4.149963in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{4.190864in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{4.144586in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{4.164098in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{4.185852in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{4.201874in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{4.176694in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{4.203265in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{4.180681in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{4.211201in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{4.225500in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{4.196018in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{4.200005in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{4.187402in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{4.204274in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{4.148327in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{4.193144in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{4.196851in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{4.141334in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{4.186384in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{4.154602in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{4.180353in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{4.195595in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{4.206518in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{4.196375in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{4.190266in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{4.196964in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{4.231607in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{4.195612in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{4.199679in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{4.210672in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{4.181211in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{4.184665in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{4.223535in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{4.214387in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{4.207748in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{4.185917in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{4.220938in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{4.219381in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{4.212374in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{4.202529in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{4.196993in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{4.191411in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.222582in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{4.246235in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{4.218814in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{4.237298in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{4.227023in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.225663in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{4.210667in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{4.205787in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{4.234459in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{4.240365in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.221624in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{4.245019in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{4.237380in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{4.233591in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{4.255951in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.227501in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{4.178830in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{4.243632in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.231690in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.271106in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.271106in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{4.268573in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{4.248025in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.263199in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{4.274063in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{4.265173in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{4.275161in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{4.269538in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.247234in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{4.265792in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{4.254897in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{4.247614in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{4.257519in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.258988in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{4.256956in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{4.263818in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{4.248028in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{4.269666in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.255349in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{4.245861in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{4.242631in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{4.241128in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{4.250771in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{4.248804in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{4.260352in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{4.218761in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{4.234564in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{4.240694in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{4.253051in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{4.237486in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{4.219435in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{4.246426in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{4.241289in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{4.235276in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{4.244307in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{4.233924in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{4.228861in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{4.227456in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{4.231090in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{4.225884in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{4.232390in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{4.228570in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{4.217958in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{4.201180in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{4.226981in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{4.217246in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{4.202924in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{4.222581in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{4.213580in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{4.216097in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{4.229158in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{4.232606in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{4.236487in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{4.213916in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{4.228967in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{4.203118in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{4.228005in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{4.207738in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{4.214371in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{4.205656in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{4.213814in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{4.209688in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{4.194427in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{4.188956in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{4.216630in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{4.154450in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{4.196628in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{4.205402in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{4.200315in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{4.183748in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{4.173056in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{4.179360in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{4.197772in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{4.203524in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{4.196048in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{4.185105in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{4.200001in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{4.181298in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{4.175581in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{4.190212in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{4.138501in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{4.117709in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{4.123606in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{4.135325in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{4.116467in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{4.111707in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{4.062886in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{4.115363in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{4.069399in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{4.081574in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{4.063933in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{4.082716in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{4.100156in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{4.084035in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{4.072128in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{4.086857in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{4.103179in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{4.092021in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{4.097448in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{4.120945in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{4.058317in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{4.105473in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{4.059203in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{4.101916in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{4.097435in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{4.126083in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{4.129448in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{4.045872in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{4.064171in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{4.023579in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{4.015286in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{4.018893in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{4.022570in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{4.059122in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{4.019274in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{4.054655in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{4.011827in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{4.010630in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{4.010866in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.987106in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{4.009795in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.962687in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{4.006782in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.986410in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.920612in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.954109in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.891675in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.927894in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{3.924048in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.888538in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.918693in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.920985in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.878611in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.860745in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.847240in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.850403in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.885134in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.807614in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.841880in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.835390in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.838183in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.804131in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.771936in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.826908in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.827418in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.832753in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.788635in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.728857in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.669471in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.709981in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.676446in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.661616in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.711833in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.532659in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.600535in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.608208in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.552062in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.575453in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.600105in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.597541in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.603115in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.626973in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.607309in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.551967in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.573338in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.563613in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.556986in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.554485in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.513899in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.543501in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.545710in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.544180in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.517255in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.499864in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.478771in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.569858in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.495018in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.496381in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.402820in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.499397in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.477567in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.482872in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.466818in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.517721in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.497911in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.427930in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.390705in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.359740in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.383174in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.338494in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.444614in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.422982in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.386379in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.335214in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.337672in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.322891in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.302278in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.249653in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.216633in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.070522in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.103435in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.008013in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.044544in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{2.999604in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{2.869105in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{2.851657in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{2.843305in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{2.853162in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{2.881687in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{2.865130in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{2.863769in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{2.852389in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{2.864426in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{2.829331in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{2.826773in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{2.831252in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{2.829971in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{2.827093in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{2.828052in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{2.698407in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{2.698407in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.698407in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.696203in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.702593in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.702593in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.687809in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.687809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{2.703251in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.679921in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.681079in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.673482in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.682839in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.681903in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.673273in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.681515in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.737173in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.729920in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{2.743745in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{2.737965in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{2.743135in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{2.755482in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{2.743885in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{2.746036in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{2.747489in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{2.748432in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{2.769109in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{2.771816in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{2.764513in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{2.774315in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{2.775547in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{2.769295in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{2.837208in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{2.835521in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{2.900152in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.019867in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.136076in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.110448in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.121500in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.131657in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.148317in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.110639in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.114429in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.174740in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.167255in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.227294in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.219184in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.194698in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.285393in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.222687in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.292544in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.305414in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.275241in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.342572in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.278220in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.395663in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.397867in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.378544in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.391782in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.403776in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.382789in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.399633in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.330395in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.373080in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.402013in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.369923in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.379472in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.394019in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.450315in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.436800in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.408822in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.456920in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.461059in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.420802in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.453884in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.416299in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.404939in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.472534in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.472419in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.466850in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.540718in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.601219in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.599451in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.566405in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.615148in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.604103in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.582403in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.573799in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.561960in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.618207in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.599648in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.614716in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.633270in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.608000in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.648635in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.658021in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.673232in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.709184in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.690569in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.711008in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.697366in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.750111in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.725192in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.714815in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.712608in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.714879in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.699864in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.721836in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.715631in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.671243in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{3.757024in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.739465in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.719577in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.719790in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.696900in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.740625in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{3.747410in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.722446in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{3.729907in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.738513in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{3.758891in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{3.750350in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{3.776785in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{3.849932in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{3.833448in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{3.835359in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{3.852015in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.816446in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.816223in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{3.840129in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.841241in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{3.853140in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.774679in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{3.860604in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{3.829782in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.818728in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{3.851137in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.789194in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{3.846616in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{3.904821in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.886413in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{3.880721in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{3.958767in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{3.898592in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{3.938486in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.928255in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{3.918100in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{3.943805in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.995778in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.962722in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.907761in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.951061in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{4.034672in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.964612in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.954812in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{4.054419in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.949741in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.952832in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.986213in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.961225in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{4.009373in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{4.010560in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.996138in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.997298in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{4.016975in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{4.045932in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{4.009389in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{4.015955in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.961271in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.985868in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{4.025951in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{4.011679in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{4.068305in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{4.052884in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.990178in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{4.055442in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.998017in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{4.032901in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{4.012067in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.971156in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{4.008313in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{4.052765in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{4.030418in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{4.085176in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{4.030453in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{4.071409in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{4.058516in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.990424in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{4.016804in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.990328in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{4.006052in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{4.062480in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{4.052628in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{4.091029in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{4.043019in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{4.096189in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{4.025407in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{4.121709in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{4.065247in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{4.090762in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{4.147162in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{4.081160in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{4.132045in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{4.068605in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{4.066988in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{4.140812in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{4.086739in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{4.135729in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{4.059669in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{4.120842in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{4.124511in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{4.108393in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{4.120694in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{4.098469in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{4.111706in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{4.166310in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{4.091067in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{4.096317in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{4.054862in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{4.072888in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.096158in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{4.104933in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{4.083347in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{4.184396in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{4.151177in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.177013in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{4.109536in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{4.144385in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{4.152126in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{4.199483in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.179626in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{4.085744in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{4.154264in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{4.127576in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{4.191857in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.197168in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{4.169774in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{4.198060in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.194092in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.272750in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.272750in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{4.269454in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{4.249016in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.256569in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{4.257848in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{4.241820in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{4.245710in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{4.227872in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.254621in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{4.255599in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{4.241799in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{4.251556in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{4.244739in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.256899in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{4.247117in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{4.250860in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{4.230605in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{4.234893in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.235603in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{4.219222in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{4.234224in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{4.234100in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{4.213476in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{4.242400in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{4.226776in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{4.222539in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{4.219132in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{4.240170in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{4.233124in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{4.230072in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{4.219337in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{4.231651in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{4.230909in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{4.248072in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{4.226803in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{4.217121in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{4.229958in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{4.206583in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{4.217865in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{4.214117in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{4.192253in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{4.220132in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{4.176314in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{4.203315in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{4.187263in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{4.205450in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{4.192103in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{4.205101in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{4.181556in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{4.144525in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{4.164755in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{4.157534in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{4.174455in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{4.183067in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{4.177652in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{4.194502in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{4.171303in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{4.173485in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{4.171230in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{4.164705in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{4.156723in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{4.193349in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{4.169765in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{4.181897in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{4.147699in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{4.175719in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{4.189195in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{4.164841in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{4.174761in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{4.142936in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{4.132251in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{4.153507in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{4.154698in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{4.172926in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{4.164249in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{4.160404in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{4.144427in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{4.141766in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{4.152361in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{4.111127in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{4.133183in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{4.091967in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{4.102114in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{4.153687in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{4.126949in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{4.089932in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{4.134791in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{4.089033in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{4.092683in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{4.086109in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{4.114545in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{4.091921in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{4.075288in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{4.090334in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{4.087496in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{4.051785in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{4.093424in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{4.047478in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{4.050523in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{4.060341in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{4.018075in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{3.996532in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{4.016243in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{4.006984in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{4.014412in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{4.038026in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{3.962324in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{4.043474in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{4.025802in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{4.020866in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{3.990336in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{3.994146in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{4.051991in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{4.025636in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{4.007386in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{4.040969in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{3.970971in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{4.015551in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{4.029187in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{3.984713in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{3.992648in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{3.965162in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{3.991609in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{3.980585in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{3.923504in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{3.953369in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{3.993568in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{3.990818in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{4.008205in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{3.934712in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.941063in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.977533in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.973632in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.936775in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.969960in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.949272in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.980897in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.986556in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.931774in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.965848in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.938235in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.963303in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.888032in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.913659in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.895156in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.840696in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.873894in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.863214in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.858793in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.856364in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.856831in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.846336in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.858902in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.878196in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.884960in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.821808in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.827069in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.862934in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.835398in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.757048in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.740727in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.744308in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.674470in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.699064in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.722971in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.688177in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.750406in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.730352in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.653786in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.712502in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.735277in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.681694in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.653566in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.632201in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.693525in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.657270in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.608221in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.674736in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.656633in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.660848in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.667465in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.647438in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.693975in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.667953in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.585463in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.650816in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.583738in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.616065in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.600037in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.525069in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.581315in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.514416in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.541004in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.580273in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.467262in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.498755in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.345357in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.339738in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.404883in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.384244in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.376592in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.350009in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.403346in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.286356in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.146999in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.086294in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.091663in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{2.974093in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.011859in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.009732in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.016509in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.032727in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.021657in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{2.995964in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{2.988170in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{2.944596in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{2.939691in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{2.944894in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{2.945481in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{2.924442in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{2.928742in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.914677in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.934978in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.831026in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.787184in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.815181in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.844487in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.796384in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.756865in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.703251in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{2.703251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{2.624382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721592in,y=2.527160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379610in}{2.624382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379610in,y=2.527160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037629in}{2.624382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037629in,y=2.527160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695648in}{2.624382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695648in,y=2.527160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353667in}{2.624382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.353667in,y=2.527160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011686in}{2.624382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011686in,y=2.527160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{2.874382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=2.826157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{3.374382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=3.326157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{3.874382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=3.826157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{4.374382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.416035in, y=4.326157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.360480in,y=3.499382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{2.699483in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.919409in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{3.240645in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{3.339604in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{3.500558in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.630262in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.772567in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.885975in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.922265in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.871526in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.897735in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.986109in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{4.061546in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{4.032984in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{4.060874in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{4.142191in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{4.143199in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{4.131606in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{4.142527in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{4.117494in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{4.140343in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{4.169913in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{4.170753in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{4.202171in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{4.194778in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{4.188730in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{4.201835in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{4.206371in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{4.216452in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{4.195450in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{4.187050in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{4.174953in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{4.217460in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{4.203515in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{4.187554in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{4.211412in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{4.229557in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{4.203011in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{4.199483in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{4.205867in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{4.217628in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{4.234261in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{4.223340in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{4.235101in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{4.234261in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{4.229557in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{4.226196in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{4.232077in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{4.229221in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{4.227709in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{4.245518in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{4.232581in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{4.249886in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{4.244510in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{4.253918in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{4.247198in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{4.253750in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{4.229053in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{4.231069in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{4.246694in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{4.232749in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{4.254422in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{4.250054in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{4.251566in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{4.239637in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{4.239133in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{4.253582in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{4.249550in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{4.240813in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{4.249886in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{4.242662in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{4.253414in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{4.262487in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{4.248710in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{4.245854in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{4.261815in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{4.256606in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.246022in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{4.262487in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{4.246526in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{4.253918in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{4.240477in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{4.241149in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{4.248710in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{4.258287in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{4.248710in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{4.250726in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{4.254254in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{4.264839in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{4.244006in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{4.263159in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{4.247030in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{4.219812in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{4.258623in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{4.256606in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{4.248206in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{4.259799in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{4.260639in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{4.260639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{2.688898in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.928145in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{3.004086in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{3.097668in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{3.165545in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.269039in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.437554in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.565410in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.682010in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.907144in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.849684in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.999382in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{4.018871in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{4.063394in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{4.093972in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{4.085907in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{4.075491in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{4.055330in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{4.077003in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{4.062722in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{4.038192in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{4.112285in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{4.095988in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{4.106069in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{4.084731in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{4.075995in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{4.074315in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{4.129086in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{4.144879in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{4.071963in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{4.111613in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{4.046089in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{4.096324in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{4.079019in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{4.114133in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{4.101028in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{4.102205in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{4.104557in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{4.101196in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{4.089268in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{4.130430in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{4.115981in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{4.081371in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{4.083387in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{4.119006in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{4.100188in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{4.101869in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{4.145887in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{4.075827in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{4.142527in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{4.118502in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{4.154288in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{4.140847in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{4.132950in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{4.173777in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{4.170921in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{4.138999in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{4.124046in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{4.154792in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{4.125726in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{4.145047in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{4.180330in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{4.155128in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{4.181002in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{4.188898in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{4.131270in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{4.140007in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{4.182850in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{4.178313in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{4.163192in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{4.189234in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{4.185370in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{4.176969in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{4.186714in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{4.156472in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{4.189066in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.179153in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{4.180498in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{4.191082in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{4.155464in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{4.166889in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{4.169913in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{4.211075in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{4.214772in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{4.177137in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{4.222500in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{4.231069in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{4.245014in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{4.234597in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{4.214268in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{4.246190in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{4.223004in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{4.216452in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{4.238125in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{4.232077in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{4.235101in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{4.262655in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{4.250894in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{4.218132in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{4.227528in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{4.227528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{2.683690in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.757614in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.910000in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.991653in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{3.109765in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.207715in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.338596in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.413528in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.600356in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.633623in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.714604in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.754758in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.800793in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.831035in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.794913in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.809362in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.815074in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.827003in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.892023in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.963092in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.961916in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.967292in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.936378in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.963932in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.960739in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.946123in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.983589in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.997030in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.958219in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.958219in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.943938in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.990813in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.949819in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.999046in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{4.056002in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{4.068098in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{4.124718in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{4.055498in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{4.087252in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{4.109933in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{4.110437in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{4.099852in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{4.087924in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{4.130934in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{4.108757in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{4.111277in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{4.094308in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{4.086748in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{4.109093in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{4.096660in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{4.140343in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{4.141015in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{4.121358in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{4.132950in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{4.173945in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{4.127574in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{4.157984in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{4.171425in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{4.181338in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{4.185370in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{4.195282in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{4.209731in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{4.189906in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{4.192930in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{4.214268in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{4.203179in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{4.193602in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{4.224180in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{4.191754in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{4.212420in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{4.223004in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{4.227541in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{4.224516in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{4.196291in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{4.234261in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.211580in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{4.225692in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{4.202171in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{4.217964in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{4.218132in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{4.213764in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{4.243838in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{4.228381in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{4.238125in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{4.223844in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{4.219812in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{4.220988in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{4.211075in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{4.207883in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{4.236445in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{4.220988in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{4.208555in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{4.246694in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{4.225356in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{4.222836in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{4.233925in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{4.281808in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{4.244510in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{4.248135in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{4.248135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{2.683690in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.757614in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.910000in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.930498in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.997030in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{3.089940in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{3.089772in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{3.081875in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{3.084899in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{3.231405in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{3.238125in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{3.240309in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{3.245854in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{3.232917in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{3.235437in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{3.248038in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{3.224012in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{3.230733in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{3.233085in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{3.292897in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{3.302473in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{3.302473in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{3.363461in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{3.339940in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{3.382950in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.435370in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.449315in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.584563in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.545249in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.548777in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.589100in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.566754in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.618838in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.582211in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.641687in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.666721in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.688394in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.607245in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.614805in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.613125in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.673105in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.653952in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.679153in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.660672in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.746358in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.733925in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.715444in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.722164in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.751566in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.749382in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.806674in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.789032in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.934026in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.917561in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.965276in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.932178in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.945114in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.992157in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{4.041217in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.994510in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{4.033152in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{4.043569in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{4.050121in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{4.078515in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{4.081875in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{4.088428in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{4.106237in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{4.142359in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{4.109765in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{4.138327in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{4.114637in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{4.113965in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{4.088428in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{4.110773in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{4.122366in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{4.081707in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{4.184866in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{4.139839in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{4.141015in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{4.107413in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{4.107077in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{4.143031in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{4.145047in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{4.145719in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{4.122198in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{4.166889in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{4.151096in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{4.160168in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{4.175457in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{4.128078in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{4.149416in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{4.174785in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{4.114301in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{4.169241in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{4.152944in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{4.152272in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{4.147735in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{4.144711in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{4.161008in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{4.126062in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{4.130300in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{4.130300in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{2.649080in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.664200in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.664200in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.658656in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.658656in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.660504in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{2.660504in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{2.739805in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{2.739301in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{2.741485in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{2.739133in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{2.740477in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{2.772735in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{2.763663in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{2.772231in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{2.774920in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{2.787352in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{2.766183in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{2.757950in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{2.764503in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{2.777104in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{2.845484in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{2.890511in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{2.866653in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{2.948643in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{2.921425in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.060874in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.101869in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.158824in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.194778in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.193770in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.256102in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.277608in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.300625in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.195787in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.253246in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.226532in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.246190in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.285168in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.360269in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.379926in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.330027in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.344812in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.337420in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.367830in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.278784in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.369006in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.346156in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.419913in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.354221in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.370182in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.383455in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.402944in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.415545in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.403448in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.387991in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.454355in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.443602in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.445619in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.455027in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.436546in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.486949in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.500558in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.474012in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.483925in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.488461in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.463932in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{3.437386in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.491989in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.475692in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.420249in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.585067in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.541385in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.543065in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.620350in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.565242in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.616821in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.735773in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.726700in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.719476in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.682682in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.704019in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.739301in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.738125in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.745686in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.714772in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.783992in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.751230in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.748374in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.755094in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.777608in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.823811in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{3.826835in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.818358in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.818358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{2.691586in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{2.718972in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{2.734933in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{2.763663in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{2.748542in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{2.730229in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{2.756270in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{2.836075in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{2.822299in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{2.836244in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{2.831203in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{2.844308in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{2.850188in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{2.841788in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{2.845316in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{2.867830in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{2.872198in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{2.895383in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{2.902272in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{2.890511in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{2.893703in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{2.871694in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{2.964436in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{2.960907in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{3.023575in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{3.153112in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{3.269711in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{3.230229in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{3.249046in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{3.257950in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{3.276600in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{3.225188in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{3.229893in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{3.336748in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{3.317258in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{3.403784in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{3.380094in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{3.354557in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{3.433354in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{3.373878in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{3.446291in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{3.460739in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{3.429489in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{3.496694in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{3.431842in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{3.531808in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{3.545921in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{3.512991in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{3.529624in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{3.532312in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{3.519711in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{3.537184in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{3.469308in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{3.515175in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{3.547769in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{3.501062in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{3.516519in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{3.537856in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{3.592796in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{3.574651in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{3.531304in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{3.593636in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{3.605733in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{3.554489in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{3.588428in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{3.557682in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{3.539705in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{3.608421in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{3.606573in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{3.611949in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{3.688058in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{3.732077in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{3.694106in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{3.750054in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{3.741149in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{3.720652in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{3.710067in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{3.709395in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{3.737285in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{3.729221in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{3.738965in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{3.753582in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{3.724348in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{3.771895in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{3.785840in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{3.780632in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{3.836244in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{3.814402in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{3.838428in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{3.814570in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{3.868334in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{3.853045in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{3.832043in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{3.841284in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{3.825827in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{3.836748in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{3.849684in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.820636in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{3.820636in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{2.624382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{4.374382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011686in}{2.624382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{4.374382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{2.624382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{2.624382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{4.374382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{4.374382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366639in,y=4.457715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{2.624382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.624382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.374382in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{4.374382in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{2.624382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{2.884726in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.832338in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.840768in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.849605in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.907597in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{2.974763in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{3.055345in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{3.171314in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.271750in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{3.335198in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.375451in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{3.406168in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.445320in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{3.479696in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{3.522599in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{3.557543in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.611357in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{3.629329in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.644240in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.647556in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.660840in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.673410in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.677263in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.671741in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.672908in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.697045in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.707583in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.716615in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.734912in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.747126in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.754830in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.762601in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.762262in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.767153in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.794732in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.829340in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.849110in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.849613in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.857619in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.862911in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.865938in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.871895in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.878397in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.883928in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.888683in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.895609in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.898623in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.897897in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.901260in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.908386in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.906924in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.911837in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.917590in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.916460in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.913686in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.920647in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.918371in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.919346in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.918996in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.931916in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.956554in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.961917in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.962846in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.960180in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.959906in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.960898in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.963153in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.967160in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.970163in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.973049in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.971707in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.970776in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.972147in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.971093in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.969111in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.978837in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.991725in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.993535in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.994621in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{4.001402in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.003596in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{4.003204in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{4.005454in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{4.010973in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.013328in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{4.015350in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{4.018586in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{4.023559in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.024991in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{4.027919in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{4.030491in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{4.028341in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.025812in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{4.045910in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{4.041882in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{4.058882in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{4.058882in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{4.060854in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.054452in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{4.057523in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{4.058873in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{4.057245in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.053873in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{4.052505in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{4.047678in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{4.043913in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.038936in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{4.037091in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{4.032810in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{4.030860in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.033968in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{4.033361in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{4.025443in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{4.023729in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{4.019939in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{4.015327in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{4.012453in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{4.015371in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{4.017117in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{4.015688in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{4.015457in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{4.017615in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{4.015601in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{4.011604in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{4.004411in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{4.002466in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{4.000658in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.998984in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{4.001918in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{4.000047in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.992110in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.980348in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.965268in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.964218in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.960293in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.962217in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.957278in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.958703in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.958274in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.956327in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.949340in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.947878in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.941704in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.941567in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.945741in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.942455in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.937481in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.931736in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.925366in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.917169in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.908426in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.904453in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.899945in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.891851in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.892354in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.876424in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.859932in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.846210in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.842001in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.840962in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.833334in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.825638in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.814752in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.801549in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.791681in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.774919in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.749356in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.749123in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.752700in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.746054in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.733424in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.719408in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.710824in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{3.692835in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.676507in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{3.636521in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{3.607065in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{3.575768in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.538744in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{3.504396in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.471413in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{3.426266in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.356714in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{3.259750in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{3.152419in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{3.055901in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.976766in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.921358in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.904296in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.884726in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.884726in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{2.872175in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.823811in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.836503in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.845348in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.891822in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{2.933629in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{2.988188in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{3.053665in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.110653in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{3.173030in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.219103in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{3.259401in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.286764in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{3.323612in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{3.348778in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{3.383453in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.406550in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{3.427082in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.433688in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.437979in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.441669in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.457572in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.475654in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.481153in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.501059in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.524135in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.536958in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.541345in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.542874in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.548811in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.564234in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.585156in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.603904in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.626965in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.658995in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.672167in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.682883in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.691813in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.694929in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.707406in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.716837in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.724687in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.734441in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.741851in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.751476in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.759519in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.781271in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.783246in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.783472in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.779100in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.787331in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.794568in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.795239in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.795554in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.807929in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.809519in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.806875in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.806915in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.801902in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.802526in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.808842in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.816227in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.827533in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.835310in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.838882in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.845644in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.852134in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.853403in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.852502in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.852498in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.861327in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.874683in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.881635in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.889522in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.895438in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.903931in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.904854in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.904300in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.902046in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{3.901016in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.903918in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{3.899589in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{3.898117in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{3.902059in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.901480in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{3.898766in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{3.906134in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{3.908431in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.908048in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{3.905776in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{3.909998in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{3.919150in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.925138in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{3.903353in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{3.907063in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{3.945701in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{3.945701in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{3.942411in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.960293in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{3.954614in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{3.948210in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{3.940765in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.943160in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{3.944333in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{3.944297in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{3.939998in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.945062in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{3.946038in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{3.944536in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{3.944619in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.948846in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{3.947081in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.947607in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.948464in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.947910in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.948055in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.945659in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.942242in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.928351in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.919747in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.907437in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.900711in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.903040in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.904472in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.903407in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.897453in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.894882in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.892232in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.882119in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.873203in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.868922in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.864349in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.868861in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.870071in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.872445in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.876800in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.874501in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.861210in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.858413in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.859085in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.853100in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.848109in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.849181in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.850185in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.852160in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.835023in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.831399in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.825468in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.819656in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.811521in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.807705in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.800803in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.793835in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.790729in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.780214in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.769153in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.754325in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.737354in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.726193in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.713830in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.697419in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.687953in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.684556in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.679863in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.673362in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.661296in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.636149in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.619500in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.610221in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.591748in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.581206in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.577896in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.565076in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{3.548348in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.518325in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{3.487756in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{3.450097in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{3.427818in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.401667in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{3.371474in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.316883in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{3.265734in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.202889in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{3.135432in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{3.078020in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{3.026802in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.969053in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.922971in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.903038in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.872175in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.872175in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{2.856988in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.818776in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.825053in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.808687in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.808860in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{2.832902in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{2.837022in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{2.854042in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.871258in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{2.892900in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{2.949320in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{2.972932in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.999911in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{3.025170in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{3.054860in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{3.079231in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.105041in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{3.121753in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.131508in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.141205in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.155304in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.173112in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.206536in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.242699in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.264942in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.273118in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.274107in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.284619in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.286141in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.285386in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.289392in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.296758in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.324155in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.334217in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.341677in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.350227in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.351621in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.349831in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.363572in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.371944in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.372941in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.369277in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.380274in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.389632in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.406022in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.420443in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.440138in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.487038in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.503204in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.527182in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.535670in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.542293in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.542049in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.544585in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.540025in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.541754in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.539924in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.537513in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.542129in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.541942in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.576044in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.587698in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.592599in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.603278in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.603236in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.607054in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.614405in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.619996in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.624232in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.625812in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.632651in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.635436in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.629532in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.632773in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.641356in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.643877in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.642508in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.649375in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.644585in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{3.645021in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.646265in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{3.646971in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{3.651063in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{3.649212in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.646037in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{3.646321in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{3.649006in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{3.645107in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.646356in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{3.654893in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{3.655885in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{3.661213in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.665555in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{3.614206in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{3.613382in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{3.805382in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{3.805382in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{3.802224in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.753209in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{3.751717in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{3.745379in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{3.746371in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.739742in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{3.738656in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{3.744091in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{3.739776in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.743560in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{3.746218in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{3.746701in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{3.746126in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.744498in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{3.737576in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.736845in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.732055in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.723756in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.720054in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.716741in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.705491in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.701732in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.710994in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.711447in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.708952in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.707032in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.705435in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.697026in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.692710in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.694194in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.689486in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.679165in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.668899in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.651386in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.620155in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.621134in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.617584in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.618673in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.620343in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.623239in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.624513in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.625882in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.625637in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.620594in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.617415in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.601726in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.593393in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.533426in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.517421in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.507342in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.494332in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.488990in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.484587in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.490723in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.489620in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.478391in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.455033in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.451843in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.444837in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.438687in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.431447in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.420508in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.393306in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.377826in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.378014in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.375350in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.371781in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.362566in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.361646in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.357731in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.341792in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.313683in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.294288in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.283460in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.265741in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.246801in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{3.234284in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.219177in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{3.201715in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{3.177086in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{3.139321in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.108580in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{3.068104in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.040172in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{2.990955in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.957233in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{2.923540in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{2.901105in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{2.889316in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.847813in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.850531in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.869166in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.856988in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.856988in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{2.854721in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.813342in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.821037in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.814221in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.832663in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{2.868605in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{2.887050in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{2.915628in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.940023in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{2.977098in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.028961in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{3.073562in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.105169in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{3.137623in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{3.158949in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{3.179627in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.189826in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{3.192675in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.204723in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.209304in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.213743in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.217583in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.228287in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.240879in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.257396in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.268238in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.286928in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.303115in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.306895in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.319950in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.336485in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.364728in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.400123in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.415111in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.422100in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.423519in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.432590in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.443204in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.441263in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.443696in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.443772in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.448849in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.449191in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.452942in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.453157in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.454395in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.449099in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.443285in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.456135in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.463902in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.471946in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.475770in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.492988in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.509965in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.514212in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.501745in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.494640in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.500409in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.508054in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.513129in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.515966in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.522712in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.549107in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.551172in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.555684in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.566528in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.574967in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.585404in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.594777in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.608773in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.608832in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.612777in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.620064in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.623603in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.618176in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.616634in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.619662in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.623178in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.625051in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{3.624814in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.625764in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{3.626624in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{3.624986in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{3.622371in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.622186in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{3.622762in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{3.632462in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{3.659538in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.687057in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{3.696603in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{3.702954in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{3.693726in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.698799in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{3.702203in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{3.704677in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{3.775337in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{3.775337in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{3.770811in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.761965in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{3.763037in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{3.773810in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{3.775161in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.770707in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{3.750226in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{3.734302in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{3.722002in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.721578in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{3.717393in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{3.719777in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{3.722140in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.722999in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{3.722950in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.727713in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.719586in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.709102in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.704130in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.700588in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.700161in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.695699in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.689987in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.688932in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.692991in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.675987in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.671360in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.663797in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.655236in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.650080in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.640592in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.637657in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.628052in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.625798in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.628635in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.626709in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.620355in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.608124in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.605018in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.607552in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.608799in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.609776in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.602994in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.605818in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.601861in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.591629in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.582478in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.554565in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.563269in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.557507in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.553522in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.548873in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.543615in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.540991in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.543868in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.540001in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.544360in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.540974in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.535344in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.532564in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.522052in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.506940in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.464636in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.444579in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.431014in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.412569in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.404449in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.395436in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.381926in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.370368in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.347685in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.326677in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.316381in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.316021in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.312060in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.308241in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{3.291589in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.277638in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{3.259837in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{3.235715in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{3.208741in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.177495in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{3.153102in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.113703in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{3.061965in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.021341in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{2.991136in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{2.958114in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{2.928259in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.883001in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.864343in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.869427in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.854721in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.854721in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{2.860914in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.816950in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.815648in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.815185in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.802777in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{2.800381in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{2.801853in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{2.808106in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.817218in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{2.818468in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{2.826881in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{2.856060in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.868500in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{2.879030in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{2.891689in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{2.902593in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{2.924028in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{2.935686in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{2.940288in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{2.945877in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{2.952404in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{2.967363in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{2.985502in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{2.999682in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.007413in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.015977in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.021307in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.027995in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.045023in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.068695in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.085113in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.085868in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.084300in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.091408in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.106036in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.115477in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.121806in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.134967in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.165204in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.177652in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.196721in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.202094in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.224367in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.241184in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.241264in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.239748in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.238697in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.180133in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.165861in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.181908in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.195919in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.207247in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.214195in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.222271in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.224329in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.222039in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.225731in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.224948in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.229415in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.234426in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.239434in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.245558in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.251619in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.252825in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.257438in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.260039in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.257548in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.257036in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.258272in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.256165in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.268391in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.282198in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.299401in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.304030in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.307026in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.310367in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.316146in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.327509in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.323130in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{3.322692in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.322036in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{3.320337in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{3.331560in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{3.343248in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.343393in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{3.342299in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{3.342054in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{3.340746in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.347180in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{3.355088in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{3.362432in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{3.363128in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.370540in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{3.343781in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{3.397315in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{3.538448in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{3.538448in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{3.514983in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.499223in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{3.488636in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{3.491332in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{3.461676in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.446584in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{3.442018in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{3.446709in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{3.449464in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.450371in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{3.446516in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{3.439203in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{3.436427in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.440728in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{3.441072in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.437634in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.445255in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.430618in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.428397in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.428738in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.425734in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.422363in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.412566in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.404373in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.399598in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.404492in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.393728in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.385216in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.381725in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.368326in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.352939in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.352145in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.338206in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.333330in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.323338in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.312349in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.287816in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.290033in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.290725in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.295435in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.293493in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.290569in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.284517in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.279845in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.275856in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.270903in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.283631in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.327467in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.329216in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.325600in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.322880in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.298397in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.272370in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.266543in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.252012in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.239259in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.223297in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.211958in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.206387in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.189927in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.166056in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.157764in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.158996in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.159751in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.148869in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.128441in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.120268in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.113657in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.109887in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.096751in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.087682in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.069662in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.052801in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.041860in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.036486in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.016876in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{3.008178in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{2.993936in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{2.970571in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{2.957675in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{2.947934in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.938863in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{2.924004in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{2.905583in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{2.897196in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.892146in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{2.869058in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{2.847311in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{2.845983in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.847087in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.859879in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.860116in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.860914in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.860914in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{2.855513in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.809751in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.807807in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.807661in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.842915in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{2.839217in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{2.842326in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{2.861211in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.868988in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{2.880583in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{2.888839in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{2.883145in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.896743in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{2.920073in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{2.933947in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{2.947888in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{2.956384in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{2.975527in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.005066in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.017062in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.034909in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.058604in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.068743in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.069590in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.071632in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.074398in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.087629in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.095871in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.115270in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.126855in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.135871in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.139010in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.150329in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.163879in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.174885in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.190659in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.200199in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.215910in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.231619in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.234341in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.252626in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.260449in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.272364in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.287395in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.304412in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.320500in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.323145in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.330224in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.335624in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.343636in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.351819in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.355561in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.364677in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.367777in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.378747in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.387890in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.392707in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.395077in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.394101in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.395413in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.398619in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.404402in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.415673in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.420521in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.424057in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.427054in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.432800in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.431958in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.432988in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.439539in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.439500in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.439782in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.437447in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.439339in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.441481in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.441803in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.444810in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.447411in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.451608in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{3.454042in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.457353in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{3.464011in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{3.474407in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{3.485999in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.494419in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{3.503235in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{3.506996in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{3.525029in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.534878in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{3.538546in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{3.538334in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{3.537446in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.539642in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{3.577668in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{3.578032in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{3.687732in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{3.687732in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{3.687096in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{3.639022in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{3.633517in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{3.634729in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{3.635918in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{3.635386in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{3.622835in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{3.611468in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{3.606129in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{3.599545in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{3.592565in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{3.590157in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{3.579553in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.570811in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{3.564322in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.556956in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.553453in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.551854in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.548561in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.546783in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.546125in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.544517in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.545682in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.544564in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.543825in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.532876in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.530406in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.528864in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.519909in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.514506in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.504743in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.492091in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.483762in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.484645in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.483651in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.481463in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.476987in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.473057in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.466674in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.458317in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.451087in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.448587in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.441603in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.440445in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.429728in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.424440in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.419339in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.416619in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.415063in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.405952in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.404069in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.393900in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.382715in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.373738in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.361923in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.356944in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.331354in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.309964in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.290805in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.268079in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.255985in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.242235in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.228354in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.221693in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.211809in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.202394in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.186793in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.185935in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.180966in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.179531in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.173874in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.160721in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.142860in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.124555in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.105302in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.089997in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{3.062137in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.042780in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{3.031676in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{3.013416in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{2.999991in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.975721in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{2.968319in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{2.972425in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{2.961781in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.941876in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{2.930753in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{2.914638in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{2.905146in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.893049in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.853402in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.853957in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.855513in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{2.855513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{2.624382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.406497in,y=2.527160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229021in}{2.624382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229021in,y=2.527160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051544in}{2.624382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.051544in,y=2.527160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874068in}{2.624382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.874068in,y=2.527160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.696592in}{2.624382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.696592in,y=2.527160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{2.624382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.239830in, y=2.576157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{2.974382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170386in, y=2.926157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{3.324382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170386in, y=3.276157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{3.674382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170386in, y=3.626157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{4.024382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170386in, y=3.976157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{4.374382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100941in, y=4.326157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{2.858532in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.872532in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.885482in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.942182in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{3.015332in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{3.103882in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{3.215532in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.314232in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{3.380732in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.423432in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{3.455282in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.492032in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{3.527732in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{3.564832in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{3.597032in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.643932in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{3.661082in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.677532in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.683482in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.697132in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.709732in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.714982in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.710432in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.711132in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.735982in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.749632in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.759082in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.774832in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.786382in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.794082in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.801782in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.802132in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.806682in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.827332in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.852882in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.870732in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.870732in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.878782in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.883682in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.887182in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.894532in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.901882in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.907832in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.913082in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.919032in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.922182in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.919732in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.921482in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.928132in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.928132in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.934082in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.937932in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.937582in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.935482in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.941432in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.939332in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.941782in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.942132in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.956132in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.974332in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.980982in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.982382in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.979582in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.980282in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.981682in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.983782in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.992882in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.995332in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.993582in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.993232in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.994632in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.993232in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.990782in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.997082in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{4.005832in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{4.008632in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{4.010032in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{4.017382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.018782in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{4.018356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{2.847993in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.869771in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.884160in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.930438in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{2.980215in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{3.033104in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{3.094549in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{3.156771in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.267993in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{3.315437in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.344215in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{3.375715in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{3.399438in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{3.435604in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.462438in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{3.487715in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.499382in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.507938in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.511437in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.524660in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.542937in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.550326in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.568604in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.592715in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.605160in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.610604in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.613715in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.618382in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.630826in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.649493in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.665049in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.682160in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.706660in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.720660in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.731549in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.741271in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.744382in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.754104in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.762271in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.768104in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.777049in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.783660in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.791438in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.797271in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.816715in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.816715in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.816326in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.813604in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.820215in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.826826in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.826826in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.828382in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.841215in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.843160in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.839660in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.838493in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.835382in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.833438in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.838882in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.844715in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.854826in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.863771in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.866882in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.871549in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.877771in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.878938in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.877771in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.876604in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.884382in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.897215in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.904993in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.915882in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.920549in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.925993in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.926382in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.926382in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.924826in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{3.924049in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.926382in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{3.925342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{2.837882in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.847109in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.829609in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.828336in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{2.861109in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{2.869064in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{2.888791in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.914246in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{2.941927in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{2.994746in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{3.020518in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.054246in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{3.082246in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{3.115973in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{3.140473in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.162109in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{3.178018in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.189155in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.203473in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.219382in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.233700in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.260109in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.292246in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.311336in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.317382in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.318336in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.328200in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.330746in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.331700in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.333609in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.345032in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.372332in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.382832in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.390182in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.397532in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.401732in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.402432in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.420982in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.430782in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.431832in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.426932in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.434632in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.441982in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.456682in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.468932in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.486782in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.540215in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.552465in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.572299in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.578132in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.583965in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.583965in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.584549in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.581632in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.581049in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.579299in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.577549in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.581632in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.581049in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.613715in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.628299in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.635882in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.646382in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.648715in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.649882in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.655715in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.662715in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.665632in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.667382in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.672049in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.673215in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.665632in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.669132in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.679049in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.681965in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.683132in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.690715in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.690715in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{3.691299in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.695382in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{3.695666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{2.834032in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.845232in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.839282in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.857832in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{2.898432in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{2.922582in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{2.953382in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.980682in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{3.019532in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{3.071332in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{3.113332in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{3.141332in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{3.173182in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{3.197332in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{3.219732in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{3.233732in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{3.242132in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.256482in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.260682in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.264882in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.266982in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.277482in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.294282in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.313882in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.325082in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.341182in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.353782in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.359732in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.375482in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.390532in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.414682in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.453532in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.468582in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.477332in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.479432in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.486782in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.493782in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.490632in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.493782in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.492382in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.496232in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.499032in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.503232in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.505332in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.508832in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.501832in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.512882in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.523882in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.532882in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.538882in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.539382in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.551382in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.559382in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.560882in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.553382in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.551382in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.560382in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.567382in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.570882in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.570882in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.575382in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.593382in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.595882in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.602882in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.610882in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.619382in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.628382in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.635382in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.650882in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.648882in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.651382in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.657882in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.661882in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.659382in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.660382in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.664382in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.671382in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.676382in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{3.673882in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.674382in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{3.674382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{2.838932in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.837882in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.837532in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.824932in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{2.823182in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{2.824582in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{2.838582in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.854682in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{2.857832in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{2.866232in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{2.890032in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.903682in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{2.913482in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{2.924682in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{2.936582in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{2.958982in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{2.978582in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{2.991182in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{2.997132in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.010082in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.027582in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.043682in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.052082in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.062932in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.067482in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.074132in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.086732in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.108782in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.122432in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.122432in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.121032in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.128732in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.147982in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.160932in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.166882in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.179132in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.202232in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.214832in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.231632in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.237232in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.261382in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.282032in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.283432in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.284482in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.283082in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.231882in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.218382in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.228882in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.237882in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.245882in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.252382in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.257882in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.259882in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.256382in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.257882in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.256382in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.270882in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.278882in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.286382in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.291882in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.301882in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.302882in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.312882in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.320882in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.321382in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.325382in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.331382in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.327882in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.336382in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.347382in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.360882in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.364882in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.367882in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.369382in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.373382in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.386382in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.380382in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{3.381882in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.381382in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{3.380652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{2.624382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{2.832632in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{2.830882in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{2.830532in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.867982in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{2.872182in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{2.878482in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{2.895982in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.905432in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{2.921182in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{2.930632in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{2.925732in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.936232in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{2.960032in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{2.973682in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{2.989782in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{2.999582in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{3.018832in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{3.047532in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{3.061182in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{3.079732in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{3.100732in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{3.114732in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{3.121732in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.125582in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{3.127682in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{3.136782in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{3.141332in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.158832in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{3.169332in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{3.178782in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{3.183682in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.196282in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{3.209932in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{3.221482in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{3.240732in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.255082in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{3.273632in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{3.294282in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{3.298132in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.313182in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{3.321582in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{3.333132in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{3.345732in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.355182in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{3.367782in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{3.369882in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{3.374782in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.380032in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{3.386682in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{3.396132in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{3.398582in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.406632in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{3.409432in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{3.418532in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{3.427282in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.432882in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{3.436032in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{3.437782in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{3.439532in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.441632in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{3.444082in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{3.453882in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{3.462632in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.469282in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{3.473482in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{3.480832in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{3.481182in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.482932in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{3.491682in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{3.492032in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{3.492732in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.490982in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{3.492732in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{3.494132in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{3.495182in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.498332in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{3.500432in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{3.504282in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{3.509182in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{3.514082in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{3.515954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{2.624382in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{4.374382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696592in}{2.624382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.374382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{2.624382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.624382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{4.374382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.374382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.051544in,y=4.457715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{2.274382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{2.274382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.545701in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.538063in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.544960in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.564020in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.575884in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.588841in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.601365in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.622480in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.641049in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.655671in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.668945in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.676952in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.686314in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.704107in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.722328in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.730029in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.741049in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.756658in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.788534in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.804693in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.824038in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.837587in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.852035in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.870001in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.888508in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.902559in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.922251in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.934755in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.947803in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.968201in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.985029in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{1.004553in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{1.014224in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{1.031126in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{1.052264in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{1.067786in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{1.082362in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{1.099556in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{1.112416in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{1.128669in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{1.145098in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{1.165255in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{1.180444in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{1.197464in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{1.211435in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{1.219349in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{1.233349in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{1.251760in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{1.270007in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{1.292185in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{1.312416in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{1.328669in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{1.347778in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{1.365255in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{1.378992in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{1.394024in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{1.412749in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{1.431565in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.450160in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{1.467277in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{1.485777in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{1.502984in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{1.524537in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{1.539705in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{1.552518in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{1.568859in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{1.588974in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{1.605251in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{1.620819in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{1.630676in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{1.663685in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{1.678226in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{1.699382in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{1.715762in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{1.732014in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{1.741441in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.754966in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{1.770505in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{1.789762in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{1.810608in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.831825in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{1.845924in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{1.864697in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{1.879721in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{1.892551in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{1.911507in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{1.922783in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{1.936356in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{1.956489in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{1.972737in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{1.997737in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{2.013697in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{2.025786in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{2.045786in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{2.064249in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{2.085917in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{2.101005in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{2.121114in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{2.143395in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{2.161969in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{2.178577in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{2.195187in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{2.213368in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{2.231855in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{2.251685in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{2.273112in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{2.291472in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{2.308150in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{2.327976in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{2.345568in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{2.370568in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.387391in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.402650in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.420026in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.441049in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.458697in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.470677in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.490721in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.512932in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.530830in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.551114in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{2.574160in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{2.592490in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{2.610699in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{2.628575in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.644774in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{2.656536in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{2.675628in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{2.693849in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{2.717383in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{2.730866in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{2.745744in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{2.761395in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{2.784650in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{2.801154in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{2.820817in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{2.830563in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{2.850988in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{2.866049in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{2.884980in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{2.901127in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{2.917435in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{2.932715in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{2.947040in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{2.958091in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{2.977406in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{2.996181in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.005866in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.012558in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.029608in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.052645in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.075607in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.091307in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.114209in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.128915in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.146651in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.166466in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.184496in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.200903in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.219415in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.231366in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.244517in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.259251in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.273569in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.293278in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.310806in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.330516in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.350179in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.364208in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.385406in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.397852in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.411302in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.429277in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.438040in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.451834in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.471353in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.496353in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.515543in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.540543in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.556107in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.565543in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.587902in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.599382in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.609126in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.629240in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.649524in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.668559in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.686686in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.703390in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.719410in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.741686in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.761261in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.780936in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.796920in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{3.811865in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{3.822252in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{3.835085in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{3.851858in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{3.870232in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{3.885813in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{3.908237in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{3.923133in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{3.941498in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{3.962945in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{3.981576in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{3.999444in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{4.012351in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{4.030905in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{4.049737in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{4.066637in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.087371in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{4.106354in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{4.131354in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{4.156354in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{4.171752in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.187739in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{4.211543in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{4.232834in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{4.250212in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{4.266229in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.279832in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{4.298240in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{4.312668in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{4.333013in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{4.344016in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.360195in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{4.377541in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{4.398557in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.413609in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.655155in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{4.655155in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{4.635206in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{4.616223in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{4.598569in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{4.579748in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{4.565751in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{4.546096in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{4.530524in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{4.513932in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{4.497535in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{4.483552in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{4.465930in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{4.447221in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{4.426025in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{4.412012in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{4.392410in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{4.367410in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{4.342410in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{4.321393in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{4.302127in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{4.284027in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{4.262859in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{4.241413in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{4.224320in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{4.202188in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{4.180819in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{4.157266in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{4.135631in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{4.120526in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{4.097951in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{4.078532in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{4.056906in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{4.043679in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{4.026512in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{4.011899in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{3.996844in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{3.977828in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{3.957503in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{3.937078in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{3.914353in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{3.900374in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{3.882078in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{3.865205in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{3.844239in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{3.824524in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{3.804638in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{3.794382in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{3.780862in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{3.758221in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{3.747657in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{3.733221in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{3.708221in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{3.687410in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{3.662410in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{3.641929in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{3.625724in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{3.614487in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{3.597462in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{3.580912in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{3.563358in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{3.539556in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{3.523585in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{3.503248in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{3.482958in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{3.465486in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{3.445195in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{3.429513in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{3.409247in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{3.397398in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{3.389349in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{3.372861in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{3.354267in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{3.332298in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{3.312113in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{3.289849in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{3.274555in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{3.252457in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{3.233157in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{3.211119in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{3.189156in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{3.171206in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{3.157898in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{3.142583in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{3.121358in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{3.105673in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{3.091724in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{3.076049in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{3.056329in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{3.042637in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{3.023784in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{3.007715in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{2.987776in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{2.968201in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{2.952947in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{2.932610in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{2.919114in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{2.897369in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{2.883019in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{2.867898in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{2.851381in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{2.829915in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{2.808136in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{2.787228in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{2.778990in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{2.760189in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{2.738065in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{2.716273in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{2.699604in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{2.677649in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{2.657934in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{2.640832in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{2.618043in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{2.598087in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{2.585067in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{2.567715in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{2.548738in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{2.531114in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{2.516372in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{2.498196in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{2.473196in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{2.455788in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{2.435614in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{2.422292in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{2.405652in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{2.382079in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{2.361909in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{2.340396in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{2.318577in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{2.300187in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{2.281795in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{2.265369in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{2.247649in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{2.227759in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{2.212847in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{2.189515in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{2.172978in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{2.152978in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{2.140067in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{2.126027in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{2.101027in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{2.082275in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{2.062408in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{2.045981in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{2.032257in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{2.011213in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{1.994043in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{1.979067in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{1.957840in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.941939in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{1.918156in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{1.899002in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{1.878259in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.863798in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{1.847323in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{1.831750in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{1.813002in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{1.794382in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{1.775537in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{1.760079in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{1.747221in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{1.728087in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{1.717945in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{1.703513in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{1.684790in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{1.664905in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{1.651246in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{1.634059in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{1.614227in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{1.595780in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{1.577987in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{1.556487in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.538604in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{1.517199in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{1.496015in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{1.479740in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{1.464772in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{1.453509in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{1.435986in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{1.415095in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{1.396348in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{1.376579in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{1.353756in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{1.337004in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{1.320415in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{1.304415in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{1.297329in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{1.286299in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{1.268320in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{1.253509in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{1.233666in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{1.215095in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{1.196348in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{1.179208in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{1.161402in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{1.145978in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{1.126500in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{1.102638in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{1.084540in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{1.069211in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{1.048734in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{1.030562in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{1.010961in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.994009in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.976513in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.956204in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.940256in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.918763in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.901729in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.881176in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.864726in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.849071in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.835230in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.819382in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.797106in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.777715in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.763735in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.751435in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.734657in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.717450in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.706812in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.694819in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.678093in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.662715in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.646284in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.627399in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.609923in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.592880in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.579744in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.558804in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.545701in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.545701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.541049in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.532715in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.539020in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.550884in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.561217in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.567417in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.578710in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.590426in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.603078in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.609835in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.623078in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.624382in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.633214in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.634948in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.642913in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.645961in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.650616in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.658835in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.667428in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.671453in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.676713in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.681868in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.688778in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.695150in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.697767in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.701482in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.701482in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.709051in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.715516in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.716543in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.721000in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.722431in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.725914in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.725914in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.729060in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.731320in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.733380in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.738470in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.743877in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.754060in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.754060in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.760029in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.766258in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.767634in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.777878in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.788042in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.790841in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.798597in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.804979in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.813977in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.825710in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.833218in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.845570in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.849847in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.859382in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.864705in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.869882in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.874675in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.883859in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.889216in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.893446in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.896809in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.903386in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.912613in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.922947in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.926049in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.934408in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.940919in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.944647in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.948334in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.956825in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.962033in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.966527in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.976623in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.979479in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.988733in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.995953in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{1.005198in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.006899in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{1.011277in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{1.017266in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{1.020677in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.022521in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{1.026555in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{1.033041in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{1.036027in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{1.040721in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{1.049160in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{1.056268in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{1.063368in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{1.068850in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{1.078084in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{1.079532in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{1.095677in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{1.102112in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{1.112736in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.126578in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{1.143521in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{1.149049in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{1.161356in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{1.174605in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{1.178084in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{1.181218in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.184857in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{1.197799in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{1.201089in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{1.207916in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{1.217937in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{1.221559in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{1.231817in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{1.238355in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{1.247211in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{1.254679in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{1.271563in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{1.279958in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{1.286674in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{1.291692in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{1.294865in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{1.308563in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{1.308563in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{1.314363in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{1.323920in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{1.333170in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{1.336457in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.344278in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{1.352121in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{1.364958in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{1.373137in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{1.382628in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{1.385826in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{1.396735in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{1.414770in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{1.423212in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{1.427616in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{1.430275in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{1.438576in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{1.440500in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.448043in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{1.458036in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{1.467513in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{1.486018in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{1.496017in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{1.504645in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{1.513339in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{1.526302in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{1.539007in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{1.553604in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.558944in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{1.565543in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{1.574382in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{1.579382in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{1.586119in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.603814in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{1.610205in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{1.616878in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{1.621573in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.630980in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.646159in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.649179in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.664786in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.674994in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.680157in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.683116in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.684223in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.692569in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.701799in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.711865in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.716509in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.721640in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.730206in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.742056in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.756074in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.762837in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{1.771097in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{1.779406in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{1.789028in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{1.796983in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.804723in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{1.813602in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{1.823141in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{1.832046in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{1.847125in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.856352in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.863424in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.871633in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.881665in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.893421in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.904057in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.917643in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.930763in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.944094in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.953102in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.964170in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.978989in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.987965in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.999331in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{2.003386in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{2.008667in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{2.018787in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{2.026834in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{2.032815in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{2.035832in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{2.044233in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{2.056325in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{2.064187in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{2.067148in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{2.076165in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{2.080944in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{2.087696in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{2.095535in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{2.099570in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{2.104570in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.109604in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{2.113542in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{2.118606in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{2.127734in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{2.136454in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{2.148163in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{2.157529in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{2.162349in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{2.175112in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{2.186778in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{2.194792in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{2.202544in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{2.210355in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{2.221057in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{2.232628in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{2.238439in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{2.242286in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{2.256109in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{2.265617in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{2.588146in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{2.588146in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{2.577655in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{2.566478in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{2.560325in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{2.551136in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{2.537707in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{2.523409in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{2.511220in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{2.498972in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{2.486986in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{2.478652in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{2.466414in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{2.456235in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{2.445601in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{2.437310in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{2.431030in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{2.420158in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{2.415222in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.409160in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{2.399194in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{2.394194in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{2.388229in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{2.381068in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{2.372820in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{2.362599in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{2.356616in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{2.349577in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{2.337439in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{2.324531in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{2.317932in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{2.310949in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{2.301930in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{2.294977in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{2.285097in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{2.280378in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{2.274432in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{2.265799in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{2.254775in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{2.239594in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{2.225662in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{2.214670in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{2.203001in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{2.186121in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{2.169706in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{2.160343in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{2.147099in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{2.137131in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{2.125340in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{2.112412in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{2.101639in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{2.081718in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{2.070623in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{2.060162in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{2.049041in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{2.036781in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{2.024736in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{2.009358in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{2.002667in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.990927in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.977690in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.961708in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.948558in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.937124in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.927255in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.921898in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.911965in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.901195in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.894541in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.890648in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.883607in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.878770in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.863978in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.854585in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.847605in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.832784in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{1.822190in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{1.816885in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{1.808559in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.799950in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{1.782645in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{1.774382in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{1.769382in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{1.758221in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.749820in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{1.740159in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{1.724757in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{1.712462in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{1.695425in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{1.684119in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{1.672747in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{1.667746in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{1.646251in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{1.630728in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.625721in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{1.618264in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{1.615188in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{1.603488in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{1.596148in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{1.590552in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{1.578994in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{1.562029in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{1.547938in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{1.541136in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{1.530626in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{1.518806in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{1.511643in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.504486in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{1.492306in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{1.485594in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{1.474843in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{1.464400in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{1.455201in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{1.455201in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{1.443899in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{1.442072in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{1.437090in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{1.428806in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{1.422201in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{1.404085in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{1.396553in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{1.385409in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{1.371946in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{1.357205in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{1.355827in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{1.345848in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{1.337675in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{1.330965in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{1.318907in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{1.312546in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{1.305680in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{1.299159in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{1.287408in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{1.274714in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{1.270243in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.257186in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{1.246028in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{1.231652in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{1.223087in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{1.209232in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{1.205680in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{1.199914in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{1.190396in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{1.182496in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{1.174604in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{1.168043in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{1.162737in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{1.160723in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{1.152209in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.151243in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{1.148087in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{1.141497in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{1.132487in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.126865in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{1.123566in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{1.112810in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{1.105030in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{1.094285in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{1.092141in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{1.082237in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{1.076731in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{1.066939in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{1.055430in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{1.049117in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{1.047845in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{1.039355in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{1.032715in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{1.030817in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{1.021151in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{1.010378in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{1.001955in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.995318in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.989548in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.979905in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.969089in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.963882in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.959059in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.949382in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.938917in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.933193in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.915546in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.908054in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.889787in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.878785in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.870167in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.857923in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.855722in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.845886in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.836130in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.832506in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.823734in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.814704in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.814704in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.804887in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.800294in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.795384in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.792444in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.789704in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.787850in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.787850in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.781333in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.777764in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.772221in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.768247in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.759713in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.752282in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.752282in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.750996in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.748614in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.739986in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.731896in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.722051in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.712311in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.706336in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.694929in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.683148in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.677803in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.670851in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.663816in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.660550in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.649382in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.645686in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.633929in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.625686in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.613338in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.600054in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.586347in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.577547in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.567880in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.554744in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.541049in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.541049in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.538464in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.530299in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.535373in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.551744in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.570671in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.581987in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.592715in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.608327in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.612022in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.621987in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.623078in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.626178in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.630671in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.636049in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.641049in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.642715in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.645067in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.648316in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.648316in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.652913in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.657715in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.661472in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.666580in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.673316in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.674382in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.681314in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.684475in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.688223in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.693926in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.693926in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.693926in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.696859in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.701493in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.709948in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.709948in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.717913in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.723316in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.733327in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.733327in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.734835in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.736472in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.737715in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.740045in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.746910in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.746910in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.746910in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.748316in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.748316in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.748316in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.748316in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.749852in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.756767in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.759475in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.759475in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.763223in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.764783in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.764783in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.771823in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.778223in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.786767in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.792424in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.794382in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.794382in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.794382in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.794382in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.797328in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.807715in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.811314in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.818419in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.821859in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.824382in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.826981in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.827715in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.827715in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.829313in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.832356in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.835457in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.835457in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.840718in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.843234in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.845457in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.855008in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.857083in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.861652in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.861652in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.863833in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.867715in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.867715in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.867715in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.867715in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.874661in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.880871in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.880871in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.880871in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.880871in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.890753in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.898773in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.907715in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.913238in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.919818in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{0.925328in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.928300in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{0.930652in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{0.935784in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{0.935784in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{0.935784in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{0.943004in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{0.945001in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{0.947316in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{0.951482in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{0.953348in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{0.957199in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.957199in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.958439in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.960466in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.962056in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.965085in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.965085in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.972508in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.976210in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.982456in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.984990in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.984990in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.990824in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.993425in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.996963in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{1.003380in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{1.005869in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{1.010914in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{1.010914in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{1.013470in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{1.013470in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{1.019942in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{1.021935in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{1.021935in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{1.021935in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{1.026007in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{1.027271in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{1.032715in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{1.032715in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{1.035092in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.037301in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{1.037301in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{1.041230in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{1.044979in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{1.046891in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.046891in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{1.051157in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{1.051157in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{1.056965in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.056965in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.060472in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.061743in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.065092in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.065092in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.065092in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.068870in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.068870in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.070740in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.070740in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.072640in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.072640in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.078211in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.080168in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.084530in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.086743in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.086743in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{1.089801in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{1.089801in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{1.091735in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{1.092849in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.094677in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{1.100207in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{1.111113in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{1.114056in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{1.117590in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.120412in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.124537in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.128349in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.129506in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.129506in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.131936in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.137621in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.139475in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.144785in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.149692in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.151475in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.157558in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.157558in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.161689in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.163405in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.164705in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.167656in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.171231in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.179197in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.179197in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.179197in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.181475in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.182864in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.185030in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.185030in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.192715in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{1.192715in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{1.192715in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{1.192715in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{1.195392in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{1.197942in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{1.197942in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{1.200791in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{1.205819in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{1.207857in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{1.211158in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{1.212985in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{1.218174in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{1.219514in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{1.219514in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{1.225017in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{1.231323in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{1.233084in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{1.237033in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{1.351731in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{1.351731in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{1.345680in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{1.342441in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{1.333747in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{1.324250in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{1.324250in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{1.320590in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{1.315779in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{1.312606in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{1.305907in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{1.302945in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{1.297973in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{1.295822in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{1.295822in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{1.293372in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{1.291049in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{1.291049in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{1.291049in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.291049in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{1.278734in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{1.278734in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{1.275900in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{1.275900in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.275900in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{1.275900in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{1.275900in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{1.272289in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{1.269567in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.269567in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{1.269567in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{1.262533in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{1.261108in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{1.259059in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.255359in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{1.252074in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{1.246206in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{1.246206in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{1.242289in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.239072in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{1.233979in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{1.229289in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{1.229289in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{1.226143in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.221828in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{1.219258in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{1.219258in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{1.215415in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{1.214227in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.208352in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{1.206174in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{1.199707in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{1.197651in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{1.183557in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.179087in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{1.175915in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{1.172029in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{1.168963in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{1.168963in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.162021in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{1.162021in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{1.159234in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{1.153596in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{1.150553in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.146124in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{1.146124in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{1.143024in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{1.143024in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{1.139894in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.139894in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{1.138672in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{1.138672in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{1.138672in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{1.137021in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.133292in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{1.131799in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{1.127606in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{1.127606in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.121873in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{1.121873in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{1.118785in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{1.117534in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{1.111463in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.111463in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{1.108672in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{1.106049in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{1.106049in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{1.096493in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{1.092757in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{1.086828in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{1.086828in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{1.086828in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{1.083822in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{1.075294in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{1.075294in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{1.072850in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{1.072850in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{1.067895in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{1.065384in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{1.065384in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{1.065384in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{1.056801in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{1.055339in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{1.052940in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{1.043774in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{1.043774in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{1.036308in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{1.027553in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{1.026256in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{1.023679in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{1.023679in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{1.021708in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{1.018298in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{1.015325in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{1.011564in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{1.011564in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{1.005416in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{1.002282in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{0.996448in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{0.993763in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{0.990760in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{0.977980in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{0.977980in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{0.977980in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{0.973112in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.970464in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{0.968436in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.963946in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.960526in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.951049in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.944991in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.938011in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.927893in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.927893in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.927893in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.927893in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.924103in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.916049in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.916049in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.916049in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.916049in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.909931in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.907112in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.907112in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.901680in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.898756in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.888307in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.885530in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.883046in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.878307in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.878307in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.871408in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.869451in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.866049in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.866049in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.861782in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.859382in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.851905in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.845345in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.842450in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.841049in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.826435in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.824382in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.824382in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.824382in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.824382in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.821340in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.816997in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.810541in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.806941in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.798981in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.798981in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.795541in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.789289in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.789289in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.786997in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.778912in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.775448in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.775448in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.775448in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.775448in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.771854in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.771854in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.771854in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.768719in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.766049in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.762292in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.758929in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.755437in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.755437in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.750448in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.745851in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.738816in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.738816in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.732270in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.726905in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.724838in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.724838in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.724838in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.720541in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.714289in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.712450in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.700448in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.692184in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.687292in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.686049in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.680851in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.675448in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.675448in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.668696in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.666049in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.662715in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.657715in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.653093in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.647586in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.645686in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.641777in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.636742in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.630437in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.616049in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.601777in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.593093in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.581347in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.567020in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.548390in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.538464in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.538464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.538464in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.530299in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.535373in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.551744in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.560407in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.563182in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.569020in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.575884in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.580163in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.582715in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.589382in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.589382in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.589382in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.589382in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.589382in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.589382in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.589382in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.589382in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.591049in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.591049in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.591928in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.591928in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.591928in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.593182in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.595407in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.597715in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.601847in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.601847in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.601847in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.601847in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.603078in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.603945in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.603945in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.604568in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.604568in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.605029in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.609224in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.609224in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.612385in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.612385in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.615194in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.615194in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.615194in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.617632in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.617632in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.617632in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.620961in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.620961in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.628659in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.630874in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.630874in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.638659in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.638659in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.641952in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.641952in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.641952in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.645338in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.647328in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.649852in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.649852in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.649852in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.649852in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.651952in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.655538in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.662022in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.662022in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.665426in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.665426in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.665426in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.665426in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.665426in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.665426in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.665426in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.669494in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.672480in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.675547in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.677480in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.677480in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.677480in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.677480in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.680067in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.681580in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.684271in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.684271in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.684271in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.684271in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.686472in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.686472in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.686472in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.688732in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.688732in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.688732in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.688732in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.688732in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.688732in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.688732in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.688732in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.690538in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{0.690538in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.690538in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{0.690538in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{0.690538in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{0.690538in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{0.690538in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{0.692424in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{0.692424in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{0.695842in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{0.695842in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{0.695842in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.699950in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.705671in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.705671in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.705671in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.705671in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.705671in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.705671in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.708327in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.708327in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.708327in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.712022in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.713732in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.713732in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.717715in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.717715in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.717715in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.717715in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.720671in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.726178in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.727480in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.731308in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.732134in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.732134in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.732134in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.732134in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.734835in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.734835in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.734835in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.734835in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.738202in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.738202in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.739835in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.742134in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.742134in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.742134in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.742134in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.742134in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.742134in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.743419in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.743419in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.745338in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{0.750842in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{0.753945in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{0.779819in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{0.777922in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{0.777922in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{0.777922in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{0.777922in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.777922in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.777922in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.777922in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.777922in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.777922in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.773426in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.770345in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.770345in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.766629in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.766629in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.766629in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.766629in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.766629in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.766629in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.763929in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.760562in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.760562in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.758929in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.758929in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.758929in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.758929in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.756629in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.756629in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.756629in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.756629in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.752456in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.751284in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.747586in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.747586in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.747586in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.747586in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.747586in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.747586in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.747586in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.747586in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.747586in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.747586in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.743093in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.741049in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.741049in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.741049in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.741049in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.740032in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.740032in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.736742in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.730437in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.730437in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.730437in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.728093in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.728093in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.728093in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.728093in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.728093in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.728093in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.723813in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.723813in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.723813in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.723813in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.723813in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{0.723813in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{0.722922in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{0.722922in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{0.722922in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{0.721340in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{0.721340in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{0.718226in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{0.718226in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{0.718226in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{0.718226in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.718226in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{0.718226in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.718226in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.715032in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.712292in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.712292in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.712292in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.709493in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.709493in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.709493in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.709493in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.707184in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.707184in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.703696in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.701284in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.701284in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.701284in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.701284in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.698217in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.696284in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.694270in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.686742in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.686742in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.683226in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.681812in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.678912in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.678912in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.678912in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.678912in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.676435in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.673426in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.671812in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.671812in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.671812in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.670105in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.670105in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.662890in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.662890in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.660105in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.652803in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.651132in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.651132in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.651132in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.648569in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.648569in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.648569in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.646379in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.646379in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.644540in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.644540in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.638735in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.634196in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.634196in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.629819in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.629819in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.625686in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.621917in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.621917in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.621917in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.621917in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.616049in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.613357in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.610582in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.610582in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.610582in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.606836in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.606836in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.606836in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.602715in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.602715in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.596049in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.593600in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.592880in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.584744in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.580582in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.578357in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.567020in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.548390in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.538464in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.538464in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.532715in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.526049in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.528063in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.528063in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.530299in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.530299in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.530299in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.532715in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.532715in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.541049in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.541049in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.542927in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.544960in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.547117in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.548507in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.550884in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.555102in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.555102in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.555102in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.558507in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.558507in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.558507in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.558507in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.558507in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.558507in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.559664in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.562417in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.564522in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.564522in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.568974in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.572715in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.576847in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.585407in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.586049in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.588202in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.589835in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.589835in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.595067in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.595067in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.595067in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.595067in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.595067in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.600842in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.605045in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.605045in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.606314in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.609016in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.613659in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.615194in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.615194in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.619702in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.623229in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.624732in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.627004in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.628970in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.634038in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.637861in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.637861in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.640674in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.640674in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.640674in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.645306in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.647144in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.650823in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.658137in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.658137in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.659622in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.662499in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.665392in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.665392in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.674732in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.674732in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.676317in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.679313in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.683081in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.683081in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.686587in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.686587in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.686587in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.690674in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.694303in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.696431in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.696431in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.696431in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.696431in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.701587in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.704224in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.707304in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{0.707304in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.708835in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{0.711587in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{0.711587in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{0.713606in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{0.716823in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{0.721049in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{0.725452in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{0.733835in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{0.736587in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.736587in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.741823in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.743530in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.745306in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.745306in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.745306in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.745306in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.745306in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.753454in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.753454in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.753454in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.757304in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.759224in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.763606in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.765674in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.766726in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.766726in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.766726in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.766726in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.769591in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.769591in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.769591in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.769591in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.771453in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.771453in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.777021in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.777021in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.782715in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.787587in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.789136in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.793893in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.793893in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.795001in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.797035in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.797035in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.797035in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.797035in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.799944in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.802820in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.805254in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.809181in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.809181in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.809181in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.809181in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.809181in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.809181in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.817559in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.819131in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.822251in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.826543in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.826543in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.828002in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.828002in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.830227in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.839483in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.844382in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.844382in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.844382in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.846493in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.848390in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.848390in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.850805in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.853002in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.854990in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.854990in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.859755in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.863487in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.865323in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.865323in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.865323in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.867668in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.871245in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.872906in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.872906in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.872906in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.872906in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.872906in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{0.876295in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{0.876295in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{0.881196in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{0.885464in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{0.889231in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{0.892302in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{0.899131in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{0.900805in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{0.904990in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{0.909289in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{0.909289in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{0.913487in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{0.913487in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{0.913487in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{0.913487in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{0.916295in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{0.916295in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{0.916295in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{0.972469in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{0.972469in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{0.972469in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{0.972469in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{0.969474in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{0.969474in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{0.963774in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{0.957959in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{0.954633in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{0.946462in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{0.944533in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{0.938300in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{0.937568in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{0.932469in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{0.932469in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.930858in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.930858in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.930858in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.930858in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.930858in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.927519in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.926096in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.923441in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.923441in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.923441in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.920276in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.919009in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.913774in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.910761in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.907959in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.907959in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.907959in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.905374in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.905374in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.902271in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.899382in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.899382in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.899382in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.894281in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.888537in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.885761in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.885761in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.882221in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.882221in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.876513in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.874633in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.871204in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.864583in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.864583in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.864583in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.864583in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.864583in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.864583in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.858510in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.855944in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.848820in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.848820in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.848820in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.846729in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.846729in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.846729in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.846729in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.843763in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.839870in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.839870in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.834628in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.834628in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.834628in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.834628in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.834628in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.834628in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.831176in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.826049in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.821743in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.821743in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.812311in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.812311in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.809173in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.809173in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.809173in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.809173in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.807038in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.807038in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.807038in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.807038in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.803090in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.800158in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.794540in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.794540in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.794540in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.794540in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.791460in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.790310in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.790310in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.790310in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.783458in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.783458in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.783458in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.783458in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.783458in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.780234in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.776941in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.772177in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{0.772177in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{0.769929in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{0.763312in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{0.759382in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{0.751941in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{0.750158in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{0.747177in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{0.747177in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.744929in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{0.741460in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.741460in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.739540in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.737177in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.732332in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.732332in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.732332in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.732332in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.729461in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.728090in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.722177in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.722177in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.722177in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.720683in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.720683in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.719451in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.717447in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.714032in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.714032in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.708372in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.708372in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.701265in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.694142in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.690627in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.690627in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.689142in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.689142in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.689142in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.687941in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.686620in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.686620in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.683458in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.678090in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.678090in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.678090in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.675903in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.675903in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.674726in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.669794in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.666760in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.664032in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.660534in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.654062in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.648569in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.648569in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.645105in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.639748in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.637450in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.633719in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.627922in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.627922in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.627922in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.627922in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.618696in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.618696in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.618696in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.618696in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.618696in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.613929in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.613929in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.610562in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.607715in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.603357in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.596917in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.591049in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.589790in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.584242in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.584242in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.581347in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.581347in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.579100in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.573662in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.573662in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.573662in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.567880in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.565257in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.561647in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.561647in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.561647in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.558804in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.555837in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.552715in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.552715in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.541049in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.541049in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.538464in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.538464in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.538464in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.535701in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.535701in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.532715in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.532715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.532715in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.526049in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.526546in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.526744in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.529199in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.529199in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.529199in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.531744in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.536217in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.537417in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.540253in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.545407in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.546308in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.548710in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.548710in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.548710in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.549950in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.550842in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.553945in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.553945in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.557134in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.557134in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.557134in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.557134in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.562597in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.562597in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.567715in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.572480in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.575547in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.575547in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.575547in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.575547in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.580067in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.580067in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.580067in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.582715in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.582715in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.587022in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.587022in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.593945in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.596910in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.598838in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.599852in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.601493in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.601493in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.601493in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.602799in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.608571in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.610446in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.612385in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.612385in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.616431in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.616431in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.621823in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.621823in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.624382in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.626587in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.631125in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.633081in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.633081in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.633081in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.635452in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.635452in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.635452in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.635452in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.635452in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.643052in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.643052in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.645111in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.647632in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.653223in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.654622in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.656509in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.656509in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.658835in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.662385in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.666431in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.666431in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.669702in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.675194in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.680446in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.680446in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.680446in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.685446in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.686981in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.686981in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.686981in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.686981in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.686981in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.689945in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.691726in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.691726in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.691726in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.691726in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.691726in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.693234in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.693234in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.693234in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{0.698366in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.702973in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{0.707004in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{0.707004in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{0.707004in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{0.711115in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{0.712587in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{0.712587in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{0.712587in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{0.715392in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{0.723773in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{0.723773in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.725519in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.732715in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.735457in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.736959in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.739444in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.739444in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.739444in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.740753in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.746482in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.746482in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.749661in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.749661in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.753474in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.753474in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.754718in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.758297in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.761959in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.764755in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.768297in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.768297in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.768297in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.768297in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.776409in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.778474in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.780871in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.780871in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.787373in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.792715in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.792715in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.794718in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.796757in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.796757in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.799661in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.799661in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.803180in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.803180in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.805577in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.805577in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.805577in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.808893in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.813534in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.816049in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.817147in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.823474in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.823474in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.823474in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.823474in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.828180in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.828180in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.828180in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.829161in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.831592in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.831592in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.831592in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.833508in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.840254in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.842559in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.842559in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.842559in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.844636in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.844636in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.847508in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.847508in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.849382in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.851049in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.852525in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.852525in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.852525in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.852525in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.852525in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.852525in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.852525in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.857478in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.859990in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.866049in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.866049in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.866049in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.866049in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.872431in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.872431in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.872431in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.876824in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.876824in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.879060in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.883439in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.889738in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.891794in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.893635in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.895037in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.895037in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.897196in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.897196in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.897196in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.897196in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.899849in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{0.901824in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{0.901824in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{0.909060in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{0.909060in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{0.909060in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{0.909060in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{0.910690in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{0.910690in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{0.913246in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{0.913246in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{0.917196in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{0.922668in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{0.925085in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{0.931444in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{0.933439in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{0.938733in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{0.944636in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{0.946996in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{1.001768in}}%
\pgfpathlineto{\pgfqpoint{8.288809in}{1.001768in}}%
\pgfpathlineto{\pgfqpoint{8.255908in}{0.999128in}}%
\pgfpathlineto{\pgfqpoint{8.223007in}{0.995031in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{0.990325in}}%
\pgfpathlineto{\pgfqpoint{8.157205in}{0.987320in}}%
\pgfpathlineto{\pgfqpoint{8.124304in}{0.983679in}}%
\pgfpathlineto{\pgfqpoint{8.091403in}{0.981096in}}%
\pgfpathlineto{\pgfqpoint{8.058502in}{0.976568in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{0.975518in}}%
\pgfpathlineto{\pgfqpoint{7.992700in}{0.975518in}}%
\pgfpathlineto{\pgfqpoint{7.959799in}{0.973074in}}%
\pgfpathlineto{\pgfqpoint{7.926898in}{0.973074in}}%
\pgfpathlineto{\pgfqpoint{7.893997in}{0.969704in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{0.969704in}}%
\pgfpathlineto{\pgfqpoint{7.828195in}{0.969704in}}%
\pgfpathlineto{\pgfqpoint{7.795294in}{0.969704in}}%
\pgfpathlineto{\pgfqpoint{7.762393in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{7.729493in}{0.961940in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.958915in}}%
\pgfpathlineto{\pgfqpoint{7.663691in}{0.956568in}}%
\pgfpathlineto{\pgfqpoint{7.630790in}{0.956568in}}%
\pgfpathlineto{\pgfqpoint{7.597889in}{0.956568in}}%
\pgfpathlineto{\pgfqpoint{7.564988in}{0.956568in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.953727in}}%
\pgfpathlineto{\pgfqpoint{7.499186in}{0.953727in}}%
\pgfpathlineto{\pgfqpoint{7.466285in}{0.950129in}}%
\pgfpathlineto{\pgfqpoint{7.433384in}{0.946970in}}%
\pgfpathlineto{\pgfqpoint{7.400483in}{0.944026in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.940325in}}%
\pgfpathlineto{\pgfqpoint{7.334681in}{0.940325in}}%
\pgfpathlineto{\pgfqpoint{7.301780in}{0.939704in}}%
\pgfpathlineto{\pgfqpoint{7.268879in}{0.936940in}}%
\pgfpathlineto{\pgfqpoint{7.235978in}{0.936940in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.931333in}}%
\pgfpathlineto{\pgfqpoint{7.170177in}{0.931333in}}%
\pgfpathlineto{\pgfqpoint{7.137276in}{0.931333in}}%
\pgfpathlineto{\pgfqpoint{7.104375in}{0.922715in}}%
\pgfpathlineto{\pgfqpoint{7.071474in}{0.922715in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.922715in}}%
\pgfpathlineto{\pgfqpoint{7.005672in}{0.922715in}}%
\pgfpathlineto{\pgfqpoint{6.972771in}{0.918774in}}%
\pgfpathlineto{\pgfqpoint{6.939870in}{0.918774in}}%
\pgfpathlineto{\pgfqpoint{6.906969in}{0.918774in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.918774in}}%
\pgfpathlineto{\pgfqpoint{6.841167in}{0.918774in}}%
\pgfpathlineto{\pgfqpoint{6.808266in}{0.916286in}}%
\pgfpathlineto{\pgfqpoint{6.775365in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{6.742464in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{6.676662in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{6.643761in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{6.610860in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{6.577960in}{0.911238in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.907715in}}%
\pgfpathlineto{\pgfqpoint{6.512158in}{0.904382in}}%
\pgfpathlineto{\pgfqpoint{6.479257in}{0.901256in}}%
\pgfpathlineto{\pgfqpoint{6.446356in}{0.901256in}}%
\pgfpathlineto{\pgfqpoint{6.413455in}{0.899128in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.899128in}}%
\pgfpathlineto{\pgfqpoint{6.347653in}{0.896204in}}%
\pgfpathlineto{\pgfqpoint{6.314752in}{0.896204in}}%
\pgfpathlineto{\pgfqpoint{6.281851in}{0.896204in}}%
\pgfpathlineto{\pgfqpoint{6.248950in}{0.893510in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.885256in}}%
\pgfpathlineto{\pgfqpoint{6.183148in}{0.882172in}}%
\pgfpathlineto{\pgfqpoint{6.150247in}{0.882172in}}%
\pgfpathlineto{\pgfqpoint{6.117346in}{0.882172in}}%
\pgfpathlineto{\pgfqpoint{6.084445in}{0.879603in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.875584in}}%
\pgfpathlineto{\pgfqpoint{6.018643in}{0.875584in}}%
\pgfpathlineto{\pgfqpoint{5.985743in}{0.875584in}}%
\pgfpathlineto{\pgfqpoint{5.952842in}{0.870290in}}%
\pgfpathlineto{\pgfqpoint{5.919941in}{0.870290in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.870290in}}%
\pgfpathlineto{\pgfqpoint{5.854139in}{0.870290in}}%
\pgfpathlineto{\pgfqpoint{5.821238in}{0.866617in}}%
\pgfpathlineto{\pgfqpoint{5.788337in}{0.862715in}}%
\pgfpathlineto{\pgfqpoint{5.755436in}{0.860230in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.854870in}}%
\pgfpathlineto{\pgfqpoint{5.689634in}{0.853187in}}%
\pgfpathlineto{\pgfqpoint{5.656733in}{0.853187in}}%
\pgfpathlineto{\pgfqpoint{5.623832in}{0.853187in}}%
\pgfpathlineto{\pgfqpoint{5.590931in}{0.850584in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.850584in}}%
\pgfpathlineto{\pgfqpoint{5.525129in}{0.849103in}}%
\pgfpathlineto{\pgfqpoint{5.492228in}{0.849103in}}%
\pgfpathlineto{\pgfqpoint{5.459327in}{0.847007in}}%
\pgfpathlineto{\pgfqpoint{5.426427in}{0.847007in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.844046in}}%
\pgfpathlineto{\pgfqpoint{5.360625in}{0.841049in}}%
\pgfpathlineto{\pgfqpoint{5.327724in}{0.841049in}}%
\pgfpathlineto{\pgfqpoint{5.294823in}{0.836391in}}%
\pgfpathlineto{\pgfqpoint{5.261922in}{0.827893in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.827893in}}%
\pgfpathlineto{\pgfqpoint{5.196120in}{0.825290in}}%
\pgfpathlineto{\pgfqpoint{5.163219in}{0.822355in}}%
\pgfpathlineto{\pgfqpoint{5.130318in}{0.815467in}}%
\pgfpathlineto{\pgfqpoint{5.097417in}{0.815467in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.815467in}}%
\pgfpathlineto{\pgfqpoint{5.031615in}{0.815467in}}%
\pgfpathlineto{\pgfqpoint{4.998714in}{0.809008in}}%
\pgfpathlineto{\pgfqpoint{4.965813in}{0.806805in}}%
\pgfpathlineto{\pgfqpoint{4.932912in}{0.805467in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.804046in}}%
\pgfpathlineto{\pgfqpoint{4.867110in}{0.800290in}}%
\pgfpathlineto{\pgfqpoint{4.834210in}{0.800290in}}%
\pgfpathlineto{\pgfqpoint{4.801309in}{0.799103in}}%
\pgfpathlineto{\pgfqpoint{4.768408in}{0.799103in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.797282in}}%
\pgfpathlineto{\pgfqpoint{4.702606in}{0.797282in}}%
\pgfpathlineto{\pgfqpoint{4.669705in}{0.788011in}}%
\pgfpathlineto{\pgfqpoint{4.636804in}{0.784320in}}%
\pgfpathlineto{\pgfqpoint{4.603903in}{0.784320in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.784320in}}%
\pgfpathlineto{\pgfqpoint{4.538101in}{0.781805in}}%
\pgfpathlineto{\pgfqpoint{4.505200in}{0.778307in}}%
\pgfpathlineto{\pgfqpoint{4.472299in}{0.776049in}}%
\pgfpathlineto{\pgfqpoint{4.439398in}{0.773245in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{0.769991in}}%
\pgfpathlineto{\pgfqpoint{4.373596in}{0.769991in}}%
\pgfpathlineto{\pgfqpoint{4.340695in}{0.758372in}}%
\pgfpathlineto{\pgfqpoint{4.307794in}{0.756176in}}%
\pgfpathlineto{\pgfqpoint{4.274893in}{0.756176in}}%
\pgfpathlineto{\pgfqpoint{4.241993in}{0.756176in}}%
\pgfpathlineto{\pgfqpoint{4.209092in}{0.752649in}}%
\pgfpathlineto{\pgfqpoint{4.176191in}{0.746760in}}%
\pgfpathlineto{\pgfqpoint{4.143290in}{0.746760in}}%
\pgfpathlineto{\pgfqpoint{4.110389in}{0.746760in}}%
\pgfpathlineto{\pgfqpoint{4.077488in}{0.745791in}}%
\pgfpathlineto{\pgfqpoint{4.044587in}{0.740398in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.735530in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.735530in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.735530in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.732038in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.732038in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.732038in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.732038in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.732038in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.728818in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.721782in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.721782in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.721782in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.721782in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.721782in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.718318in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.713318in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.713318in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.713318in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.708569in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.704062in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.702332in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.702332in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.696379in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.694929in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.692255in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.692255in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.689142in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.685541in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.681132in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.678652in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.675712in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.675712in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.673312in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.673312in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.673312in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.673312in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.673312in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.670683in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.670683in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.670683in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.667639in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.662177in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.662177in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.662177in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.662177in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.656941in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.656941in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.652332in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.652332in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.646379in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.646379in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.643318in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.640193in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.635965in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.632270in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.632270in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.632270in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.628912in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.624926in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.621854in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.619819in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.611742in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.611742in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.606049in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.606049in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.603696in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.603696in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.603696in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.598217in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.598217in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.598217in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.598217in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.596284in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.591049in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.586167in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.586167in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.581629in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.581629in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.581629in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.581629in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.579819in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.579819in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.577922in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.573813in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.570054in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.570054in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.570054in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.567456in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.563357in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.558511in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.556347in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.552547in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.547020in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.544565in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.544565in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.544565in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.542020in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.537218in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.532715in}}%
\pgfpathlineto{\pgfqpoint{0.754493in}{0.532715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.721592in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.379610in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.379610in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.037629in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.037629in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.695648in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.695648in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.353667in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.353667in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.011686in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.011686in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.366639in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554925in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{1.024382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=0.976157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{1.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=1.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.721592in}{2.024382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.485480in, y=1.976157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.429925in,y=1.399382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.541882in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.551882in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.571882in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.651882in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.701882in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.736882in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.746882in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.759382in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.776882in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.796882in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.826882in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.844382in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.859382in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.914382in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.929382in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.949382in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.979382in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.999382in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{1.016882in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{1.036882in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{1.049382in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{1.089382in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{1.106882in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{1.121882in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{1.139382in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{1.154382in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{1.189382in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{1.209382in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{1.241882in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{1.254382in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{1.261882in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{1.276882in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{1.311882in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{1.334382in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{1.354382in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{1.371882in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{1.391882in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{1.409382in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{1.421882in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{1.436882in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{1.454382in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{1.494382in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{1.511882in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{1.531882in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{1.549382in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{1.569382in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{1.586882in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{1.616882in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{1.636882in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{1.654382in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{1.669382in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{1.679382in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{1.696882in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{1.726882in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{1.746882in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{1.781882in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{1.794382in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{1.824382in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{1.864382in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{1.886882in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{1.901882in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{1.921882in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{1.951882in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{1.971882in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{1.984382in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{1.999382in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{2.019382in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{2.036882in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{2.061882in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{2.076882in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{2.089382in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{2.109382in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{2.126882in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{2.149382in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{2.164382in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{2.209701in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{2.209701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.536882in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.546882in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.621882in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.636882in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.646882in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.649382in}}%
\pgfpathlineto{\pgfqpoint{1.182205in}{0.656882in}}%
\pgfpathlineto{\pgfqpoint{1.248007in}{0.666882in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.691882in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.721882in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.726882in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.726882in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.741882in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.749382in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.751882in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.756882in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.756882in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.764382in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.784382in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.784382in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.799382in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.801882in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.821882in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.824382in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.834382in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.841882in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.851882in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.866882in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.874382in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.889382in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.894382in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.904382in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.911882in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.921882in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.931882in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.939382in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.949382in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.956882in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.976882in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.979382in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.994382in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.996882in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{1.001882in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{1.011882in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{1.019382in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{1.024382in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{1.034382in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{1.036882in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{1.046882in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{1.054382in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{1.064382in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{1.071882in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{1.079382in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{1.084382in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{1.089382in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{1.096882in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{1.099382in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{1.104382in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{1.141882in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{1.144382in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{1.159382in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{1.166882in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{1.191882in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{1.206882in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{1.211882in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{1.236882in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{1.238402in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{1.238402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.534382in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.541882in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.571882in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.604382in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.619382in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.624382in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.631882in}}%
\pgfpathlineto{\pgfqpoint{1.116403in}{0.636882in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.651882in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.656882in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.661882in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.661882in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.671882in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.674382in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.679382in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.696882in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.709382in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.709382in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.731882in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.736882in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.754382in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.759382in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.759382in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.761882in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.764382in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.771882in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.779382in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.781882in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.781882in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.789382in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.794382in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.801882in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.806882in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.809382in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.809382in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.811882in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.824382in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.826882in}}%
\pgfpathlineto{\pgfqpoint{3.057559in}{0.841882in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.846882in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.846882in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.851882in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.861882in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.866882in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.876882in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.879382in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.884382in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.884382in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.886882in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.891882in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.891882in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.899382in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.904382in}}%
\pgfpathlineto{\pgfqpoint{3.847181in}{0.904382in}}%
\pgfpathlineto{\pgfqpoint{3.880082in}{0.914382in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.936882in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{0.943402in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{0.943402in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.534382in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.541882in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{0.886096in}{0.571882in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.589382in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.596882in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.596882in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{1.445412in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.601882in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.601882in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.611882in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.611882in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.616882in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.616882in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.619382in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.619382in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.621882in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.626882in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.626882in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{2.103431in}{0.631882in}}%
\pgfpathlineto{\pgfqpoint{2.169233in}{0.631882in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{2.300837in}{0.636882in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.636882in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.646882in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.646882in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.656882in}}%
\pgfpathlineto{\pgfqpoint{2.596945in}{0.656882in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{2.893054in}{0.674382in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.674382in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.676882in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.676882in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.694382in}}%
\pgfpathlineto{\pgfqpoint{3.485271in}{0.694382in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.696882in}}%
\pgfpathlineto{\pgfqpoint{3.616875in}{0.696882in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.701882in}}%
\pgfpathlineto{\pgfqpoint{3.978785in}{0.701882in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{0.704382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.529382in}}%
\pgfpathlineto{\pgfqpoint{0.787393in}{0.531882in}}%
\pgfpathlineto{\pgfqpoint{0.820294in}{0.531882in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.534382in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.534382in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.536882in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.536882in}}%
\pgfpathlineto{\pgfqpoint{1.017700in}{0.546882in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.546882in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.554382in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.554382in}}%
\pgfpathlineto{\pgfqpoint{1.280908in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.564382in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.564382in}}%
\pgfpathlineto{\pgfqpoint{1.412511in}{0.566882in}}%
\pgfpathlineto{\pgfqpoint{1.577016in}{0.566882in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.571882in}}%
\pgfpathlineto{\pgfqpoint{1.675719in}{0.571882in}}%
\pgfpathlineto{\pgfqpoint{1.708620in}{0.574382in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.574382in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.579382in}}%
\pgfpathlineto{\pgfqpoint{1.807323in}{0.581882in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.601882in}}%
\pgfpathlineto{\pgfqpoint{2.037629in}{0.601882in}}%
\pgfpathlineto{\pgfqpoint{2.070530in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.614382in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.619382in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.619382in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.624382in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{2.531143in}{0.631882in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.631882in}}%
\pgfpathlineto{\pgfqpoint{2.629846in}{0.641882in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.649382in}}%
\pgfpathlineto{\pgfqpoint{2.761450in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.656882in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.656882in}}%
\pgfpathlineto{\pgfqpoint{2.860153in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{2.925955in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.666882in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.666882in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.671882in}}%
\pgfpathlineto{\pgfqpoint{3.156261in}{0.671882in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.674382in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.674382in}}%
\pgfpathlineto{\pgfqpoint{3.254964in}{0.676882in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.694382in}}%
\pgfpathlineto{\pgfqpoint{3.419469in}{0.694382in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.701882in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.701882in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{3.649776in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{3.682677in}{0.706882in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.706882in}}%
\pgfpathlineto{\pgfqpoint{3.814280in}{0.714382in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.714382in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{0.724382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.721592in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.754493in}{0.529382in}}%
\pgfpathlineto{\pgfqpoint{0.853195in}{0.536882in}}%
\pgfpathlineto{\pgfqpoint{0.918997in}{0.536882in}}%
\pgfpathlineto{\pgfqpoint{0.951898in}{0.539382in}}%
\pgfpathlineto{\pgfqpoint{0.984799in}{0.544382in}}%
\pgfpathlineto{\pgfqpoint{1.050601in}{0.549382in}}%
\pgfpathlineto{\pgfqpoint{1.083502in}{0.554382in}}%
\pgfpathlineto{\pgfqpoint{1.149304in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{1.215106in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{1.313809in}{0.566882in}}%
\pgfpathlineto{\pgfqpoint{1.346710in}{0.566882in}}%
\pgfpathlineto{\pgfqpoint{1.379610in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{1.478313in}{0.569382in}}%
\pgfpathlineto{\pgfqpoint{1.511214in}{0.574382in}}%
\pgfpathlineto{\pgfqpoint{1.544115in}{0.574382in}}%
\pgfpathlineto{\pgfqpoint{1.609917in}{0.584382in}}%
\pgfpathlineto{\pgfqpoint{1.642818in}{0.586882in}}%
\pgfpathlineto{\pgfqpoint{1.741521in}{0.586882in}}%
\pgfpathlineto{\pgfqpoint{1.774422in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{1.840224in}{0.591882in}}%
\pgfpathlineto{\pgfqpoint{1.873125in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{1.906026in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{1.938927in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{1.971827in}{0.599382in}}%
\pgfpathlineto{\pgfqpoint{2.004728in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{2.136332in}{0.616882in}}%
\pgfpathlineto{\pgfqpoint{2.202134in}{0.616882in}}%
\pgfpathlineto{\pgfqpoint{2.235035in}{0.619382in}}%
\pgfpathlineto{\pgfqpoint{2.267936in}{0.624382in}}%
\pgfpathlineto{\pgfqpoint{2.333738in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{2.366639in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{2.399540in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{2.432441in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{2.465342in}{0.639382in}}%
\pgfpathlineto{\pgfqpoint{2.498243in}{0.639382in}}%
\pgfpathlineto{\pgfqpoint{2.564044in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{2.662747in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{2.695648in}{0.649382in}}%
\pgfpathlineto{\pgfqpoint{2.728549in}{0.651882in}}%
\pgfpathlineto{\pgfqpoint{2.794351in}{0.651882in}}%
\pgfpathlineto{\pgfqpoint{2.827252in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.958856in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{2.991757in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{3.024658in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{3.090460in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{3.123360in}{0.669382in}}%
\pgfpathlineto{\pgfqpoint{3.189162in}{0.674382in}}%
\pgfpathlineto{\pgfqpoint{3.222063in}{0.674382in}}%
\pgfpathlineto{\pgfqpoint{3.287865in}{0.679382in}}%
\pgfpathlineto{\pgfqpoint{3.320766in}{0.684382in}}%
\pgfpathlineto{\pgfqpoint{3.353667in}{0.684382in}}%
\pgfpathlineto{\pgfqpoint{3.386568in}{0.686882in}}%
\pgfpathlineto{\pgfqpoint{3.452370in}{0.696882in}}%
\pgfpathlineto{\pgfqpoint{3.518172in}{0.696882in}}%
\pgfpathlineto{\pgfqpoint{3.551073in}{0.701882in}}%
\pgfpathlineto{\pgfqpoint{3.583974in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{3.715577in}{0.704382in}}%
\pgfpathlineto{\pgfqpoint{3.748478in}{0.709382in}}%
\pgfpathlineto{\pgfqpoint{3.781379in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{3.912983in}{0.711882in}}%
\pgfpathlineto{\pgfqpoint{3.945884in}{0.714382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.714382in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{0.715902in}}%
\pgfpathlineto{\pgfqpoint{4.021686in}{0.715902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.721592in}{2.274382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.011686in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{2.274382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721592in}{2.274382in}}%
\pgfpathlineto{\pgfqpoint{4.011686in}{2.274382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.274382in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{2.274382in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{0.537526in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.529905in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.542132in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.552494in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.570865in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.592974in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.611617in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.631460in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.645397in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.659182in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.674920in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.695493in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.715144in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.737896in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.752610in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.762156in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.780300in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.799797in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.817531in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.837062in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.855539in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.862963in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.884151in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.902536in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.924171in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.941194in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.959883in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.973437in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.984609in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{1.005506in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{1.017555in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{1.043538in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.054225in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{1.073951in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{1.100102in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{1.118068in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.131646in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{1.150209in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{1.164870in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{1.185622in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.204462in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{1.222097in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{1.239793in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{1.256282in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.273988in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{1.300251in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{1.322405in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{1.325694in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.344938in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{1.360654in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{1.375574in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{1.389435in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.413903in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{1.428989in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{1.442632in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{1.457021in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.472523in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{1.495191in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{1.517925in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{1.542790in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.550864in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{1.567732in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{1.586385in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{1.610044in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.637681in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{1.653253in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{1.669887in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{1.687739in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.701720in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{1.720034in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{1.739197in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{1.758828in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.778315in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{1.798832in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{1.818097in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{1.843223in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.861609in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{1.880332in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{1.903029in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{1.916745in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.935611in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{1.944932in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{1.963782in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{1.995821in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{2.015653in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{2.035396in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{2.060793in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{2.081859in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{2.102031in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{2.114149in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{2.132091in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{2.151931in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{2.173164in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{2.228865in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{2.233787in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{2.458311in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{2.458311in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{2.453232in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{2.342933in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{2.319832in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{2.304673in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{2.287615in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{2.274066in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{2.249904in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{2.221971in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{2.198368in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{2.176111in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{2.156277in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{2.122982in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{2.099832in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.088153in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{2.067353in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{2.050735in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{2.031432in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{2.010488in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{1.991541in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{1.965333in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{1.944932in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.930449in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{1.914936in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{1.894900in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{1.874397in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.857711in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{1.843691in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{1.819544in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{1.798845in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.777083in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{1.746386in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{1.721046in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{1.695366in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.681900in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{1.668974in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{1.640172in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{1.618573in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.594574in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{1.579743in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{1.563798in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{1.547109in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.531861in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{1.507329in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{1.490856in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{1.473110in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.453826in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{1.431070in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{1.427359in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{1.405179in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.380109in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{1.362815in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{1.344305in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{1.322334in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.300302in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{1.279475in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{1.255894in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{1.235555in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.212118in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{1.193030in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{1.173662in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{1.146146in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.126206in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{1.113559in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{1.085876in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{1.069925in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.048822in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{1.034327in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{1.015214in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.996570in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.976259in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.953562in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.932279in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.911467in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.900225in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.883702in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.858900in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.843967in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.821464in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.799941in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.786154in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.770535in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.744287in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.724271in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.702844in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.681249in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.664701in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.648304in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.626147in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.605123in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.587565in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.568603in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.550966in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.537526in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.537526in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{0.542421in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.534862in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.541114in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.552435in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.561867in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.569971in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.578826in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.591260in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.606475in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.610826in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.621544in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.633769in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.644007in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.655674in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.662495in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.669406in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.675274in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.683551in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.700690in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.718145in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.731940in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.739894in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.754120in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.765528in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.774197in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.784247in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.793402in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.810931in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.818032in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{0.829745in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{0.838482in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{0.854121in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.867351in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{0.879088in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{0.890538in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{0.905405in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.915215in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{0.928924in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{0.942540in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{0.953966in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.959762in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{0.972641in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{0.989823in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{1.001390in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.013931in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{1.031016in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{1.038124in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{1.043716in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.065512in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{1.071840in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{1.086877in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{1.102385in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.112594in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{1.134377in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{1.153957in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{1.161129in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.171344in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{1.182571in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{1.189324in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{1.202306in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.213869in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{1.226918in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{1.236387in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{1.249149in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.263534in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{1.276091in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{1.288390in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{1.299758in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.311783in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{1.324798in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{1.334615in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{1.351341in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.358655in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{1.371277in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{1.381997in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{1.393371in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.404393in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{1.410272in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{1.423346in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{1.433606in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.451234in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{1.462813in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{1.473029in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{1.484720in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{1.497093in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{1.506486in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{1.525247in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{1.544920in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{1.562898in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{1.577221in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{1.589498in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{1.604162in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{1.614396in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{1.693239in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{1.695448in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{1.783872in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{1.783872in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{1.782192in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{1.702887in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{1.689787in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{1.675933in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{1.662284in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{1.645496in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{1.621992in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{1.602776in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{1.585241in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{1.573893in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{1.560340in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{1.546106in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{1.530395in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.516049in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{1.502566in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{1.494677in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{1.479232in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.469556in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{1.457245in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{1.447878in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{1.437857in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.429739in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{1.421497in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{1.404519in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{1.396188in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.388462in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{1.374562in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{1.360004in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{1.343784in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.330415in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{1.316282in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{1.303118in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{1.294438in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.281562in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{1.267199in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{1.254255in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{1.245452in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.228160in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{1.209857in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{1.198881in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{1.182165in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.165058in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{1.154527in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{1.138923in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{1.120257in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.111030in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{1.088752in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{1.083973in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{1.075526in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.056314in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{1.045522in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{1.031163in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{1.006864in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.988632in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{0.981465in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{0.966964in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{0.954655in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.945030in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{0.934100in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{0.925634in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{0.913750in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.896968in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{0.884272in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{0.868800in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{0.859390in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.850362in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.841907in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.825732in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.814146in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.808641in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.801755in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.792421in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.775536in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.765343in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.755804in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.736963in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.720398in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.705342in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.698247in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.684417in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.678275in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.666609in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.653514in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.642405in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.629789in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.623770in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.605282in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.585089in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.577637in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.563736in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.551724in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.542421in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.542421in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{0.530996in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.526253in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.528554in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.531886in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.538431in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.545438in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.547715in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.548415in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.560082in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.565433in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.569698in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.578024in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.582371in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.586310in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.588831in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.596636in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.598929in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.602544in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.604562in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.609471in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.617331in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.627141in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.630281in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.634877in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.638578in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.647603in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.649754in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.650761in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.655699in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{0.658380in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{0.669519in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{0.672674in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.684168in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{0.685463in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{0.691522in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{0.700553in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.704716in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{0.710100in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{0.718279in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{0.722715in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.723749in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{0.730023in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{0.735791in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{0.737211in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.746485in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{0.749938in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{0.755497in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{0.754334in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.765311in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{0.767679in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{0.776014in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{0.782913in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.787822in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{0.789896in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{0.789896in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{0.791429in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.793409in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{0.796122in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{0.804971in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{0.810252in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.816787in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{0.822212in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{0.824334in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{0.824334in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.824334in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{0.824790in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{0.836994in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{0.844225in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.846306in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{0.852681in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{0.860212in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{0.861511in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.867533in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{0.879200in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{0.882586in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{0.886049in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.889873in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{0.897011in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{0.902224in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{0.909479in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.914786in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{0.923546in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{0.931358in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{0.936637in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{0.943917in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{0.949728in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{0.950367in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{0.954198in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{0.959880in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{0.967966in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{0.970267in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{0.975744in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{1.055769in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{1.055769in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{1.198550in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{1.084131in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{1.084131in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{1.077941in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{1.076354in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{1.064995in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{1.059010in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{1.055064in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{1.047925in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{1.042069in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{1.029905in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{1.019628in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{1.011885in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.005089in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{1.002618in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{0.994318in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{0.987864in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.983336in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{0.975493in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{0.967289in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{0.962897in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.951230in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{0.945586in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{0.935218in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{0.923305in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.918014in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{0.916206in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{0.903992in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{0.892862in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.889430in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{0.889430in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{0.889430in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{0.883774in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.877533in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{0.872401in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{0.866015in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{0.859309in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.858133in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{0.856223in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{0.853868in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{0.853868in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.852053in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{0.849184in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{0.840528in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{0.833308in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.831787in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{0.819430in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{0.797266in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{0.791160in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.787612in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{0.778220in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{0.777306in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{0.769075in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.763682in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{0.762382in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{0.757485in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{0.749330in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.743048in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{0.735544in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{0.728242in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{0.722634in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.719263in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{0.707423in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{0.699548in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{0.691596in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.690034in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.684367in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.681131in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.676919in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.671095in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.666311in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.662423in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.659199in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.649918in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.642929in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.639353in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.630765in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.623775in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.621824in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.612660in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.610938in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.604272in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.598013in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.589369in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.585150in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.573531in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.561864in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.558321in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.554235in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.548515in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.540211in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.535058in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.530996in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.530996in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{0.531628in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.526469in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.529527in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.535161in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.545178in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.552330in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.554802in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.559169in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.568296in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.574078in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.578358in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.582532in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.586949in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.591651in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.594569in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.601199in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.601199in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.602638in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.603180in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.607604in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.619310in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.621041in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.624180in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.627703in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.635015in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.638487in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.639004in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.641049in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{0.646850in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{0.651620in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{0.656456in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.659028in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{0.660918in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{0.662858in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{0.667832in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.668963in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{0.671411in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{0.674682in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{0.676194in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.676194in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{0.679643in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{0.681067in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{0.681067in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.686077in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{0.687715in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{0.692751in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{0.690883in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{0.695556in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{0.696796in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{0.701981in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.701981in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{0.710338in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{0.711266in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{0.712259in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.717349in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{0.722715in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{0.723512in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{0.723512in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.727995in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{0.730563in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{0.732169in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{0.734189in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.734189in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{0.738701in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{0.740448in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{0.743648in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.743648in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{0.743648in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{0.743648in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{0.748463in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.755315in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{0.760384in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.765338in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{0.765338in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{0.765338in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{0.767104in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.767104in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{0.767562in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{0.767562in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{0.767562in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{0.767562in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{0.767562in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{0.777440in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{0.779016in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{0.782684in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{0.786329in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{0.790683in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{0.783868in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{0.786124in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{0.816807in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{0.816807in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{0.813229in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{0.821415in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{0.819102in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{0.812746in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{0.809748in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{0.807991in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{0.804382in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{0.804382in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{0.797869in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{0.797869in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{0.797869in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{0.797869in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{0.797869in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.794993in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{0.794993in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{0.793426in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{0.793426in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.793426in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{0.791713in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{0.791049in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{0.791049in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.790116in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{0.783634in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{0.778449in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{0.774982in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{0.773396in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.767909in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{0.767909in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{0.766595in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{0.761535in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.760768in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{0.755252in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{0.755252in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{0.752715in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.748081in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{0.743171in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{0.740831in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{0.738426in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.736782in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{0.736782in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{0.731968in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{0.729875in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.729875in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{0.724548in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{0.715346in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{0.708715in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.708021in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{0.701364in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{0.701364in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{0.700455in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{0.696904in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{0.693749in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{0.692353in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.690135in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{0.688932in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{0.682240in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{0.681846in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.679070in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{0.676975in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{0.674810in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{0.670248in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.661760in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.659943in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.654082in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.647394in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.643918in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.637723in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.634787in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.628353in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.625493in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.622918in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.621126in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.617898in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.617898in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.610528in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.608780in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.604148in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.599232in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.591739in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.589019in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.583135in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.573595in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.568628in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.564100in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.557252in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.546270in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.537904in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.531628in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.531628in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{0.528271in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.525160in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.525392in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.526230in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.531447in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.534035in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.534035in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.534895in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.538702in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.540664in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.543826in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.549161in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.550826in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.552646in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.555701in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.562412in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.563079in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.564721in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.567521in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.569056in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.575642in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.575642in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.576744in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.578672in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.582879in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.587308in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.589903in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{0.590318in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{0.591476in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{0.594221in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.596523in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{0.598271in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{0.601317in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{0.603813in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.606795in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{0.609938in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{0.614305in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{0.614305in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.617353in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{0.623976in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{0.627312in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{0.629975in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.630760in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{0.631431in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{0.633406in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{0.623877in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.628067in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{0.630740in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{0.634770in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{0.636223in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.638600in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{0.641643in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{0.642331in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{0.645368in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.647615in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{0.649765in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{0.654407in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{0.655258in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.660209in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{0.660209in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{0.660209in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{0.664545in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.665299in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{0.665299in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{0.669428in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{0.671590in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.671590in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{0.678591in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{0.683884in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{0.686852in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.687394in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{0.694545in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{0.694923in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{0.703326in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.707390in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{0.710873in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{0.714106in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{0.714106in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.716380in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{0.718701in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{0.721770in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{0.721770in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{0.723712in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{0.725089in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{0.726328in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{0.726328in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{0.731899in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{0.734221in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{0.738494in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{0.740727in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{0.744190in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{0.762336in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{0.763072in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{0.787358in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{0.787358in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{0.782261in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{0.787907in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{0.781370in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{0.776936in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{0.774543in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{0.773532in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{0.765769in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{0.763675in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{0.761718in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{0.756994in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{0.756994in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{0.753396in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.752384in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{0.751324in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{0.751324in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{0.747891in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.744707in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{0.742104in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{0.737174in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{0.734219in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.728037in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{0.725245in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{0.721547in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{0.716840in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.713841in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{0.713841in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{0.709336in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{0.706798in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.706798in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{0.704219in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{0.698555in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{0.698555in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.698555in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{0.693506in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{0.691023in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{0.685666in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.684483in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{0.680062in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{0.676433in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{0.673788in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.670164in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{0.662541in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{0.660661in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{0.658024in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.654030in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{0.648220in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{0.655691in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{0.652999in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.651338in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{0.649789in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{0.645452in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{0.639454in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.634411in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{0.632792in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{0.632792in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{0.627826in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.626302in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{0.622284in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{0.620113in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{0.618493in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.615574in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{0.613209in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{0.608954in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{0.607779in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.605861in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.603789in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.601218in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.598425in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.593353in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.592122in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.592122in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.584708in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.583910in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.582043in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.579018in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.577352in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.573382in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.570063in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.566118in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.563271in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.560270in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.556271in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.552434in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.549729in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.546536in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.545062in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.545062in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.540650in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.534200in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.530372in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.528271in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.528271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{0.528271in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.525160in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.525160in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.527416in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.532160in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.534035in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.535090in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.538469in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.541445in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.544074in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.547218in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.549599in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.554664in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.556845in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.559169in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.564897in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.570041in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.570686in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.573847in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.576928in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.584117in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.584616in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.584616in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.586437in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.589491in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.592312in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.594545in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.595938in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.601020in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{0.601020in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{0.601813in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{0.604493in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.605686in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{0.608308in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{0.611388in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{0.612513in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.617715in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{0.618777in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{0.620795in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{0.622063in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.624651in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{0.628755in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{0.635672in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{0.640004in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.640888in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{0.642775in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{0.642775in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{0.643032in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.645555in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{0.646524in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{0.650480in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{0.652555in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.653618in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{0.657712in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{0.658508in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{0.658508in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.659744in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{0.664778in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{0.666572in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{0.668963in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.670848in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{0.674824in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{0.677029in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{0.679035in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.679697in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{0.683488in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{0.685578in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{0.686805in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.688043in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{0.690223in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{0.694608in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{0.696029in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.696029in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{0.700046in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{0.702447in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{0.703608in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.704114in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{0.705851in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{0.710834in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{0.712707in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.714734in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{0.715322in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{0.719100in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{0.720700in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{0.725904in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{0.727184in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{0.729775in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{0.733137in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{0.737669in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{0.737669in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{0.739149in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{0.741144in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{0.743090in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{0.744521in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{0.747280in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{0.788150in}}%
\pgfpathlineto{\pgfqpoint{8.272358in}{0.788150in}}%
\pgfpathlineto{\pgfqpoint{8.231232in}{0.784243in}}%
\pgfpathlineto{\pgfqpoint{8.190106in}{0.774674in}}%
\pgfpathlineto{\pgfqpoint{8.148980in}{0.771953in}}%
\pgfpathlineto{\pgfqpoint{8.107853in}{0.769282in}}%
\pgfpathlineto{\pgfqpoint{8.066727in}{0.768428in}}%
\pgfpathlineto{\pgfqpoint{8.025601in}{0.768428in}}%
\pgfpathlineto{\pgfqpoint{7.984475in}{0.765960in}}%
\pgfpathlineto{\pgfqpoint{7.943349in}{0.759989in}}%
\pgfpathlineto{\pgfqpoint{7.902222in}{0.757913in}}%
\pgfpathlineto{\pgfqpoint{7.861096in}{0.756860in}}%
\pgfpathlineto{\pgfqpoint{7.819970in}{0.752731in}}%
\pgfpathlineto{\pgfqpoint{7.778844in}{0.751997in}}%
\pgfpathlineto{\pgfqpoint{7.737718in}{0.746442in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.744696in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{0.742057in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{0.739263in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{0.732580in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.731984in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{0.730156in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{0.728983in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{0.726718in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.723735in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{0.723735in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{0.722823in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{0.717875in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.715387in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{0.714292in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{0.713186in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{0.710610in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.705067in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{0.703396in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{0.700735in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{0.698273in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.692916in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{0.690135in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{0.687858in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{0.687320in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.680686in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{0.677256in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{0.677256in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{0.675719in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.672812in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{0.671543in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{0.668951in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{0.665906in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.664543in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{0.662399in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{0.660322in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{0.660322in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.659876in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{0.658426in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{0.653425in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{0.648676in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.643447in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{0.641367in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{0.640302in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{0.637653in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.636382in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{0.632251in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{0.628710in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{0.624789in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.622744in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{0.621604in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{0.619617in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{0.618078in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.618078in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.613826in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.612885in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.610452in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.608606in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.604661in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.601815in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.601815in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.599980in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.593169in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.591583in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.587744in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.586056in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.581866in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.573595in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.568919in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.566434in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.562165in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.559879in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.556023in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.553986in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.552295in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.548674in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.545062in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.542271in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.535348in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.528271in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.528271in}}%
\pgfpathlineto{\pgfqpoint{4.447623in}{0.528271in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.406497in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.229021in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.229021in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.051544in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.051544in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.874068in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.874068in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.696592in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.696592in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.051544in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.239830in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{0.816049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170386in, y=0.767823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{1.107715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170386in, y=1.059490in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{1.399382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.170386in, y=1.351157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{1.691049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100941in, y=1.642823in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{1.982715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100941in, y=1.934490in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.406497in}{2.274382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.100941in, y=2.226157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{0.533715in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.546549in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.560549in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.579215in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.599049in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.655049in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.670215in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.688882in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.729715in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.754215in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.769382in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.781049in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.800882in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.821882in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.838215in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.860382in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.877882in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.887215in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.908215in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.928049in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.950215in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.968882in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.987549in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{1.003882in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{1.016715in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{1.037715in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{1.051715in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{1.078549in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{1.090215in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{1.110049in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{1.136882in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{1.155549in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{1.171882in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{1.192882in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{1.232549in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{1.252382in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{1.272215in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{1.292049in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{1.309549in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.327049in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{1.352715in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{1.374882in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{1.378382in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.399382in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{1.416882in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{1.433215in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{1.448382in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.472882in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{1.488049in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{1.503215in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{1.518382in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.533549in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{1.556882in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{1.579049in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{1.605882in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.616382in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{1.631549in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{1.653715in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{1.678215in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.707382in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{1.726049in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{1.744715in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{1.765715in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.779715in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{1.797215in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{1.817049in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{1.836882in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.854382in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{1.871882in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{1.891715in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{1.917382in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.936049in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{1.955882in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{1.976882in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{1.992049in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.011882in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{2.014435in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{0.538641in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.546419in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.558086in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.569752in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.577530in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.586604in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.598271in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.615123in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.620308in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.631975in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.643641in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.655308in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.666975in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.673456in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.683826in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.690308in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.701975in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.718826in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.736975in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.748641in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.773271in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.783641in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.791419in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.799197in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.809567in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.826419in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.834197in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{0.844567in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{0.853641in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{0.869197in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{0.896419in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{0.908086in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{0.919752in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.930123in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{0.941789in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{0.954752in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{0.967715in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.974197in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{0.989752in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{1.010493in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{1.023456in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{1.035123in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{1.053271in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{1.061049in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{1.066234in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{1.088271in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{1.096049in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{1.112900in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{1.128456in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{1.138826in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{1.158271in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{1.176419in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{1.185493in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{1.199752in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{1.214012in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{1.221789in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{1.234752in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{1.247715in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{1.260678in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{1.269752in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{1.282715in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{1.296975in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{1.309937in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{1.324197in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{1.337160in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{1.350123in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{1.360493in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{1.369567in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{1.386419in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{1.394197in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{1.404567in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{1.414938in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{1.425308in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{1.436975in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{1.444752in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{1.459012in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{1.468086in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{1.483641in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{1.486793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{0.528624in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.531806in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.536049in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.543473in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.549836in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.553018in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.555140in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.566806in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.575291in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.579533in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.588018in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.593321in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.598624in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.600746in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.609230in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.611352in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.616655in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.621958in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.626200in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.633624in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.643170in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.646352in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.650594in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.654836in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.662261in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.665443in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.667564in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.672867in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{0.674988in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{0.684533in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{0.690049in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.701715in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{0.729715in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{0.737882in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{0.742549in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.743715in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{0.749549in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{0.756549in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.767049in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{0.770549in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.798549in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{0.800493in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{0.808271in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{0.816049in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.819938in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{0.821882in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{0.821882in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{0.823826in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.825771in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{0.827715in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{0.835493in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{0.841326in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.847160in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{0.852993in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{0.858826in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{0.870493in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{0.880215in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.882160in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{0.887993in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{0.897715in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{0.903549in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{0.921049in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{0.924938in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{0.930771in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.936604in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{0.942438in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{0.948271in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{0.956049in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.959938in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{0.961829in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{0.529049in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.533715in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.540715in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.551215in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.558215in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.561715in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.575715in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.581549in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.585049in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.590882in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.595549in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.600215in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.602549in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.609549in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.609549in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.611882in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.613049in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.616549in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.620049in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.627049in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.634049in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.637549in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.644549in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.649215in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.652715in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{0.658549in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{0.663215in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{0.666715in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.669049in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{0.671382in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{0.672549in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.679549in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{0.684215in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{0.686549in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.686549in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{0.690049in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{0.691215in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{0.691215in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{0.698215in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{0.707715in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.712715in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{0.712715in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{0.714382in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.719382in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{0.724382in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{0.726049in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{0.727715in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.732715in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{0.737715in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{0.739382in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{0.739382in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{0.746049in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{0.749382in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{0.751049in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.751049in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{0.756049in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{0.757715in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{0.761049in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.761049in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{0.761049in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{0.761049in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{0.766049in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.772715in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{0.774382in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{0.776049in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.779382in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{0.779382in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{0.779382in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{0.781049in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.781049in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{0.781454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{0.526715in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.530215in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.536049in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.539549in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.539549in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.540715in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.544215in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.546549in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.550049in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.554715in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.557049in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.562882in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.569882in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.571049in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.573382in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.575715in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.579215in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.583882in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.583882in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.585049in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.588549in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.592049in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.595549in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{0.599049in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{0.600215in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{0.603715in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.606049in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{0.608382in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{0.610715in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{0.613049in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.616549in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{0.623549in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{0.623549in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.625882in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{0.636382in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.641049in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{0.642215in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{0.644549in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{0.636049in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.641049in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{0.644382in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{0.647715in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{0.649382in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.654382in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{0.657715in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{0.659382in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{0.662715in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.666049in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{0.667715in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{0.672715in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{0.674382in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.679382in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{0.679382in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{0.679382in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{0.684382in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.686049in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{0.686049in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{0.689382in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.692715in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{0.697715in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{0.702715in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{0.706049in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.707715in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{0.714382in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{0.716049in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{0.722715in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.726049in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{0.729382in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{0.732715in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{0.732715in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{0.734787in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.406497in}{0.524382in}}{\pgfqpoint{3.290094in}{1.750000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.447623in}{0.526715in}}%
\pgfpathlineto{\pgfqpoint{4.488750in}{0.526715in}}%
\pgfpathlineto{\pgfqpoint{4.529876in}{0.531382in}}%
\pgfpathlineto{\pgfqpoint{4.571002in}{0.537215in}}%
\pgfpathlineto{\pgfqpoint{4.612128in}{0.539549in}}%
\pgfpathlineto{\pgfqpoint{4.653254in}{0.541882in}}%
\pgfpathlineto{\pgfqpoint{4.694381in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{4.735507in}{0.547715in}}%
\pgfpathlineto{\pgfqpoint{4.776633in}{0.550049in}}%
\pgfpathlineto{\pgfqpoint{4.817759in}{0.553549in}}%
\pgfpathlineto{\pgfqpoint{4.858885in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{4.900011in}{0.560549in}}%
\pgfpathlineto{\pgfqpoint{4.941138in}{0.562882in}}%
\pgfpathlineto{\pgfqpoint{4.982264in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{5.023390in}{0.573382in}}%
\pgfpathlineto{\pgfqpoint{5.064516in}{0.578049in}}%
\pgfpathlineto{\pgfqpoint{5.105642in}{0.579215in}}%
\pgfpathlineto{\pgfqpoint{5.146768in}{0.582715in}}%
\pgfpathlineto{\pgfqpoint{5.187895in}{0.585049in}}%
\pgfpathlineto{\pgfqpoint{5.229021in}{0.592049in}}%
\pgfpathlineto{\pgfqpoint{5.270147in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{5.311273in}{0.593215in}}%
\pgfpathlineto{\pgfqpoint{5.352399in}{0.595549in}}%
\pgfpathlineto{\pgfqpoint{5.393526in}{0.599049in}}%
\pgfpathlineto{\pgfqpoint{5.434652in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{5.475778in}{0.603715in}}%
\pgfpathlineto{\pgfqpoint{5.516904in}{0.604882in}}%
\pgfpathlineto{\pgfqpoint{5.558030in}{0.609549in}}%
\pgfpathlineto{\pgfqpoint{5.599156in}{0.609549in}}%
\pgfpathlineto{\pgfqpoint{5.640283in}{0.610715in}}%
\pgfpathlineto{\pgfqpoint{5.681409in}{0.613049in}}%
\pgfpathlineto{\pgfqpoint{5.722535in}{0.614215in}}%
\pgfpathlineto{\pgfqpoint{5.763661in}{0.616549in}}%
\pgfpathlineto{\pgfqpoint{5.804787in}{0.620049in}}%
\pgfpathlineto{\pgfqpoint{5.845914in}{0.622382in}}%
\pgfpathlineto{\pgfqpoint{5.887040in}{0.627049in}}%
\pgfpathlineto{\pgfqpoint{5.928166in}{0.628215in}}%
\pgfpathlineto{\pgfqpoint{5.969292in}{0.630549in}}%
\pgfpathlineto{\pgfqpoint{6.010418in}{0.631715in}}%
\pgfpathlineto{\pgfqpoint{6.051544in}{0.634049in}}%
\pgfpathlineto{\pgfqpoint{6.092671in}{0.638715in}}%
\pgfpathlineto{\pgfqpoint{6.133797in}{0.644549in}}%
\pgfpathlineto{\pgfqpoint{6.174923in}{0.649215in}}%
\pgfpathlineto{\pgfqpoint{6.216049in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{6.257175in}{0.651549in}}%
\pgfpathlineto{\pgfqpoint{6.298302in}{0.651549in}}%
\pgfpathlineto{\pgfqpoint{6.339428in}{0.652715in}}%
\pgfpathlineto{\pgfqpoint{6.380554in}{0.655049in}}%
\pgfpathlineto{\pgfqpoint{6.421680in}{0.656215in}}%
\pgfpathlineto{\pgfqpoint{6.462806in}{0.659715in}}%
\pgfpathlineto{\pgfqpoint{6.503932in}{0.662049in}}%
\pgfpathlineto{\pgfqpoint{6.545059in}{0.663215in}}%
\pgfpathlineto{\pgfqpoint{6.586185in}{0.666715in}}%
\pgfpathlineto{\pgfqpoint{6.627311in}{0.667882in}}%
\pgfpathlineto{\pgfqpoint{6.668437in}{0.667882in}}%
\pgfpathlineto{\pgfqpoint{6.709563in}{0.670215in}}%
\pgfpathlineto{\pgfqpoint{6.750689in}{0.676049in}}%
\pgfpathlineto{\pgfqpoint{6.791816in}{0.677215in}}%
\pgfpathlineto{\pgfqpoint{6.832942in}{0.679549in}}%
\pgfpathlineto{\pgfqpoint{6.874068in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{6.915194in}{0.686549in}}%
\pgfpathlineto{\pgfqpoint{6.956320in}{0.688882in}}%
\pgfpathlineto{\pgfqpoint{6.997447in}{0.691215in}}%
\pgfpathlineto{\pgfqpoint{7.038573in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{7.079699in}{0.697049in}}%
\pgfpathlineto{\pgfqpoint{7.120825in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{7.161951in}{0.700549in}}%
\pgfpathlineto{\pgfqpoint{7.203077in}{0.701715in}}%
\pgfpathlineto{\pgfqpoint{7.244204in}{0.704049in}}%
\pgfpathlineto{\pgfqpoint{7.285330in}{0.708715in}}%
\pgfpathlineto{\pgfqpoint{7.326456in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{7.367582in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{7.408708in}{0.713382in}}%
\pgfpathlineto{\pgfqpoint{7.449835in}{0.715715in}}%
\pgfpathlineto{\pgfqpoint{7.490961in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{7.532087in}{0.718049in}}%
\pgfpathlineto{\pgfqpoint{7.573213in}{0.719215in}}%
\pgfpathlineto{\pgfqpoint{7.614339in}{0.725049in}}%
\pgfpathlineto{\pgfqpoint{7.655465in}{0.727382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.729715in}}%
\pgfpathlineto{\pgfqpoint{7.706592in}{0.729999in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.406497in}{2.274382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.696592in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.274382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406497in}{2.274382in}}%
\pgfpathlineto{\pgfqpoint{7.696592in}{2.274382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.155556in}{4.800771in}}%
\pgfpathlineto{\pgfqpoint{0.294444in}{4.800771in}}%
\pgfpathlineto{\pgfqpoint{0.433333in}{4.800771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544444in,y=4.752160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.040970in}{4.800771in}}%
\pgfpathlineto{\pgfqpoint{1.179859in}{4.800771in}}%
\pgfpathlineto{\pgfqpoint{1.318748in}{4.800771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.429859in,y=4.752160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.926385in}{4.800771in}}%
\pgfpathlineto{\pgfqpoint{2.065274in}{4.800771in}}%
\pgfpathlineto{\pgfqpoint{2.204163in}{4.800771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315274in,y=4.752160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{CosineSimilarity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.783400in}{4.800771in}}%
\pgfpathlineto{\pgfqpoint{3.922288in}{4.800771in}}%
\pgfpathlineto{\pgfqpoint{4.061177in}{4.800771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.172288in,y=4.752160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{InformationDensity}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.865375in}{4.800771in}}%
\pgfpathlineto{\pgfqpoint{6.004264in}{4.800771in}}%
\pgfpathlineto{\pgfqpoint{6.143153in}{4.800771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.254264in,y=4.752160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{BADGE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.088556in}{4.800771in}}%
\pgfpathlineto{\pgfqpoint{7.227445in}{4.800771in}}%
\pgfpathlineto{\pgfqpoint{7.366334in}{4.800771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.477445in,y=4.752160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_n_init.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.684259in}{2.904937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.684259in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.684259in}{2.904937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.904937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.395042in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.341872in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.380582in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.443418in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.529599in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.597235in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.700022in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{0.798288in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{0.862393in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{0.917874in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{0.981195in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.031506in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.083812in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.119314in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.166315in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.199334in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.203932in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.213800in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.222461in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.242945in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.267928in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.295441in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.331763in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.352875in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.368170in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.368692in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.390858in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.397463in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.419823in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.452658in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.496959in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.515887in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.544509in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.556333in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.576737in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{1.587092in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{1.589183in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.598958in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{1.604949in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{1.605402in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{1.628629in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.634547in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{1.645200in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{1.647141in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{1.651686in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.655377in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{1.658461in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{1.675943in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{1.678550in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{1.673734in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{1.704300in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{1.719084in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{1.724501in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{1.734490in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{1.744684in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{1.763525in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.766890in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{1.766687in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{1.768559in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{1.777339in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{1.776628in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{1.778365in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{1.789269in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{1.807643in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{1.811889in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{1.816270in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{1.824861in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{1.834289in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{1.847029in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{1.847819in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{1.853432in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{1.858373in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{1.857689in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{1.861466in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{1.861274in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{1.864370in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{1.860032in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{1.858324in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.855329in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{1.852264in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{1.869332in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{1.889552in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.888480in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{1.887675in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{1.886440in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{1.890969in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{1.891961in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{1.894060in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{1.893932in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{1.904493in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{1.913811in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{1.921858in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{1.922773in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{1.926291in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{1.923628in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{1.925358in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{1.935695in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{1.947786in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{1.944239in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{1.948536in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.962576in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.030475in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.030475in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.023340in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.019937in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.022165in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.010194in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{1.998393in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{1.994349in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{1.996497in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{1.994241in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{1.990343in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{1.974328in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{1.965358in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{1.962444in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{1.964241in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{1.962490in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{1.960595in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{1.954536in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{1.956189in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.957309in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{1.954312in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{1.935069in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{1.918449in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.918272in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{1.920090in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{1.920307in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{1.925594in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{1.921952in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{1.916947in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{1.910138in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{1.912341in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{1.906695in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{1.903644in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{1.904435in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{1.896963in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{1.888103in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{1.884181in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{1.881825in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{1.879333in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{1.862095in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{1.847012in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{1.844899in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{1.847075in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{1.841417in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{1.839440in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.835387in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{1.830089in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{1.814280in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{1.813886in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{1.805588in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{1.801380in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{1.793064in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{1.770692in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{1.776464in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{1.774259in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{1.759015in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.753437in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{1.746540in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{1.738573in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{1.729927in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.716517in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{1.706072in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{1.682137in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{1.682590in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.673181in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{1.665631in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{1.660985in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.648240in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.631106in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.628492in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.607065in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.586530in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.556719in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.538541in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.526251in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.525156in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.498234in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.495869in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.477476in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.455275in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.429998in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.415161in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.402606in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.386516in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.376889in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.359807in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.335530in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.281924in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.227862in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.187327in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.118358in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.079156in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.021203in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{0.957334in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{0.884764in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.789567in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.677716in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.610602in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.517758in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.439107in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.395042in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.395042in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.627558in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.547293in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.599242in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.704869in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.864311in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.024679in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.150448in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.263026in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.359137in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.437793in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.510348in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.554263in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.595659in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.634057in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.656169in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.684621in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.706440in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.726696in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.757214in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.788011in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.807782in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.825793in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.836783in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.846771in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.856135in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.871622in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.877501in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.910246in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.908541in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.908606in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.916288in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.924176in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.924950in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.929196in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.931163in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{1.937205in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{1.944390in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.944753in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{1.955896in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{1.959015in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{1.969195in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.977873in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{1.988341in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{1.989736in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{1.992261in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.994053in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.004541in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.005603in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.004037in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.006333in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.003587in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{1.999095in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{1.995608in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{1.993919in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{1.991478in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{1.995610in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.995517in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{1.994342in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.005134in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.011001in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.016817in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.008369in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.015541in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.010486in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.013989in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.016849in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.017286in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.025991in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.027878in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.035371in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.037111in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.047816in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.051207in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.049199in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.048792in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.050272in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.042737in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.046593in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.046065in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.047166in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.048330in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.053307in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.057176in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.061335in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.060821in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.060760in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.060674in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.069160in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.069113in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.070376in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.069856in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.066279in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.064269in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.067439in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.084132in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.077607in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.079065in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.081898in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.079395in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.078616in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.082003in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.123761in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.123761in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.124261in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.124444in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.125790in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.122849in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.116607in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.120669in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.115225in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.114545in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.113498in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.116658in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.117100in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.113551in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.113504in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.108515in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.108429in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.106443in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.105929in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.106238in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.103370in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.099684in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.101810in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.101949in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.104308in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.097576in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.098705in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.097297in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.096890in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.096806in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.092498in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.090690in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.088580in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.082598in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.082560in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.077791in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.075340in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.070500in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.067266in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.067986in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.062645in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.068634in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.064825in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.058180in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.046834in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.049509in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.047491in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.043923in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.049182in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.045568in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.050744in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.056839in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.061793in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.055427in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.059636in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.056848in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.042311in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.038328in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.041815in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.043211in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.035391in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.032519in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.026336in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.020793in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.008836in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{2.008236in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{2.001947in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.994513in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.994555in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.992064in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.992838in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.985326in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.977608in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.971898in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.971155in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.959625in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.952992in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.930941in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.923942in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.916606in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.901608in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.884969in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.864316in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.830625in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.798580in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.779373in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.757881in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.735320in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.702569in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.664930in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.633175in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.589503in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.507096in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.434639in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.350763in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.257366in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.141547in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.988140in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.794345in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.699771in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.627558in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.627558in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.694945in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.582894in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.695843in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{1.006410in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.152293in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.283442in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.417008in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.512608in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.573359in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.617677in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.664713in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.699805in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.765104in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.771954in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.785713in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.806912in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.842650in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.859860in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.864235in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.877628in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.891880in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.903047in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.932415in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.940819in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.966751in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.971851in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.977274in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.987281in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.990023in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.997040in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{2.006549in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.008407in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.006816in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{2.003837in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{2.007689in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.012387in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.020434in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.022902in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.028925in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.042652in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.049865in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.059021in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.064592in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.071329in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.067621in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.067052in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.081047in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.081551in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.079981in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.089342in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.084574in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.084795in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.094279in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.091880in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.091432in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.086808in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.092328in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.094797in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.101344in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.107415in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.103365in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.110541in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.111364in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.111196in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.113583in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.114892in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.124062in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.117868in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.117319in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.122267in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.117984in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.126682in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.124529in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.124233in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.124413in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.122941in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.120583in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.128843in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.128581in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.130982in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.130401in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.125813in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.126630in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.128318in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.129845in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.133108in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.138501in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.139818in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.136498in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.134644in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.135013in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.137787in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.141100in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.145462in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.139619in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.142884in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.144891in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.143170in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.159807in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.159807in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.160011in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.158167in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.152770in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.154627in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.154176in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.148827in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.145826in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.146194in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.151078in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.152571in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.153888in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.149655in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.145219in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.141933in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.141696in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.140589in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.144663in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.145044in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.144558in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.144296in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.139081in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.140573in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.141989in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.139281in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.138023in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.140682in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.135905in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.141247in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.137532in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.144264in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.133222in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.131644in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.130180in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.130975in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.130835in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.117799in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.119955in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.122412in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.116933in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.110967in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.107661in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.102594in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.105669in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.105221in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.102822in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.096906in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.100014in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.097870in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.098225in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.097767in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.084812in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.084243in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.085347in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.081496in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.075518in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.076011in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.068787in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.063264in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.058699in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.053467in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.048040in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{2.040225in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{2.038302in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.043023in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.044319in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{2.037515in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{2.027773in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{2.023241in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.023095in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.012890in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{2.009651in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{2.008013in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.989670in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.983637in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.963917in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.955834in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.945061in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.935353in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.930104in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.913627in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.889690in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.873351in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.860160in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.845835in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.817380in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.780234in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.751801in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.717024in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.688193in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.642106in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.554831in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.411197in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.270921in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{1.119391in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.947248in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.810109in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.694945in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.694945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{1.015016in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.910585in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{1.023784in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{1.167258in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{1.329348in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.472387in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.573923in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.624236in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.671880in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.731931in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.789037in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.820661in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.861737in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.888592in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.908222in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.926359in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.956212in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.965262in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.981489in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.990768in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.991477in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.997225in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{2.004573in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{2.022084in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{2.030280in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.032985in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{2.039952in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{2.048717in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.051926in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.039672in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{2.045307in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{2.048575in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{2.052579in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.055502in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.057223in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{2.064172in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{2.062267in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.068603in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.072555in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.078067in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.076897in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.085264in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.089047in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.087547in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.091472in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.091681in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.091759in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.096667in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.099802in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.098457in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.099155in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.102719in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.100728in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.099553in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.096598in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.101545in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.105066in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.111148in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.118497in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.118235in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.110801in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.112733in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.114470in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.112957in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.115018in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.122358in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.123140in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.121840in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.122293in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.119128in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.124840in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.123380in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.118259in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.117847in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.119991in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.113155in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.115982in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.118893in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.119617in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.123284in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.124194in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.129397in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.131357in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.131775in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.129846in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.126928in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.126756in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.128405in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.129674in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.131213in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.135170in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.132675in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.138174in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.136646in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.139651in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.141162in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.140628in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.139457in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.144089in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.148905in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.147799in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.174428in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.174428in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.175246in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.173325in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.170257in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.170048in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.169514in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.168138in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.163443in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.162878in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.155864in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.160106in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.157325in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.155977in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.157246in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.156970in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.157761in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.158693in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.159651in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.160069in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.160105in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.158570in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.155630in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.151597in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.152321in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.150419in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.147472in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.155072in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.151442in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.149105in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.152646in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.153111in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.149199in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.150846in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.150336in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.154812in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.151743in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.140796in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.139970in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.141344in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.142118in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.141163in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.144317in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.147904in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.146591in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.138236in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.135982in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.139003in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.137974in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.138723in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.137695in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.138371in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.135219in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.135800in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.132197in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.130367in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.128521in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.128729in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.123992in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.123454in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.122425in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.114429in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.117110in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.112996in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.109248in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{2.103072in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{2.105980in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.102341in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.098287in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{2.093510in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{2.087889in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{2.086345in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.078504in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.088388in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{2.083897in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{2.075337in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.069791in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{2.066721in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{2.057592in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{2.049116in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.037214in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{2.029487in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{2.025384in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{2.016375in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.999877in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.996414in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.974292in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.960667in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.941797in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.916677in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.884603in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.847889in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.786608in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.741746in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.706615in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.653941in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.571639in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{1.445178in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{1.291568in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{1.164580in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.015016in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{1.015016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249755in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249755in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890251in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890251in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530747in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530747in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171243in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171243in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194487in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.005632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.957407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.486882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.438657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.968132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.919907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.449382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.401157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.486882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685399in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.570101in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.637476in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.744794in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{0.841526in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{0.909863in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{0.969538in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.074932in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.135569in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.173588in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.224119in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.267432in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.281869in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.295344in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.304488in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.322776in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.341544in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.362719in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.393519in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.415176in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.432019in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.433463in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.458007in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.461857in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.479182in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.504688in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.541744in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.561476in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.586501in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.593719in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.612488in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{1.624038in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{1.627407in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.636069in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{1.643769in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{1.643769in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{1.667351in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.675532in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{1.687563in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{1.692857in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{1.699113in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.704407in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{1.708738in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{1.725101in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{1.727507in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{1.722213in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{1.748682in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{1.760232in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{1.765044in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{1.774188in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{1.779482in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{1.796807in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.801138in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{1.803063in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{1.804988in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{1.812207in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{1.810763in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{1.812688in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{1.825682in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{1.843488in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{1.846857in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{1.850226in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{1.856482in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{1.865626in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{1.875732in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{1.875732in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{1.880063in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{1.885357in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{1.883913in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{1.889207in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{1.891613in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{1.894982in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{1.890169in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{1.889207in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.886801in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{1.885357in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{1.902201in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{1.921932in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.922894in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{1.921932in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{1.920488in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{1.925782in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{1.927226in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{1.929151in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{1.928188in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{1.934926in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{1.944069in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{1.956101in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{1.958507in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{1.961394in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{1.958988in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{1.961876in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{1.972944in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{1.984976in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{1.982088in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{1.985938in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{1.996526in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.587426in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.649507in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.749607in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.926226in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.083113in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.203907in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.306894in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.396888in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.472444in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.549926in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.593719in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.630294in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.668313in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.695744in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.721251in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.742907in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.762638in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.793919in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.826163in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.846376in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.863701in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.876694in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.885357in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.893538in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.912307in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.918563in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.940701in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.940219in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.943107in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.950807in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.958507in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.958507in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.961876in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.962838in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{1.969576in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{1.976313in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.976794in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{1.988344in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{1.992676in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.000857in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.006632in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.015776in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.015776in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.015294in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.018182in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.030694in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.032619in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.029732in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.034063in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.030213in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.024919in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.020588in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.021551in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.017701in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.021551in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.022513in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.020588in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.031657in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.037913in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.042726in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.035507in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.041763in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.038876in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.042244in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.046094in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.047538in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.054276in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.055238in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.061976in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.063901in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.074007in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.073044in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.073044in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.074488in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.075451in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.074007in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.074488in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.074007in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.078338in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.081707in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.083632in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.083632in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.084594in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.084594in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.091332in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.091332in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.093738in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.093257in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.089888in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.089407in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.091332in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.102401in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.097107in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.100957in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.103844in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.101919in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.101438in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.102882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.638919in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.752976in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.891576in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.211607in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.347319in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.485919in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.577357in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.630776in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.667351in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.708257in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.740019in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.778038in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.805469in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.816057in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.829532in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.848301in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.878138in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.894982in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.899794in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.911344in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.923857in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.933482in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.958026in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.965244in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.990751in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.995082in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.005188in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{2.006632in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{2.012407in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{2.022032in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.026363in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.024919in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{2.021069in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{2.023957in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.030213in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.036951in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.040801in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.046094in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.055719in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.062938in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.067269in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.073044in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.078338in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.075932in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.075932in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.089407in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.089888in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.088926in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.098069in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.092294in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.090851in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.098551in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.098551in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.098551in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.094701in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.099994in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.102882in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.109138in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.114913in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.113951in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.110582in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.120688in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.121169in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.120688in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.122613in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.124057in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.134163in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.127907in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.127426in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.131757in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.126944in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.133682in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.131276in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.131757in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.133201in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.131757in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.129832in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.136569in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.136569in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.138013in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.137532in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.133201in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.134163in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.135126in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.137532in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.141382in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.146194in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.146194in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.143788in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.140419in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.140419in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.143307in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.147638in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.150044in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.146194in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.150526in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.152451in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.151488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.962801in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{1.094182in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{1.229413in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{1.387263in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.522013in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.613932in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.665426in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.706813in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.759269in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.818463in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.852632in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.889207in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.915194in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.934444in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.950326in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.976313in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.982569in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.998932in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{2.008076in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{2.010482in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.017219in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{2.026844in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{2.039838in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{2.048501in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.051388in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{2.057644in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{2.066307in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.059088in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{2.065826in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{2.068232in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{2.073044in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.076894in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.079782in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{2.085076in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{2.082669in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.088926in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.092776in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.097588in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.095663in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.103844in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.106251in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.105769in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.110101in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.110101in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.111063in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.114432in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.117801in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.116838in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.118763in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.120207in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.119726in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.118763in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.117801in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.118763in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.121651in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.128869in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.133201in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.131276in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.125982in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.127426in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.127907in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.126463in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.127907in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.137051in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.138976in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.136088in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.136569in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.134163in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.138976in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.138013in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.133682in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.134644in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.137532in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.130313in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.133201in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.135607in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.135607in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.139457in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.141382in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.144751in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.145713in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.145713in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.144269in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.142344in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.141863in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.142826in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.142826in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.144269in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.147638in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.144269in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.150526in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.150044in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.153894in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.155338in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.155338in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.154857in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.158707in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.162076in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.161113in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779714in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.532434in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.530079in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.535189in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.540960in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.545916in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.549572in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.554363in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.560562in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.565970in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.572088in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.578590in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.583980in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.589774in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.593196in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.599177in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.606882in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.612596in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.617028in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.621736in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.627899in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.632166in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.638537in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.644702in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.651928in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.657239in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.662088in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.667596in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.671965in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.676295in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.682922in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.689665in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.696264in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.702541in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.707561in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.712055in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.719616in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.726026in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.732099in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.737950in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{0.743672in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{0.747072in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{0.753170in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{0.758340in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{0.763840in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{0.772377in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.779041in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{0.784198in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{0.789207in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{0.793221in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{0.798687in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{0.805753in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{0.810823in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{0.815727in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{0.822501in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{0.826976in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{0.834107in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{0.839903in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{0.845992in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{0.851673in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{0.858659in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{0.866376in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{0.870450in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{0.873962in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{0.880830in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{0.885434in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{0.891695in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{0.898280in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.904705in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{0.910938in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{0.914639in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{0.920625in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{0.928524in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{0.933233in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{0.937168in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{0.944548in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{0.951583in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{0.957109in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{0.964391in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{0.971444in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{0.976791in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{0.984187in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{0.990520in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{0.996037in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{0.999881in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.005811in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.010901in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.018202in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.023977in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.029956in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.036814in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.042608in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.048495in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.054230in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.059546in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.064510in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.071809in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.078420in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.084047in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.089277in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.092365in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.097830in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.146634in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.146634in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.141649in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.137587in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.129067in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.123693in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.118205in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.111204in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.106268in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.101134in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.093669in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.085806in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.080600in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.072608in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.067037in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.061812in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.054813in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.048903in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.041633in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.037227in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.031744in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.025427in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.017973in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.010120in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.002323in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{0.995855in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{0.990381in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{0.983116in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{0.974546in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{0.970230in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{0.964490in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{0.956989in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{0.950875in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{0.945776in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.938809in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{0.931483in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{0.924869in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{0.917929in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{0.912084in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{0.905202in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{0.900464in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{0.894638in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{0.886405in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{0.880191in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{0.874872in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{0.868311in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{0.863657in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{0.855388in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{0.850513in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{0.842987in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{0.837441in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{0.831511in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{0.824277in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{0.819293in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{0.815057in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{0.809066in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.804323in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{0.796687in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{0.787074in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{0.781574in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{0.775744in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{0.769741in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{0.765442in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.759614in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.754465in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.748438in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.740548in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.731609in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.727303in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.720773in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.713850in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.707799in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.702442in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.696419in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.691399in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.686967in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.681476in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.676975in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.671286in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.663662in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.656627in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.651448in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.645815in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.637678in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.633036in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.628118in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.621732in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.614036in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.606268in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.601440in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.595134in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.587874in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.580626in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.574094in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.567952in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.561501in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.556392in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.551797in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.545204in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.538874in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.532434in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.532434in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.537854in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.535110in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.547553in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.554832in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.563289in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.572749in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.586928in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.596596in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.605352in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.613429in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.624280in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.633193in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.641455in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.652160in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.664381in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.671618in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.678682in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.691774in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.702067in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.710920in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.720285in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.729705in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.740482in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.752469in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.763968in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.772507in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.783745in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.791272in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.800575in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.808772in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.819493in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.830828in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.841612in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.850515in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.861045in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.869367in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.878626in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.890375in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.898243in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{0.908671in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{0.921013in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{0.931629in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{0.945589in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{0.953924in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{0.966313in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.977038in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{0.987058in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{0.997241in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.008063in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.018385in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.028030in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.038159in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.050480in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.060377in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.072233in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.081968in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.092764in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.102561in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.111420in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.123165in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.132619in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.143321in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.153605in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.163127in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.172634in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.180949in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.191020in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.200455in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.211394in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.220292in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.228862in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.239701in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.248927in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.259084in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.265295in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.275996in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.287115in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.299139in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.308014in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.318493in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.328043in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.337289in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.348581in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.358884in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.368018in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.379108in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.391639in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.401703in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.412673in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.421618in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.429933in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.439657in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.449471in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.458269in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.466695in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.477158in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.483066in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.491333in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.500170in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.507556in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.516731in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.581332in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.581332in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.571258in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.562144in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.553930in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.544048in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.536206in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.524119in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.513295in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.503943in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.493957in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.483881in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.475696in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.465941in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.453811in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.443525in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.431306in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.419296in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.409730in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.398033in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.385125in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.375671in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.365971in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.356650in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.346275in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.335199in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.324318in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.313569in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.305480in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.292537in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.283063in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.269702in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.260122in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.249770in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.238708in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.229443in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.218065in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.209330in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.199587in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.189859in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.175942in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.163545in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.153199in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.141844in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.132553in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.123650in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.112996in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.103480in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.092237in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.080133in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.068805in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.058034in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.047879in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.038401in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.027223in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.015956in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.005626in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{0.993801in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{0.980340in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{0.972725in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{0.958635in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{0.947801in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{0.935393in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.923821in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.915739in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.904388in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.893847in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.884019in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.872549in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.862752in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.850986in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.837571in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.827392in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.818539in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.809142in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.799618in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.787757in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.778146in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.767095in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.756532in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.745309in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.733279in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.722294in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.713547in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.702940in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.691832in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.684046in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.675333in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.663904in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.652059in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.642721in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.633484in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.622335in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.613912in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.603418in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.593836in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.579965in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.567425in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.558832in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.551261in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.537854in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.537854in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.537340in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.534524in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.545355in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.556550in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.570328in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.585065in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.595934in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.608402in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.616965in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.628312in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.644525in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.657131in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.669958in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.682071in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.693590in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.705902in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.716862in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.743909in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.755400in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.768586in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.781636in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.793985in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.807295in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.817715in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.827904in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.841647in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.852835in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.863852in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.876161in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.887695in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.912432in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.922582in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.934154in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.947273in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.958926in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.971908in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.986071in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{0.997585in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.008531in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.020309in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.048214in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.073838in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.085581in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.100325in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.116558in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.129731in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.139420in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.151461in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.167330in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.178282in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.190421in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.202897in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.216593in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.230503in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.242366in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.253922in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.266045in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.274561in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.286457in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.300199in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.313495in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.323579in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.336605in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.349281in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.361564in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.373949in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.384899in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.396555in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.425441in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.438091in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.451808in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.462925in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.474331in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.486312in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.497882in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.509718in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.524200in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.537856in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.549345in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.562742in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.571231in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.584516in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.597917in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.609190in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.630779in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.644078in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.657382in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.668707in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.679125in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.694228in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.706734in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.721745in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.733192in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.746158in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.758619in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.786956in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.774072in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.761869in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.746630in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.734386in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.719239in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.707106in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.695332in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.680586in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.665834in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.655327in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.643974in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.630497in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.603283in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.593072in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.578969in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.566258in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.538846in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.528682in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.516052in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.503833in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.491589in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.480706in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.467473in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.453722in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.440217in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.425959in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.413965in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.400715in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.387250in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.374233in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.360509in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.347135in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.335769in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.322114in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.308907in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.296603in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.286969in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.272691in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.260047in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.233571in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.220317in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.208593in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.196532in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.184934in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.170553in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.157844in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.147183in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.134506in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.118289in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.102232in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.089225in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{1.077865in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.064800in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{1.050979in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.037155in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.025283in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{1.013129in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{1.000993in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.986556in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.974238in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.962241in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.949510in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.936882in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.926132in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.915451in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.900269in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.887052in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.862529in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.850067in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.835760in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.824499in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.815119in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.802029in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.776828in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.764714in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.752555in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.739526in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.725152in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.714112in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.689543in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.676906in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.650089in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.633302in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.621549in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.610862in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.599130in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.588549in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.574686in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.560413in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.548509in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.537340in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.537340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.543354in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.540610in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.555099in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.570257in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.585928in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.603778in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.618823in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.638731in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.656090in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.673153in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.689426in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.706198in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.723524in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.739589in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.757145in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.775175in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.794534in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.812215in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.828606in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.844697in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.861238in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.876584in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.894203in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.908126in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.925213in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.941885in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.960789in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.975191in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.992013in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{1.010956in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{1.026964in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{1.043685in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{1.059876in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{1.077982in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{1.094768in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{1.111312in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{1.128827in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{1.143255in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{1.161449in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{1.178005in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.195842in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.211982in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{1.231729in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.246001in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{1.264978in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.281361in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.297041in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.315114in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.331494in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.348042in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.363349in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.378262in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.396019in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.412659in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.431118in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.446886in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.464195in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.480297in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.496000in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.514768in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.530998in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.548461in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.563415in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.580728in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.597043in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.615119in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.631372in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.649278in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.666499in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.682031in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.700512in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.714426in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.732052in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.747548in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.764551in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.783190in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.799887in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.818525in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.834469in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.852055in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.869099in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.886693in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.903880in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.920077in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.935702in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.953385in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.969426in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.987723in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{2.002991in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{2.021113in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{2.040785in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{2.057604in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{2.075973in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{2.090776in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{2.107507in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{2.123758in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{2.143608in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{2.158853in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{2.175577in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{2.193149in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.209624in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.235940in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.235940in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{2.218315in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{2.201237in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{2.183310in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{2.167206in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{2.147456in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{2.131807in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{2.114987in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{2.099541in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{2.082160in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{2.065429in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{2.046601in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{2.029523in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{2.013991in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.997088in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.980679in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.963712in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.946887in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.929534in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.912070in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.895014in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.877959in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.860895in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.844388in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.826177in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.809874in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.791663in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.773466in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.757611in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.740588in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.725902in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.706983in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.690065in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.672086in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.654242in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.639695in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.620921in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.603686in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.586899in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.572153in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.555516in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.538746in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.520114in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.504467in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.490319in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.472428in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.455196in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.437355in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.419895in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.402452in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.387115in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.371072in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.354070in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.337450in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.319223in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.303003in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{1.286386in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.267413in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{1.252535in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.233782in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.216922in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{1.199009in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{1.182565in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{1.165009in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{1.150287in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{1.131502in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{1.114496in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{1.098282in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{1.080638in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{1.062179in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{1.044249in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{1.028358in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{1.009901in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.992073in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.976775in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.958279in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.941951in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.923838in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.907511in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.888829in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.872276in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.855267in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.839458in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.822299in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.803680in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.784539in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.766819in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.748625in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.732240in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.715466in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.697038in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.680310in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.662723in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.645432in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.625741in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.608885in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.590986in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.574207in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.559664in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.543354in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.543354in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413805in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054301in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054301in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694796in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.694796in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335292in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335292in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.975788in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.975788in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.999032in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.247138in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{1.074382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108249in, y=1.026157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{1.624382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108249in, y=1.576157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{2.174382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108249in, y=2.126157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052693in,y=1.486882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.531257in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.537032in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.543082in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.548857in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.552982in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.557932in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.570032in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.576357in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.583232in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.589557in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.595607in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.599732in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.606607in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.614307in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.620357in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.625032in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.629707in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.636857in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.641807in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.647582in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.654182in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.661607in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.667107in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.671782in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.677282in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.681682in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.686357in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.692682in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.698732in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.705057in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.711657in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.717432in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.721832in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.730082in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.737232in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.743282in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.748782in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{0.754557in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{0.758407in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{0.764457in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{0.769957in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{0.775457in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{0.784532in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{0.796632in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{0.802132in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{0.806257in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{0.811482in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{0.818632in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{0.824132in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{0.829357in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{0.836507in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{0.841182in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{0.848882in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{0.860432in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{0.865932in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{0.872532in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{0.880507in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{0.885457in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{0.889582in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{0.896457in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{0.901682in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{0.908282in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{0.914882in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.921757in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{0.928357in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{0.932757in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{0.938807in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{0.946507in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{0.951732in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{0.955857in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{0.963832in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{0.970982in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{0.976482in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{0.983357in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{0.990782in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{0.997382in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.004807in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.011132in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.016632in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.020757in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.027357in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.032857in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.040007in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.045507in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.051282in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.058707in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.064207in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.071082in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.077682in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.082907in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.087857in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.095007in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.101057in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.106557in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.113432in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.117007in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.122232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.536482in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.549407in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.556832in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.565357in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.576357in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.590382in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.600007in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.609632in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.617882in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.628882in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.637957in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.646757in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.658032in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.669857in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.677832in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.685257in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.697357in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.707807in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.716607in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.726782in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.737507in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.748507in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.759782in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.771057in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.780132in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.800207in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.809557in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.818082in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.828532in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.840907in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.852182in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.861532in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.872532in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.881607in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.891507in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.903057in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.911032in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{0.922032in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{0.934407in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{0.945132in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{0.959157in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{0.967132in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{0.980057in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.991332in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.001507in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.012232in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.023232in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.033132in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.043032in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.053482in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.065307in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.076307in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.087857in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.097482in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.108207in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.117557in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.126632in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.138182in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.148082in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.159632in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.171732in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.181357in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.190982in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.199507in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.210232in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.219582in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.230582in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.240207in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.249282in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.261382in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.270732in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.282282in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.289432in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.300157in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.311157in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.322707in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.332332in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.342232in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.351857in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.361207in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.373307in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.384307in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.393657in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.405207in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.417582in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.427757in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.439307in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.448657in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.456907in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.466807in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.476707in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.485782in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.495407in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.506682in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.513557in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.522632in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.531157in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.539407in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.549032in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.535932in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.546932in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.558482in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.572507in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.586807in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.597532in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.609632in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.619257in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.630807in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.647307in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.660232in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.673432in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.685807in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.697357in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.710007in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.721007in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.735032in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.748232in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.760057in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.772707in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.798007in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.811207in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.821107in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.831832in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.845857in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.857682in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.869232in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.881607in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.893982in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.909107in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.919282in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.929732in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.941832in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.954757in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.966582in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.979232in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.993532in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{1.005357in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.028732in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{1.042757in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.056507in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{1.069707in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.093907in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.125532in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.138457in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.148632in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.161007in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.176132in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.187407in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.199507in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.211607in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.225082in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.239107in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.251207in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.263307in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.276507in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.285582in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.311157in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.324632in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.335357in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.348557in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.361757in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.374407in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.387332in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.399432in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.411257in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.425282in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.439582in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.452782in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.466257in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.477257in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.489082in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.501182in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.513282in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.524282in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.538582in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.552057in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.564157in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.577907in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.587257in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.601007in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.614207in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.626582in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.638407in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.648307in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.662332in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.676357in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.687907in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.699182in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.714307in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.726682in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.741807in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.753632in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.766557in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.779207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.557382in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.572232in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.588457in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.606332in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.642082in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.659407in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.676732in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.693232in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.727882in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.744107in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.779857in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.799107in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.817257in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.834032in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.849982in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.866757in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.882707in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.900857in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.915982in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.968782in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.983632in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{1.000957in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{1.019657in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{1.035607in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{1.052932in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{1.070257in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{1.088132in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{1.104632in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{1.121407in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{1.139557in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{1.154132in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{1.172007in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{1.188507in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.206382in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.222882in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{1.242132in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.256707in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{1.275682in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.292182in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.308132in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.326282in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.342782in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.359557in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.375232in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.390357in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.407957in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.425007in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.443157in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.459657in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.477257in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.492382in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.508057in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.526757in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.543257in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.560307in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.575157in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.592207in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.608982in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.627407in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.642807in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.660682in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.678282in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.694507in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.713207in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.727507in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.744832in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.760507in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.778107in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.796532in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.813032in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.831457in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.847682in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.865007in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.882057in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.899382in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.916707in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.933482in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.949707in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.967032in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.983257in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{2.000857in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{2.016257in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{2.033857in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{2.053107in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{2.069882in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{2.087757in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{2.102882in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{2.119657in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{2.135607in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{2.155407in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{2.171082in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{2.188407in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{2.205732in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.222782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.026317in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{1.165206in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{1.304095in}{2.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.415206in,y=2.645215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle M = 10\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.540010in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{2.678899in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{2.817788in}{2.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.928899in,y=2.645215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle M = 50\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.053703in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{4.192592in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{4.331481in}{2.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.442592in,y=2.645215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle M = 100\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.636841in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{5.775730in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{5.914619in}{2.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.025730in,y=2.645215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle M = 500\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_subsampled_target_frac.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.684259in}{4.694937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.684259in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.684259in}{4.694937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.694937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.339382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.170094in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.154200in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.164133in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.164132in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.211305in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.211305in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.400676in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.577038in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.679983in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.878849in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{2.889230in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.077093in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.285671in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.298337in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.302599in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.399948in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.438556in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.431970in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.406452in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.455267in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.455313in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.443452in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.503857in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.532183in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.526751in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.523046in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.534000in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.652130in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.644950in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.643098in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.643734in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.645887in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.651123in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.665252in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.659227in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.653353in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.659433in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.653351in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.672987in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.659772in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.663263in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.672590in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.671426in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.687039in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.680399in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.666020in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.684865in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.684073in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.680766in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.681975in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.830570in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.811466in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.823800in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.840247in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.832163in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.811323in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.817358in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.819935in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.824462in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.833065in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.829967in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.850086in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.850931in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.858875in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.847761in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.840266in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.852194in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.850347in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.852373in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.838153in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.850069in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.852944in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.870405in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.851184in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.846764in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.839010in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.853096in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.844452in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.859496in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.850263in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.860386in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.843798in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.860023in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.836909in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.828415in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.826706in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.849333in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.841011in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.865889in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.872285in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.847243in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.858948in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.857859in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.864360in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.857411in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.863147in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.841858in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.855652in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.863300in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.876530in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.851743in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.877525in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.877525in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.888961in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.885188in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.880269in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.872994in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.890146in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.878880in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.884128in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.874736in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.878452in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.871306in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.887662in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.888514in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.869037in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.874021in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.868926in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.863521in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.865007in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.876268in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.869946in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.879970in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.873830in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.877165in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.871139in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.880608in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.862536in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.866241in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.876605in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.889172in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.867453in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.866631in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.862284in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.867285in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.874116in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.865246in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.868673in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.871158in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.880004in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.866139in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.874746in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.863078in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.861459in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.860821in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.855737in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.852770in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.840693in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.861251in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.864257in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.854091in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.852009in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.848429in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.843630in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.843731in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.848186in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.846284in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.825949in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.843728in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.850394in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.833480in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.833055in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.822793in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.820369in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.833028in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.810527in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.818861in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.810155in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.817957in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.826718in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.812016in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.799879in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.802402in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.798973in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.800816in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.811748in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.743219in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.724972in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.727551in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.735425in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.716070in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.651172in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.659271in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.660426in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.597984in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.625692in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.632412in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.587855in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.516655in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.500218in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.512885in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.416153in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.249917in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.234424in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{3.049251in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.947425in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.642906in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.412755in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.412755in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.336473in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.336842in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.170094in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.170094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.157414in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.136202in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.174219in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.244384in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.405532in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.461992in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.674482in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.942272in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.969252in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.169451in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.166073in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.176225in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.216619in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.220593in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.303941in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.357333in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.507436in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.525623in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.628347in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.614942in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.666596in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.666692in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.670952in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.805107in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.824809in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.810371in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.820509in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.828303in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.815887in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.819045in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.834870in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.862453in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.847040in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.851119in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.868840in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.854282in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.846740in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.854198in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.858971in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.862425in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.855879in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.876005in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.866220in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.867828in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.880385in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.863757in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.866786in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.861562in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.864377in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.871034in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.864627in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.875064in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.868422in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.872155in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.884994in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.878720in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.865707in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.880755in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.879998in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.875771in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.875593in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.881029in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.884225in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.873677in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.879239in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.878930in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.880403in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.874149in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.883786in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.877332in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.867667in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.878787in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.862940in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.864659in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.875427in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.881678in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.882730in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.888989in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.863063in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.864926in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.885804in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.894476in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.883819in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.882336in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.874909in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.887119in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.880741in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.875461in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.882794in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.888590in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.865384in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.870302in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.872301in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.878770in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.869443in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.886935in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.888651in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.892777in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.887680in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.889473in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.880929in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.896021in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.896021in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.903370in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.901467in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.903393in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.903823in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.900733in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.894939in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.895592in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.888385in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.884470in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.883844in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.909059in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.900439in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.888552in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.896948in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.897592in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.886516in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.897940in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.902001in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.907238in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.902234in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.888737in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.877664in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.899418in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.891632in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.892684in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.893390in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.882351in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.880373in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.896684in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.888953in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.891486in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.902034in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.889864in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.895437in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.895432in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.892166in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.885900in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.893833in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.892964in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.892855in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.888611in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.893994in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.893607in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.887956in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.903774in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.898978in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.886683in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.890785in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.899667in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.877948in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.884477in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.879307in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.887666in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.885768in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.883253in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.892868in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.888792in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.881160in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.887638in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.879673in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.886803in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.878798in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.882462in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.875505in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.886075in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.884823in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.885911in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.889990in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.887144in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.880722in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.868086in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.860894in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.859937in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.855533in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.858278in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.863431in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.850976in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.852436in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.835997in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.837940in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.782035in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.800048in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.748268in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.751301in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.702546in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.626940in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.559851in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.557542in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.492223in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.482785in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.494561in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{3.358403in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{3.320699in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{3.010398in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.795603in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.801055in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.460623in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.306427in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.157414in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.157414in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.169016in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.148995in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.211218in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.348406in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.443846in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.617172in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.708025in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.872349in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.927910in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.044795in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.213434in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.463524in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.473887in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.415898in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.579772in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.559099in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.590213in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.617253in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.600080in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.647209in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.584697in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.683120in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.695651in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.654831in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.613607in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.702717in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.658046in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.724457in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.693199in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.773783in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.747663in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.757068in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.770339in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.753422in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.792550in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.793716in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.766542in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.764136in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.778922in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.812710in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.793780in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.794099in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.775919in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.749822in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.793664in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.811460in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.797384in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.795131in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.820173in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.828555in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.803234in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.818004in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.810766in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.808093in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.794264in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.814648in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.821597in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.806691in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.790737in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.818925in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.819588in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.812325in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.816965in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.815714in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.816847in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.813162in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.819180in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.811915in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.813717in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.819368in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.798760in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.821606in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.814434in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.827121in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.787174in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.809982in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.830933in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.826032in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.824326in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.831529in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.832113in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.836124in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.840440in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.823971in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.819371in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.830240in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.830952in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.825578in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.801628in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.818328in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.841963in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.844049in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.822105in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.817232in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.839398in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.815377in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.806914in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.829903in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.843246in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.825112in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.824034in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.864205in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.864205in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.864607in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.873824in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.860185in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.844363in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.845511in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.862517in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.856962in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.865396in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.860085in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.869193in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.844777in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.836713in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.848616in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.853591in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.861327in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.857410in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.846896in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.861476in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.858400in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.868694in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.864842in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.858000in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.861099in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.862112in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.854232in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.840078in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.860051in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.846865in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.858132in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.840690in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.855196in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.845323in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.854887in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.848361in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.852900in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.847737in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.845913in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.842444in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.848193in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.854236in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.853051in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.826535in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.839781in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.843726in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.848088in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.837423in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.838010in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.844577in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.843623in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.847304in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.852662in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.846998in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.824359in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.830607in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.839448in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.834328in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.828270in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.818806in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.837218in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.838277in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.833393in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.818020in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.810630in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.817464in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.833905in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.827309in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.817277in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.824386in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.802173in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.793097in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.820573in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.778442in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.797822in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.767392in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.781121in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.702052in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.730317in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.752333in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.745274in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.688455in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.721307in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.692293in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.725019in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.693658in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.674874in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.683400in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.622913in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.671376in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.654756in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.558509in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.449560in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{3.331734in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{3.324829in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{3.147990in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{3.007828in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.769764in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.622730in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.429105in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.169016in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.169016in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.169598in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.148413in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.269981in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.456250in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.537591in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.670147in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.819092in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.889301in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.903735in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.933900in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{2.916398in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{2.931227in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{2.921068in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.941165in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.143127in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.184028in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.271740in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.278433in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.271695in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.403662in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.406201in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.469961in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.467873in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.496100in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.565830in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.463846in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.522625in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.537909in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.517393in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.504961in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.631433in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.633293in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.582885in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.624039in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.663656in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.618005in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.632926in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.676352in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.596604in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.611233in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.620533in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.704269in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.602297in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.655398in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.583248in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.600236in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.615736in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.630316in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.592123in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.625865in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.626012in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.596239in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.646950in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.630034in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.628631in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.634800in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.604443in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.575628in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.627374in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.616838in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.606198in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.626986in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.624292in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.625596in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.593986in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.607416in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.639278in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.639827in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.614745in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.645894in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.649146in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.647801in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.625361in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.590719in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.567237in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.566873in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.641039in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.652353in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.609030in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.683212in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.678616in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.687142in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.618885in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.588848in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.662294in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.659561in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.596424in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.687300in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.663120in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.643732in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.646811in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.611176in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.618586in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.613117in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.679085in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.636486in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.607255in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.684655in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.619262in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.639337in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.669898in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.842401in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.842401in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.823432in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.854966in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.841690in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.854036in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.851417in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.855761in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.830432in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.856011in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.820914in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.852181in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.840106in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.866182in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.857525in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.840102in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.873067in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.829675in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.852114in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.831686in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.858792in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.848837in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.853482in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.835997in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.826680in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.838363in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.846737in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.846742in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.852090in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.845171in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.842321in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.844302in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.859012in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.842849in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.835879in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.841603in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.843895in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.836256in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.832737in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.832933in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.822108in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.833655in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.835951in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.839092in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.828372in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.826539in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.839797in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.845227in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.839758in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.860174in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.831416in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.843410in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.842448in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.823335in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.839846in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.835206in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.828883in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.844703in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.846057in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.846102in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.844454in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.852276in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.842510in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.853689in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.840932in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.851048in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.846056in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.854255in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.828876in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.835760in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.860167in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.768561in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.783481in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.776272in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.778249in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.747949in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.793814in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.723087in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.697349in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.713373in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.672899in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.693549in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.637378in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.641359in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.642508in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.591980in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.545281in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.357659in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.347817in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.362793in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.332527in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.366033in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{3.329666in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{3.311943in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{3.233932in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{3.040237in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.910360in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.796909in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.496014in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.169598in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.169598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.339382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.291157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.889382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.841157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.439382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=3.391157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.164382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744942in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.521791in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.762231in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.864617in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.056637in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.069573in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.246623in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.399278in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.399278in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.409627in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.493901in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.535484in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.528831in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.502218in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.557846in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.557292in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.547312in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.609963in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.633804in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.627151in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.624009in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.638609in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.731939in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.722883in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.721035in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.723068in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.722883in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.731569in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.745985in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.738592in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.731754in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.739147in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.731939in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.753008in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.740071in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.743028in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.752823in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.752453in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.768717in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.762063in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.745985in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.765575in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.766129in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.762248in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.762803in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.839500in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.831737in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.838945in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.852252in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.846707in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.826008in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.835064in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.837836in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.842641in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.847262in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.846522in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.862416in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.858535in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.869439in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.859459in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.854469in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.858720in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.862231in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.859829in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.850219in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.858350in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.860198in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.863895in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.856502in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.850773in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.866852in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.857796in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.868330in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.862047in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.870178in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.856872in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.868145in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.850958in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.845968in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.847816in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.861677in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.855024in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.877201in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.879973in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.859274in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.868700in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.866297in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.874244in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.868145in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.876647in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.857426in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.867961in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.874244in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.882746in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.864634in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.668876in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.352504in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.603293in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.628797in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.842440in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{3.131485in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{3.163828in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.332006in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.324429in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.334224in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.387080in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.390222in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.465440in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.529940in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.629369in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.636946in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.714197in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.698488in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.752268in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.751344in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.761694in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.828041in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.844120in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.834325in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.838021in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.844120in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.838391in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.843565in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.857796in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.874799in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.868515in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.868515in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.876832in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.870178in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.861123in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.868330in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.868885in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.874614in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.867776in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.881821in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.873690in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.878310in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.886627in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.873505in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.876277in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.874614in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.871842in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.877756in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.871287in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.887366in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.879604in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.879419in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.891986in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.891247in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.876832in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.887181in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.886996in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.882191in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.884224in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.886996in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.889029in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.879789in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.885703in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.887181in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.887920in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.882006in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.892910in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.884409in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.878310in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.887735in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.871657in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.873505in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.884409in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.887181in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.887181in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.894204in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.870363in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.876832in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.894019in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.900857in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.892910in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.890138in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.880713in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.892356in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.888844in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.882006in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.891616in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.898824in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.874614in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.877386in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.880343in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.887181in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.882191in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.893834in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.896237in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.898085in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.894573in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.896422in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.888475in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.644345in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.485568in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.606805in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.812500in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.928008in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{3.098589in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{3.129822in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.247178in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.385971in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.559140in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.572631in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.519405in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.631586in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.616986in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.641936in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.671136in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.646186in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.684258in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.636576in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.714197in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.723992in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.692574in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.657830in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.741919in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.712719in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.761139in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.735820in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.797178in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.770380in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.779621in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.797362in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.785350in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.809930in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.813811in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.792003in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.787383in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.798471in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.823051in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.816028in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.815659in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.797362in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.789046in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.813996in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.825454in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.813996in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.809745in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.833586in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.840608in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.825269in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.830813in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.827672in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.823051in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.815844in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.831368in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.832662in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.823236in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.808636in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.835988in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.836912in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.830259in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.829705in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.830813in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.832292in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.833031in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.833770in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.833401in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.829520in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.837282in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.819725in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.839869in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.830649in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.843586in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.813626in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.832107in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.846522in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.843565in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.841163in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.848186in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.850403in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.847262in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.850958in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.835434in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.838391in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.845783in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.842272in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.837097in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.819170in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.831553in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.855578in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.852067in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.843750in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.837097in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.850958in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.830444in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.825639in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.845044in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.858535in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.844859in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.844120in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.634538in}{2.329382in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.382998in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.626580in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.723975in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.855192in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{3.026512in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{3.100622in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{3.116700in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.149967in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.124463in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.147010in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.134442in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.149412in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.344204in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.388004in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.457124in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.459896in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.454537in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.548606in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.539550in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.591667in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.582611in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.609594in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.679822in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.605897in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.650437in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.657090in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.650437in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.636761in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.745800in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.734526in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.705881in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.739147in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.754856in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.734526in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.736929in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.765020in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.719557in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.731754in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.732494in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.775185in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.724177in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.750051in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.706065in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.716230in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.725471in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.735081in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.707729in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.734157in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.734711in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.713828in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.753562in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.734896in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.736929in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.737299in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.715491in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.702000in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.733233in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.726395in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.719926in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.724547in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.728612in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.729167in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.715121in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.725655in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.740440in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.737853in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.728797in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.752453in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.746724in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.745061in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.735266in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.721405in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.706989in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.706805in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.739701in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.739516in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.722514in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.768347in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.763727in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.772967in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.725286in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.720481in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.745985in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.766314in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.718263in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.772413in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.764651in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.741919in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.749496in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.716045in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.737299in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.721774in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.767423in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.743952in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.730645in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.763172in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.737114in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.731385in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.756149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899354in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.339382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254306in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.339382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.419626in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.324312in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.377380in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.497933in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.642459in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.757457in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.887194in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.993644in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{3.077778in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{3.144551in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{3.214299in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{3.261563in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{3.309259in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{3.348047in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{3.360704in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{3.379277in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{3.392370in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{3.408795in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{3.420157in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.432975in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.446863in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.478793in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.486374in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.511104in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.540993in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.545596in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.547813in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.557367in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.564451in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.569010in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.575466in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.583548in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.581337in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.587915in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.592681in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.598492in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.610237in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.620751in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.626454in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.633620in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.637572in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.633146in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.644700in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.662740in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.665291in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.669485in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.673090in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.670212in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.669407in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.669870in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.675246in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.673690in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.676743in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.676803in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.679511in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.690299in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.692831in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.687382in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.688888in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.689768in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.692511in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.692014in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.694195in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.692015in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.698157in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.701696in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.702822in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.702188in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.704414in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.706115in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.703416in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.699025in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.699494in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.698444in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.702352in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.704972in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.706319in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.705109in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.704666in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.705677in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.705449in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.703611in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.705007in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.702336in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.701308in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.696816in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.696312in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.706621in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.703322in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.704553in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.707708in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.712264in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.713411in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.713457in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.714527in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.719387in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.719715in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.720254in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.720531in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.721124in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.719792in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.740872in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.740872in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.741190in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.742608in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.741235in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.742598in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.741277in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.737887in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.734831in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.737353in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.734375in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.728206in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.728886in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.728467in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.730118in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.725577in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.723423in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.726356in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.726153in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.725957in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.724878in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.727165in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.727761in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.729598in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.731630in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.730420in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.727642in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.726137in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.723445in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.723220in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.722039in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.725898in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.728973in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.729025in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.727126in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.725667in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.725142in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.721257in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.715024in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.714494in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.710900in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.712878in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.709020in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.707426in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.707281in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.710908in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.713440in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.704427in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.697236in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.695646in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.692099in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.695493in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.691794in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.689782in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.688152in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.691049in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.686404in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.681523in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.678299in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.671589in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.667467in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.671292in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.664519in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.657659in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.652638in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.645002in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.632822in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.627908in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.621949in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.615326in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.618066in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.612123in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.608679in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.604988in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.600521in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.592751in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.584242in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.584721in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.558510in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.536215in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.530596in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.510551in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.491439in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{3.481157in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{3.468594in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{3.450369in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{3.442012in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{3.423460in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{3.411367in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{3.357755in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{3.309750in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{3.273690in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{3.218038in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{3.167661in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{3.089270in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.990295in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.872531in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.759830in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.626331in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.480409in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.419626in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.419626in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.485579in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.389535in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.486348in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.606401in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.752549in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.877591in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.990005in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{3.104490in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{3.186433in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{3.238505in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{3.276492in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{3.316809in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{3.346887in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{3.380223in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{3.402858in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{3.408730in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{3.420523in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{3.438693in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{3.469326in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.484077in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.487828in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.499307in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.511523in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.521095in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.546267in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.553471in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.575698in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.580070in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.584718in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.593295in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.595646in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.601661in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.609811in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.611404in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.610040in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.607486in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.610788in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.614815in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.621712in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.623828in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.628990in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.640756in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.646939in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.654787in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.659562in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.665337in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.662158in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.661671in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.673666in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.674098in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.672753in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.680776in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.676690in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.676879in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.685008in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.682952in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.682568in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.678604in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.683336in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.685452in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.691063in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.696267in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.696723in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.692796in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.698947in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.699653in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.699509in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.701554in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.702676in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.710536in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.705227in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.704757in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.708997in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.705327in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.712782in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.710936in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.710683in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.710837in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.709576in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.707555in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.714634in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.714409in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.716468in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.715970in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.712037in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.712738in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.714184in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.715493in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.718290in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.722913in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.724041in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.721196in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.719607in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.719923in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.722301in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.725141in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.728879in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.723871in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.726670in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.728389in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.726914in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.741175in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.741175in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.741349in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.739769in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.735143in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.736735in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.736348in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.731763in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.729191in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.729507in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.733693in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.734972in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.736101in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.732474in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.728670in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.725855in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.725651in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.724702in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.728194in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.728521in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.728104in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.727880in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.723409in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.724688in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.725902in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.723581in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.722503in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.724782in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.720687in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.725267in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.722082in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.722436in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.727853in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.718388in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.717035in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.715780in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.716461in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.716342in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.705168in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.707016in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.709122in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.704426in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.699312in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.696478in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.692135in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.694771in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.694387in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.692331in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.687260in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.689924in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.695738in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.688086in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.688390in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.687998in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.676893in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.676405in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.677352in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.674052in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.668927in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.669350in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.663158in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.658424in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.654511in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.650027in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.645374in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.638676in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.637028in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.641074in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.642185in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.636353in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.628003in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.624118in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.623993in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.615246in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.612469in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.611066in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.595343in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.590172in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.573269in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.566341in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.557107in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.548786in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.544287in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{3.530163in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{3.509646in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{3.495641in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{3.484334in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{3.472056in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{3.447666in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{3.415826in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{3.391455in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{3.361647in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{3.336934in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{3.297431in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{3.222624in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{3.099509in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.979273in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.849390in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.701838in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.584290in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.485579in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.485579in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.730470in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.619844in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.732827in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.814342in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.963985in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{3.089836in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{3.183301in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{3.250182in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{3.299315in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{3.323973in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{3.356255in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{3.388953in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{3.414898in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{3.444960in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{3.452316in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{3.471442in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{3.479323in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{3.488919in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{3.491727in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.502698in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.508906in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.513137in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.523036in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.530863in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.534429in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.543323in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.549728in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.557655in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.559659in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.560012in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.563373in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.562771in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.576365in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.581317in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.577351in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.574090in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.584142in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.608188in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.607908in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.610301in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.618503in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.620040in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.625567in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.627131in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.623470in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.620676in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.618873in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.613947in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.610050in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.618316in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.621746in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.631011in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.634837in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.633128in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.626087in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.628778in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.634108in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.634107in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.636057in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.639084in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.642477in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.650007in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.651623in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.646169in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.651988in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.651632in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.650243in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.653907in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.657162in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.662515in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.657981in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.661201in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.660823in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.660850in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.659864in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.665252in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.668553in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.672677in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.672472in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.673776in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.675493in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.672336in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.672470in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.671088in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.670003in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.670545in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.671834in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.675341in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.676967in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.677374in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.671237in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.676771in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.683684in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.680102in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.679975in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.679526in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.684950in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.678602in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.684630in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.684073in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.685326in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.708513in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.708513in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.709766in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.709209in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.703687in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.707239in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.703588in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.703964in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.703837in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.704380in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.701393in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.698677in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.699965in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.702022in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.700348in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.696430in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.693594in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.693311in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.697176in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.698269in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.695928in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.700196in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.697788in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.696617in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.694761in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.689811in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.687336in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.684475in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.685139in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.689291in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.689738in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.687183in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.691724in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.688002in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.684657in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.680896in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.683632in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.681626in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.675895in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.681166in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.677007in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.674637in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.672255in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.666207in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.664857in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.665681in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.664411in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.659677in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.662536in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.664127in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.660528in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.646693in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.646822in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.643538in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.645417in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.648741in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.650238in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.654044in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.656158in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.656072in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.654999in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.650761in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.643288in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.640730in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.642926in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.634797in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.628349in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.630863in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.635972in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.631024in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.616568in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.611841in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.605302in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.604830in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.606008in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.600736in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.593941in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.591285in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.589076in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.577928in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.566377in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.564833in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.559490in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{3.551487in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{3.550170in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{3.542441in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{3.539596in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{3.524072in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{3.517404in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{3.487241in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{3.454611in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{3.417184in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{3.390066in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{3.361099in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{3.312882in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{3.245288in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{3.163028in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{3.061179in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.950122in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.868287in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.730470in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.730470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.786750in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.709589in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.850422in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.946278in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{3.035728in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{3.107410in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{3.172039in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{3.254719in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{3.298032in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{3.349466in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{3.373862in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{3.405319in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{3.431601in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{3.449148in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{3.452406in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{3.465450in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{3.472651in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{3.481936in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{3.487209in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.502283in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.507749in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.516229in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.513207in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.523075in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.527439in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.526134in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.536309in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.534098in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.543838in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.548230in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.551299in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.554126in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.553473in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.563961in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.560121in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.553949in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.566322in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.568211in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.573084in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.580075in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.584056in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.590808in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.586926in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.587168in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.597461in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.586860in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.595857in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.598772in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.597916in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.598709in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.597428in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.599422in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.599573in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.603022in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.602627in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.609764in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.611728in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.617102in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.617413in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.620160in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.619733in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.626088in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.627883in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.623989in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.621358in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.620317in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.622941in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.625290in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.625902in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.622999in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.622602in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.620480in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.620789in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.623986in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.632526in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.631207in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.626644in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.629777in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.634441in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.633732in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.632213in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.632137in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.632088in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.633691in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.636634in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.632041in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.637435in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.636658in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.638446in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.637710in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.638784in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.641436in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.642404in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.642375in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.642205in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.637683in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.644449in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.642634in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.643552in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.642218in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.644395in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.674369in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.674369in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.670771in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.671087in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.670355in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.671840in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.663756in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.669134in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.668964in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.669760in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.668253in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.666780in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.666204in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.667943in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.665605in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.665653in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.660322in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.663155in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.661972in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.659451in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.658577in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.659326in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.661107in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.660398in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.654337in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.650869in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.653732in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.656538in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.653528in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.649300in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.646308in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.647487in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.648739in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.651612in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.653049in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.648798in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.645647in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.647081in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.646925in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.648806in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.645651in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.644581in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.644979in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.644426in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.643087in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.637736in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.635575in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.627862in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.627466in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.623490in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.621992in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.616561in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.618580in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.616897in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.616042in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.614007in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.608979in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.614053in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.605370in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.607263in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.609981in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.602708in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.599264in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.594705in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.593803in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.589916in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.579190in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.582093in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.583203in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.575541in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.574888in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.570290in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.571709in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.569501in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.565216in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.564654in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.561630in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.560325in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.556439in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.545682in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.548435in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.538765in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.531856in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{3.520530in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{3.519203in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{3.510338in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{3.505164in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{3.494283in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{3.491765in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{3.475488in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{3.449795in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{3.412777in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{3.383548in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{3.354132in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{3.318245in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{3.249125in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{3.183404in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{3.115661in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{3.034336in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.939617in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.786750in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.786750in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{2.339382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058053in, y=2.291157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{2.751882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058053in, y=2.703657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{3.164382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058053in, y=3.116157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{3.576882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058053in, y=3.528657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988609in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.371969in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.428894in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.562132in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.701144in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.814994in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.938744in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{3.041457in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{3.122719in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{3.181294in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{3.243994in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{3.285657in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{3.333507in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{3.379707in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{3.392082in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{3.410644in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{3.421369in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{3.438694in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{3.450657in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.462207in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.478707in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.504694in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.511294in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.534807in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.562857in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.564919in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.570282in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.578944in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.584719in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.588844in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.593794in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.600807in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.598332in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.604932in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.610294in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.615657in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.627619in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.636694in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.642057in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.649069in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.654432in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.650307in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.658144in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.670519in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.673407in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.677944in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.682069in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.679182in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.679594in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.680832in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.685369in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.682894in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.686194in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.687019in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.691969in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.701869in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.701869in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.697332in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.698157in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.699394in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.702694in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.701457in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.704344in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.703519in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.709707in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.713419in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.714244in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.714657in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.716719in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.717544in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.714657in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.710532in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.711357in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.710944in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.714244in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.716307in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.718369in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.718369in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.717132in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.716719in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.716307in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.714244in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.715482in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.714244in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.713832in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.710119in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.710944in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.718369in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.715894in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.716719in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.717957in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.723319in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.725382in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.724144in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.726207in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.730332in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.731157in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.730744in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.731569in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.731157in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.730332in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.437557in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.535319in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.654119in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.800969in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.928432in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{3.044757in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{3.163557in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{3.241932in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{3.287719in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{3.319069in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{3.354132in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{3.381357in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{3.413944in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{3.437457in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{3.446532in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{3.458082in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{3.474169in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{3.499744in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.514182in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.518307in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.528207in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.538932in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.547182in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.568219in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.574407in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.593382in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.596269in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.599982in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.608644in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.609882in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.614832in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.623082in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.626794in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.625557in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.622257in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.624732in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.630094in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.635869in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.639169in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.643707in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.651957in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.658144in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.661857in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.666807in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.671344in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.669282in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.669282in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.680832in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.681244in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.680419in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.688257in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.683307in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.682069in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.688669in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.688669in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.688669in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.685369in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.689907in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.692382in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.697744in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.702694in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.701869in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.698982in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.707644in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.708057in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.707644in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.709294in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.710532in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.719194in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.713832in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.713419in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.717132in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.713007in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.718782in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.716719in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.717132in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.718369in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.717132in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.715482in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.721257in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.721257in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.722494in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.722082in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.718369in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.719194in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.720019in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.722082in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.725382in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.729507in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.729507in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.727444in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.724557in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.724557in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.727032in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.730744in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.732807in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.729507in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.733219in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.734869in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.734044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.675157in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.800557in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.882232in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{3.012582in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{3.126432in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{3.214294in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{3.281532in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{3.330207in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{3.357019in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{3.386719in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{3.421782in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{3.451069in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{3.481182in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{3.488194in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{3.505519in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{3.510882in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{3.519544in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{3.521607in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.531094in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.536869in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.539757in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.550482in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.559969in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.562857in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.568632in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.575232in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.581832in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.582244in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.582657in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.587607in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.589669in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.603694in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.608644in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.604107in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.601219in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.609469in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.625557in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.624319in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.626794in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.634632in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.637519in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.640819in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.641644in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.638757in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.635457in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.633807in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.629682in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.626794in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.632569in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.634219in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.645769in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.649482in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.647832in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.642882in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.646594in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.649894in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.649482in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.651132in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.655669in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.658557in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.663507in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.666394in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.661032in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.666807in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.667632in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.665569in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.669282in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.672582in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.677119in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.672582in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.675469in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.675057in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.672994in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.672169in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.676294in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.679182in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.683719in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.684544in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.685782in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.687844in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.684132in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.685369in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.684132in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.681657in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.682069in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.684132in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.687844in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.689494in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.688669in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.684957in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.689082in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.694032in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.691969in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.691969in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.691557in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.696094in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.691144in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.696919in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.696919in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.696919in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.339382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.748169in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.895019in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.990307in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{3.075694in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{3.145407in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{3.210582in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{3.286482in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{3.326082in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{3.366507in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{3.393319in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{3.427557in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{3.453544in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{3.470457in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{3.473344in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{3.485307in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{3.491494in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{3.500569in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{3.503869in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.517069in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.523257in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.532332in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.529444in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.539757in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.543882in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.543882in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.550482in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.549657in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.556669in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.559969in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.560794in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.564507in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.564507in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.573582in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.571107in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.566569in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.578119in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.581007in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.583894in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.589669in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.593382in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.600394in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.597094in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.596269in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.605757in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.597919in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.604932in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.607407in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.607407in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.608644in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.606994in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.610707in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.611532in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.615244in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.615244in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.622669in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.624732in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.630094in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.630919in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.632569in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.632157in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.635869in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.638344in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.635457in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.634219in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.632982in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.635869in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.639169in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.638757in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.635869in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.635044in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.633394in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.635044in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.638757in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.644532in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.642469in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.638757in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.642057in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.647419in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.647419in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.645769in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.645357in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.645769in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.647832in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.649894in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.646182in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.651544in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.651132in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.653194in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.651957in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.652782in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.654844in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.656082in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.655669in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.655669in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.650719in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.658144in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.656494in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.657319in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.656494in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.659382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584259in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.339382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.339382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.939212in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.542310in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.544061in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.555353in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.562499in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.571213in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.580543in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.589227in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.601382in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.615682in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.627957in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.641578in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.658078in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.669281in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.675821in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.687905in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.697805in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.706295in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.712629in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.724651in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.738389in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.750485in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.766985in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.783485in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.799985in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.815246in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.824469in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.839647in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.852633in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.864130in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.878791in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.891225in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.904454in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.918348in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.934848in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.947882in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.960554in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.973583in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.986846in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.997833in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{1.010641in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{1.025027in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{1.035463in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{1.047795in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{1.061918in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{1.073402in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.085961in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{1.098240in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{1.111998in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{1.128498in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.142204in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.154157in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{1.170657in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.181509in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.194301in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.207521in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.222589in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.237376in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.253876in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.270376in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.283673in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.300173in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.313509in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.330009in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.342322in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.350266in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.366766in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.376710in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.387545in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.400015in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.416515in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.428950in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.445450in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.460337in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.474354in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.488463in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.498189in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.511497in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.526219in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.539419in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.554243in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.568237in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.580455in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.592726in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.606694in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.620636in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.632789in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.649289in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.663154in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.676136in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.692636in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.706397in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.721333in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.735117in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.748866in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.765366in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.781866in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.796752in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.888712in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.888712in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.873898in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.857398in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.840898in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.824947in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.809030in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.781628in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.765128in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.751710in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.735875in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.719375in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.705128in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.689370in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.676938in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.662809in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.648627in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.632921in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.618044in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.604844in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.589867in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.576775in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.563401in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.551110in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.535427in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.520613in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.504113in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.490149in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.473649in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.459719in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.447453in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.434298in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.417798in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.405942in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.391854in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.375354in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.362291in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.345791in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.332688in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.316188in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.299688in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.284775in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.270143in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.256963in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.243354in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{1.231107in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.214607in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.200160in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{1.184165in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{1.167665in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{1.151723in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.137603in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{1.123762in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{1.108846in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{1.093269in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{1.079201in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{1.066537in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{1.051222in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{1.037631in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{1.025518in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{1.012381in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{1.002310in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.991882in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.978516in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.962016in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.946210in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.933039in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.919073in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.904034in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.892431in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.879017in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.864495in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.853918in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.839478in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.822978in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.806478in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.789978in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.775675in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.759713in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.745335in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.735169in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.723859in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.713959in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.699643in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.689683in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.677786in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.661286in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.648507in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.634382in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.611337in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.600221in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.589751in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.569311in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.557382in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.554203in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.549354in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.546382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.541982in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.544698in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.549018in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.557023in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.569290in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.580543in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.592078in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.604916in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.618927in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.629621in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.643367in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.651483in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.666323in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.676403in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.689019in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.714174in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.727374in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.741113in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.750951in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.765435in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.781935in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.796594in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.809163in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.822842in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.835682in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.850011in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.861700in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.873664in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.890164in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.901733in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.912782in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.925510in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.942010in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.956222in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.970934in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.987434in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{1.002278in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{1.016428in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{1.032928in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{1.049428in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{1.060037in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{1.070207in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{1.086707in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{1.100760in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{1.113632in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{1.128174in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.140175in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{1.154560in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{1.162956in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{1.179456in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.195956in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.208018in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{1.220779in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.237279in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.252562in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.264107in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.279838in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.295503in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.306789in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.315877in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.324753in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.338757in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.355257in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.369662in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.383991in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.396288in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.406036in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.420461in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.434982in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.449433in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.463814in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.480314in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.496814in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.512429in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.527984in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.542212in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.554788in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.571288in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.583666in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.597042in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.611752in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.626233in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.642733in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.657382in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.670285in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.686785in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.701382in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.717882in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.733424in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.747877in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.764377in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.780877in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.797377in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.813877in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.830377in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.845861in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.859733in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.876233in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.951130in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.951130in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.934630in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.922103in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.907886in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.891386in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.874886in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.858386in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.841886in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.825386in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.810140in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.795982in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.779482in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.764379in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.747879in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.734382in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.719331in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.702831in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.687612in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.672622in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.659598in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.645576in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.629076in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.615252in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.599780in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.585635in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.571550in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.555050in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.538550in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.523231in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.507981in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.492803in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.477528in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.464176in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.450073in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.434702in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.419407in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.402907in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.387211in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.376287in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.365575in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.353761in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.339725in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.325756in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.314202in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.299785in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{1.283285in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.272946in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.258608in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{1.242108in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{1.225608in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{1.214204in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.198889in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{1.184490in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{1.169332in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{1.155804in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{1.140157in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{1.123657in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{1.114027in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{1.101536in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{1.085036in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{1.068536in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{1.052986in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{1.038130in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{1.021630in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{1.006642in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.991154in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.974654in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.960982in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.948931in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.937400in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.920900in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.906464in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.891753in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.876382in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.862822in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.850101in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.836270in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.821229in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.804729in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.789513in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.779550in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.763590in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.750390in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.734482in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.722745in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.708960in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.695941in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.681081in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.669397in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.653443in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.641037in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.625348in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.611786in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.600221in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.588374in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.574241in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.562446in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.553566in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.546382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.543312in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.548136in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.553812in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.562499in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.572217in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.584047in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.589870in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.596370in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.609323in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.624333in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.639121in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.651329in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.665770in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.676340in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.687435in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.701292in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.715025in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.729691in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.746191in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.762691in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.777595in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.792306in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.805295in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.818579in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.832780in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.845194in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.859141in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.871735in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.884082in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.915541in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.928507in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.943515in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.954974in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.969882in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.986382in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.998451in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{1.014951in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{1.031451in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{1.047951in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{1.064451in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{1.080951in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{1.094680in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{1.107673in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{1.118666in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{1.131246in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{1.144677in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.158080in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{1.171458in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{1.184817in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{1.198158in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.211485in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.224799in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{1.236654in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.248423in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.261712in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.276533in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.289782in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.301345in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.313232in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.325199in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.338722in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.348395in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.362950in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.377436in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.390334in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.404693in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.417181in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.431426in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.447926in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.444815in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.454575in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.484226in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.498922in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.513550in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.530050in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.546550in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.563050in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.577613in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.594113in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.609355in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.625855in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.640135in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.654358in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.670858in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.687358in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.702541in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.719041in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.735541in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.752041in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.765707in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.779343in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.795843in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.812343in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.828843in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.845343in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.861843in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.878343in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.894843in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.982021in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.982021in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.965521in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.949021in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.932521in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.916021in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.899521in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.883021in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.866521in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.850457in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.834423in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.817923in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.784923in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.770406in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.753906in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.737406in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.721928in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.706509in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.690009in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.675551in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.659051in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.643913in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.627413in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.610913in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.594413in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.579342in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.564338in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.537522in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.528949in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.528038in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.511538in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.496083in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.482171in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.466830in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.453328in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.438113in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.422969in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.409542in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.396665in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.385532in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.374319in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.362781in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.349631in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.334752in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.318340in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{1.303709in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.289165in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.272779in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{1.256406in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{1.240047in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{1.223705in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.207384in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{1.191086in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{1.174818in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{1.160998in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{1.148890in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{1.135484in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{1.119513in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{1.103013in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{1.086513in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{1.070013in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{1.053513in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{1.037013in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{1.022682in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{1.006182in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.991390in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.979749in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.965057in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.951623in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.936882in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.920382in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.906329in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.892523in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.876770in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.862784in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.847285in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.834169in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.820758in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.805769in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.790972in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.774472in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.757972in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.742939in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.726972in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.711129in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.699124in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.689894in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.677935in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.663743in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.648831in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.634141in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.620694in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.613994in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.606617in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.592047in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.578665in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.567551in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.556728in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.539782in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.535382in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.543312in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.549966in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.556805in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.563712in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.572250in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.583011in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.594667in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.603272in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.611020in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.620490in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.629849in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.641191in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.655052in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.664339in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.678133in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.690315in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.698760in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.713537in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.726182in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.742682in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.757059in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.768643in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.781843in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.798343in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.814843in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.827880in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.843175in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.858383in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.871919in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.886742in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.903242in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.919742in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.936242in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.952742in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.968001in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.983168in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.999668in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{1.016168in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{1.032668in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{1.049168in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{1.065668in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{1.082168in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{1.098668in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{1.111998in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{1.125155in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{1.140714in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{1.156189in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.172689in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{1.186825in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{1.203325in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{1.217926in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.230027in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.244462in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{1.260962in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.277462in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.291404in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.307904in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.324404in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.340904in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.357404in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.373904in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.386762in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.397880in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.408801in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.419536in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.430099in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.442345in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.458845in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.475345in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.489654in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.504238in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.516430in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.528518in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.540750in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.554863in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.568920in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.582925in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.599425in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.613750in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.625511in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.639952in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.654333in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.670833in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.687333in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.702779in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.718169in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.730968in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.746237in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.762737in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.779237in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.795737in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.812237in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.828737in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.845237in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.861737in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.878237in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.894737in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.911237in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.927737in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.011827in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.011827in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.995327in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.978827in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.962327in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.945827in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.929327in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.912827in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.896327in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.879827in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.863327in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.846827in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.830327in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.815896in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.802295in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.787985in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.773731in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.757231in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.740731in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.725412in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.710153in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.695514in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.680139in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.663639in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.647944in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.632301in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.616714in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.602546in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.588234in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.574026in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.558910in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.543519in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.527019in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.510519in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.496365in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.483828in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.471463in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.459284in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.447302in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.433760in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.417260in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.400760in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.384260in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.367760in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.351260in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.335502in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{1.319002in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.302502in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.287237in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{1.272937in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{1.257839in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{1.241339in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.225775in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{1.209275in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{1.195050in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{1.180909in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{1.167665in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{1.154596in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{1.138096in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{1.121596in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{1.105096in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{1.088596in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{1.072096in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{1.055596in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{1.039096in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{1.024563in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{1.010122in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.993622in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.977122in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.960622in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.944122in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.929245in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.916381in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.901889in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.887484in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.874121in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.857621in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.841121in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.827921in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.813105in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.797781in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.781281in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.767527in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.752604in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.741249in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.727031in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.711125in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.697312in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.681473in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.666415in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.652674in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.639043in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.626992in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.615797in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.601053in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.588714in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.577451in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.567859in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.558198in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.548352in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.539782in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.539782in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273925in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273925in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938590in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938590in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603256in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603256in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267921in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267921in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254306in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442592in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.854382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.806157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.184382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.136157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.514382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.466157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.844382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.796157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.174382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.126157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.349382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.545832in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.549132in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.550782in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.580482in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.590382in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.600282in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.611832in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.625032in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.638232in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.651432in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.667932in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.679482in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.687732in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.700932in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.710832in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.720732in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.757032in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.770232in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.786732in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.803232in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.819732in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.834582in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.844482in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.859332in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.872532in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.884082in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.898932in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.912132in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.940182in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.956682in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.969882in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.981432in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.992982in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{1.006182in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{1.017732in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{1.030932in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{1.045782in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{1.057332in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{1.070532in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{1.085382in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{1.098582in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.111782in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{1.124982in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{1.156332in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.171182in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.184382in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{1.200882in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.212432in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.225632in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.238832in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.253682in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.268532in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.285032in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.301532in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.314732in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.331232in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.344432in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.360932in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.374132in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.384032in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.400532in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.412082in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.436832in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.453332in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.466532in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.483032in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.497882in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.512732in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.525932in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.537482in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.550682in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.565532in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.578732in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.593582in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.608432in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.621632in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.634832in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.648032in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.662882in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.676082in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.692582in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.707432in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.720632in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.750332in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.765182in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.780032in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.794882in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.811382in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.827882in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.842732in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.544182in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.549132in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.555732in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.565632in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.578832in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.590382in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.601932in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.629982in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.641532in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.656382in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.681132in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.692682in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.705882in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.717432in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.745482in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.760332in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.770232in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.785082in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.816432in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.829632in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.842832in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.856032in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.884082in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.897282in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.913782in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.925332in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.936882in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.966582in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.981432in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.996282in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{1.012782in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{1.027632in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{1.042482in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{1.058982in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{1.075482in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{1.087032in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{1.096932in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{1.113432in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{1.128282in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{1.141482in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{1.156332in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.169532in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{1.184382in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{1.194282in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{1.210782in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.240482in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{1.252032in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.268532in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.283382in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.294932in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.309782in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.324632in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.336182in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.346082in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.370832in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.387332in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.402182in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.417032in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.430232in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.441782in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.471482in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.486332in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.501182in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.517682in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.534182in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.549032in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.563882in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.578732in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.591932in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.608432in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.621632in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.634832in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.649682in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.664532in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.681032in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.695882in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.709082in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.725582in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.740432in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.756932in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.771782in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.786632in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.803132in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.819632in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.836132in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.852632in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.869132in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.883982in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.897182in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.913682in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.545832in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.552432in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.560682in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.595332in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.601932in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.608532in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.621732in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.651432in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.664632in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.677832in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.687732in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.699282in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.760332in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.776832in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.806532in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.819732in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.832932in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.847782in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.860982in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.875832in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.889032in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.902232in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.918732in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.933582in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.946782in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.961632in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.973182in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.988032in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{1.004532in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{1.017732in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{1.034232in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{1.050732in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{1.067232in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{1.083732in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{1.100232in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{1.115082in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{1.128282in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{1.153032in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{1.167882in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.182732in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{1.197582in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{1.212432in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{1.227282in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.242132in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.256982in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{1.270182in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.283382in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.298232in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.313082in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.326282in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.337832in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.349382in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.360932in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.374132in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.385682in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.400532in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.415382in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.428582in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.443432in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.456632in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.471482in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.487982in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.486882in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.496049in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.524282in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.539132in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.553982in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.570482in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.586982in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.603482in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.618332in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.634832in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.649682in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.666182in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.681032in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.695882in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.712382in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.728882in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.743732in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.760232in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.776732in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.793232in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.808082in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.822932in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.839432in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.855932in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.872432in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.888932in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.905432in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.921932in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.938432in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.537582in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.545832in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.554082in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.562332in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.580482in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.592032in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.605232in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.625032in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.636582in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.648132in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.661332in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.676182in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.687732in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.702582in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.715782in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.725682in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.740532in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.753732in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.770232in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.785082in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.798282in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.811482in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.827982in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.844482in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.857682in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.872532in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.887382in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.900582in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.915432in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.931932in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.948432in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.964932in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.981432in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.996282in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{1.011132in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{1.027632in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{1.060632in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{1.077132in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{1.093632in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{1.110132in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{1.126632in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{1.139832in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{1.153032in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{1.167882in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{1.182732in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.199232in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{1.214082in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{1.230582in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{1.245432in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.258632in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{1.289982in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.306482in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.321332in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.337832in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.354332in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.370832in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.387332in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.403832in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.417032in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.428582in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.440132in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.451682in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.463232in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.476432in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.492932in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.509432in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.524282in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.539132in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.552332in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.565532in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.578732in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.593582in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.608432in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.623282in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.639782in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.654632in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.682682in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.697532in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.714032in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.730532in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.745382in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.760232in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.773432in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.788282in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.804782in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.821282in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.837782in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.854282in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.870782in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.887282in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.903782in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.920282in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.936782in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.953282in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.969782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899354in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.532857in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.530867in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.537984in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.545232in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.554290in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.562728in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.570273in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.579008in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.585323in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.592684in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.603780in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.610243in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.617647in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.626222in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.634181in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.639891in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.646336in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.655801in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.663490in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.672480in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.680840in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.690953in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.697465in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.704952in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.712492in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.720198in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.726503in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.735913in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.744216in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.752212in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.760667in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.771595in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.780772in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.788846in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.796562in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.805656in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.814286in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.823280in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.831595in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.838600in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.847221in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.855297in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.862910in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.870711in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.878874in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.884968in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.891908in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.901565in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.910060in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{0.919110in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{0.928905in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{0.936633in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{0.945091in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{0.951722in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{0.958255in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{0.968031in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{0.977100in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{0.986129in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{0.992800in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.001049in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.011971in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.018237in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.027057in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.035342in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.043838in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.053076in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.058371in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.068507in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.077177in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.086152in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.094322in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.103699in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.111366in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.120229in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.132139in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.141271in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.150127in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.157568in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.167740in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.176124in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.184756in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.193182in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.200410in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.208972in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.217710in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.225039in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.234055in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.241464in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.249260in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.255938in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.264884in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.273836in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.281717in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.290039in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.296807in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.305867in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.313285in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.321674in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.329906in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.339297in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.348450in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.371434in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.371434in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.361667in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.352138in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.343210in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.334439in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.326017in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.316157in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.308845in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.300887in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.291607in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.282079in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.272545in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.265144in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.256220in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.248669in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.239644in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.231133in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.221832in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.212794in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.205062in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.195888in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.188680in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.179464in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.170716in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.163637in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.154892in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.145105in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.133695in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.124958in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.116785in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.107242in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.097812in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.090507in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.081577in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.072353in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.066648in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.058286in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.049182in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.041187in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.033287in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.027233in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.017035in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.010763in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.003795in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{0.994783in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{0.986253in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{0.976669in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{0.969122in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{0.962553in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{0.954731in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{0.947059in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{0.936614in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.927624in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.918519in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.907935in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.900795in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.893690in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.884253in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.876214in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.867547in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.858903in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.850804in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.843729in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.835324in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.826278in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.818188in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.808802in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.800678in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.791152in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.782289in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.772537in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.764712in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.757308in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.750211in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.740261in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.733806in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.726112in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.718692in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.710779in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.703211in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.693084in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.684724in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.675673in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.666202in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.655868in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.648673in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.642943in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.635502in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.626477in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.618920in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.611744in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.599960in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.591041in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.582836in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.574411in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.566556in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.557834in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.547972in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.540260in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.532857in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.532857in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.534749in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.532495in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.541160in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.550117in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.561139in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.572929in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.581623in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.591598in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.598449in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.607526in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.620496in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.630582in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.640843in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.650533in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.659748in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.669598in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.678366in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.689306in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.700004in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.709196in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.719745in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.730185in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.740064in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.750713in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.759049in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.767200in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.778194in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.787144in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.795958in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.805806in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.815032in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.827087in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.834822in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.842942in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.852199in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.862695in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.872017in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.882403in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.893733in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.902944in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.911701in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.921123in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.932504in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.943447in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.954115in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.963947in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.973342in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.985136in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.998123in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.008661in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.016412in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.026045in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.038740in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.047502in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.057213in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.067194in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.078151in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.089279in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.098770in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.108014in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.117713in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.124525in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.134042in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.145036in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.155673in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.163740in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.174160in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.184301in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.194128in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.204035in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.212795in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.222120in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.233154in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.245230in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.255349in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.266323in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.275216in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.284341in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.293926in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.303182in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.312650in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.324236in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.335161in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.344353in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.355070in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.361861in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.372489in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.383210in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.392229in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.402066in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.409500in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.420138in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.430782in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.439842in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.448176in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.460259in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.470264in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.482272in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.491430in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.501803in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.511772in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.544712in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.544712in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.534441in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.524134in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.514372in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.502180in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.492385in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.480268in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.470562in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.461142in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.449345in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.437544in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.429138in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.420055in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.409274in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.398875in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.387503in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.379334in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.368051in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.357883in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.347248in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.335953in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.327822in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.317718in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.307943in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.298148in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.289441in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.278855in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.267854in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.257050in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.245644in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.236048in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.225449in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.214676in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.204263in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.193284in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.182584in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.173491in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.162568in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.152002in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.142159in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.134451in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.123030in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.112914in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.103045in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.091733in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.081130in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.071751in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.062102in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.052823in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.041319in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.031152in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.022622in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.012481in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.999507in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.986662in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.976257in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.967169in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.956716in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.945659in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.934601in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.925103in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.915380in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.905670in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.894121in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.884267in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.874669in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.864484in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.854382in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.845782in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.837237in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.825092in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.804566in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.794900in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.784930in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.773484in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.764475in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.756971in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.746499in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.736578in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.726339in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.716648in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.706920in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.696498in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.684998in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.676166in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.665776in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.656511in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.646401in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.635542in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.624947in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.611518in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.602115in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.593566in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.584181in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.575715in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.564625in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.553207in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.543684in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.534749in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.534749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.539406in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.536638in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.549768in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.564255in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.578087in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.593116in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.607720in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.622445in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.634509in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.647273in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.661666in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.675833in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.690764in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.705162in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.718751in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.732667in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.745798in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.760069in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.773377in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.788086in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.803447in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.816694in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.830603in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.844347in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.859980in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.874352in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.890262in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.904104in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.917763in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.932565in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.947951in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.962556in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.977352in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.991077in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.005712in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{1.019301in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{1.031766in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{1.047362in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{1.061747in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{1.075083in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{1.088072in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{1.101537in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{1.115591in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{1.128166in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{1.142291in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{1.155212in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{1.168687in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.184218in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.196115in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.209816in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.223729in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.238738in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.251793in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.265216in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.280051in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.295436in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.308061in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.321908in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.336672in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.351178in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.364579in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.377324in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.391921in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.406418in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.422628in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.436624in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.451510in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.465224in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.478539in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.493099in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.506814in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.520633in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.534536in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.547969in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.563317in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.577081in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.591899in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.605645in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.618819in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.630393in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.643950in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.657690in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.672335in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.686567in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.701867in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.716933in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.732576in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.746269in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.758923in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.774146in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.787629in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.801307in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.816033in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.829724in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.841952in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.857173in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.871056in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.887049in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.900241in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.913935in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.925941in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.954223in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.954223in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.941589in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.927563in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.913475in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.898228in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.884391in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.868372in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.855520in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.841051in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.826296in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.812695in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.798898in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.782881in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.769134in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.755108in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.739511in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.725097in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.709157in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.695668in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.680393in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.665534in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.651811in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.640505in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.626839in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.611985in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.597323in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.582487in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.567915in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.554507in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.540691in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.526790in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.512785in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.497425in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.483019in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.469014in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.454419in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.441136in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.424345in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.410683in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.397119in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.383904in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.370466in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.355932in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.341216in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.327343in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.313568in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.298592in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.283068in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.269211in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.255426in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.241395in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.227588in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.213569in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.200825in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{1.184677in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{1.170872in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{1.157392in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{1.143358in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{1.131293in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{1.116307in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{1.102491in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{1.088640in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{1.074697in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{1.059602in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{1.044838in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{1.031343in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.018532in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{1.002807in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.988812in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.973688in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.958373in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.943839in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.928720in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.914660in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.900342in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.883692in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.869464in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.853857in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.839881in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.825190in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.811157in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.795278in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.780067in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.766535in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.752206in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.738497in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.724693in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.711001in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.695920in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.680491in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.666497in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.651411in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.637775in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.624759in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.610444in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.596008in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.579797in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.566349in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.553116in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.539406in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.539406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.539402in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.554783in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.570142in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.585716in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.601120in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.617998in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.632244in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.645847in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.660275in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.675364in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.690525in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.707387in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.722939in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.737030in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.753043in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.767242in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.783201in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.798174in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.813739in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.828514in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.843762in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.859036in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.874196in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.890031in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.905623in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.922432in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.937953in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.953309in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.969169in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.985403in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{1.001678in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{1.017116in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{1.033163in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.049026in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{1.064389in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{1.080395in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{1.094634in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{1.109832in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{1.122929in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{1.138220in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{1.151734in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{1.168579in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{1.183411in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{1.199192in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{1.214868in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{1.229985in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.246480in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.261110in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.277249in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.292979in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.311184in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.326855in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.342839in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.358868in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.374140in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.388658in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.404060in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.419414in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.435305in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.451155in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.466916in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.483316in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.498658in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.515745in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.531202in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.544788in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.561085in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.575628in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.590933in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.607426in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.622893in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.637488in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.652259in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.668591in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.685456in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.701872in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.716729in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.733132in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.745665in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.759111in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.774950in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.790478in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.805157in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.819353in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.835317in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.851517in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.866346in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.879664in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.894774in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.910305in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.926076in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.942207in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.956478in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.970722in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.986445in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{2.003500in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{2.019750in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{2.033545in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{2.049008in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.063415in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.093069in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.093069in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{2.078436in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{2.062659in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{2.048294in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{2.031984in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{2.015159in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.999642in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.984406in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.969197in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.953208in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.936859in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.920270in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.904580in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.890617in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.875527in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.858287in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.843011in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.828607in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.812926in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.797214in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.766659in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.753232in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.737075in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.721132in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.704988in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.688413in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.672184in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.657036in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.642151in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.626818in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.610311in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.593935in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.578559in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.561855in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.547282in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.532379in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.515586in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.500568in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.484408in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.468049in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.451779in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.435550in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.420103in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.404266in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.388424in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.372456in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.355925in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.340229in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.324659in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.306345in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.290835in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.274853in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.260444in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{1.244819in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{1.229576in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{1.214012in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{1.197233in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{1.181265in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{1.164230in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{1.149584in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{1.134515in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{1.121212in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{1.105610in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{1.091249in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{1.075135in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.060138in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{1.043881in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{1.026928in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{1.011126in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.994841in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.978515in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.962255in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.945491in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.929772in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.912701in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.897493in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.881648in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.865568in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.849601in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.834050in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.818905in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.804990in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.790043in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.773881in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.758601in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.742934in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.727985in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.712297in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.696159in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.680520in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.664809in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.649317in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.635640in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.619966in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.603844in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.588007in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.572782in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.557341in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.541482in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.541482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294165in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958830in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.958830in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623496in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.623496in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288162in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288162in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.952827in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.952827in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.939212in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.127498in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{0.964382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988609in, y=0.916157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{1.404382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988609in, y=1.356157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{1.844382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988609in, y=1.796157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.531862in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.539122in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.546602in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.556062in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.564642in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.572342in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.580922in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.588182in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.596322in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.607762in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.614582in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.622062in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.630862in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.638562in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.644282in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.651102in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.661002in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.669582in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.678602in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.686962in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.697082in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.704122in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.711822in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.719302in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.727002in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.733382in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.743062in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.750762in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.758462in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.766602in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.776942in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.785962in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.794762in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.802682in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.811922in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.820282in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.829302in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.837662in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.844702in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.853062in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.861422in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.869562in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.877482in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.886282in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.892882in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.899922in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.910042in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.918842in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{0.927862in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{0.937982in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{0.945682in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{0.953822in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{0.960422in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{0.967462in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{0.985942in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{0.994962in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.001782in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.009042in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.019602in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.025762in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.034122in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.042262in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.051062in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.059862in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.065362in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.075042in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.083842in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.091982in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.100782in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.110242in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.118162in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.126962in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.138622in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.148082in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.156882in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.164142in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.173602in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.182402in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.190322in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.199122in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.215402in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.232342in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.241362in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.248842in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.257202in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.264242in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.273482in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.282722in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.291302in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.299442in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.306482in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.315942in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.323862in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.332442in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.341022in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.350482in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.359942in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.533622in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.542422in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.551662in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.562882in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.574322in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.582902in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.592582in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.600282in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.609522in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.622722in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.633062in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.643622in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.653522in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.662762in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.672882in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.681682in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.692902in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.703462in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.712922in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.723042in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.733382in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.743282in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.753842in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.761762in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.770342in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.781562in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.791022in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.800262in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.810162in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.820062in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.832162in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.840302in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.848662in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.858342in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.868682in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.878142in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.888262in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.899702in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.909162in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.918402in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.927862in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.939082in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.950082in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.960642in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.970102in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.980002in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.992322in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.005302in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.015642in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.023782in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.033682in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.045782in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.054802in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.064482in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.074162in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.084942in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.096162in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.105842in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.115522in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.126082in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.133342in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.143022in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.153802in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.164582in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.173162in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.183722in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.194282in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.204402in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.214742in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.224422in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.233882in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.245102in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.256542in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.267102in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.277882in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.286682in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.296142in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.305822in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.315502in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.324302in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.335742in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.346522in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.356202in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.367202in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.374682in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.385682in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.396242in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.406142in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.415602in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.423522in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.434742in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.445962in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.455202in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.464222in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.476322in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.486222in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.498322in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.507782in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.518122in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.528242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.538022in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.551442in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.565302in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.578942in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.594562in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.623602in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.636142in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.649342in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.664082in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.678162in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.693342in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.708082in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.721722in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.735582in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.749002in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.763302in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.776722in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.791682in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.807302in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.820942in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.835242in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.849102in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.864722in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.879022in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.895302in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.923242in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.938202in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.953162in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.968122in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.983082in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.996942in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.012122in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{1.025322in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{1.038302in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{1.053482in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{1.068222in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{1.081862in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{1.095282in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{1.108922in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{1.123442in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{1.135762in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{1.149842in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{1.163042in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{1.176682in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.192522in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.204842in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.218702in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.232562in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.247082in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.260502in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.274142in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.289322in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.304502in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.317702in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.331562in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.346302in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.360822in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.374242in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.387222in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.401302in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.415382in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.431882in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.445522in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.460262in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.474122in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.487982in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.502942in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.516802in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.530662in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.544522in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.557942in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.572902in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.587202in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.601942in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.616242in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.629662in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.641102in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.654742in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.669042in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.684002in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.697862in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.713482in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.728222in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.743842in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.757702in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.770902in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.786522in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.800162in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.813802in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.828542in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.842622in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.855162in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.870782in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.884642in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.900262in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.913902in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.927762in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.940082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.650000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.540442in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.556062in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.571462in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.586862in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.602482in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.618982in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.633942in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.647582in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.662542in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.677942in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.693342in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.709842in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.725462in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.739982in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.755822in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.770562in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.786622in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.816322in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.831282in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.846682in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.862302in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.877922in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.893762in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.909162in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.926102in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.941722in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.957782in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.973842in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.990122in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{1.006402in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{1.022022in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{1.038522in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.054582in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{1.069762in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{1.085822in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{1.100122in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{1.115522in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{1.128722in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{1.143902in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{1.157982in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{1.174922in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{1.190322in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{1.206602in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{1.222222in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{1.237402in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.253462in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.267982in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.284042in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.299662in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.317922in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.333542in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.349382in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.365662in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.381282in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.396462in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.412082in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.427482in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.443542in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.459602in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.475662in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.491942in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.507122in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.524062in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.539242in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.553322in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.569822in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.584782in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.600622in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.617122in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.632522in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.647262in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.662222in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.678502in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.695222in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.711502in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.726902in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.743182in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.756162in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.770022in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.786082in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.801702in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.816882in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.831182in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.846802in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.863522in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.878482in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.892122in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.907522in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.923582in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.939642in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.955702in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.970442in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.985182in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{2.000802in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{2.017742in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{2.034022in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{2.048102in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{2.063722in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.078242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.174382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.174382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197903in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{1.336792in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{1.475681in}{4.483826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.586792in,y=4.435215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle p=0.05\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739615in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{2.878504in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{3.017393in}{4.483826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.128504in,y=4.435215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle p=0.1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.211883in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{4.350772in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{4.489661in}{4.483826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.600772in,y=4.435215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle p=0.5\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.684151in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{5.823040in}{4.483826in}}%
\pgfpathlineto{\pgfqpoint{5.961929in}{4.483826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.073040in,y=4.435215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle p=1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_uncertainty_quantification.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.788426in}{3.374938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.788426in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.788426in}{3.374938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.374938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640964in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{-0.278960in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.070811in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.663842in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{1.063307in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{1.063736in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{1.227957in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.465636in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.512112in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.516986in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.546397in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.592533in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.635463in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.865648in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.903110in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{2.095865in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{2.066991in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{2.173986in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{2.070687in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{2.099331in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.136710in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{2.365736in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{2.417070in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{2.349289in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.354687in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{2.430416in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{2.472001in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.466694in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.509854in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{2.452154in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{2.480467in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{2.470667in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.464110in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{2.485731in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{2.508143in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.490641in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.491334in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{2.482484in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{2.516234in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{2.532437in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.541061in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.515366in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{2.534331in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{2.492836in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.515655in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{2.475248in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{2.495926in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{2.519065in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.531478in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{2.522016in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{2.528347in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{2.481088in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.494216in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{2.494431in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{2.481288in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.510235in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.535936in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{2.528734in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.538347in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.504024in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.495225in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{2.531404in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{2.536099in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{2.548567in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.572124in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.561214in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.582392in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{2.532575in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.545907in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{2.526377in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.588990in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{2.509472in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.539167in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{2.530216in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.555775in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{2.548108in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.522596in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.556010in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{2.546323in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{2.598437in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.544515in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{2.570576in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{2.574396in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{2.587317in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.536535in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.550145in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{2.564224in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{2.554411in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.537752in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{2.525841in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{2.563456in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{2.563927in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.584041in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{2.527783in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{2.540149in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{2.551312in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.530391in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{2.573914in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{2.524252in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.549310in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.567468in}}%
\pgfpathlineto{\pgfqpoint{3.811418in}{2.512395in}}%
\pgfpathlineto{\pgfqpoint{3.843123in}{2.529274in}}%
\pgfpathlineto{\pgfqpoint{3.874827in}{2.551236in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.574440in}}%
\pgfpathlineto{\pgfqpoint{3.938237in}{2.559083in}}%
\pgfpathlineto{\pgfqpoint{3.969941in}{2.560911in}}%
\pgfpathlineto{\pgfqpoint{4.001646in}{2.540472in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.546681in}}%
\pgfpathlineto{\pgfqpoint{4.065055in}{2.559361in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.549949in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{2.566386in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.536260in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{2.518517in}}%
\pgfpathlineto{\pgfqpoint{4.223577in}{2.577624in}}%
\pgfpathlineto{\pgfqpoint{4.255282in}{2.539816in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.575462in}}%
\pgfpathlineto{\pgfqpoint{4.318691in}{2.533853in}}%
\pgfpathlineto{\pgfqpoint{4.350396in}{2.548551in}}%
\pgfpathlineto{\pgfqpoint{4.382100in}{2.557413in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.556523in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.566535in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{2.555485in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{2.570338in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.590732in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{2.540361in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{2.568884in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{2.584146in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.525982in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{2.569364in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{2.529329in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{2.540364in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.559730in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{2.546130in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{2.555607in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{2.581135in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.568420in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{2.533494in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{2.560899in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{2.538583in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.548822in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{2.515251in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{2.563762in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.570361in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.575485in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{2.545514in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{2.562312in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{2.566592in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.548875in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{2.584763in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{2.564603in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{2.527860in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.549893in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{2.531994in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{2.572835in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{2.567498in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.540322in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{2.532409in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{2.546377in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{2.536423in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.533074in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{2.494519in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{2.564428in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{2.534259in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.540683in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{2.549836in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{2.565544in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{2.569059in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.558390in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{2.564061in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{2.569369in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{2.539054in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.580613in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{2.550413in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{2.580172in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{2.567250in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.538222in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{2.517817in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{2.512820in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{2.545562in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.543835in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{2.551783in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{2.575548in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{2.583386in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.559313in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{2.544437in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{2.551713in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{2.513000in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.553998in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{2.535536in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.554050in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.554327in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.536485in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.554910in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.545687in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.551106in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.524269in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.544419in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.597155in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.554464in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.537968in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.529833in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.541278in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.555256in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.569743in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.580676in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.550517in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.537693in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.532704in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.575292in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.553704in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.541023in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.562178in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.563139in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.552529in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.532763in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.547100in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.550340in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.563826in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.566319in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.579861in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.558891in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.537661in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.577072in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.540515in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.579093in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.539599in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.552316in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.600129in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.569938in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.555985in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.559983in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.565160in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{2.566639in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{2.558697in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{2.582784in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.548096in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{2.552440in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{2.542099in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{2.539298in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.540326in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{2.578025in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{2.574076in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{2.577786in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.560867in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{2.524538in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{2.568636in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{2.591833in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.550716in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{2.568992in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{2.610980in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{2.560224in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.514011in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{2.511949in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{2.544097in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{2.543379in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.536543in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{2.564287in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{2.604008in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{2.562938in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.562710in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{2.531661in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{2.590824in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{2.572075in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.554247in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{2.551198in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{2.543909in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{2.575324in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.553015in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{2.559275in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{2.546383in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{2.533021in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.546997in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{2.554926in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{2.539496in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{2.573787in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.542867in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{2.511287in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{2.589195in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{2.556559in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.555009in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{2.550897in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{2.551620in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{2.582611in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.535200in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{2.563242in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{2.514178in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{2.521390in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.568705in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{2.564482in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{2.579357in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{2.567910in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.552313in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{2.586334in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{2.579369in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{2.565367in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.565737in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{2.546584in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{2.561135in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{2.579862in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.562054in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.638501in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.638501in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{2.643668in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{2.632588in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{2.611124in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.618672in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{2.622768in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{2.623048in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{2.642784in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.620919in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{2.614637in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{2.624302in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{2.627379in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.633091in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{2.605890in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{2.593852in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{2.631103in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.620645in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{2.645887in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{2.614781in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{2.617367in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.610151in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{2.630955in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{2.631851in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{2.605436in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.604284in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{2.651606in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{2.609518in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{2.606508in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.606364in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{2.617234in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{2.630574in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{2.614577in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.616491in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{2.638892in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{2.626838in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{2.620791in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.619605in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{2.643383in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{2.632706in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{2.605555in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.609280in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{2.622713in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{2.648087in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{2.630679in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.621785in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{2.624264in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{2.595602in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{2.594839in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.574770in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{2.629153in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{2.647324in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{2.612933in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.616927in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{2.644737in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{2.617636in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{2.587839in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.620437in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{2.628978in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{2.642002in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{2.646126in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.604341in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{2.615305in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{2.587044in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{2.612719in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.640039in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{2.629568in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{2.601494in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{2.630189in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.623596in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.615733in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.609174in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.638068in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.622780in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.596077in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.592648in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.641333in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.614709in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.630313in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.608869in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.633591in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.619451in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.618711in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.612511in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.617303in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.609987in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.593275in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.608905in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.610092in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.609812in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.608612in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.612697in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.628988in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.620035in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.596417in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.615884in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.614911in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.637021in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.606798in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.606494in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.617318in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.607320in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.619388in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.625133in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.609563in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.595560in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.624610in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.603948in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.607765in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.596384in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.627598in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.611109in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{2.589260in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.611161in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{2.583852in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{2.608478in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{2.620722in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.612056in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{2.625241in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{2.615071in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{2.625174in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.603937in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{2.615871in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{2.585895in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{2.590834in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.607066in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{2.622748in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{2.624108in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{2.616609in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.605659in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{2.607476in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{2.608209in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{2.606066in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.609874in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{2.617213in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{2.618865in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{2.596694in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.612678in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{2.591779in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{2.618118in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{2.584325in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.615319in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{2.629357in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{2.613193in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{2.601702in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.583232in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{2.619395in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{2.630824in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{2.592802in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.623960in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{2.594452in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{2.597451in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{2.630694in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.604486in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{2.617196in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{2.615266in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{2.618403in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.626311in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.625225in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{2.628719in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{2.590916in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.608885in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{2.604222in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{2.598671in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{2.613036in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.612884in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{2.646121in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{2.625698in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{2.610956in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.624679in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{2.595610in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{2.606024in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{2.626222in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.588258in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{2.627586in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{2.613663in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{2.600580in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.621000in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{2.609104in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{2.613400in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.610423in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.612983in}}%
\pgfpathlineto{\pgfqpoint{4.382100in}{2.637553in}}%
\pgfpathlineto{\pgfqpoint{4.350396in}{2.609778in}}%
\pgfpathlineto{\pgfqpoint{4.318691in}{2.602121in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.617641in}}%
\pgfpathlineto{\pgfqpoint{4.255282in}{2.599884in}}%
\pgfpathlineto{\pgfqpoint{4.223577in}{2.631624in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{2.591376in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.599714in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{2.604982in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.613969in}}%
\pgfpathlineto{\pgfqpoint{4.065055in}{2.617597in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.606679in}}%
\pgfpathlineto{\pgfqpoint{4.001646in}{2.584945in}}%
\pgfpathlineto{\pgfqpoint{3.969941in}{2.613563in}}%
\pgfpathlineto{\pgfqpoint{3.938237in}{2.620979in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.616178in}}%
\pgfpathlineto{\pgfqpoint{3.874827in}{2.610197in}}%
\pgfpathlineto{\pgfqpoint{3.843123in}{2.611046in}}%
\pgfpathlineto{\pgfqpoint{3.811418in}{2.588184in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.621909in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.598462in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{2.588746in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{2.619810in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.590680in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{2.598323in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{2.606382in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{2.592667in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.632038in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{2.614273in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{2.619090in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{2.598335in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.611262in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{2.605780in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{2.616459in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.587070in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.623036in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{2.632487in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{2.623674in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{2.623147in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.610087in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{2.636271in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{2.592755in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.616601in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.607789in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{2.594697in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.603795in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{2.601411in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.585629in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{2.560058in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.632056in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{2.597799in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.624220in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{2.594705in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.629340in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.612638in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.608559in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{2.602931in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{2.591181in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{2.588424in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.569958in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.592829in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.602594in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{2.592957in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.585135in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.591585in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{2.573339in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{2.573857in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.589596in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{2.564846in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{2.588377in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{2.605264in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.603253in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{2.584619in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{2.571741in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{2.585589in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.596721in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{2.569243in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{2.603505in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.589559in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.591187in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{2.589255in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{2.568200in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{2.550408in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.562672in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.563365in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{2.573186in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{2.545299in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.546428in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{2.535525in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{2.561740in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{2.529198in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.580168in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.550674in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{2.543505in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{2.520509in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.485085in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{2.481169in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{2.503428in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{2.454786in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.426731in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{2.346747in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{2.336891in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{2.445963in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{2.362322in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{2.366980in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{2.263533in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{2.243866in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{2.024470in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.968666in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.867012in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.874068in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.839821in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.757757in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{1.451468in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{1.500810in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{1.472675in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{1.087236in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.509743in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{-0.243324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640964in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{-0.278960in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{-0.046519in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.662913in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.747054in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{1.091783in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{1.416631in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.443586in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.615088in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.641126in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.729341in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.869106in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.793131in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.972913in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{2.061838in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.977320in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{2.055341in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{2.065045in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{2.044803in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.038907in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{2.032727in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{2.084741in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{2.010931in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.091864in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{2.064470in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{2.226403in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.151770in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.178922in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{2.132366in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{2.196693in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{2.186356in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.119350in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{2.132196in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{2.188389in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.234242in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.183726in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{2.287357in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{2.379300in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{2.366138in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.436814in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.410723in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{2.449481in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{2.386186in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.430971in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{2.457720in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{2.448859in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{2.477142in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.507413in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{2.461973in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{2.510671in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{2.489403in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.557400in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{2.534715in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{2.520028in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.547655in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.470153in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{2.503681in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.515701in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.496775in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.535575in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{2.511192in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{2.553132in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{2.560198in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.532831in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.529794in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.557699in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{2.556123in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.519050in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{2.528711in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.559542in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{2.577501in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.589473in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{2.558738in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.533145in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{2.581160in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.568057in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.575177in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{2.582305in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{2.598029in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.587181in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{2.595510in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{2.608831in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{2.641942in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.618625in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.571295in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{2.594961in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{2.597949in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.608311in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{2.602783in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{2.587035in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{2.602277in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.597601in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{2.602904in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{2.591342in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{2.596927in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.599961in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{2.599409in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{2.573560in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.579633in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.602405in}}%
\pgfpathlineto{\pgfqpoint{3.811418in}{2.590408in}}%
\pgfpathlineto{\pgfqpoint{3.843123in}{2.569152in}}%
\pgfpathlineto{\pgfqpoint{3.874827in}{2.587595in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.594776in}}%
\pgfpathlineto{\pgfqpoint{3.938237in}{2.580562in}}%
\pgfpathlineto{\pgfqpoint{3.969941in}{2.593032in}}%
\pgfpathlineto{\pgfqpoint{4.001646in}{2.596802in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.582581in}}%
\pgfpathlineto{\pgfqpoint{4.065055in}{2.585755in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.592327in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{2.593995in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.588694in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{2.601913in}}%
\pgfpathlineto{\pgfqpoint{4.223577in}{2.604395in}}%
\pgfpathlineto{\pgfqpoint{4.255282in}{2.580441in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.615308in}}%
\pgfpathlineto{\pgfqpoint{4.318691in}{2.597669in}}%
\pgfpathlineto{\pgfqpoint{4.350396in}{2.604757in}}%
\pgfpathlineto{\pgfqpoint{4.382100in}{2.560021in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.588190in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.606734in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{2.603334in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{2.616339in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.625268in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{2.589116in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{2.609236in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{2.613845in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.598003in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{2.618593in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{2.615755in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{2.603641in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.598501in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{2.602898in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{2.613591in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{2.613613in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.568745in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{2.592541in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{2.621288in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{2.621432in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.626402in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{2.599379in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{2.608166in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.619653in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.631483in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{2.614180in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{2.591300in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{2.594754in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.606209in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{2.592666in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{2.607740in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{2.592571in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.608327in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{2.597652in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{2.620336in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{2.610781in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.601452in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{2.614966in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{2.591085in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{2.616008in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.615639in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{2.592399in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{2.609478in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{2.635051in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.588928in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{2.594847in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{2.611166in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{2.604515in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.632797in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{2.618495in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{2.581855in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{2.615999in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.622968in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{2.602898in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{2.605415in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{2.633963in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.605546in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{2.614023in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{2.625222in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{2.591967in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.622274in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{2.628005in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{2.578609in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{2.614567in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.587335in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{2.630401in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{2.600320in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{2.591850in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.621793in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{2.590645in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.638271in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.627014in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.626639in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.606593in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.604086in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.609764in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.608614in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.605515in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.618884in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.633550in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.615279in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.620301in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.622924in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.606835in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.640256in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.601238in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.582903in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.620344in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.607238in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.612401in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.615096in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.607148in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.595980in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.603221in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.611532in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.599262in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.616432in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.594640in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.584804in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.608611in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.618381in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.621270in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.611704in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.634036in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.608817in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.615493in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.606175in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.637000in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.624317in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.622969in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.621963in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.608764in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.617445in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{2.593878in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{2.601302in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{2.612468in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.641330in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{2.618422in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{2.582318in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{2.607469in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.605369in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{2.639943in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{2.615509in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{2.616550in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.606071in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{2.595993in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{2.622789in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{2.647589in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.607651in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{2.619077in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{2.585066in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{2.630968in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.624671in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{2.618098in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{2.606178in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{2.604366in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.599284in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{2.602019in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{2.648152in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{2.606179in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.615010in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{2.596562in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{2.623901in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{2.573436in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.604428in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{2.620683in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{2.584766in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{2.612085in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.626127in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{2.617743in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{2.599449in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{2.633355in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.611481in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{2.648936in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{2.622866in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{2.602224in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.606633in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{2.604173in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{2.616520in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{2.602943in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.632806in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{2.626417in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{2.600717in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{2.610678in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.596089in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{2.612551in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{2.597957in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{2.626744in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.602932in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{2.617511in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{2.617824in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{2.628297in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.612750in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{2.615285in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{2.616076in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{2.609543in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.635323in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{2.589032in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{2.624397in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{2.623685in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.620484in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.655207in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.655207in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{2.652006in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{2.657503in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{2.617732in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.655893in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{2.650003in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{2.660236in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{2.641777in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.643691in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{2.657951in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{2.632408in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{2.646382in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.634259in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{2.655778in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{2.623710in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{2.646374in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.641723in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{2.649489in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{2.627160in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{2.651758in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.663998in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{2.626797in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{2.646131in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{2.643575in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.631180in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{2.633725in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{2.650962in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{2.683885in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.651169in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{2.662207in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{2.631532in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{2.644908in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.662604in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{2.635663in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{2.621377in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{2.648178in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.639594in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{2.607248in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{2.643097in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{2.623863in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.644537in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{2.624181in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{2.676596in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{2.635793in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.627972in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{2.632826in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{2.636602in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{2.650141in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.646674in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{2.661490in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{2.627286in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{2.642953in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.638233in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{2.665982in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{2.656008in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{2.623190in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.634225in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{2.653552in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{2.654594in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{2.651273in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.637411in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{2.639037in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{2.622583in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{2.651059in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.667893in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{2.639005in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{2.637131in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{2.635862in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.649553in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.637121in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.640688in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.652722in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.646407in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.670361in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.639710in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.643432in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.648866in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.657800in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.639149in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.645727in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.644270in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.635411in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.628791in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.628890in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.638768in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.621163in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.641183in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.641422in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.627550in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.635011in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.637619in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.630379in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.633058in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.644170in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.615788in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.619808in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.661516in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.630977in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.643453in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.641108in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.637437in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.653940in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.642525in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.627951in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.631682in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.647298in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.648009in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.629978in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.651537in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.651161in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.670952in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{2.612393in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.648931in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{2.624228in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{2.634388in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{2.657089in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.625639in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{2.641874in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{2.628776in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{2.653275in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.645345in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{2.622869in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{2.652953in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{2.641797in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.639718in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{2.660358in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{2.631155in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{2.632430in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.653344in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{2.638580in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{2.622425in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{2.644777in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.655935in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{2.643854in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{2.635961in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{2.632408in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.614110in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{2.660511in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{2.643237in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{2.627405in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.642666in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{2.649127in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{2.639276in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{2.645201in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.627046in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{2.643177in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{2.649766in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{2.629604in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.628865in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{2.627233in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{2.644975in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{2.639558in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.637192in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{2.615736in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{2.609254in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{2.637915in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.657249in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.646103in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{2.639582in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{2.635950in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.650531in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{2.630663in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{2.653782in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{2.627884in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.617527in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{2.630409in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{2.649060in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{2.631188in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.633102in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{2.632308in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{2.638824in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{2.640953in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.628632in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{2.643838in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{2.639132in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{2.629447in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.656633in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{2.643828in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{2.638825in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.638530in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.622300in}}%
\pgfpathlineto{\pgfqpoint{4.382100in}{2.628735in}}%
\pgfpathlineto{\pgfqpoint{4.350396in}{2.633677in}}%
\pgfpathlineto{\pgfqpoint{4.318691in}{2.632070in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.639270in}}%
\pgfpathlineto{\pgfqpoint{4.255282in}{2.622597in}}%
\pgfpathlineto{\pgfqpoint{4.223577in}{2.642111in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{2.639004in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.629247in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{2.632640in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.621888in}}%
\pgfpathlineto{\pgfqpoint{4.065055in}{2.629703in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.621078in}}%
\pgfpathlineto{\pgfqpoint{4.001646in}{2.624865in}}%
\pgfpathlineto{\pgfqpoint{3.969941in}{2.624288in}}%
\pgfpathlineto{\pgfqpoint{3.938237in}{2.625581in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.637448in}}%
\pgfpathlineto{\pgfqpoint{3.874827in}{2.615443in}}%
\pgfpathlineto{\pgfqpoint{3.843123in}{2.638233in}}%
\pgfpathlineto{\pgfqpoint{3.811418in}{2.617598in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.629819in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.613470in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{2.616437in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{2.631572in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.629158in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{2.643369in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{2.629704in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{2.641118in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.632139in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{2.640503in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{2.629044in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{2.638134in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.633848in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{2.627444in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{2.622980in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.605042in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.645889in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{2.659830in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{2.640780in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{2.634851in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.629518in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{2.627364in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{2.605209in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.615442in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.616352in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{2.626225in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.584199in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{2.612631in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.630952in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{2.623674in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.632940in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{2.594222in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.604504in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{2.612141in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.625469in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.623567in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.628602in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{2.616139in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{2.622584in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{2.646516in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.620890in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.618707in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.606611in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{2.621116in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.606829in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.638617in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{2.612841in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{2.630444in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.619557in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{2.604966in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{2.625302in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{2.611283in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.614900in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{2.598598in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{2.588380in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{2.599390in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.621172in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{2.593924in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{2.604524in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.586154in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.602909in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{2.618940in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{2.575972in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{2.584084in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.523159in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.552126in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{2.549544in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{2.516318in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.515502in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{2.541642in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{2.536272in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{2.513043in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.532310in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.525930in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{2.554998in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{2.500213in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.484618in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{2.487309in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{2.519063in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{2.477932in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.492865in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{2.456541in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{2.429469in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{2.477673in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{2.442057in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{2.432055in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{2.364496in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{2.240625in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{2.270214in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{2.271635in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{2.182705in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{2.077178in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{2.029942in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.998388in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{1.953310in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{1.541069in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{1.256137in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{1.029794in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.377444in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{-0.243324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640964in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{-0.278960in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.180756in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.672155in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{1.181418in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{1.182799in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{1.188768in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.346969in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.479383in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.601518in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.521983in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.695694in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.637653in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.789728in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.759096in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{1.842471in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.853768in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.874998in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.811350in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.841193in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.143658in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{2.271824in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{2.437782in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{2.366136in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.325375in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{2.396441in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{2.456990in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.476110in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.446057in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{2.379001in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{2.403657in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{2.322957in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.412458in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{2.389272in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{2.503144in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.529106in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.496139in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{2.478388in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{2.561322in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{2.568836in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.506799in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.555256in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{2.572771in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{2.557010in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.542276in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{2.508610in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{2.514873in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{2.536410in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.547479in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{2.524900in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{2.546907in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{2.505025in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.516368in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{2.524531in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{2.539412in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.573337in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.522021in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{2.556894in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.565093in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.548811in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.544883in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{2.573173in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{2.563281in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{2.593787in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.594913in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.592615in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.597154in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{2.585668in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.621821in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{2.565300in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.574849in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{2.584252in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.572836in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{2.556579in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.534608in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{2.557008in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.548675in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.573899in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{2.562979in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{2.605327in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.558967in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{2.569200in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{2.578519in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{2.597774in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.609114in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.553083in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{2.580919in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{2.550419in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.565484in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{2.587132in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{2.579596in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{2.562665in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.577868in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{2.599609in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{2.560073in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{2.584160in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.598156in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{2.583616in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{2.542962in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.563339in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.577350in}}%
\pgfpathlineto{\pgfqpoint{3.811418in}{2.533276in}}%
\pgfpathlineto{\pgfqpoint{3.843123in}{2.574941in}}%
\pgfpathlineto{\pgfqpoint{3.874827in}{2.568026in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.575064in}}%
\pgfpathlineto{\pgfqpoint{3.938237in}{2.568063in}}%
\pgfpathlineto{\pgfqpoint{3.969941in}{2.592004in}}%
\pgfpathlineto{\pgfqpoint{4.001646in}{2.582215in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.564017in}}%
\pgfpathlineto{\pgfqpoint{4.065055in}{2.535149in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.586675in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{2.575564in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.586522in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{2.547929in}}%
\pgfpathlineto{\pgfqpoint{4.223577in}{2.561635in}}%
\pgfpathlineto{\pgfqpoint{4.255282in}{2.541492in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.559616in}}%
\pgfpathlineto{\pgfqpoint{4.318691in}{2.552912in}}%
\pgfpathlineto{\pgfqpoint{4.350396in}{2.582402in}}%
\pgfpathlineto{\pgfqpoint{4.382100in}{2.544644in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.574665in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.567224in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{2.538419in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{2.587368in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.591146in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{2.564653in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{2.595729in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{2.580550in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.549924in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{2.609780in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{2.560914in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{2.560374in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.567337in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{2.537564in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{2.567684in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{2.604036in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.610685in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{2.552476in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{2.585614in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{2.578868in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.582971in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{2.571611in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{2.559862in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.563435in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.560022in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{2.572891in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{2.567667in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{2.585661in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.596842in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{2.551700in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{2.622662in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{2.564187in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.590824in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{2.578938in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{2.625130in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{2.591555in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.545053in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{2.541117in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{2.560550in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{2.563058in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.570814in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{2.584564in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{2.574558in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{2.581342in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.563271in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{2.553145in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{2.589579in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{2.559258in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.590914in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{2.583213in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{2.567220in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{2.540939in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.580645in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{2.590117in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{2.603257in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{2.561997in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.568304in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{2.567479in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{2.538569in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{2.574115in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.554680in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{2.599997in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{2.593906in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{2.593115in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.570911in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{2.588247in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{2.602735in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{2.566193in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.607433in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{2.589203in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.569051in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.555783in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.588065in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.547995in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.573351in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.581765in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.586686in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.536207in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.565701in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.576821in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.589321in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.577864in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.575803in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.606476in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.598958in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.545555in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.554204in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.609946in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.581414in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.600436in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.603180in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.593739in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.568939in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.573928in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.559053in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.567835in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.596020in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.559502in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.551541in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.594950in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.615135in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.559904in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.582046in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.587467in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.587489in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.596896in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.557935in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.597379in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.600181in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.611397in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.627220in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.569558in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.575493in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{2.547686in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{2.589492in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{2.598401in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.586645in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{2.571096in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{2.548240in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{2.576823in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.614818in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{2.598034in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{2.616868in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{2.604045in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.609099in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{2.545961in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{2.584609in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{2.600772in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.559780in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{2.573192in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{2.584421in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{2.613072in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.592033in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{2.589387in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{2.591612in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{2.549535in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.588821in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{2.612040in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{2.609978in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{2.603877in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.560237in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{2.603617in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{2.595682in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{2.539350in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.603911in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{2.602662in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{2.596442in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{2.584932in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.573848in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{2.582348in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{2.589051in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{2.581488in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.605625in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{2.573679in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{2.579602in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{2.586337in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.583005in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{2.594683in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{2.620377in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{2.602512in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.572863in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{2.573659in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{2.603687in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{2.584906in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.554900in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{2.600637in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{2.576785in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{2.595388in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.581829in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{2.577456in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{2.584621in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{2.607806in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.599105in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{2.632018in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{2.591802in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{2.612298in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.573335in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{2.613502in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{2.588866in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{2.611780in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.580418in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.624483in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.624483in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{2.635968in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{2.634043in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{2.637972in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.609211in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{2.649732in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{2.641664in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{2.653609in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.651748in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{2.641184in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{2.615312in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{2.623099in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.630524in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{2.622553in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{2.621907in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{2.622893in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.610259in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{2.640487in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{2.634125in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{2.607024in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.617756in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{2.643373in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{2.637927in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{2.625742in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.627484in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{2.624773in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{2.617226in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{2.629359in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.637155in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{2.630244in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{2.628890in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{2.618828in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.616770in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{2.630526in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{2.631435in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{2.628320in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.639490in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{2.595382in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{2.631574in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{2.626744in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.626656in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{2.637040in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{2.639633in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{2.650611in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.632847in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{2.601342in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{2.629434in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{2.631660in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.618457in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{2.639644in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{2.627931in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{2.614322in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.613452in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{2.626483in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{2.622776in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{2.593117in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.633681in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{2.627558in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{2.641437in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{2.624875in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.650937in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{2.630561in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{2.616919in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{2.626974in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.628812in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{2.630097in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{2.628450in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{2.630513in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.626303in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.614851in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.659649in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.651875in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.640736in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.627393in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.615296in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.642158in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.628590in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.624265in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.633411in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.608360in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.638822in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.632305in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.622312in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.607520in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.639929in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.620300in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.611074in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.618554in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.612986in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.632275in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.637116in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.636134in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.619761in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.644632in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.597915in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.584829in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.636991in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.644998in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.619163in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.629521in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.642281in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.626838in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.611878in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.588589in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.623183in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.617547in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.611679in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.596672in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.621804in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.621796in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.623431in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{2.618182in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.644662in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{2.598966in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{2.634456in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{2.622243in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.617224in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{2.631036in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{2.622793in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{2.630364in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.610479in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{2.619608in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{2.611687in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{2.606994in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.617347in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{2.616203in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{2.633934in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{2.627203in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.621151in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{2.600002in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{2.604149in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{2.617341in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.628890in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{2.601555in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{2.647612in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{2.592764in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.620517in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{2.614865in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{2.615440in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{2.618474in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.619805in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{2.623214in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{2.620134in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{2.584921in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.587816in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{2.635080in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{2.648698in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{2.612922in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.620908in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{2.610907in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{2.638126in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{2.614080in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.637245in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{2.636627in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{2.608670in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{2.620212in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.618178in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.607313in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{2.622063in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{2.636395in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.622551in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{2.629759in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{2.612456in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{2.601506in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.646998in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{2.650542in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{2.610516in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{2.610208in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.604032in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{2.615962in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{2.599277in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{2.632379in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.609026in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{2.618141in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{2.617244in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{2.612304in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.645424in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{2.621259in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{2.572095in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.603524in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.621542in}}%
\pgfpathlineto{\pgfqpoint{4.382100in}{2.617410in}}%
\pgfpathlineto{\pgfqpoint{4.350396in}{2.635540in}}%
\pgfpathlineto{\pgfqpoint{4.318691in}{2.606658in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.589398in}}%
\pgfpathlineto{\pgfqpoint{4.255282in}{2.605038in}}%
\pgfpathlineto{\pgfqpoint{4.223577in}{2.615323in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{2.593013in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.627073in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{2.612571in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.623815in}}%
\pgfpathlineto{\pgfqpoint{4.065055in}{2.589648in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.607351in}}%
\pgfpathlineto{\pgfqpoint{4.001646in}{2.613992in}}%
\pgfpathlineto{\pgfqpoint{3.969941in}{2.606067in}}%
\pgfpathlineto{\pgfqpoint{3.938237in}{2.603927in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.627974in}}%
\pgfpathlineto{\pgfqpoint{3.874827in}{2.610173in}}%
\pgfpathlineto{\pgfqpoint{3.843123in}{2.622508in}}%
\pgfpathlineto{\pgfqpoint{3.811418in}{2.580343in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.616374in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.601199in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{2.601084in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{2.620664in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.631584in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{2.636887in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{2.621853in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{2.638203in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.617098in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{2.605599in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{2.615991in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{2.612180in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.597191in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{2.601079in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{2.609079in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.618286in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.645465in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{2.637555in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{2.617688in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{2.627628in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.618611in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{2.641800in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{2.602180in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.608026in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.604065in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{2.610014in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.587704in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{2.598645in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.619645in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{2.610092in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.629431in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{2.615383in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.647040in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{2.615507in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.620167in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.627189in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.634206in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{2.616702in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{2.602499in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{2.623035in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.584260in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.612623in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.596961in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{2.602676in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.577315in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.616661in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{2.600288in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{2.576048in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.581106in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{2.565747in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{2.598381in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{2.589340in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.580422in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{2.570999in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{2.563350in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{2.566509in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.584383in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{2.590762in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{2.600461in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.594379in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.586328in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{2.618056in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{2.607563in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{2.579344in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.563456in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.560916in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{2.573217in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{2.518806in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.524805in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{2.480799in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{2.526155in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{2.521626in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.553304in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.548710in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{2.524983in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{2.491145in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.465341in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{2.479846in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{2.529289in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{2.430714in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.451453in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{2.252797in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{2.218680in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{2.287919in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{2.287415in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{2.280083in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{2.198902in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{2.254585in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{2.093070in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{2.136247in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.927442in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{2.023641in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.886833in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.685786in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{1.581318in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{1.582320in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{1.561346in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{1.080786in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.610306in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{-0.243324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640964in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{-0.278960in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.180756in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.610616in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{1.203373in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{1.122378in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{1.133040in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.347846in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.402919in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.519729in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.424841in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.522910in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.505796in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.618661in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.683501in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{1.809997in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.786108in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.915519in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.865056in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.860552in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.070795in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{2.102692in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{2.134527in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{2.299137in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.283546in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{2.321547in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{2.350790in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.363018in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.329964in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{2.312747in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{2.423009in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{2.337569in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.434210in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{2.350685in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{2.336863in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.463115in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.345722in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{2.384838in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{2.430040in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{2.425604in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.331794in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.509423in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{2.547414in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{2.504214in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.513492in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{2.530737in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{2.506235in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{2.504046in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.524408in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{2.502865in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{2.528921in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{2.488004in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.537088in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{2.513242in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{2.532204in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.546984in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.509584in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{2.568106in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.558580in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.547889in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.518369in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{2.562881in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{2.570003in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{2.551920in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.591120in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.586576in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.607059in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{2.553160in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.578489in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{2.491330in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.566780in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{2.491380in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.542095in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{2.561511in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.530051in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{2.600358in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.565939in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.588617in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{2.539225in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{2.563704in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.582954in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{2.614401in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{2.575634in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{2.561981in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.580417in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.569112in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{2.570845in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{2.573740in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.568887in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{2.553308in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{2.569643in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{2.598206in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.568876in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{2.575686in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{2.595382in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{2.596971in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.585648in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{2.575172in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{2.534332in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.578854in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.551229in}}%
\pgfpathlineto{\pgfqpoint{3.811418in}{2.553231in}}%
\pgfpathlineto{\pgfqpoint{3.843123in}{2.576135in}}%
\pgfpathlineto{\pgfqpoint{3.874827in}{2.563351in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.585741in}}%
\pgfpathlineto{\pgfqpoint{3.938237in}{2.558650in}}%
\pgfpathlineto{\pgfqpoint{3.969941in}{2.579771in}}%
\pgfpathlineto{\pgfqpoint{4.001646in}{2.587752in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.565601in}}%
\pgfpathlineto{\pgfqpoint{4.065055in}{2.579539in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.582730in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{2.578917in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.551287in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{2.572430in}}%
\pgfpathlineto{\pgfqpoint{4.223577in}{2.593301in}}%
\pgfpathlineto{\pgfqpoint{4.255282in}{2.571423in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.583308in}}%
\pgfpathlineto{\pgfqpoint{4.318691in}{2.598254in}}%
\pgfpathlineto{\pgfqpoint{4.350396in}{2.604092in}}%
\pgfpathlineto{\pgfqpoint{4.382100in}{2.557284in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.580789in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.553675in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{2.590934in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{2.565219in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.571534in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{2.584490in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{2.580551in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{2.582001in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.565698in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{2.604793in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{2.551824in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{2.590334in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.608448in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{2.598022in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{2.582813in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{2.572977in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.605863in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{2.579340in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{2.600353in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{2.614519in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.588857in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{2.591523in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{2.576862in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.620321in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.579706in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{2.572383in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{2.601770in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{2.593012in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.613452in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{2.595439in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{2.568462in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{2.575381in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.607267in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{2.624115in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{2.626551in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{2.584201in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.583961in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{2.564273in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{2.590603in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{2.592565in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.560871in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{2.587883in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{2.608630in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{2.590964in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.616490in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{2.600689in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{2.584754in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{2.621451in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.594867in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{2.590103in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{2.606745in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{2.612435in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.583148in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{2.586803in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{2.579238in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{2.604434in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.609950in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{2.606011in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{2.590513in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{2.591815in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.584421in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{2.605399in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{2.600347in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{2.620901in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.575300in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{2.608813in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{2.543826in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{2.589615in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.609204in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{2.598445in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.597027in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.585255in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.576508in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.605982in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.607342in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.592547in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.583815in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.596881in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.605972in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.602659in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.603684in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.579463in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.601226in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.592487in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.603342in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.604852in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.579654in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.624294in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.604229in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.629860in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.590953in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.624810in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.606808in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.590931in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.600227in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.595796in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.613655in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.594076in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.584556in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.606826in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.604044in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.585590in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.583084in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.610584in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.601338in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.602883in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.585949in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.634194in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.609029in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.634589in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.598723in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.598438in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.601917in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{2.601824in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{2.633982in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{2.613143in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.629516in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{2.614236in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{2.597509in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{2.577856in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.619302in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{2.651153in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{2.624838in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{2.622842in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.609900in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{2.567200in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{2.634235in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{2.626808in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.606843in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{2.595031in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{2.616117in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{2.615909in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.615887in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{2.595587in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{2.620253in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{2.603785in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.601519in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{2.597214in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{2.627990in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{2.631692in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.621397in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{2.608141in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{2.613130in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{2.590612in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.624590in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{2.589468in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{2.613326in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{2.619530in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.597454in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{2.633498in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{2.618213in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{2.566752in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.606547in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{2.618135in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{2.612947in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{2.634473in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.597326in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{2.608919in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{2.618767in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{2.594123in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.596367in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{2.617984in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{2.631089in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{2.633203in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.598456in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{2.598009in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{2.584714in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{2.602567in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.607033in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{2.594135in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{2.630689in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{2.621142in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.601703in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{2.630292in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{2.583024in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{2.626241in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.589829in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{2.623622in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{2.647166in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{2.639010in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.631008in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.653998in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.653998in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{2.657173in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{2.676339in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{2.645859in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.634322in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{2.653797in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{2.632433in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{2.659682in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.641077in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{2.652686in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{2.650591in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{2.631258in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.635747in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{2.635866in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{2.631985in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{2.642287in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.644945in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{2.656149in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{2.657642in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{2.654602in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.634615in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{2.638101in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{2.648230in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{2.648764in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.637382in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{2.656743in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{2.647220in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{2.644516in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.641821in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{2.626351in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{2.648163in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{2.658338in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.631664in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{2.649952in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{2.649946in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{2.639650in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.650480in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{2.632297in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{2.648900in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{2.638365in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.646222in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{2.648967in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{2.660742in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{2.650534in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.633809in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{2.643963in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{2.648607in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{2.641604in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.642418in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{2.646121in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{2.639704in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{2.635330in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.635316in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{2.664407in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{2.660707in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{2.604790in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.647783in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{2.653471in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{2.652716in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{2.671110in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.657631in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{2.623319in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{2.635335in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{2.647794in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.657352in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{2.643298in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{2.651644in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{2.647166in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.644589in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.644342in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.625428in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.665941in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.628163in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.656400in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.623299in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.644244in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.650135in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.645236in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.623680in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.630488in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.637494in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.647131in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.617861in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.641873in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.636577in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.643258in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.633859in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.630736in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.640318in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.658333in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.625747in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.648315in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.661527in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.658849in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.622142in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.647864in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.640059in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.631664in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.632239in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.622333in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.637233in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.647573in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.626873in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.616714in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.621086in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.632846in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.645374in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.636798in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.622804in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.627098in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.630229in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{2.633158in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.647238in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{2.619011in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{2.599599in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{2.647628in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.620908in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{2.652307in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{2.634981in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{2.638623in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.640972in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{2.623021in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{2.628671in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{2.634286in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.640902in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{2.646418in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{2.621316in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{2.628654in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.621132in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{2.654562in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{2.652801in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{2.623492in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.639841in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{2.646789in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{2.624494in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{2.623462in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.641814in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{2.618284in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{2.636013in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{2.628195in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.616708in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{2.640279in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{2.645968in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{2.617031in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.601690in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{2.631256in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{2.658455in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{2.647850in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.644828in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{2.612133in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{2.610358in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{2.634922in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.632433in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{2.626171in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{2.627970in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{2.618856in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.628300in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.654749in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{2.616862in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{2.623314in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.625358in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{2.649374in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{2.625040in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{2.644811in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.641263in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{2.620125in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{2.643822in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{2.636685in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.646130in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{2.640648in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{2.600295in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{2.629914in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.614365in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{2.627246in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{2.615036in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{2.637798in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.631504in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{2.612360in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{2.623902in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.592855in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.614798in}}%
\pgfpathlineto{\pgfqpoint{4.382100in}{2.623399in}}%
\pgfpathlineto{\pgfqpoint{4.350396in}{2.636825in}}%
\pgfpathlineto{\pgfqpoint{4.318691in}{2.627760in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.617246in}}%
\pgfpathlineto{\pgfqpoint{4.255282in}{2.612986in}}%
\pgfpathlineto{\pgfqpoint{4.223577in}{2.631471in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{2.613221in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.613251in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{2.614807in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.620308in}}%
\pgfpathlineto{\pgfqpoint{4.065055in}{2.628467in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.609493in}}%
\pgfpathlineto{\pgfqpoint{4.001646in}{2.613423in}}%
\pgfpathlineto{\pgfqpoint{3.969941in}{2.610847in}}%
\pgfpathlineto{\pgfqpoint{3.938237in}{2.607751in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.610466in}}%
\pgfpathlineto{\pgfqpoint{3.874827in}{2.611122in}}%
\pgfpathlineto{\pgfqpoint{3.843123in}{2.613241in}}%
\pgfpathlineto{\pgfqpoint{3.811418in}{2.595162in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.610205in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.632256in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{2.597916in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{2.617309in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.631673in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{2.638357in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{2.636842in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{2.623005in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.622985in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{2.630292in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{2.628428in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{2.602537in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.608071in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{2.610048in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{2.611701in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.597910in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.623863in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{2.613114in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{2.630509in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{2.642661in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.629398in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{2.633124in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{2.603579in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.620630in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.620954in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{2.622551in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.579221in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{2.594333in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.601952in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{2.575045in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.614524in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{2.560813in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.613993in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{2.592128in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.630132in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.617704in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.629926in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{2.595852in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{2.605713in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{2.617803in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.560475in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.607335in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.603475in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{2.607610in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.570502in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.593337in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{2.573342in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{2.557530in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.590813in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{2.556066in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{2.579730in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{2.564802in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.576791in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{2.566726in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{2.562053in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{2.579156in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.566594in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{2.569662in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{2.591664in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.571285in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.533438in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{2.567547in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{2.548208in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{2.540628in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.551800in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.569778in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{2.557554in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{2.523861in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.532860in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{2.504066in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{2.537231in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{2.488525in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.512913in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.525810in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{2.503264in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{2.491523in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.489782in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{2.472949in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{2.447544in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{2.398031in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.370937in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{2.170099in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{2.195401in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{2.233737in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{2.138979in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{2.141791in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{2.076408in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{2.040651in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.869734in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.902298in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.768125in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.932180in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.824821in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.646410in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{1.393627in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{1.427265in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{1.538149in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.956656in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{0.610306in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{-0.243324in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{-0.243324in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.640964in}{-0.311047in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{-0.481979in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{-0.392117in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{-0.219129in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{-0.224058in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{-0.006777in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.017788in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.253588in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.313155in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{0.452679in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{0.600002in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{0.676883in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{0.797843in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{0.864540in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{0.951378in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{0.852006in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.016899in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.042906in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.283576in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.203347in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.608208in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.627675in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.564380in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.713002in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.757116in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.709561in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{1.824178in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{1.929630in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.808217in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{1.954293in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{1.933939in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{2.010165in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.065422in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{2.129054in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{2.053418in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.167138in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.284283in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{2.264783in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{2.315455in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{2.311568in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.370747in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.387353in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{2.376009in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{2.396874in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.374910in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{2.360829in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{2.390679in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{2.382869in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.415901in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{2.427160in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{2.422124in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{2.328680in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.402111in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{2.397142in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{2.442608in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.429704in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.452380in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{2.466861in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.498164in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.463799in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.465298in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{2.418839in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{2.452844in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{2.461041in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.524868in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.492799in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.462589in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{2.523212in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.470704in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{2.478035in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.527607in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{2.511305in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.551690in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{2.477328in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.544544in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{2.543180in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.577659in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.527362in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{2.547111in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{2.529857in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.555777in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{2.543734in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{2.569377in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{2.545415in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.572938in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.580049in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{2.551254in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{2.571145in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.561746in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{2.564902in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{2.531437in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{2.585353in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.577482in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{2.561442in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{2.548121in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{2.603629in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.541288in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{2.600327in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{2.594030in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.590183in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.587494in}}%
\pgfpathlineto{\pgfqpoint{3.811418in}{2.597001in}}%
\pgfpathlineto{\pgfqpoint{3.843123in}{2.562455in}}%
\pgfpathlineto{\pgfqpoint{3.874827in}{2.608077in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.589715in}}%
\pgfpathlineto{\pgfqpoint{3.938237in}{2.587045in}}%
\pgfpathlineto{\pgfqpoint{3.969941in}{2.609358in}}%
\pgfpathlineto{\pgfqpoint{4.001646in}{2.594076in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.571252in}}%
\pgfpathlineto{\pgfqpoint{4.065055in}{2.613409in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.601281in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{2.600352in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.591038in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{2.642298in}}%
\pgfpathlineto{\pgfqpoint{4.223577in}{2.594527in}}%
\pgfpathlineto{\pgfqpoint{4.255282in}{2.612873in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.598419in}}%
\pgfpathlineto{\pgfqpoint{4.318691in}{2.606879in}}%
\pgfpathlineto{\pgfqpoint{4.350396in}{2.620783in}}%
\pgfpathlineto{\pgfqpoint{4.382100in}{2.593047in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.629288in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.644603in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{2.629145in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{2.631728in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.626318in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{2.619622in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{2.637196in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{2.619825in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.621213in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{2.617414in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{2.626026in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{2.632343in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.630336in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{2.602866in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{2.640891in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{2.592006in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.588865in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{2.621056in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{2.610192in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{2.633583in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.654121in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{2.632093in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{2.636633in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.631686in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.644635in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{2.629130in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{2.639089in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{2.626658in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.663034in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{2.656841in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{2.622557in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{2.652019in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.652536in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{2.635690in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{2.645403in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{2.615866in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.643646in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{2.624430in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{2.647143in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{2.628337in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.619592in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{2.659251in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{2.631835in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{2.634621in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.645612in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{2.615636in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{2.637366in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{2.643222in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.630056in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{2.631450in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{2.626911in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{2.634538in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.650334in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{2.665909in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{2.643313in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{2.655221in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.652576in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{2.644401in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{2.639403in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{2.643694in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.646132in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{2.669629in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{2.644867in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{2.630182in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.626267in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{2.622258in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{2.647322in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{2.643707in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.662667in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{2.667704in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.680254in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.680710in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.637863in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.661093in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.673572in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.641427in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.668846in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.656474in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.642113in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.669817in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.662853in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.669274in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.609205in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.676502in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.661232in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.667088in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.659762in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.653927in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.656207in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.683498in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.670073in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.679893in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.671625in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.680148in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.644799in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.675039in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.661575in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.666024in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.664506in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.686115in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.669858in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.681534in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.672091in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.656943in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.664169in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.687808in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.688116in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.680412in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.688340in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.706063in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.663722in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.681122in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.674528in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{2.675867in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{2.704967in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{2.665728in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.684756in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{2.687197in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{2.691099in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{2.712322in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.696016in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{2.699504in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{2.695196in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{2.688347in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.690821in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{2.687970in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{2.679159in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{2.699570in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.699119in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{2.687277in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{2.709594in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{2.688652in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.699969in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{2.688351in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{2.690740in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{2.680494in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.690384in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{2.691352in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{2.701826in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{2.687784in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.698695in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{2.696979in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{2.695569in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{2.689124in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.692158in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{2.695500in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{2.707141in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{2.690147in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.687686in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{2.687063in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{2.693380in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{2.702980in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.675250in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{2.696071in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{2.709992in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{2.702974in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.698218in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{2.707517in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{2.686495in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{2.706489in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.677962in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{2.687163in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{2.688168in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{2.693957in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.692338in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{2.697544in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{2.693976in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{2.695597in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.677604in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{2.691056in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{2.673496in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{2.708571in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.684584in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{2.707047in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{2.688264in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{2.712514in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.707153in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{2.694695in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{2.698585in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{2.703464in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.683104in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.717402in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{2.717402in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{2.723123in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{2.719308in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{2.715747in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{2.719434in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{2.726492in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{2.710999in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{2.724508in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{2.712196in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{2.724225in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{2.707760in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{2.709449in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{2.706757in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{2.716707in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{2.719570in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{2.721591in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{2.721829in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{2.716484in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{2.712338in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{2.713342in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{2.702052in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{2.722581in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{2.711527in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{2.720933in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{2.717812in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{2.724233in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{2.722183in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{2.718717in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{2.710973in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{2.720501in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{2.717682in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{2.707854in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{2.709094in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{2.710979in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{2.725655in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{2.711836in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{2.715178in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{2.707656in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{2.710525in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{2.715946in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{2.722303in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{2.712101in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{2.714825in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{2.706049in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{2.708880in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{2.705730in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{2.710387in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{2.709050in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{2.717924in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{2.706886in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{2.725686in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{2.703915in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{2.721258in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{2.713356in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{2.702097in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{2.705705in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{2.716515in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{2.710296in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{2.714003in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{2.718389in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{2.729168in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{2.719963in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{2.711446in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.709540in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{2.691311in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{2.723482in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{2.707873in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.701760in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.700755in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.703872in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.720523in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.709061in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.704570in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.705559in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.713318in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.692248in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.703200in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.690536in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.699722in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.695873in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.703835in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.698742in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.692877in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.697947in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.702491in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.697336in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.704212in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.697212in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.707572in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.701868in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.705830in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.690275in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.686965in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.702244in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.691192in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.690217in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.698545in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.677664in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.692732in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.688597in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.694052in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.686360in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.685661in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.691918in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.683321in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.694644in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.688494in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.701788in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.696199in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.699139in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{2.688713in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.694992in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{2.675452in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{2.673700in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{2.675167in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{2.685440in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{2.674694in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{2.696647in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{2.703555in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{2.682963in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{2.663046in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{2.675409in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{2.681588in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{2.683350in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{2.681325in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{2.688886in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{2.686782in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{2.675035in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{2.673444in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{2.670514in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{2.665354in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{2.656192in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{2.675937in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{2.665648in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{2.663781in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{2.677894in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{2.660941in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{2.666211in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{2.678537in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{2.651752in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{2.680266in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{2.679468in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{2.672374in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{2.676134in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{2.661068in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{2.668168in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{2.671049in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{2.685252in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{2.676454in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{2.651271in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{2.682810in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{2.689036in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{2.662074in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{2.674481in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{2.672021in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{2.659000in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.660771in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{2.665759in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{2.657880in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{2.689877in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{2.666947in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{2.651217in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{2.658361in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{2.621004in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{2.645185in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{2.670196in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{2.649228in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.658395in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{2.666945in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{2.650907in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{2.655794in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{2.649510in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{2.664560in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{2.657745in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{2.665383in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{2.658688in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{2.658866in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{2.665176in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.668968in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.663791in}}%
\pgfpathlineto{\pgfqpoint{4.382100in}{2.653458in}}%
\pgfpathlineto{\pgfqpoint{4.350396in}{2.647456in}}%
\pgfpathlineto{\pgfqpoint{4.318691in}{2.655151in}}%
\pgfpathlineto{\pgfqpoint{4.286987in}{2.646845in}}%
\pgfpathlineto{\pgfqpoint{4.255282in}{2.641084in}}%
\pgfpathlineto{\pgfqpoint{4.223577in}{2.642665in}}%
\pgfpathlineto{\pgfqpoint{4.191873in}{2.661958in}}%
\pgfpathlineto{\pgfqpoint{4.160168in}{2.639944in}}%
\pgfpathlineto{\pgfqpoint{4.128464in}{2.644291in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.662612in}}%
\pgfpathlineto{\pgfqpoint{4.065055in}{2.644274in}}%
\pgfpathlineto{\pgfqpoint{4.033350in}{2.625576in}}%
\pgfpathlineto{\pgfqpoint{4.001646in}{2.653672in}}%
\pgfpathlineto{\pgfqpoint{3.969941in}{2.650188in}}%
\pgfpathlineto{\pgfqpoint{3.938237in}{2.630276in}}%
\pgfpathlineto{\pgfqpoint{3.906532in}{2.640646in}}%
\pgfpathlineto{\pgfqpoint{3.874827in}{2.648365in}}%
\pgfpathlineto{\pgfqpoint{3.843123in}{2.618228in}}%
\pgfpathlineto{\pgfqpoint{3.811418in}{2.630255in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.626722in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.647629in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{2.646887in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{2.654873in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.623250in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{2.651570in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{2.632562in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{2.624209in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.623693in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{2.635694in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{2.611988in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{2.629443in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.630114in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{2.623820in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{2.605832in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.631682in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.614576in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{2.607945in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{2.613169in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{2.586030in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.613728in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{2.599286in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{2.598798in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.580668in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.611718in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{2.594035in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.593292in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{2.564879in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.604154in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{2.568161in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.582286in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{2.566035in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.552874in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{2.589786in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.554779in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.556860in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.591234in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{2.551360in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{2.546516in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{2.537054in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.558280in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.546739in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.557704in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{2.543057in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.520900in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.521842in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{2.531293in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{2.508453in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.504104in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{2.479422in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{2.509551in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{2.531217in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.485347in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{2.476774in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{2.514916in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{2.500677in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.467346in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{2.482640in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{2.486739in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.513895in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.464679in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{2.446236in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{2.418752in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{2.392425in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.403352in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.342279in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{2.318144in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{2.346210in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.342777in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{2.226647in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{2.207865in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{2.218560in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.159716in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.220868in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{2.176045in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{2.015574in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.063027in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{2.030141in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.919198in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.981960in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.938089in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.771659in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.847914in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.714761in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.673704in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{1.435588in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.565974in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.414361in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.314018in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.102139in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.034335in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{0.890424in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.803295in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{0.725627in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{0.489492in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{0.468726in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{0.145145in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.120966in}}%
\pgfpathlineto{\pgfqpoint{0.672668in}{-0.268643in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{-0.311047in}}%
\pgfpathlineto{\pgfqpoint{0.640964in}{-0.311047in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.243350in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.243350in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.877441in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.877441in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.511532in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.511532in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.145623in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.145623in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.779714in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.779714in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194487in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.986382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.938157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.448382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.400157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {70}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.910382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.862157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.372382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.324157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.834382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.786157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.679382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.684808in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.875539in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{1.267991in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{1.282273in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{1.339713in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.611696in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.675967in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.695527in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.706705in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.780600in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.829967in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{2.054757in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{2.083321in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{2.231422in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{2.214656in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{2.309975in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{2.203789in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{2.223039in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.281721in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{2.410261in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{2.460249in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{2.415229in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.419886in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{2.475463in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{2.507753in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.508684in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.545011in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{2.490676in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{2.521104in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{2.503096in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.505269in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{2.515515in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{2.540664in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.527003in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.527003in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{2.516446in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{2.542217in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{2.560846in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.566124in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.552463in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{2.568918in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{2.531039in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.556188in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{2.530418in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{2.533834in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{2.551842in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.567366in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{2.563640in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{2.558362in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{2.522967in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.541906in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{2.527313in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.550910in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.560535in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{2.560846in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.570471in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.548426in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.532592in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{2.559914in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{2.563640in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{2.575749in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.590342in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.586926in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.605866in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{2.563640in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.585063in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{2.562088in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.610523in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{2.534765in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.562398in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{2.565813in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.579785in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{2.571402in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.565192in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.586305in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{2.569539in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{2.617354in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.577301in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{2.596862in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{2.599035in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{2.609902in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.579785in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.568608in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{2.590342in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{2.580096in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.574507in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{2.562088in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{2.591273in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{2.589100in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.608039in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{2.560225in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{2.573265in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{2.574817in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.560535in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{2.596862in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.573886in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.594688in}}%
\pgfpathlineto{\pgfqpoint{3.789714in}{2.580684in}}%
\pgfpathlineto{\pgfqpoint{3.789714in}{2.580684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.688915in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.846354in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{1.001596in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{1.316426in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{1.684971in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.720987in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.822515in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.859152in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.956023in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{2.057241in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{2.069660in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{2.016878in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{2.168705in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{2.246946in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{2.209688in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{2.247257in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{2.250672in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.265886in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{2.255330in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{2.301902in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{2.249120in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.288241in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{2.282342in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{2.390700in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.338850in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.355616in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{2.322705in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{2.366483in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{2.363999in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.317426in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{2.324257in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{2.368967in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.393184in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.353442in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{2.435721in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{2.477636in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{2.492539in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.519862in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.498438in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{2.527003in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{2.490055in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.526071in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{2.528555in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{2.518620in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{2.537870in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.561156in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{2.536628in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{2.567987in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{2.547184in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.588479in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{2.582580in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{2.566434in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.593136in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.538491in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{2.562398in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.561156in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.557741in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.578233in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{2.578854in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{2.587858in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{2.588168in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.580717in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.576680in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.591584in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{2.584132in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.561777in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{2.561467in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.596241in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{2.600588in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.610213in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{2.585684in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.558672in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{2.603692in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.592205in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.595309in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{2.593757in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{2.612696in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.608350in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{2.615180in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{2.624805in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{2.650886in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.632257in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.588168in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{2.608971in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{2.612696in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.621080in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{2.620459in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{2.608039in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{2.621390in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.614870in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{2.622011in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{2.610523in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{2.620148in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.614559in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{2.615491in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{2.594999in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.596551in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.616112in}}%
\pgfpathlineto{\pgfqpoint{3.789714in}{2.612292in}}%
\pgfpathlineto{\pgfqpoint{3.789714in}{2.612292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.680503in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{1.371382in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{1.382559in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{1.385043in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.516378in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.683108in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.812580in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.724713in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.915971in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.865362in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{2.022156in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.978999in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{2.061277in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{2.070592in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{2.081459in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{2.015015in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{2.046995in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.297555in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{2.351269in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{2.483535in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{2.422991in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.395358in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{2.490987in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.512410in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.499680in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{2.450313in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{2.464906in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{2.401878in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.468632in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{2.454039in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{2.538180in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.545011in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.529797in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{2.528866in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{2.584442in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{2.593446in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.546563in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.574817in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{2.586616in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{2.573886in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.563330in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{2.537559in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{2.539112in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{2.553705in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.563950in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{2.557120in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{2.572644in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{2.535386in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.548737in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{2.550289in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{2.569850in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.594999in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.549668in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{2.579785in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.581027in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.580717in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.564571in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{2.598104in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{2.582890in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{2.605245in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.614559in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.609902in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.608660in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{2.600588in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.634430in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{2.590342in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{2.597172in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.596241in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{2.577612in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.561156in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{2.583511in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.576370in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.590963in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{2.582580in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{2.623563in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.588789in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{2.598414in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{2.598104in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{2.617664in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.627289in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.585684in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{2.594999in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{2.575749in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.581338in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{2.599656in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{2.597793in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{2.584132in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.597483in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{2.618906in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{2.590963in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{2.610523in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.614870in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{2.572023in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.582269in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.596862in}}%
\pgfpathlineto{\pgfqpoint{3.789714in}{2.584229in}}%
\pgfpathlineto{\pgfqpoint{3.789714in}{2.584229in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.682377in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.704373in}{0.783636in}}%
\pgfpathlineto{\pgfqpoint{0.736077in}{1.370761in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{1.274821in}}%
\pgfpathlineto{\pgfqpoint{0.799487in}{1.263334in}}%
\pgfpathlineto{\pgfqpoint{0.831191in}{1.497128in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{1.613870in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{1.725955in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{1.596483in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.712604in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.687765in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.829656in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.879955in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{1.975894in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.962543in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{2.074628in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{2.030229in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{2.015325in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{2.220866in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{2.250362in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{2.291035in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{2.386043in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{2.386664in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{2.427027in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.444414in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{2.421438in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{2.400636in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{2.480120in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{2.420817in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.483535in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{2.437273in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{2.447209in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.516446in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.448761in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{2.462733in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{2.489124in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{2.496575in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.432616in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.540354in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{2.569539in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{2.536938in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.540043in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{2.554946in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{2.534144in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{2.535386in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.550600in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{2.533834in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{2.554325in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{2.522035in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.563950in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{2.535386in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.570160in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.540043in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{2.587858in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.581027in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.577612in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.539422in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{2.590342in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{2.587858in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{2.573886in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.610523in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.618596in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{2.572644in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.596241in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{2.526071in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.590652in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{2.533213in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.572023in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{2.577922in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.554636in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{2.611455in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.593446in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.604624in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{2.571402in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{2.598414in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.606176in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{2.628531in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{2.603071in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{2.587547in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.602140in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.583511in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{2.591273in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{2.591894in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.588479in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{2.577922in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{2.599035in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{2.614249in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.595930in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{2.599346in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{2.616112in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{2.617664in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.608660in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{2.596241in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{2.566124in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.605555in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.580717in}}%
\pgfpathlineto{\pgfqpoint{3.789714in}{2.578660in}}%
\pgfpathlineto{\pgfqpoint{3.789714in}{2.578660in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842638in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.862896in}{0.558225in}}%
\pgfpathlineto{\pgfqpoint{0.894600in}{0.671551in}}%
\pgfpathlineto{\pgfqpoint{0.926305in}{0.817168in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{0.889511in}}%
\pgfpathlineto{\pgfqpoint{0.989714in}{1.055930in}}%
\pgfpathlineto{\pgfqpoint{1.021418in}{1.139450in}}%
\pgfpathlineto{\pgfqpoint{1.053123in}{1.258676in}}%
\pgfpathlineto{\pgfqpoint{1.084827in}{1.143797in}}%
\pgfpathlineto{\pgfqpoint{1.116532in}{1.345301in}}%
\pgfpathlineto{\pgfqpoint{1.148237in}{1.378834in}}%
\pgfpathlineto{\pgfqpoint{1.179941in}{1.565745in}}%
\pgfpathlineto{\pgfqpoint{1.211646in}{1.487503in}}%
\pgfpathlineto{\pgfqpoint{1.243350in}{1.773148in}}%
\pgfpathlineto{\pgfqpoint{1.275055in}{1.804817in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.741789in}}%
\pgfpathlineto{\pgfqpoint{1.338464in}{1.871571in}}%
\pgfpathlineto{\pgfqpoint{1.370168in}{1.910071in}}%
\pgfpathlineto{\pgfqpoint{1.401873in}{1.862567in}}%
\pgfpathlineto{\pgfqpoint{1.433577in}{2.000112in}}%
\pgfpathlineto{\pgfqpoint{1.465282in}{2.075249in}}%
\pgfpathlineto{\pgfqpoint{1.496987in}{1.983967in}}%
\pgfpathlineto{\pgfqpoint{1.528691in}{2.086426in}}%
\pgfpathlineto{\pgfqpoint{1.560396in}{2.070902in}}%
\pgfpathlineto{\pgfqpoint{1.592100in}{2.118406in}}%
\pgfpathlineto{\pgfqpoint{1.623805in}{2.204100in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{2.237632in}}%
\pgfpathlineto{\pgfqpoint{1.687214in}{2.185781in}}%
\pgfpathlineto{\pgfqpoint{1.718918in}{2.254709in}}%
\pgfpathlineto{\pgfqpoint{1.750623in}{2.343817in}}%
\pgfpathlineto{\pgfqpoint{1.782327in}{2.328604in}}%
\pgfpathlineto{\pgfqpoint{1.814032in}{2.367104in}}%
\pgfpathlineto{\pgfqpoint{1.845737in}{2.378902in}}%
\pgfpathlineto{\pgfqpoint{1.877441in}{2.417713in}}%
\pgfpathlineto{\pgfqpoint{1.909146in}{2.450624in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{2.431374in}}%
\pgfpathlineto{\pgfqpoint{1.972555in}{2.439757in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.421128in}}%
\pgfpathlineto{\pgfqpoint{2.035964in}{2.430753in}}%
\pgfpathlineto{\pgfqpoint{2.067668in}{2.452797in}}%
\pgfpathlineto{\pgfqpoint{2.099373in}{2.429821in}}%
\pgfpathlineto{\pgfqpoint{2.131077in}{2.450624in}}%
\pgfpathlineto{\pgfqpoint{2.162782in}{2.479188in}}%
\pgfpathlineto{\pgfqpoint{2.194487in}{2.465838in}}%
\pgfpathlineto{\pgfqpoint{2.226191in}{2.404051in}}%
\pgfpathlineto{\pgfqpoint{2.257896in}{2.453108in}}%
\pgfpathlineto{\pgfqpoint{2.289600in}{2.452797in}}%
\pgfpathlineto{\pgfqpoint{2.321305in}{2.486950in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.475773in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{2.486640in}}%
\pgfpathlineto{\pgfqpoint{2.416418in}{2.504959in}}%
\pgfpathlineto{\pgfqpoint{2.448123in}{2.527934in}}%
\pgfpathlineto{\pgfqpoint{2.479827in}{2.505269in}}%
\pgfpathlineto{\pgfqpoint{2.511532in}{2.511789in}}%
\pgfpathlineto{\pgfqpoint{2.543237in}{2.477946in}}%
\pgfpathlineto{\pgfqpoint{2.574941in}{2.499680in}}%
\pgfpathlineto{\pgfqpoint{2.606646in}{2.506200in}}%
\pgfpathlineto{\pgfqpoint{2.638350in}{2.558051in}}%
\pgfpathlineto{\pgfqpoint{2.670055in}{2.524830in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.508684in}}%
\pgfpathlineto{\pgfqpoint{2.733464in}{2.556499in}}%
\pgfpathlineto{\pgfqpoint{2.765168in}{2.511789in}}%
\pgfpathlineto{\pgfqpoint{2.796873in}{2.522035in}}%
\pgfpathlineto{\pgfqpoint{2.828577in}{2.554946in}}%
\pgfpathlineto{\pgfqpoint{2.860282in}{2.539733in}}%
\pgfpathlineto{\pgfqpoint{2.891987in}{2.577922in}}%
\pgfpathlineto{\pgfqpoint{2.923691in}{2.521104in}}%
\pgfpathlineto{\pgfqpoint{2.955396in}{2.568918in}}%
\pgfpathlineto{\pgfqpoint{2.987100in}{2.568608in}}%
\pgfpathlineto{\pgfqpoint{3.018805in}{2.594688in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.554015in}}%
\pgfpathlineto{\pgfqpoint{3.082214in}{2.572955in}}%
\pgfpathlineto{\pgfqpoint{3.113918in}{2.564571in}}%
\pgfpathlineto{\pgfqpoint{3.145623in}{2.584753in}}%
\pgfpathlineto{\pgfqpoint{3.177327in}{2.564882in}}%
\pgfpathlineto{\pgfqpoint{3.209032in}{2.591273in}}%
\pgfpathlineto{\pgfqpoint{3.240737in}{2.576680in}}%
\pgfpathlineto{\pgfqpoint{3.272441in}{2.593757in}}%
\pgfpathlineto{\pgfqpoint{3.304146in}{2.605866in}}%
\pgfpathlineto{\pgfqpoint{3.335850in}{2.578543in}}%
\pgfpathlineto{\pgfqpoint{3.367555in}{2.597483in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.595930in}}%
\pgfpathlineto{\pgfqpoint{3.430964in}{2.597172in}}%
\pgfpathlineto{\pgfqpoint{3.462668in}{2.571713in}}%
\pgfpathlineto{\pgfqpoint{3.494373in}{2.610523in}}%
\pgfpathlineto{\pgfqpoint{3.526077in}{2.600588in}}%
\pgfpathlineto{\pgfqpoint{3.557782in}{2.592825in}}%
\pgfpathlineto{\pgfqpoint{3.589487in}{2.590342in}}%
\pgfpathlineto{\pgfqpoint{3.621191in}{2.627600in}}%
\pgfpathlineto{\pgfqpoint{3.652896in}{2.582269in}}%
\pgfpathlineto{\pgfqpoint{3.684600in}{2.627600in}}%
\pgfpathlineto{\pgfqpoint{3.716305in}{2.620459in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.618906in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.607108in}}%
\pgfpathlineto{\pgfqpoint{3.789714in}{2.609164in}}%
\pgfpathlineto{\pgfqpoint{3.789714in}{2.609164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779714in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.565962in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.626870in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.649970in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.693782in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.739982in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.757382in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.780482in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.803582in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.826682in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.849782in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.872882in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.895982in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.919082in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.942182in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.956395in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.979495in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{1.002595in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{1.025695in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{1.048795in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{1.071895in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{1.118095in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{1.141195in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{1.161608in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{1.184708in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{1.201309in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{1.221381in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{1.241007in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{1.260794in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{1.282165in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{1.305265in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.326185in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{1.349285in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{1.368763in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{1.391863in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{1.414963in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{1.438063in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{1.459553in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{1.480122in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.503222in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{1.515784in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{1.538884in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{1.556182in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{1.579282in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{1.602382in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.625482in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{1.648582in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.671682in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.694782in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.717882in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.738371in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.761471in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.782005in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.796563in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.819663in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.842763in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.865863in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.888963in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.910382in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.933482in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.954587in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.972336in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.992825in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{2.013353in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.036453in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.054189in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.074505in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.096513in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.116542in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.135628in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.155242in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.175403in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.195282in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.218382in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.235570in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.258670in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.281770in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.304870in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.327970in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.346575in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.369675in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.389500in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.409115in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.432215in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.455315in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.478415in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.501515in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.524615in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.547715in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.569680in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.592780in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.613318in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.630539in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.650633in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.673733in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.693873in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.716973in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.740073in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.761838in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.784938in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.808038in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.826959in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.850059in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.871115in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.894215in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.917315in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.940415in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{2.963515in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{2.984603in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{3.006315in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{3.029415in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{3.047189in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{3.065669in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{3.088769in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.108612in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{3.128789in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{3.148748in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{3.166464in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{3.186308in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{3.209408in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{3.229079in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{3.252179in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{3.275279in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{3.294798in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{3.315034in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{3.338134in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{3.361234in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{3.384334in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{3.404391in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{3.423593in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{3.443090in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{3.456920in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{3.476270in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{3.499370in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{3.517996in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{3.537251in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{3.558560in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{3.581660in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{3.602803in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{3.623013in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{3.643624in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{3.666724in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{3.689824in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{3.712924in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{3.736024in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{3.757602in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{3.779024in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{3.802124in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{3.822592in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.844662in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{3.867762in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{3.887078in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{3.910178in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{3.930328in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{3.953428in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{3.972694in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{3.994186in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{4.017286in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{4.040386in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{4.063486in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{4.085392in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{4.104102in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{4.121747in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{4.144847in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{4.165163in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{4.186427in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{4.206595in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{4.227895in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{4.244173in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{4.267273in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{4.288423in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{4.311523in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{4.330251in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{4.353351in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{4.376451in}}%
\pgfpathlineto{\pgfqpoint{10.152327in}{4.399551in}}%
\pgfpathlineto{\pgfqpoint{10.184032in}{4.422651in}}%
\pgfpathlineto{\pgfqpoint{10.215737in}{4.441937in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{4.465037in}}%
\pgfpathlineto{\pgfqpoint{10.279146in}{4.484239in}}%
\pgfpathlineto{\pgfqpoint{10.310850in}{4.507339in}}%
\pgfpathlineto{\pgfqpoint{10.342555in}{4.530439in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{4.553539in}}%
\pgfpathlineto{\pgfqpoint{10.405964in}{4.572379in}}%
\pgfpathlineto{\pgfqpoint{10.437668in}{4.593623in}}%
\pgfpathlineto{\pgfqpoint{10.469373in}{4.616723in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{4.639823in}}%
\pgfpathlineto{\pgfqpoint{10.532782in}{4.658604in}}%
\pgfpathlineto{\pgfqpoint{10.564487in}{4.681704in}}%
\pgfpathlineto{\pgfqpoint{10.596191in}{4.704804in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{4.727904in}}%
\pgfpathlineto{\pgfqpoint{10.659600in}{4.747062in}}%
\pgfpathlineto{\pgfqpoint{10.691305in}{4.770162in}}%
\pgfpathlineto{\pgfqpoint{10.723009in}{4.790339in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{4.810698in}}%
\pgfpathlineto{\pgfqpoint{10.786418in}{4.833798in}}%
\pgfpathlineto{\pgfqpoint{10.818123in}{4.856898in}}%
\pgfpathlineto{\pgfqpoint{10.849827in}{4.879998in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{4.903098in}}%
\pgfpathlineto{\pgfqpoint{10.913237in}{4.921391in}}%
\pgfpathlineto{\pgfqpoint{10.944941in}{4.935146in}}%
\pgfpathlineto{\pgfqpoint{10.976646in}{4.958246in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{4.981346in}}%
\pgfpathlineto{\pgfqpoint{11.040055in}{5.004446in}}%
\pgfpathlineto{\pgfqpoint{11.071759in}{5.019871in}}%
\pgfpathlineto{\pgfqpoint{11.103464in}{5.042971in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{5.059682in}}%
\pgfpathlineto{\pgfqpoint{11.166873in}{5.079837in}}%
\pgfpathlineto{\pgfqpoint{11.198577in}{5.102937in}}%
\pgfpathlineto{\pgfqpoint{11.230282in}{5.120346in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{5.143446in}}%
\pgfpathlineto{\pgfqpoint{11.293691in}{5.160162in}}%
\pgfpathlineto{\pgfqpoint{11.325396in}{5.183262in}}%
\pgfpathlineto{\pgfqpoint{11.357100in}{5.206362in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{5.229462in}}%
\pgfpathlineto{\pgfqpoint{11.420509in}{5.252562in}}%
\pgfpathlineto{\pgfqpoint{11.452214in}{5.273079in}}%
\pgfpathlineto{\pgfqpoint{11.483918in}{5.292246in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{5.314156in}}%
\pgfpathlineto{\pgfqpoint{11.547327in}{5.337256in}}%
\pgfpathlineto{\pgfqpoint{11.579032in}{5.360356in}}%
\pgfpathlineto{\pgfqpoint{11.610737in}{5.377649in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{5.400749in}}%
\pgfpathlineto{\pgfqpoint{11.674146in}{5.423849in}}%
\pgfpathlineto{\pgfqpoint{11.705850in}{5.445050in}}%
\pgfpathlineto{\pgfqpoint{11.737555in}{5.464778in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{5.483562in}}%
\pgfpathlineto{\pgfqpoint{11.800964in}{5.501890in}}%
\pgfpathlineto{\pgfqpoint{11.832668in}{5.524990in}}%
\pgfpathlineto{\pgfqpoint{11.864373in}{5.543116in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{5.562327in}}%
\pgfpathlineto{\pgfqpoint{11.927782in}{5.582917in}}%
\pgfpathlineto{\pgfqpoint{11.959487in}{5.606017in}}%
\pgfpathlineto{\pgfqpoint{11.991191in}{5.623298in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{5.646398in}}%
\pgfpathlineto{\pgfqpoint{12.054600in}{5.667622in}}%
\pgfpathlineto{\pgfqpoint{12.086305in}{5.688144in}}%
\pgfpathlineto{\pgfqpoint{12.118009in}{5.709274in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{5.730298in}}%
\pgfpathlineto{\pgfqpoint{12.181418in}{5.753398in}}%
\pgfpathlineto{\pgfqpoint{12.213123in}{5.776498in}}%
\pgfpathlineto{\pgfqpoint{12.244827in}{5.796578in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{5.817504in}}%
\pgfpathlineto{\pgfqpoint{12.308237in}{5.837499in}}%
\pgfpathlineto{\pgfqpoint{12.339941in}{5.860599in}}%
\pgfpathlineto{\pgfqpoint{12.371646in}{5.881782in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{5.904882in}}%
\pgfpathlineto{\pgfqpoint{12.435055in}{5.926438in}}%
\pgfpathlineto{\pgfqpoint{12.466759in}{5.947534in}}%
\pgfpathlineto{\pgfqpoint{12.498464in}{5.968523in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{5.988922in}}%
\pgfpathlineto{\pgfqpoint{12.561873in}{6.012022in}}%
\pgfpathlineto{\pgfqpoint{12.593577in}{6.032914in}}%
\pgfpathlineto{\pgfqpoint{12.625282in}{6.056014in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{6.075259in}}%
\pgfpathlineto{\pgfqpoint{12.688691in}{6.094449in}}%
\pgfpathlineto{\pgfqpoint{12.720396in}{6.117549in}}%
\pgfpathlineto{\pgfqpoint{12.752100in}{6.138356in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{6.159628in}}%
\pgfpathlineto{\pgfqpoint{12.815509in}{6.182728in}}%
\pgfpathlineto{\pgfqpoint{12.847214in}{6.205828in}}%
\pgfpathlineto{\pgfqpoint{12.878918in}{6.226544in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{6.249644in}}%
\pgfpathlineto{\pgfqpoint{12.942327in}{6.269693in}}%
\pgfpathlineto{\pgfqpoint{12.974032in}{6.289103in}}%
\pgfpathlineto{\pgfqpoint{13.005737in}{6.305630in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{6.328730in}}%
\pgfpathlineto{\pgfqpoint{13.069146in}{6.349404in}}%
\pgfpathlineto{\pgfqpoint{13.100850in}{6.369762in}}%
\pgfpathlineto{\pgfqpoint{13.132555in}{6.392862in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{6.415962in}}%
\pgfpathlineto{\pgfqpoint{13.195964in}{6.435700in}}%
\pgfpathlineto{\pgfqpoint{13.227668in}{6.455752in}}%
\pgfpathlineto{\pgfqpoint{13.259373in}{6.474963in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{6.498063in}}%
\pgfpathlineto{\pgfqpoint{13.322782in}{6.521163in}}%
\pgfpathlineto{\pgfqpoint{13.354487in}{6.544263in}}%
\pgfpathlineto{\pgfqpoint{13.386191in}{6.567363in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{6.589403in}}%
\pgfpathlineto{\pgfqpoint{13.449600in}{6.609395in}}%
\pgfpathlineto{\pgfqpoint{13.481305in}{6.628563in}}%
\pgfpathlineto{\pgfqpoint{13.513009in}{6.649233in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{6.672333in}}%
\pgfpathlineto{\pgfqpoint{13.576418in}{6.695433in}}%
\pgfpathlineto{\pgfqpoint{13.608123in}{6.716113in}}%
\pgfpathlineto{\pgfqpoint{13.639827in}{6.739213in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{6.760218in}}%
\pgfpathlineto{\pgfqpoint{13.703237in}{6.780606in}}%
\pgfpathlineto{\pgfqpoint{13.734941in}{6.801630in}}%
\pgfpathlineto{\pgfqpoint{13.766646in}{6.818151in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{6.841251in}}%
\pgfpathlineto{\pgfqpoint{13.830055in}{6.860090in}}%
\pgfpathlineto{\pgfqpoint{13.861759in}{6.883190in}}%
\pgfpathlineto{\pgfqpoint{13.893464in}{6.906290in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{6.927170in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{7.039114in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{7.039114in}}%
\pgfpathlineto{\pgfqpoint{13.893464in}{7.018414in}}%
\pgfpathlineto{\pgfqpoint{13.861759in}{6.995314in}}%
\pgfpathlineto{\pgfqpoint{13.830055in}{6.972214in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{6.954093in}}%
\pgfpathlineto{\pgfqpoint{13.766646in}{6.930993in}}%
\pgfpathlineto{\pgfqpoint{13.734941in}{6.915173in}}%
\pgfpathlineto{\pgfqpoint{13.703237in}{6.894618in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{6.873426in}}%
\pgfpathlineto{\pgfqpoint{13.639827in}{6.852850in}}%
\pgfpathlineto{\pgfqpoint{13.608123in}{6.829750in}}%
\pgfpathlineto{\pgfqpoint{13.576418in}{6.808851in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{6.785751in}}%
\pgfpathlineto{\pgfqpoint{13.513009in}{6.762651in}}%
\pgfpathlineto{\pgfqpoint{13.481305in}{6.741740in}}%
\pgfpathlineto{\pgfqpoint{13.449600in}{6.719329in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{6.697741in}}%
\pgfpathlineto{\pgfqpoint{13.386191in}{6.678201in}}%
\pgfpathlineto{\pgfqpoint{13.354487in}{6.655101in}}%
\pgfpathlineto{\pgfqpoint{13.322782in}{6.632001in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{6.608901in}}%
\pgfpathlineto{\pgfqpoint{13.259373in}{6.585801in}}%
\pgfpathlineto{\pgfqpoint{13.227668in}{6.563431in}}%
\pgfpathlineto{\pgfqpoint{13.195964in}{6.541904in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{6.524682in}}%
\pgfpathlineto{\pgfqpoint{13.132555in}{6.501582in}}%
\pgfpathlineto{\pgfqpoint{13.100850in}{6.478482in}}%
\pgfpathlineto{\pgfqpoint{13.069146in}{6.457259in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{6.436354in}}%
\pgfpathlineto{\pgfqpoint{13.005737in}{6.413254in}}%
\pgfpathlineto{\pgfqpoint{12.974032in}{6.392821in}}%
\pgfpathlineto{\pgfqpoint{12.942327in}{6.375270in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{6.353740in}}%
\pgfpathlineto{\pgfqpoint{12.878918in}{6.330640in}}%
\pgfpathlineto{\pgfqpoint{12.847214in}{6.309776in}}%
\pgfpathlineto{\pgfqpoint{12.815509in}{6.286676in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{6.263576in}}%
\pgfpathlineto{\pgfqpoint{12.752100in}{6.243268in}}%
\pgfpathlineto{\pgfqpoint{12.720396in}{6.222495in}}%
\pgfpathlineto{\pgfqpoint{12.688691in}{6.199395in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{6.177004in}}%
\pgfpathlineto{\pgfqpoint{12.625282in}{6.154670in}}%
\pgfpathlineto{\pgfqpoint{12.593577in}{6.131570in}}%
\pgfpathlineto{\pgfqpoint{12.561873in}{6.110882in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{6.087782in}}%
\pgfpathlineto{\pgfqpoint{12.498464in}{6.066601in}}%
\pgfpathlineto{\pgfqpoint{12.466759in}{6.046010in}}%
\pgfpathlineto{\pgfqpoint{12.435055in}{6.025526in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{6.005502in}}%
\pgfpathlineto{\pgfqpoint{12.371646in}{5.982402in}}%
\pgfpathlineto{\pgfqpoint{12.339941in}{5.962005in}}%
\pgfpathlineto{\pgfqpoint{12.308237in}{5.938905in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{5.917320in}}%
\pgfpathlineto{\pgfqpoint{12.244827in}{5.896666in}}%
\pgfpathlineto{\pgfqpoint{12.213123in}{5.875166in}}%
\pgfpathlineto{\pgfqpoint{12.181418in}{5.852066in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{5.828966in}}%
\pgfpathlineto{\pgfqpoint{12.118009in}{5.808410in}}%
\pgfpathlineto{\pgfqpoint{12.086305in}{5.787960in}}%
\pgfpathlineto{\pgfqpoint{12.054600in}{5.766902in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{5.746546in}}%
\pgfpathlineto{\pgfqpoint{11.991191in}{5.723446in}}%
\pgfpathlineto{\pgfqpoint{11.959487in}{5.703767in}}%
\pgfpathlineto{\pgfqpoint{11.927782in}{5.680667in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{5.659677in}}%
\pgfpathlineto{\pgfqpoint{11.864373in}{5.637308in}}%
\pgfpathlineto{\pgfqpoint{11.832668in}{5.618474in}}%
\pgfpathlineto{\pgfqpoint{11.800964in}{5.595374in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{5.576742in}}%
\pgfpathlineto{\pgfqpoint{11.737555in}{5.558566in}}%
\pgfpathlineto{\pgfqpoint{11.705850in}{5.541334in}}%
\pgfpathlineto{\pgfqpoint{11.674146in}{5.520955in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{5.497855in}}%
\pgfpathlineto{\pgfqpoint{11.610737in}{5.474755in}}%
\pgfpathlineto{\pgfqpoint{11.579032in}{5.455088in}}%
\pgfpathlineto{\pgfqpoint{11.547327in}{5.431988in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{5.408888in}}%
\pgfpathlineto{\pgfqpoint{11.483918in}{5.389217in}}%
\pgfpathlineto{\pgfqpoint{11.452214in}{5.366805in}}%
\pgfpathlineto{\pgfqpoint{11.420509in}{5.345742in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{5.322642in}}%
\pgfpathlineto{\pgfqpoint{11.357100in}{5.299542in}}%
\pgfpathlineto{\pgfqpoint{11.325396in}{5.276442in}}%
\pgfpathlineto{\pgfqpoint{11.293691in}{5.253342in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{5.233098in}}%
\pgfpathlineto{\pgfqpoint{11.230282in}{5.209998in}}%
\pgfpathlineto{\pgfqpoint{11.198577in}{5.190447in}}%
\pgfpathlineto{\pgfqpoint{11.166873in}{5.167347in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{5.145922in}}%
\pgfpathlineto{\pgfqpoint{11.103464in}{5.125673in}}%
\pgfpathlineto{\pgfqpoint{11.071759in}{5.102573in}}%
\pgfpathlineto{\pgfqpoint{11.040055in}{5.085658in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{5.062558in}}%
\pgfpathlineto{\pgfqpoint{10.976646in}{5.039458in}}%
\pgfpathlineto{\pgfqpoint{10.944941in}{5.016358in}}%
\pgfpathlineto{\pgfqpoint{10.913237in}{4.997773in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{4.979106in}}%
\pgfpathlineto{\pgfqpoint{10.849827in}{4.956006in}}%
\pgfpathlineto{\pgfqpoint{10.818123in}{4.932906in}}%
\pgfpathlineto{\pgfqpoint{10.786418in}{4.909806in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{4.886706in}}%
\pgfpathlineto{\pgfqpoint{10.723009in}{4.865484in}}%
\pgfpathlineto{\pgfqpoint{10.691305in}{4.844082in}}%
\pgfpathlineto{\pgfqpoint{10.659600in}{4.820982in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{4.798560in}}%
\pgfpathlineto{\pgfqpoint{10.596191in}{4.775460in}}%
\pgfpathlineto{\pgfqpoint{10.564487in}{4.752360in}}%
\pgfpathlineto{\pgfqpoint{10.532782in}{4.729260in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{4.711081in}}%
\pgfpathlineto{\pgfqpoint{10.469373in}{4.687981in}}%
\pgfpathlineto{\pgfqpoint{10.437668in}{4.664881in}}%
\pgfpathlineto{\pgfqpoint{10.405964in}{4.644545in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{4.626425in}}%
\pgfpathlineto{\pgfqpoint{10.342555in}{4.603325in}}%
\pgfpathlineto{\pgfqpoint{10.310850in}{4.580225in}}%
\pgfpathlineto{\pgfqpoint{10.279146in}{4.557125in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{4.534747in}}%
\pgfpathlineto{\pgfqpoint{10.215737in}{4.511647in}}%
\pgfpathlineto{\pgfqpoint{10.184032in}{4.489353in}}%
\pgfpathlineto{\pgfqpoint{10.152327in}{4.466253in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{4.443153in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{4.420053in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{4.396953in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{4.378721in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{4.355621in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{4.335191in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{4.312091in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{4.291409in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{4.271129in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{4.249717in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{4.229401in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{4.208137in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{4.185037in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{4.165722in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{4.147472in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{4.127798in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{4.104698in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{4.081598in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{4.058498in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{4.038410in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{4.016096in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{3.992996in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{3.971566in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{3.948466in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{3.926201in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.903101in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{3.883592in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{3.862480in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{3.839380in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{3.819222in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{3.799220in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{3.776120in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{3.753020in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{3.729920in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{3.706820in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{3.685851in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{3.664480in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{3.644044in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{3.620944in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{3.600672in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{3.582968in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{3.564634in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{3.541534in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{3.519304in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{3.500794in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{3.478711in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{3.460953in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{3.439430in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{3.416330in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{3.393230in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{3.370130in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{3.348786in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{3.326725in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{3.303625in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{3.280525in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{3.258616in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{3.235516in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{3.213780in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{3.194536in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{3.172915in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.151512in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{3.129775in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{3.106675in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{3.088195in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{3.069009in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{3.045909in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{3.026041in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{3.005549in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.982449in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.959349in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.936249in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.913149in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.892625in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.869525in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.851486in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.828386in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.805286in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.785471in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.762371in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.739271in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.717831in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.694731in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.673245in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.653506in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.632463in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.609363in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.589749in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.566649in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.543549in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.520449in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.497349in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.474249in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.451149in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.429183in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.407429in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.384329in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.365974in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.342874in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.319774in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.296674in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.273574in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.253802in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.230702in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.209001in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.187582in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.170236in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.152362in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.130811in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.111239in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.089975in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.070751in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{2.047651in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.026599in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{2.005508in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.986297in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.965822in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.942722in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.922561in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.899461in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.876361in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.853261in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.830161in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.812379in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.791333in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.768233in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.747142in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.724042in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.700942in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{1.677842in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.654742in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{1.631642in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{1.608542in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{1.585442in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{1.565779in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{1.542679in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.527522in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{1.504422in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{1.483411in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{1.463321in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{1.440221in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{1.417121in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{1.394021in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{1.371919in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.348819in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{1.328159in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{1.305059in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{1.284850in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{1.263057in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{1.241103in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{1.219595in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{1.199236in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{1.176136in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{1.154969in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{1.131869in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{1.108769in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{1.085669in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{1.062569in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{1.039469in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{1.016369in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.993269in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.970169in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.952042in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.928942in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.905842in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.882742in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.859642in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.836542in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.813442in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.790342in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.767242in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.747682in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.724582in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.701482in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.657514in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.634414in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.592142in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.565962in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.624482in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.647582in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.670682in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.693782in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.714524in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.735362in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.751296in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.771595in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.794695in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.814333in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.830689in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.850723in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.865287in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.888387in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.908260in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.928253in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.947882in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.967648in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.988756in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{1.011856in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{1.025597in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{1.048697in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{1.066603in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{1.089703in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{1.109250in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{1.132350in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{1.148660in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{1.171760in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{1.190065in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{1.211400in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{1.232476in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{1.255576in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.276687in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{1.299787in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{1.321252in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{1.335305in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{1.352964in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{1.366489in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{1.386782in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{1.409882in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.429444in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{1.444957in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{1.462335in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{1.482627in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{1.502063in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{1.521376in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.540585in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{1.563685in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.586785in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.609885in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.625482in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.641070in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.664170in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.687270in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.707844in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.726324in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.749424in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.771002in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.790183in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.809334in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.829670in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.852770in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.875870in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.896780in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.914098in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{1.937198in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{1.960298in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.983398in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.003473in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.026573in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.049673in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.064888in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.087988in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.109524in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.132624in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.155724in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.174204in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.197304in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.217518in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.240618in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.263718in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.285154in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.304388in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.327488in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.348104in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.371204in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.391346in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.414446in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.436250in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.454002in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.477102in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.500202in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.516457in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.535465in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.556704in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.577328in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.599084in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.622184in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.645284in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.666261in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.685498in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.705569in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.725669in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.748769in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.771869in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.794969in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.818069in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.838047in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{2.856586in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{2.879686in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{2.902786in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{2.920651in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{2.941887in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{2.963591in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{2.986691in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.009791in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{3.031379in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{3.054479in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{3.077579in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{3.095571in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{3.115543in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{3.138643in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{3.161743in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{3.179255in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{3.202355in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{3.225455in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{3.248555in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{3.268321in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{3.291421in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{3.312917in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{3.330571in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{3.353671in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{3.370846in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{3.391834in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{3.408590in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{3.425206in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{3.445110in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{3.464920in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{3.486219in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{3.505702in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{3.528802in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{3.551902in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{3.575002in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{3.595834in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{3.618934in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{3.639658in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{3.662758in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{3.682193in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{3.702017in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{3.725117in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.748217in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{3.767958in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{3.784001in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{3.807101in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{3.830201in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{3.851427in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{3.872451in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{3.890239in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{3.909699in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{3.929258in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{3.952358in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{3.975458in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{3.996435in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{4.019535in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{4.040956in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{4.064056in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{4.085276in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{4.108376in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{4.131476in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{4.150417in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{4.170142in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{4.193242in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{4.216342in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{4.239442in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{4.262542in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{4.281982in}}%
\pgfpathlineto{\pgfqpoint{10.152327in}{4.298010in}}%
\pgfpathlineto{\pgfqpoint{10.184032in}{4.321110in}}%
\pgfpathlineto{\pgfqpoint{10.215737in}{4.337483in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{4.357163in}}%
\pgfpathlineto{\pgfqpoint{10.279146in}{4.380263in}}%
\pgfpathlineto{\pgfqpoint{10.310850in}{4.397482in}}%
\pgfpathlineto{\pgfqpoint{10.342555in}{4.417521in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{4.440621in}}%
\pgfpathlineto{\pgfqpoint{10.405964in}{4.463721in}}%
\pgfpathlineto{\pgfqpoint{10.437668in}{4.486821in}}%
\pgfpathlineto{\pgfqpoint{10.469373in}{4.509921in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{4.533021in}}%
\pgfpathlineto{\pgfqpoint{10.532782in}{4.550432in}}%
\pgfpathlineto{\pgfqpoint{10.564487in}{4.573532in}}%
\pgfpathlineto{\pgfqpoint{10.596191in}{4.594280in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{4.617380in}}%
\pgfpathlineto{\pgfqpoint{10.659600in}{4.640480in}}%
\pgfpathlineto{\pgfqpoint{10.691305in}{4.663580in}}%
\pgfpathlineto{\pgfqpoint{10.723009in}{4.684526in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{4.707626in}}%
\pgfpathlineto{\pgfqpoint{10.786418in}{4.730726in}}%
\pgfpathlineto{\pgfqpoint{10.818123in}{4.747948in}}%
\pgfpathlineto{\pgfqpoint{10.849827in}{4.767994in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{4.787605in}}%
\pgfpathlineto{\pgfqpoint{10.913237in}{4.810705in}}%
\pgfpathlineto{\pgfqpoint{10.944941in}{4.831329in}}%
\pgfpathlineto{\pgfqpoint{10.976646in}{4.854429in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{4.873993in}}%
\pgfpathlineto{\pgfqpoint{11.040055in}{4.895793in}}%
\pgfpathlineto{\pgfqpoint{11.071759in}{4.913117in}}%
\pgfpathlineto{\pgfqpoint{11.103464in}{4.936217in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{4.959317in}}%
\pgfpathlineto{\pgfqpoint{11.166873in}{4.982417in}}%
\pgfpathlineto{\pgfqpoint{11.198577in}{5.001867in}}%
\pgfpathlineto{\pgfqpoint{11.230282in}{5.023330in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{5.046430in}}%
\pgfpathlineto{\pgfqpoint{11.293691in}{5.069530in}}%
\pgfpathlineto{\pgfqpoint{11.325396in}{5.091097in}}%
\pgfpathlineto{\pgfqpoint{11.357100in}{5.114197in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{5.137297in}}%
\pgfpathlineto{\pgfqpoint{11.420509in}{5.156945in}}%
\pgfpathlineto{\pgfqpoint{11.452214in}{5.177826in}}%
\pgfpathlineto{\pgfqpoint{11.483918in}{5.194453in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{5.217553in}}%
\pgfpathlineto{\pgfqpoint{11.547327in}{5.238797in}}%
\pgfpathlineto{\pgfqpoint{11.579032in}{5.261897in}}%
\pgfpathlineto{\pgfqpoint{11.610737in}{5.284997in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{5.308097in}}%
\pgfpathlineto{\pgfqpoint{11.674146in}{5.329870in}}%
\pgfpathlineto{\pgfqpoint{11.705850in}{5.352970in}}%
\pgfpathlineto{\pgfqpoint{11.737555in}{5.376070in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{5.399170in}}%
\pgfpathlineto{\pgfqpoint{11.800964in}{5.419233in}}%
\pgfpathlineto{\pgfqpoint{11.832668in}{5.440767in}}%
\pgfpathlineto{\pgfqpoint{11.864373in}{5.463867in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{5.483436in}}%
\pgfpathlineto{\pgfqpoint{11.927782in}{5.502951in}}%
\pgfpathlineto{\pgfqpoint{11.959487in}{5.520822in}}%
\pgfpathlineto{\pgfqpoint{11.991191in}{5.540279in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{5.563379in}}%
\pgfpathlineto{\pgfqpoint{12.054600in}{5.586479in}}%
\pgfpathlineto{\pgfqpoint{12.086305in}{5.609579in}}%
\pgfpathlineto{\pgfqpoint{12.118009in}{5.627292in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{5.650392in}}%
\pgfpathlineto{\pgfqpoint{12.181418in}{5.673492in}}%
\pgfpathlineto{\pgfqpoint{12.213123in}{5.691658in}}%
\pgfpathlineto{\pgfqpoint{12.244827in}{5.714758in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{5.734218in}}%
\pgfpathlineto{\pgfqpoint{12.308237in}{5.753631in}}%
\pgfpathlineto{\pgfqpoint{12.339941in}{5.776731in}}%
\pgfpathlineto{\pgfqpoint{12.371646in}{5.799831in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{5.822931in}}%
\pgfpathlineto{\pgfqpoint{12.435055in}{5.846031in}}%
\pgfpathlineto{\pgfqpoint{12.466759in}{5.869131in}}%
\pgfpathlineto{\pgfqpoint{12.498464in}{5.890556in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{5.911672in}}%
\pgfpathlineto{\pgfqpoint{12.561873in}{5.931832in}}%
\pgfpathlineto{\pgfqpoint{12.593577in}{5.954932in}}%
\pgfpathlineto{\pgfqpoint{12.625282in}{5.975742in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{5.997445in}}%
\pgfpathlineto{\pgfqpoint{12.688691in}{6.020545in}}%
\pgfpathlineto{\pgfqpoint{12.720396in}{6.043645in}}%
\pgfpathlineto{\pgfqpoint{12.752100in}{6.066745in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{6.089845in}}%
\pgfpathlineto{\pgfqpoint{12.815509in}{6.112945in}}%
\pgfpathlineto{\pgfqpoint{12.847214in}{6.132328in}}%
\pgfpathlineto{\pgfqpoint{12.878918in}{6.153082in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{6.171753in}}%
\pgfpathlineto{\pgfqpoint{12.942327in}{6.194853in}}%
\pgfpathlineto{\pgfqpoint{12.974032in}{6.217953in}}%
\pgfpathlineto{\pgfqpoint{13.005737in}{6.238097in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{6.261197in}}%
\pgfpathlineto{\pgfqpoint{13.069146in}{6.284297in}}%
\pgfpathlineto{\pgfqpoint{13.100850in}{6.307397in}}%
\pgfpathlineto{\pgfqpoint{13.132555in}{6.330497in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{6.353597in}}%
\pgfpathlineto{\pgfqpoint{13.195964in}{6.376697in}}%
\pgfpathlineto{\pgfqpoint{13.227668in}{6.397325in}}%
\pgfpathlineto{\pgfqpoint{13.259373in}{6.420425in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{6.439815in}}%
\pgfpathlineto{\pgfqpoint{13.322782in}{6.456947in}}%
\pgfpathlineto{\pgfqpoint{13.354487in}{6.478450in}}%
\pgfpathlineto{\pgfqpoint{13.386191in}{6.501550in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{6.524650in}}%
\pgfpathlineto{\pgfqpoint{13.449600in}{6.547750in}}%
\pgfpathlineto{\pgfqpoint{13.481305in}{6.570850in}}%
\pgfpathlineto{\pgfqpoint{13.513009in}{6.590457in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{6.613557in}}%
\pgfpathlineto{\pgfqpoint{13.576418in}{6.633712in}}%
\pgfpathlineto{\pgfqpoint{13.608123in}{6.656812in}}%
\pgfpathlineto{\pgfqpoint{13.639827in}{6.679912in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{6.700004in}}%
\pgfpathlineto{\pgfqpoint{13.703237in}{6.720037in}}%
\pgfpathlineto{\pgfqpoint{13.734941in}{6.734955in}}%
\pgfpathlineto{\pgfqpoint{13.766646in}{6.758055in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{6.781155in}}%
\pgfpathlineto{\pgfqpoint{13.830055in}{6.804255in}}%
\pgfpathlineto{\pgfqpoint{13.861759in}{6.827355in}}%
\pgfpathlineto{\pgfqpoint{13.893464in}{6.850455in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{6.873555in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{7.037289in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{7.037289in}}%
\pgfpathlineto{\pgfqpoint{13.893464in}{7.014189in}}%
\pgfpathlineto{\pgfqpoint{13.861759in}{6.991089in}}%
\pgfpathlineto{\pgfqpoint{13.830055in}{6.967989in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{6.944889in}}%
\pgfpathlineto{\pgfqpoint{13.766646in}{6.921789in}}%
\pgfpathlineto{\pgfqpoint{13.734941in}{6.898689in}}%
\pgfpathlineto{\pgfqpoint{13.703237in}{6.881267in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{6.859720in}}%
\pgfpathlineto{\pgfqpoint{13.639827in}{6.838232in}}%
\pgfpathlineto{\pgfqpoint{13.608123in}{6.815132in}}%
\pgfpathlineto{\pgfqpoint{13.576418in}{6.792032in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{6.770607in}}%
\pgfpathlineto{\pgfqpoint{13.513009in}{6.747507in}}%
\pgfpathlineto{\pgfqpoint{13.481305in}{6.725534in}}%
\pgfpathlineto{\pgfqpoint{13.449600in}{6.702434in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{6.679334in}}%
\pgfpathlineto{\pgfqpoint{13.386191in}{6.656234in}}%
\pgfpathlineto{\pgfqpoint{13.354487in}{6.633134in}}%
\pgfpathlineto{\pgfqpoint{13.322782in}{6.613057in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{6.593229in}}%
\pgfpathlineto{\pgfqpoint{13.259373in}{6.571039in}}%
\pgfpathlineto{\pgfqpoint{13.227668in}{6.547939in}}%
\pgfpathlineto{\pgfqpoint{13.195964in}{6.526987in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{6.503887in}}%
\pgfpathlineto{\pgfqpoint{13.132555in}{6.480787in}}%
\pgfpathlineto{\pgfqpoint{13.100850in}{6.457687in}}%
\pgfpathlineto{\pgfqpoint{13.069146in}{6.434587in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{6.411487in}}%
\pgfpathlineto{\pgfqpoint{13.005737in}{6.388387in}}%
\pgfpathlineto{\pgfqpoint{12.974032in}{6.366951in}}%
\pgfpathlineto{\pgfqpoint{12.942327in}{6.343851in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{6.320751in}}%
\pgfpathlineto{\pgfqpoint{12.878918in}{6.302462in}}%
\pgfpathlineto{\pgfqpoint{12.847214in}{6.281636in}}%
\pgfpathlineto{\pgfqpoint{12.815509in}{6.259439in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{6.236339in}}%
\pgfpathlineto{\pgfqpoint{12.752100in}{6.213239in}}%
\pgfpathlineto{\pgfqpoint{12.720396in}{6.190139in}}%
\pgfpathlineto{\pgfqpoint{12.688691in}{6.167039in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{6.143939in}}%
\pgfpathlineto{\pgfqpoint{12.625282in}{6.124062in}}%
\pgfpathlineto{\pgfqpoint{12.593577in}{6.103292in}}%
\pgfpathlineto{\pgfqpoint{12.561873in}{6.080192in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{6.058772in}}%
\pgfpathlineto{\pgfqpoint{12.498464in}{6.038308in}}%
\pgfpathlineto{\pgfqpoint{12.466759in}{6.018153in}}%
\pgfpathlineto{\pgfqpoint{12.435055in}{5.995053in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{5.971953in}}%
\pgfpathlineto{\pgfqpoint{12.371646in}{5.948853in}}%
\pgfpathlineto{\pgfqpoint{12.339941in}{5.925753in}}%
\pgfpathlineto{\pgfqpoint{12.308237in}{5.902653in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{5.880486in}}%
\pgfpathlineto{\pgfqpoint{12.244827in}{5.858366in}}%
\pgfpathlineto{\pgfqpoint{12.213123in}{5.835266in}}%
\pgfpathlineto{\pgfqpoint{12.181418in}{5.816472in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{5.793372in}}%
\pgfpathlineto{\pgfqpoint{12.118009in}{5.770272in}}%
\pgfpathlineto{\pgfqpoint{12.086305in}{5.751025in}}%
\pgfpathlineto{\pgfqpoint{12.054600in}{5.727925in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{5.704825in}}%
\pgfpathlineto{\pgfqpoint{11.991191in}{5.681725in}}%
\pgfpathlineto{\pgfqpoint{11.959487in}{5.659602in}}%
\pgfpathlineto{\pgfqpoint{11.927782in}{5.645133in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{5.623068in}}%
\pgfpathlineto{\pgfqpoint{11.864373in}{5.601057in}}%
\pgfpathlineto{\pgfqpoint{11.832668in}{5.577957in}}%
\pgfpathlineto{\pgfqpoint{11.800964in}{5.557910in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{5.536394in}}%
\pgfpathlineto{\pgfqpoint{11.737555in}{5.513294in}}%
\pgfpathlineto{\pgfqpoint{11.705850in}{5.490194in}}%
\pgfpathlineto{\pgfqpoint{11.674146in}{5.467094in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{5.447286in}}%
\pgfpathlineto{\pgfqpoint{11.610737in}{5.424186in}}%
\pgfpathlineto{\pgfqpoint{11.579032in}{5.401086in}}%
\pgfpathlineto{\pgfqpoint{11.547327in}{5.377986in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{5.357651in}}%
\pgfpathlineto{\pgfqpoint{11.483918in}{5.334551in}}%
\pgfpathlineto{\pgfqpoint{11.452214in}{5.314218in}}%
\pgfpathlineto{\pgfqpoint{11.420509in}{5.293519in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{5.271587in}}%
\pgfpathlineto{\pgfqpoint{11.357100in}{5.248487in}}%
\pgfpathlineto{\pgfqpoint{11.325396in}{5.225387in}}%
\pgfpathlineto{\pgfqpoint{11.293691in}{5.205374in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{5.182274in}}%
\pgfpathlineto{\pgfqpoint{11.230282in}{5.159174in}}%
\pgfpathlineto{\pgfqpoint{11.198577in}{5.139057in}}%
\pgfpathlineto{\pgfqpoint{11.166873in}{5.116927in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{5.093827in}}%
\pgfpathlineto{\pgfqpoint{11.103464in}{5.070727in}}%
\pgfpathlineto{\pgfqpoint{11.071759in}{5.047627in}}%
\pgfpathlineto{\pgfqpoint{11.040055in}{5.027991in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{5.008211in}}%
\pgfpathlineto{\pgfqpoint{10.976646in}{4.986195in}}%
\pgfpathlineto{\pgfqpoint{10.944941in}{4.963095in}}%
\pgfpathlineto{\pgfqpoint{10.913237in}{4.942139in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{4.919039in}}%
\pgfpathlineto{\pgfqpoint{10.849827in}{4.897070in}}%
\pgfpathlineto{\pgfqpoint{10.818123in}{4.875536in}}%
\pgfpathlineto{\pgfqpoint{10.786418in}{4.855798in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{4.832698in}}%
\pgfpathlineto{\pgfqpoint{10.723009in}{4.809598in}}%
\pgfpathlineto{\pgfqpoint{10.691305in}{4.788964in}}%
\pgfpathlineto{\pgfqpoint{10.659600in}{4.765864in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{4.742764in}}%
\pgfpathlineto{\pgfqpoint{10.596191in}{4.719664in}}%
\pgfpathlineto{\pgfqpoint{10.564487in}{4.698832in}}%
\pgfpathlineto{\pgfqpoint{10.532782in}{4.675732in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{4.656183in}}%
\pgfpathlineto{\pgfqpoint{10.469373in}{4.633083in}}%
\pgfpathlineto{\pgfqpoint{10.437668in}{4.609983in}}%
\pgfpathlineto{\pgfqpoint{10.405964in}{4.586883in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{4.563783in}}%
\pgfpathlineto{\pgfqpoint{10.342555in}{4.540683in}}%
\pgfpathlineto{\pgfqpoint{10.310850in}{4.519142in}}%
\pgfpathlineto{\pgfqpoint{10.279146in}{4.499401in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{4.476301in}}%
\pgfpathlineto{\pgfqpoint{10.215737in}{4.454401in}}%
\pgfpathlineto{\pgfqpoint{10.184032in}{4.433814in}}%
\pgfpathlineto{\pgfqpoint{10.152327in}{4.410714in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{4.394402in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{4.372261in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{4.349161in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{4.326061in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{4.302961in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{4.279861in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{4.258007in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{4.239988in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{4.216888in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{4.193788in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{4.173428in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{4.150328in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{4.130169in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{4.107069in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{4.086466in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{4.063366in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{4.040266in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{4.022865in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{4.000744in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{3.981573in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{3.961017in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{3.940663in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{3.917563in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{3.894463in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{3.873546in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.851707in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{3.828607in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{3.805507in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{3.783751in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{3.761606in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{3.738506in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{3.717650in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{3.694550in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{3.673802in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{3.650702in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{3.627602in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{3.604502in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{3.582405in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{3.562124in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{3.540354in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{3.518678in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{3.498334in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{3.478129in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{3.457538in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{3.437753in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{3.414653in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{3.395347in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{3.375263in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{3.352163in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{3.330349in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{3.307249in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{3.284149in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{3.261049in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{3.241601in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{3.218501in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{3.195401in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{3.173793in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{3.154825in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{3.131725in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{3.108625in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.088633in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{3.065533in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{3.042433in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{3.022557in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{3.002213in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{2.983118in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{2.960018in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{2.936918in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.918497in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.896895in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.873795in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.850695in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.827595in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.804495in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.783015in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.761506in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.739163in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.718560in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.695460in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.672360in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.652536in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.631580in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.611239in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.593287in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.572582in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.549482in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.526382in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.507174in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.487398in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.464298in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.442860in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.419760in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.398796in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.375696in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.353350in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.333206in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.310106in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.287006in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.265639in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.242539in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.224059in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.200959in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.177859in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.157816in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.134716in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.117591in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.094491in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.071391in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.049886in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.026786in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.003686in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.980586in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.960944in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.940274in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.917174in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.894074in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.872830in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.850401in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.832622in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.812620in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.789520in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.771040in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.750034in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.726934in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.703834in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.687082in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.670339in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.647239in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{1.624139in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.601039in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{1.578668in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{1.556401in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{1.534257in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{1.512968in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{1.493387in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.476559in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{1.454542in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{1.431442in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{1.410155in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{1.391340in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{1.372039in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{1.358372in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{1.338257in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.315157in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{1.294688in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{1.271588in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{1.251083in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{1.230839in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{1.212184in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{1.189084in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{1.168434in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{1.145334in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{1.123301in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{1.100201in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{1.081147in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{1.058047in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{1.039448in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{1.016348in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.995876in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.974062in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.952111in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.930524in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.908817in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.885717in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.867941in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.846394in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.830411in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.808469in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.785369in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.764088in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.747682in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.726940in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.706102in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.683002in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.659902in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.636802in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.592142in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.565962in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.589062in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.609082in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.632182in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.655282in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.669367in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.689162in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.712262in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.733198in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.756298in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.776389in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.799489in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.816982in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.838208in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.861308in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.881818in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.901682in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.924782in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.944181in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.967281in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.988041in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{1.011141in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{1.034241in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{1.057341in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{1.078161in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{1.096885in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{1.119985in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{1.140993in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{1.164093in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{1.183393in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{1.206493in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{1.227040in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{1.250140in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{1.273240in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{1.296340in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.313044in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{1.336144in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{1.353194in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{1.373572in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{1.390957in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{1.411084in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{1.431281in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{1.453174in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.469865in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{1.492965in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{1.516065in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{1.539165in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{1.562265in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{1.585365in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.608465in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{1.629623in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.652723in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.672397in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.695497in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.716342in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.739442in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.759959in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.781620in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.798645in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.821745in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.840017in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.863117in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.886217in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.909317in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.929055in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.952155in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.975255in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.998355in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.021455in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.044555in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.065656in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.088756in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.111856in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.134956in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.158056in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.181156in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.204256in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.227356in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.240612in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.260939in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.284039in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.307139in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.330239in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.350333in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.373433in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.396533in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.419633in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.442733in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.465833in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.488933in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.512033in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.535133in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.555014in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.578114in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.601214in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.624314in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.647414in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.670514in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.692266in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.715366in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.735039in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.754788in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.777888in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.800988in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.820989in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.844089in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.867189in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.890289in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.913389in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.936489in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.956544in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{2.979644in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{3.002744in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{3.025844in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{3.048944in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{3.072044in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{3.088716in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{3.111816in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.134916in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{3.158016in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{3.179390in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{3.198899in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{3.221999in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{3.243170in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{3.266270in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{3.287708in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{3.310808in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{3.330627in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{3.353727in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{3.373163in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{3.396263in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{3.417283in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{3.438550in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{3.456941in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{3.476734in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{3.499834in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{3.520959in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{3.544059in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{3.567159in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{3.590259in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{3.613359in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{3.633642in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{3.655246in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{3.676672in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{3.696130in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{3.719230in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{3.742330in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{3.765430in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{3.784765in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{3.807865in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{3.827095in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{3.850195in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{3.873295in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.896395in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{3.919495in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{3.942595in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{3.965695in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{3.988795in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{4.011895in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{4.034995in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{4.058095in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{4.081195in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{4.104295in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{4.127395in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{4.150495in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{4.170757in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{4.193857in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{4.216957in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{4.240057in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{4.259242in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{4.282342in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{4.305442in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{4.328542in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{4.351642in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{4.374742in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{4.397842in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{4.420942in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{4.442179in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{4.465279in}}%
\pgfpathlineto{\pgfqpoint{10.152327in}{4.485262in}}%
\pgfpathlineto{\pgfqpoint{10.184032in}{4.508362in}}%
\pgfpathlineto{\pgfqpoint{10.215737in}{4.531462in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{4.546824in}}%
\pgfpathlineto{\pgfqpoint{10.279146in}{4.566699in}}%
\pgfpathlineto{\pgfqpoint{10.310850in}{4.589799in}}%
\pgfpathlineto{\pgfqpoint{10.342555in}{4.612899in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{4.634642in}}%
\pgfpathlineto{\pgfqpoint{10.405964in}{4.657742in}}%
\pgfpathlineto{\pgfqpoint{10.437668in}{4.680842in}}%
\pgfpathlineto{\pgfqpoint{10.469373in}{4.703942in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{4.727042in}}%
\pgfpathlineto{\pgfqpoint{10.532782in}{4.750142in}}%
\pgfpathlineto{\pgfqpoint{10.564487in}{4.773242in}}%
\pgfpathlineto{\pgfqpoint{10.596191in}{4.796342in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{4.819442in}}%
\pgfpathlineto{\pgfqpoint{10.659600in}{4.842542in}}%
\pgfpathlineto{\pgfqpoint{10.691305in}{4.865642in}}%
\pgfpathlineto{\pgfqpoint{10.723009in}{4.881821in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{4.904921in}}%
\pgfpathlineto{\pgfqpoint{10.786418in}{4.928021in}}%
\pgfpathlineto{\pgfqpoint{10.818123in}{4.948354in}}%
\pgfpathlineto{\pgfqpoint{10.849827in}{4.971454in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{4.994554in}}%
\pgfpathlineto{\pgfqpoint{10.913237in}{5.015651in}}%
\pgfpathlineto{\pgfqpoint{10.944941in}{5.035294in}}%
\pgfpathlineto{\pgfqpoint{10.976646in}{5.054645in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{5.077745in}}%
\pgfpathlineto{\pgfqpoint{11.040055in}{5.100845in}}%
\pgfpathlineto{\pgfqpoint{11.071759in}{5.122148in}}%
\pgfpathlineto{\pgfqpoint{11.103464in}{5.143300in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{5.164474in}}%
\pgfpathlineto{\pgfqpoint{11.166873in}{5.187574in}}%
\pgfpathlineto{\pgfqpoint{11.198577in}{5.206829in}}%
\pgfpathlineto{\pgfqpoint{11.230282in}{5.229929in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{5.251298in}}%
\pgfpathlineto{\pgfqpoint{11.293691in}{5.269088in}}%
\pgfpathlineto{\pgfqpoint{11.325396in}{5.290507in}}%
\pgfpathlineto{\pgfqpoint{11.357100in}{5.310908in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{5.334008in}}%
\pgfpathlineto{\pgfqpoint{11.420509in}{5.354260in}}%
\pgfpathlineto{\pgfqpoint{11.452214in}{5.377360in}}%
\pgfpathlineto{\pgfqpoint{11.483918in}{5.397139in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{5.420239in}}%
\pgfpathlineto{\pgfqpoint{11.547327in}{5.443339in}}%
\pgfpathlineto{\pgfqpoint{11.579032in}{5.466439in}}%
\pgfpathlineto{\pgfqpoint{11.610737in}{5.489539in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{5.512639in}}%
\pgfpathlineto{\pgfqpoint{11.674146in}{5.535739in}}%
\pgfpathlineto{\pgfqpoint{11.705850in}{5.555884in}}%
\pgfpathlineto{\pgfqpoint{11.737555in}{5.575269in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{5.594569in}}%
\pgfpathlineto{\pgfqpoint{11.800964in}{5.617669in}}%
\pgfpathlineto{\pgfqpoint{11.832668in}{5.640769in}}%
\pgfpathlineto{\pgfqpoint{11.864373in}{5.659369in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{5.682469in}}%
\pgfpathlineto{\pgfqpoint{11.927782in}{5.705569in}}%
\pgfpathlineto{\pgfqpoint{11.959487in}{5.725400in}}%
\pgfpathlineto{\pgfqpoint{11.991191in}{5.745125in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{5.768225in}}%
\pgfpathlineto{\pgfqpoint{12.054600in}{5.787573in}}%
\pgfpathlineto{\pgfqpoint{12.086305in}{5.808759in}}%
\pgfpathlineto{\pgfqpoint{12.118009in}{5.831859in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{5.854959in}}%
\pgfpathlineto{\pgfqpoint{12.181418in}{5.878059in}}%
\pgfpathlineto{\pgfqpoint{12.213123in}{5.898288in}}%
\pgfpathlineto{\pgfqpoint{12.244827in}{5.921388in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{5.944488in}}%
\pgfpathlineto{\pgfqpoint{12.308237in}{5.967588in}}%
\pgfpathlineto{\pgfqpoint{12.339941in}{5.990688in}}%
\pgfpathlineto{\pgfqpoint{12.371646in}{6.013788in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{6.036888in}}%
\pgfpathlineto{\pgfqpoint{12.435055in}{6.058660in}}%
\pgfpathlineto{\pgfqpoint{12.466759in}{6.079754in}}%
\pgfpathlineto{\pgfqpoint{12.498464in}{6.102854in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{6.125954in}}%
\pgfpathlineto{\pgfqpoint{12.561873in}{6.149054in}}%
\pgfpathlineto{\pgfqpoint{12.593577in}{6.165947in}}%
\pgfpathlineto{\pgfqpoint{12.625282in}{6.189047in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{6.212147in}}%
\pgfpathlineto{\pgfqpoint{12.688691in}{6.235247in}}%
\pgfpathlineto{\pgfqpoint{12.720396in}{6.258347in}}%
\pgfpathlineto{\pgfqpoint{12.752100in}{6.281447in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{6.296051in}}%
\pgfpathlineto{\pgfqpoint{12.815509in}{6.319151in}}%
\pgfpathlineto{\pgfqpoint{12.847214in}{6.342251in}}%
\pgfpathlineto{\pgfqpoint{12.878918in}{6.363721in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{6.382976in}}%
\pgfpathlineto{\pgfqpoint{12.942327in}{6.404323in}}%
\pgfpathlineto{\pgfqpoint{12.974032in}{6.423505in}}%
\pgfpathlineto{\pgfqpoint{13.005737in}{6.446605in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{6.469705in}}%
\pgfpathlineto{\pgfqpoint{13.069146in}{6.490130in}}%
\pgfpathlineto{\pgfqpoint{13.100850in}{6.513230in}}%
\pgfpathlineto{\pgfqpoint{13.132555in}{6.536330in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{6.553354in}}%
\pgfpathlineto{\pgfqpoint{13.195964in}{6.570846in}}%
\pgfpathlineto{\pgfqpoint{13.227668in}{6.588778in}}%
\pgfpathlineto{\pgfqpoint{13.259373in}{6.611878in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{6.634978in}}%
\pgfpathlineto{\pgfqpoint{13.322782in}{6.655762in}}%
\pgfpathlineto{\pgfqpoint{13.354487in}{6.678862in}}%
\pgfpathlineto{\pgfqpoint{13.386191in}{6.701962in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{6.723633in}}%
\pgfpathlineto{\pgfqpoint{13.449600in}{6.742829in}}%
\pgfpathlineto{\pgfqpoint{13.481305in}{6.765929in}}%
\pgfpathlineto{\pgfqpoint{13.513009in}{6.786263in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{6.809363in}}%
\pgfpathlineto{\pgfqpoint{13.576418in}{6.832463in}}%
\pgfpathlineto{\pgfqpoint{13.608123in}{6.855563in}}%
\pgfpathlineto{\pgfqpoint{13.639827in}{6.878663in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{6.901763in}}%
\pgfpathlineto{\pgfqpoint{13.703237in}{6.923204in}}%
\pgfpathlineto{\pgfqpoint{13.734941in}{6.942362in}}%
\pgfpathlineto{\pgfqpoint{13.766646in}{6.960865in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{6.983965in}}%
\pgfpathlineto{\pgfqpoint{13.830055in}{7.005562in}}%
\pgfpathlineto{\pgfqpoint{13.861759in}{7.028662in}}%
\pgfpathlineto{\pgfqpoint{13.893464in}{7.051762in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{7.072534in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{7.170950in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{7.170950in}}%
\pgfpathlineto{\pgfqpoint{13.893464in}{7.150142in}}%
\pgfpathlineto{\pgfqpoint{13.861759in}{7.127042in}}%
\pgfpathlineto{\pgfqpoint{13.830055in}{7.103942in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{7.083959in}}%
\pgfpathlineto{\pgfqpoint{13.766646in}{7.060859in}}%
\pgfpathlineto{\pgfqpoint{13.734941in}{7.042402in}}%
\pgfpathlineto{\pgfqpoint{13.703237in}{7.019980in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{6.999841in}}%
\pgfpathlineto{\pgfqpoint{13.639827in}{6.976741in}}%
\pgfpathlineto{\pgfqpoint{13.608123in}{6.953641in}}%
\pgfpathlineto{\pgfqpoint{13.576418in}{6.930541in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{6.907441in}}%
\pgfpathlineto{\pgfqpoint{13.513009in}{6.884341in}}%
\pgfpathlineto{\pgfqpoint{13.481305in}{6.863095in}}%
\pgfpathlineto{\pgfqpoint{13.449600in}{6.839995in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{6.817611in}}%
\pgfpathlineto{\pgfqpoint{13.386191in}{6.797702in}}%
\pgfpathlineto{\pgfqpoint{13.354487in}{6.774602in}}%
\pgfpathlineto{\pgfqpoint{13.322782in}{6.751502in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{6.730706in}}%
\pgfpathlineto{\pgfqpoint{13.259373in}{6.707606in}}%
\pgfpathlineto{\pgfqpoint{13.227668in}{6.684506in}}%
\pgfpathlineto{\pgfqpoint{13.195964in}{6.665478in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{6.646010in}}%
\pgfpathlineto{\pgfqpoint{13.132555in}{6.626074in}}%
\pgfpathlineto{\pgfqpoint{13.100850in}{6.602974in}}%
\pgfpathlineto{\pgfqpoint{13.069146in}{6.579874in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{6.558719in}}%
\pgfpathlineto{\pgfqpoint{13.005737in}{6.535619in}}%
\pgfpathlineto{\pgfqpoint{12.974032in}{6.512519in}}%
\pgfpathlineto{\pgfqpoint{12.942327in}{6.490121in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{6.469888in}}%
\pgfpathlineto{\pgfqpoint{12.878918in}{6.447563in}}%
\pgfpathlineto{\pgfqpoint{12.847214in}{6.427453in}}%
\pgfpathlineto{\pgfqpoint{12.815509in}{6.404353in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{6.381253in}}%
\pgfpathlineto{\pgfqpoint{12.752100in}{6.363517in}}%
\pgfpathlineto{\pgfqpoint{12.720396in}{6.340417in}}%
\pgfpathlineto{\pgfqpoint{12.688691in}{6.317317in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{6.294217in}}%
\pgfpathlineto{\pgfqpoint{12.625282in}{6.271117in}}%
\pgfpathlineto{\pgfqpoint{12.593577in}{6.248017in}}%
\pgfpathlineto{\pgfqpoint{12.561873in}{6.232570in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{6.209470in}}%
\pgfpathlineto{\pgfqpoint{12.498464in}{6.186370in}}%
\pgfpathlineto{\pgfqpoint{12.466759in}{6.163270in}}%
\pgfpathlineto{\pgfqpoint{12.435055in}{6.142784in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{6.122976in}}%
\pgfpathlineto{\pgfqpoint{12.371646in}{6.099876in}}%
\pgfpathlineto{\pgfqpoint{12.339941in}{6.076776in}}%
\pgfpathlineto{\pgfqpoint{12.308237in}{6.053676in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{6.030576in}}%
\pgfpathlineto{\pgfqpoint{12.244827in}{6.007476in}}%
\pgfpathlineto{\pgfqpoint{12.213123in}{5.984376in}}%
\pgfpathlineto{\pgfqpoint{12.181418in}{5.963025in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{5.939925in}}%
\pgfpathlineto{\pgfqpoint{12.118009in}{5.916825in}}%
\pgfpathlineto{\pgfqpoint{12.086305in}{5.893725in}}%
\pgfpathlineto{\pgfqpoint{12.054600in}{5.873331in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{5.851099in}}%
\pgfpathlineto{\pgfqpoint{11.991191in}{5.827999in}}%
\pgfpathlineto{\pgfqpoint{11.959487in}{5.806144in}}%
\pgfpathlineto{\pgfqpoint{11.927782in}{5.784395in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{5.761295in}}%
\pgfpathlineto{\pgfqpoint{11.864373in}{5.738195in}}%
\pgfpathlineto{\pgfqpoint{11.832668in}{5.719835in}}%
\pgfpathlineto{\pgfqpoint{11.800964in}{5.696735in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{5.673635in}}%
\pgfpathlineto{\pgfqpoint{11.737555in}{5.651355in}}%
\pgfpathlineto{\pgfqpoint{11.705850in}{5.629160in}}%
\pgfpathlineto{\pgfqpoint{11.674146in}{5.607725in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{5.584625in}}%
\pgfpathlineto{\pgfqpoint{11.610737in}{5.561525in}}%
\pgfpathlineto{\pgfqpoint{11.579032in}{5.538425in}}%
\pgfpathlineto{\pgfqpoint{11.547327in}{5.515325in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{5.492225in}}%
\pgfpathlineto{\pgfqpoint{11.483918in}{5.469125in}}%
\pgfpathlineto{\pgfqpoint{11.452214in}{5.447324in}}%
\pgfpathlineto{\pgfqpoint{11.420509in}{5.424224in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{5.402896in}}%
\pgfpathlineto{\pgfqpoint{11.357100in}{5.379796in}}%
\pgfpathlineto{\pgfqpoint{11.325396in}{5.358616in}}%
\pgfpathlineto{\pgfqpoint{11.293691in}{5.338456in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{5.319286in}}%
\pgfpathlineto{\pgfqpoint{11.230282in}{5.299075in}}%
\pgfpathlineto{\pgfqpoint{11.198577in}{5.275975in}}%
\pgfpathlineto{\pgfqpoint{11.166873in}{5.253650in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{5.230550in}}%
\pgfpathlineto{\pgfqpoint{11.103464in}{5.210144in}}%
\pgfpathlineto{\pgfqpoint{11.071759in}{5.189716in}}%
\pgfpathlineto{\pgfqpoint{11.040055in}{5.169439in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{5.146339in}}%
\pgfpathlineto{\pgfqpoint{10.976646in}{5.123239in}}%
\pgfpathlineto{\pgfqpoint{10.944941in}{5.101010in}}%
\pgfpathlineto{\pgfqpoint{10.913237in}{5.079072in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{5.058590in}}%
\pgfpathlineto{\pgfqpoint{10.849827in}{5.035490in}}%
\pgfpathlineto{\pgfqpoint{10.818123in}{5.012390in}}%
\pgfpathlineto{\pgfqpoint{10.786418in}{4.991143in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{4.968043in}}%
\pgfpathlineto{\pgfqpoint{10.723009in}{4.944943in}}%
\pgfpathlineto{\pgfqpoint{10.691305in}{4.928782in}}%
\pgfpathlineto{\pgfqpoint{10.659600in}{4.905682in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{4.882582in}}%
\pgfpathlineto{\pgfqpoint{10.596191in}{4.859482in}}%
\pgfpathlineto{\pgfqpoint{10.564487in}{4.836382in}}%
\pgfpathlineto{\pgfqpoint{10.532782in}{4.813282in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{4.790182in}}%
\pgfpathlineto{\pgfqpoint{10.469373in}{4.767082in}}%
\pgfpathlineto{\pgfqpoint{10.437668in}{4.743982in}}%
\pgfpathlineto{\pgfqpoint{10.405964in}{4.720882in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{4.697782in}}%
\pgfpathlineto{\pgfqpoint{10.342555in}{4.677945in}}%
\pgfpathlineto{\pgfqpoint{10.310850in}{4.654845in}}%
\pgfpathlineto{\pgfqpoint{10.279146in}{4.631745in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{4.610039in}}%
\pgfpathlineto{\pgfqpoint{10.215737in}{4.597682in}}%
\pgfpathlineto{\pgfqpoint{10.184032in}{4.574582in}}%
\pgfpathlineto{\pgfqpoint{10.152327in}{4.551482in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{4.529885in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{4.506785in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{4.486442in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{4.463342in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{4.440242in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{4.417142in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{4.394042in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{4.370942in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{4.347842in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{4.324742in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{4.302347in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{4.279247in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{4.256147in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{4.233047in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{4.211729in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{4.188629in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{4.165529in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{4.142429in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{4.119329in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{4.096229in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{4.073129in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{4.050029in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{4.026929in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{4.003829in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{3.980729in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.957629in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{3.934529in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{3.911429in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{3.888329in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{3.865979in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{3.842879in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{3.820634in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{3.797534in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{3.774434in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{3.751334in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{3.729212in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{3.709058in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{3.689082in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{3.667785in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{3.644685in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{3.621585in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{3.598485in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{3.575385in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{3.554930in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{3.531830in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{3.510043in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{3.491474in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{3.471161in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{3.450601in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{3.427501in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{3.405357in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{3.382257in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{3.360496in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{3.337396in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{3.317253in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{3.294153in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{3.273744in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{3.250644in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{3.228574in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{3.208368in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.185268in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{3.162168in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{3.139068in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{3.118780in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{3.095680in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{3.072580in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{3.049480in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{3.026380in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{3.003280in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.981755in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.958655in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.935555in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.912455in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.889355in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.866255in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.849296in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.826196in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.803096in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.781265in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.759358in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.736258in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.716430in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.693330in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.670230in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.647130in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.624030in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.600930in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.579231in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.556131in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.533031in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.509931in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.486831in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.463731in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.440631in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.417531in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.394431in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.372945in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.349845in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.326745in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.303645in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.282392in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.263308in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.240208in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.217108in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.194008in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.170908in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.147808in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.124708in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.101608in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.081128in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.058028in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{2.034928in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.011828in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.988728in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.965628in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.943787in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.920687in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.897587in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.874487in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.855799in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.832699in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.812764in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.792845in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.771782in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.748682in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.727947in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.704847in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.682940in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{1.659840in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.639419in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{1.616319in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{1.593219in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{1.570119in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{1.547019in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{1.523919in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.500819in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{1.480550in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{1.460863in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{1.439480in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{1.418027in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{1.398452in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{1.377250in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{1.361959in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.338859in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{1.295504in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{1.272404in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{1.249304in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{1.228271in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{1.205171in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{1.182891in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{1.159791in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{1.139219in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{1.116119in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{1.097883in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{1.077123in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{1.054023in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{1.030923in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{1.007823in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.987003in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.963903in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.941722in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.918622in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.896906in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.875836in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.852736in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.812915in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.789815in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.768326in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.745226in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.724582in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.701482in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.679697in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.661442in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.638342in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.615242in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.593682in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.565962in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.606323in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.624482in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.647582in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.668450in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.691550in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.714650in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.735683in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.775402in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.798502in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.817795in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.839076in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.862176in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.882649in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.899989in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.923089in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.942460in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.962077in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.982395in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{1.005495in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{1.028595in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{1.051695in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{1.074795in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{1.095185in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{1.118285in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{1.139806in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{1.162906in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{1.186006in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{1.209106in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{1.230151in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{1.253251in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{1.272720in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{1.293333in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.311131in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{1.332380in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{1.353194in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{1.374058in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{1.394482in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{1.415940in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{1.436453in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{1.453614in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.476714in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{1.499814in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{1.522914in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{1.546014in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{1.569114in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{1.589356in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.612456in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{1.635556in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.658656in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.678153in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.701253in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.724353in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.744358in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.766331in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.787182in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.807671in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.827820in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.845923in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.865513in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.888613in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.911713in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.932417in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.952816in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.975916in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.999016in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.022116in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.041592in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.062398in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.085498in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.106024in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.129124in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.152224in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.173091in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.196191in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.212836in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.235936in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.259036in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.282136in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.305236in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.328336in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.348719in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.371819in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.394919in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.418019in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.439558in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.462658in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.485758in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.508858in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.531958in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.555058in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.575776in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.598876in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.621976in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.641275in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.664375in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.687475in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.710575in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.733675in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.754102in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.771490in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.794590in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.817690in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.838309in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.861409in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.879340in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.902440in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.922858in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.940987in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{2.964087in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{2.987187in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{3.010287in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{3.033387in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{3.056487in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{3.075615in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{3.098715in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.121815in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{3.139880in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{3.162980in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{3.186080in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{3.209180in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{3.232280in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{3.255380in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{3.278480in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{3.301580in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{3.321921in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{3.345021in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{3.368121in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{3.383711in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{3.406811in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{3.429911in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{3.453011in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{3.470349in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{3.490116in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{3.506510in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{3.529610in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{3.552710in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{3.570913in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{3.590259in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{3.610171in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{3.633271in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{3.653798in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{3.674126in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{3.697226in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{3.716504in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{3.739604in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{3.762704in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{3.779024in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{3.799687in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{3.822787in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{3.845887in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.868987in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{3.889865in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{3.912965in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{3.936065in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{3.957964in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{3.979717in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{4.002817in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{4.021920in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{4.045020in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{4.068120in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{4.086960in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{4.110060in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{4.130262in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{4.153362in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{4.176462in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{4.197282in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{4.217924in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{4.241024in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{4.264124in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{4.287224in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{4.310324in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{4.333424in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{4.356524in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{4.379624in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{4.402724in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{4.425824in}}%
\pgfpathlineto{\pgfqpoint{10.152327in}{4.448924in}}%
\pgfpathlineto{\pgfqpoint{10.184032in}{4.470380in}}%
\pgfpathlineto{\pgfqpoint{10.215737in}{4.493480in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{4.514360in}}%
\pgfpathlineto{\pgfqpoint{10.279146in}{4.537460in}}%
\pgfpathlineto{\pgfqpoint{10.310850in}{4.560560in}}%
\pgfpathlineto{\pgfqpoint{10.342555in}{4.581260in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{4.602587in}}%
\pgfpathlineto{\pgfqpoint{10.405964in}{4.622719in}}%
\pgfpathlineto{\pgfqpoint{10.437668in}{4.644496in}}%
\pgfpathlineto{\pgfqpoint{10.469373in}{4.666330in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{4.686917in}}%
\pgfpathlineto{\pgfqpoint{10.532782in}{4.710017in}}%
\pgfpathlineto{\pgfqpoint{10.564487in}{4.733117in}}%
\pgfpathlineto{\pgfqpoint{10.596191in}{4.756217in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{4.779317in}}%
\pgfpathlineto{\pgfqpoint{10.659600in}{4.802417in}}%
\pgfpathlineto{\pgfqpoint{10.691305in}{4.825517in}}%
\pgfpathlineto{\pgfqpoint{10.723009in}{4.844680in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{4.864921in}}%
\pgfpathlineto{\pgfqpoint{10.786418in}{4.882582in}}%
\pgfpathlineto{\pgfqpoint{10.818123in}{4.902527in}}%
\pgfpathlineto{\pgfqpoint{10.849827in}{4.925627in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{4.946165in}}%
\pgfpathlineto{\pgfqpoint{10.913237in}{4.969265in}}%
\pgfpathlineto{\pgfqpoint{10.944941in}{4.990950in}}%
\pgfpathlineto{\pgfqpoint{10.976646in}{5.014050in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{5.037150in}}%
\pgfpathlineto{\pgfqpoint{11.040055in}{5.060250in}}%
\pgfpathlineto{\pgfqpoint{11.071759in}{5.083350in}}%
\pgfpathlineto{\pgfqpoint{11.103464in}{5.106450in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{5.129550in}}%
\pgfpathlineto{\pgfqpoint{11.166873in}{5.152650in}}%
\pgfpathlineto{\pgfqpoint{11.198577in}{5.173603in}}%
\pgfpathlineto{\pgfqpoint{11.230282in}{5.196703in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{5.217102in}}%
\pgfpathlineto{\pgfqpoint{11.293691in}{5.234683in}}%
\pgfpathlineto{\pgfqpoint{11.325396in}{5.256268in}}%
\pgfpathlineto{\pgfqpoint{11.357100in}{5.277505in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{5.297810in}}%
\pgfpathlineto{\pgfqpoint{11.420509in}{5.320910in}}%
\pgfpathlineto{\pgfqpoint{11.452214in}{5.344010in}}%
\pgfpathlineto{\pgfqpoint{11.483918in}{5.367110in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{5.386588in}}%
\pgfpathlineto{\pgfqpoint{11.547327in}{5.409688in}}%
\pgfpathlineto{\pgfqpoint{11.579032in}{5.432788in}}%
\pgfpathlineto{\pgfqpoint{11.610737in}{5.455888in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{5.478988in}}%
\pgfpathlineto{\pgfqpoint{11.674146in}{5.502088in}}%
\pgfpathlineto{\pgfqpoint{11.705850in}{5.525188in}}%
\pgfpathlineto{\pgfqpoint{11.737555in}{5.540313in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{5.563413in}}%
\pgfpathlineto{\pgfqpoint{11.800964in}{5.580816in}}%
\pgfpathlineto{\pgfqpoint{11.832668in}{5.603916in}}%
\pgfpathlineto{\pgfqpoint{11.864373in}{5.622690in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{5.642833in}}%
\pgfpathlineto{\pgfqpoint{11.927782in}{5.665933in}}%
\pgfpathlineto{\pgfqpoint{11.959487in}{5.689033in}}%
\pgfpathlineto{\pgfqpoint{11.991191in}{5.708159in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{5.731259in}}%
\pgfpathlineto{\pgfqpoint{12.054600in}{5.751310in}}%
\pgfpathlineto{\pgfqpoint{12.086305in}{5.770416in}}%
\pgfpathlineto{\pgfqpoint{12.118009in}{5.791022in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{5.814122in}}%
\pgfpathlineto{\pgfqpoint{12.181418in}{5.837222in}}%
\pgfpathlineto{\pgfqpoint{12.213123in}{5.856287in}}%
\pgfpathlineto{\pgfqpoint{12.244827in}{5.876780in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{5.896843in}}%
\pgfpathlineto{\pgfqpoint{12.308237in}{5.919943in}}%
\pgfpathlineto{\pgfqpoint{12.339941in}{5.943043in}}%
\pgfpathlineto{\pgfqpoint{12.371646in}{5.964169in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{5.987269in}}%
\pgfpathlineto{\pgfqpoint{12.435055in}{6.010369in}}%
\pgfpathlineto{\pgfqpoint{12.466759in}{6.029882in}}%
\pgfpathlineto{\pgfqpoint{12.498464in}{6.052982in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{6.076082in}}%
\pgfpathlineto{\pgfqpoint{12.561873in}{6.099182in}}%
\pgfpathlineto{\pgfqpoint{12.593577in}{6.119444in}}%
\pgfpathlineto{\pgfqpoint{12.625282in}{6.142544in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{6.160183in}}%
\pgfpathlineto{\pgfqpoint{12.688691in}{6.183283in}}%
\pgfpathlineto{\pgfqpoint{12.720396in}{6.206383in}}%
\pgfpathlineto{\pgfqpoint{12.752100in}{6.229483in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{6.249514in}}%
\pgfpathlineto{\pgfqpoint{12.815509in}{6.272614in}}%
\pgfpathlineto{\pgfqpoint{12.847214in}{6.291682in}}%
\pgfpathlineto{\pgfqpoint{12.878918in}{6.314782in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{6.332733in}}%
\pgfpathlineto{\pgfqpoint{12.942327in}{6.353282in}}%
\pgfpathlineto{\pgfqpoint{12.974032in}{6.373573in}}%
\pgfpathlineto{\pgfqpoint{13.005737in}{6.392689in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{6.414079in}}%
\pgfpathlineto{\pgfqpoint{13.069146in}{6.435088in}}%
\pgfpathlineto{\pgfqpoint{13.100850in}{6.455978in}}%
\pgfpathlineto{\pgfqpoint{13.132555in}{6.476217in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{6.496346in}}%
\pgfpathlineto{\pgfqpoint{13.195964in}{6.516368in}}%
\pgfpathlineto{\pgfqpoint{13.227668in}{6.534899in}}%
\pgfpathlineto{\pgfqpoint{13.259373in}{6.554097in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{6.574083in}}%
\pgfpathlineto{\pgfqpoint{13.322782in}{6.597183in}}%
\pgfpathlineto{\pgfqpoint{13.354487in}{6.618653in}}%
\pgfpathlineto{\pgfqpoint{13.386191in}{6.641753in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{6.664853in}}%
\pgfpathlineto{\pgfqpoint{13.449600in}{6.684744in}}%
\pgfpathlineto{\pgfqpoint{13.481305in}{6.707844in}}%
\pgfpathlineto{\pgfqpoint{13.513009in}{6.730944in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{6.754044in}}%
\pgfpathlineto{\pgfqpoint{13.576418in}{6.777144in}}%
\pgfpathlineto{\pgfqpoint{13.608123in}{6.800244in}}%
\pgfpathlineto{\pgfqpoint{13.639827in}{6.823344in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{6.846444in}}%
\pgfpathlineto{\pgfqpoint{13.703237in}{6.867325in}}%
\pgfpathlineto{\pgfqpoint{13.734941in}{6.888954in}}%
\pgfpathlineto{\pgfqpoint{13.766646in}{6.905854in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{6.928954in}}%
\pgfpathlineto{\pgfqpoint{13.830055in}{6.952054in}}%
\pgfpathlineto{\pgfqpoint{13.861759in}{6.968933in}}%
\pgfpathlineto{\pgfqpoint{13.893464in}{6.992033in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{7.011899in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{7.111465in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{7.111465in}}%
\pgfpathlineto{\pgfqpoint{13.893464in}{7.094371in}}%
\pgfpathlineto{\pgfqpoint{13.861759in}{7.071271in}}%
\pgfpathlineto{\pgfqpoint{13.830055in}{7.051190in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{7.028090in}}%
\pgfpathlineto{\pgfqpoint{13.766646in}{7.004990in}}%
\pgfpathlineto{\pgfqpoint{13.734941in}{6.984930in}}%
\pgfpathlineto{\pgfqpoint{13.703237in}{6.964979in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{6.944280in}}%
\pgfpathlineto{\pgfqpoint{13.639827in}{6.921180in}}%
\pgfpathlineto{\pgfqpoint{13.608123in}{6.898080in}}%
\pgfpathlineto{\pgfqpoint{13.576418in}{6.874980in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{6.851880in}}%
\pgfpathlineto{\pgfqpoint{13.513009in}{6.828780in}}%
\pgfpathlineto{\pgfqpoint{13.481305in}{6.805680in}}%
\pgfpathlineto{\pgfqpoint{13.449600in}{6.782580in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{6.760891in}}%
\pgfpathlineto{\pgfqpoint{13.386191in}{6.737791in}}%
\pgfpathlineto{\pgfqpoint{13.354487in}{6.714691in}}%
\pgfpathlineto{\pgfqpoint{13.322782in}{6.694581in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{6.671481in}}%
\pgfpathlineto{\pgfqpoint{13.259373in}{6.649887in}}%
\pgfpathlineto{\pgfqpoint{13.227668in}{6.627504in}}%
\pgfpathlineto{\pgfqpoint{13.195964in}{6.609076in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{6.587518in}}%
\pgfpathlineto{\pgfqpoint{13.132555in}{6.566067in}}%
\pgfpathlineto{\pgfqpoint{13.100850in}{6.544726in}}%
\pgfpathlineto{\pgfqpoint{13.069146in}{6.524036in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{6.503465in}}%
\pgfpathlineto{\pgfqpoint{13.005737in}{6.483275in}}%
\pgfpathlineto{\pgfqpoint{12.974032in}{6.460811in}}%
\pgfpathlineto{\pgfqpoint{12.942327in}{6.439522in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{6.418491in}}%
\pgfpathlineto{\pgfqpoint{12.878918in}{6.399482in}}%
\pgfpathlineto{\pgfqpoint{12.847214in}{6.376382in}}%
\pgfpathlineto{\pgfqpoint{12.815509in}{6.353870in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{6.330770in}}%
\pgfpathlineto{\pgfqpoint{12.752100in}{6.309221in}}%
\pgfpathlineto{\pgfqpoint{12.720396in}{6.286121in}}%
\pgfpathlineto{\pgfqpoint{12.688691in}{6.263021in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{6.239921in}}%
\pgfpathlineto{\pgfqpoint{12.625282in}{6.220600in}}%
\pgfpathlineto{\pgfqpoint{12.593577in}{6.197500in}}%
\pgfpathlineto{\pgfqpoint{12.561873in}{6.176182in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{6.153082in}}%
\pgfpathlineto{\pgfqpoint{12.498464in}{6.129982in}}%
\pgfpathlineto{\pgfqpoint{12.466759in}{6.106882in}}%
\pgfpathlineto{\pgfqpoint{12.435055in}{6.089435in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{6.066335in}}%
\pgfpathlineto{\pgfqpoint{12.371646in}{6.043235in}}%
\pgfpathlineto{\pgfqpoint{12.339941in}{6.022781in}}%
\pgfpathlineto{\pgfqpoint{12.308237in}{5.999681in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{5.976581in}}%
\pgfpathlineto{\pgfqpoint{12.244827in}{5.955063in}}%
\pgfpathlineto{\pgfqpoint{12.213123in}{5.933977in}}%
\pgfpathlineto{\pgfqpoint{12.181418in}{5.911462in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{5.888362in}}%
\pgfpathlineto{\pgfqpoint{12.118009in}{5.865262in}}%
\pgfpathlineto{\pgfqpoint{12.086305in}{5.844288in}}%
\pgfpathlineto{\pgfqpoint{12.054600in}{5.821814in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{5.800285in}}%
\pgfpathlineto{\pgfqpoint{11.991191in}{5.777185in}}%
\pgfpathlineto{\pgfqpoint{11.959487in}{5.754731in}}%
\pgfpathlineto{\pgfqpoint{11.927782in}{5.731631in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{5.708531in}}%
\pgfpathlineto{\pgfqpoint{11.864373in}{5.687094in}}%
\pgfpathlineto{\pgfqpoint{11.832668in}{5.668907in}}%
\pgfpathlineto{\pgfqpoint{11.800964in}{5.645807in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{5.626251in}}%
\pgfpathlineto{\pgfqpoint{11.737555in}{5.603151in}}%
\pgfpathlineto{\pgfqpoint{11.705850in}{5.585935in}}%
\pgfpathlineto{\pgfqpoint{11.674146in}{5.562835in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{5.539735in}}%
\pgfpathlineto{\pgfqpoint{11.610737in}{5.516635in}}%
\pgfpathlineto{\pgfqpoint{11.579032in}{5.493535in}}%
\pgfpathlineto{\pgfqpoint{11.547327in}{5.470435in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{5.447335in}}%
\pgfpathlineto{\pgfqpoint{11.483918in}{5.429854in}}%
\pgfpathlineto{\pgfqpoint{11.452214in}{5.406754in}}%
\pgfpathlineto{\pgfqpoint{11.420509in}{5.383654in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{5.360554in}}%
\pgfpathlineto{\pgfqpoint{11.357100in}{5.339278in}}%
\pgfpathlineto{\pgfqpoint{11.325396in}{5.318936in}}%
\pgfpathlineto{\pgfqpoint{11.293691in}{5.298940in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{5.279562in}}%
\pgfpathlineto{\pgfqpoint{11.230282in}{5.258380in}}%
\pgfpathlineto{\pgfqpoint{11.198577in}{5.235280in}}%
\pgfpathlineto{\pgfqpoint{11.166873in}{5.214653in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{5.191553in}}%
\pgfpathlineto{\pgfqpoint{11.103464in}{5.168453in}}%
\pgfpathlineto{\pgfqpoint{11.071759in}{5.145353in}}%
\pgfpathlineto{\pgfqpoint{11.040055in}{5.122253in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{5.099153in}}%
\pgfpathlineto{\pgfqpoint{10.976646in}{5.076053in}}%
\pgfpathlineto{\pgfqpoint{10.944941in}{5.052953in}}%
\pgfpathlineto{\pgfqpoint{10.913237in}{5.033059in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{5.009959in}}%
\pgfpathlineto{\pgfqpoint{10.849827in}{4.988917in}}%
\pgfpathlineto{\pgfqpoint{10.818123in}{4.965817in}}%
\pgfpathlineto{\pgfqpoint{10.786418in}{4.944182in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{4.924883in}}%
\pgfpathlineto{\pgfqpoint{10.723009in}{4.903544in}}%
\pgfpathlineto{\pgfqpoint{10.691305in}{4.881127in}}%
\pgfpathlineto{\pgfqpoint{10.659600in}{4.858027in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{4.834927in}}%
\pgfpathlineto{\pgfqpoint{10.596191in}{4.811827in}}%
\pgfpathlineto{\pgfqpoint{10.564487in}{4.788727in}}%
\pgfpathlineto{\pgfqpoint{10.532782in}{4.765627in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{4.742527in}}%
\pgfpathlineto{\pgfqpoint{10.469373in}{4.721534in}}%
\pgfpathlineto{\pgfqpoint{10.437668in}{4.701788in}}%
\pgfpathlineto{\pgfqpoint{10.405964in}{4.681984in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{4.660537in}}%
\pgfpathlineto{\pgfqpoint{10.342555in}{4.640284in}}%
\pgfpathlineto{\pgfqpoint{10.310850in}{4.619404in}}%
\pgfpathlineto{\pgfqpoint{10.279146in}{4.596304in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{4.573204in}}%
\pgfpathlineto{\pgfqpoint{10.215737in}{4.552504in}}%
\pgfpathlineto{\pgfqpoint{10.184032in}{4.529404in}}%
\pgfpathlineto{\pgfqpoint{10.152327in}{4.509280in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{4.486180in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{4.463080in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{4.439980in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{4.416880in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{4.393780in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{4.370680in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{4.347580in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{4.324480in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{4.301380in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{4.278280in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{4.257342in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{4.236582in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{4.213482in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{4.190382in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{4.169004in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{4.145904in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{4.127784in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{4.104684in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{4.081584in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{4.059106in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{4.036006in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{4.016180in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{3.996499in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{3.973399in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{3.950299in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{3.929597in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{3.906497in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{3.883397in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{3.860297in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{3.839380in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{3.818740in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{3.795640in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{3.772540in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{3.750238in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{3.727138in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{3.705886in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{3.684833in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{3.661733in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{3.644685in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{3.622451in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{3.603693in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{3.580593in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{3.557493in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{3.536928in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{3.515115in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{3.495493in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{3.472393in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{3.449293in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{3.426193in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{3.409443in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{3.386343in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{3.363243in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{3.342004in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{3.318904in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{3.295804in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{3.272704in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{3.249604in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{3.226504in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{3.203404in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{3.180304in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{3.161409in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{3.138309in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{3.115209in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{3.097377in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{3.074277in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{3.051177in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{3.028077in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{3.004977in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{2.981877in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{2.963046in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{2.941884in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{2.918784in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{2.899755in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{2.876655in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{2.855694in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{2.832594in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{2.809494in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{2.789922in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{2.773388in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{2.750288in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.727188in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.704088in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.680988in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.663328in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.640228in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.617128in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.596266in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.573166in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.550066in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.526966in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.503866in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.480766in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.460725in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.437625in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.414525in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.391425in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.370228in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.347128in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.324028in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.300928in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.277828in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.254728in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.234413in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.211313in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.190600in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.167500in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.144400in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.123346in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.100246in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.079471in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.057368in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{2.034268in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{2.011168in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.988068in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.966887in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.946011in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.922911in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.899811in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.877820in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.858964in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.837533in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.816442in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.795713in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.776106in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.754531in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.731431in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.708331in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.686248in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{1.663148in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.640048in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{1.616948in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{1.595610in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{1.572510in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{1.549410in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{1.526310in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.503210in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{1.480110in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{1.460311in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{1.439244in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{1.419122in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{1.397966in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{1.377250in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{1.356484in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.336153in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{1.316991in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{1.296024in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{1.273913in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{1.250813in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{1.230278in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{1.207178in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{1.184078in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{1.160978in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{1.140919in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{1.117819in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{1.096629in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{1.073529in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{1.050429in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{1.027329in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{1.004229in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.982967in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.961004in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.938794in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.915694in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.896075in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.874968in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.851868in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.831569in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.809282in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.786182in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.764622in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.742741in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.722194in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.699094in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.675994in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.655282in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.632182in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.613381in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.592142in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.570582in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.537394in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.529850in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.534470in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.541518in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.546340in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.554285in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.558418in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.571498in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.574242in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.576589in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.595341in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.605361in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.616782in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.618131in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.621148in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.628059in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.628902in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.638476in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.647880in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.659657in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.659657in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.666300in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.670980in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.678382in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.682158in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.690702in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.694593in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.702758in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.709892in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.720925in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.734436in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.737474in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.743768in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.751334in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.753736in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.758356in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.770782in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.782394in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.788966in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.795278in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.804927in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.810636in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.824682in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.834204in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.841240in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.841240in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{0.843872in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.850958in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{0.857304in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{0.861971in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{0.861971in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.873580in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{0.882258in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{0.890313in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{0.900142in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.911261in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{0.920746in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{0.927812in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{0.942893in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.949704in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{0.954691in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{0.965744in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{0.974198in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{0.982587in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{0.985539in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{0.995622in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.008023in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.015032in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.021540in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{1.022833in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{1.033448in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.039589in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{1.041959in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{1.048658in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{1.057155in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.065930in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{1.077275in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{1.081277in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{1.086482in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.087811in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{1.091306in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{1.105458in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{1.117282in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.123372in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{1.127992in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{1.133930in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{1.138514in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.142809in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{1.148253in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{1.150401in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{1.159042in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.167640in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{1.176180in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{1.185698in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{1.192498in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.192498in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{1.193941in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{1.202146in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{1.206931in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.210018in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{1.213902in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{1.218855in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{1.231379in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.239047in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{1.248511in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{1.255219in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{1.263422in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.266401in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{1.268106in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{1.279456in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{1.281881in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.289328in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{1.300092in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{1.306114in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{1.315529in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.325779in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{1.330099in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{1.338337in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{1.342986in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.342986in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{1.351448in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{1.361696in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{1.366233in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.373712in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{1.382634in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{1.393045in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{1.405080in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.413572in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{1.414254in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{1.416213in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{1.421153in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.426270in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{1.435298in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{1.444443in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{1.452031in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{1.461322in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{1.473263in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{1.481860in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{1.484806in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{1.499744in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{1.504312in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{1.510874in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{1.513734in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{1.523235in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{1.531165in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{1.531165in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{1.537590in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{1.544334in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{1.554265in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{1.563613in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{1.571582in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{1.579951in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{1.583558in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{1.587758in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{1.596583in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{1.601203in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{1.604977in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{1.610573in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{1.612594in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{1.622154in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{1.625844in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{1.638460in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{1.646604in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{1.654130in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{1.661796in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{1.669462in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{1.678056in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{1.691254in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{1.698899in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{1.708594in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{1.712498in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{1.718123in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{1.727971in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{1.742736in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{1.751549in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{1.763962in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{1.768919in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{1.775004in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{1.788227in}}%
\pgfpathlineto{\pgfqpoint{10.152327in}{1.791917in}}%
\pgfpathlineto{\pgfqpoint{10.184032in}{1.798702in}}%
\pgfpathlineto{\pgfqpoint{10.215737in}{1.804515in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{1.811747in}}%
\pgfpathlineto{\pgfqpoint{10.279146in}{1.815605in}}%
\pgfpathlineto{\pgfqpoint{10.310850in}{1.823515in}}%
\pgfpathlineto{\pgfqpoint{10.342555in}{1.829808in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{1.838219in}}%
\pgfpathlineto{\pgfqpoint{10.405964in}{1.844662in}}%
\pgfpathlineto{\pgfqpoint{10.437668in}{1.857644in}}%
\pgfpathlineto{\pgfqpoint{10.469373in}{1.873844in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{1.882063in}}%
\pgfpathlineto{\pgfqpoint{10.532782in}{1.888690in}}%
\pgfpathlineto{\pgfqpoint{10.564487in}{1.895308in}}%
\pgfpathlineto{\pgfqpoint{10.596191in}{1.902026in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{1.905591in}}%
\pgfpathlineto{\pgfqpoint{10.659600in}{1.914364in}}%
\pgfpathlineto{\pgfqpoint{10.691305in}{1.922876in}}%
\pgfpathlineto{\pgfqpoint{10.723009in}{1.931725in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{1.939620in}}%
\pgfpathlineto{\pgfqpoint{10.786418in}{1.952591in}}%
\pgfpathlineto{\pgfqpoint{10.818123in}{1.952591in}}%
\pgfpathlineto{\pgfqpoint{10.849827in}{1.968337in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{1.979565in}}%
\pgfpathlineto{\pgfqpoint{10.913237in}{1.984372in}}%
\pgfpathlineto{\pgfqpoint{10.944941in}{1.992274in}}%
\pgfpathlineto{\pgfqpoint{10.976646in}{2.001743in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{2.007940in}}%
\pgfpathlineto{\pgfqpoint{11.040055in}{2.012246in}}%
\pgfpathlineto{\pgfqpoint{11.071759in}{2.021329in}}%
\pgfpathlineto{\pgfqpoint{11.103464in}{2.031607in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{2.037015in}}%
\pgfpathlineto{\pgfqpoint{11.166873in}{2.041172in}}%
\pgfpathlineto{\pgfqpoint{11.198577in}{2.044429in}}%
\pgfpathlineto{\pgfqpoint{11.230282in}{2.052366in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{2.058821in}}%
\pgfpathlineto{\pgfqpoint{11.293691in}{2.062014in}}%
\pgfpathlineto{\pgfqpoint{11.325396in}{2.074173in}}%
\pgfpathlineto{\pgfqpoint{11.357100in}{2.082862in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{2.092039in}}%
\pgfpathlineto{\pgfqpoint{11.420509in}{2.096427in}}%
\pgfpathlineto{\pgfqpoint{11.452214in}{2.103615in}}%
\pgfpathlineto{\pgfqpoint{11.483918in}{2.114677in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{2.119036in}}%
\pgfpathlineto{\pgfqpoint{11.547327in}{2.131986in}}%
\pgfpathlineto{\pgfqpoint{11.579032in}{2.141718in}}%
\pgfpathlineto{\pgfqpoint{11.610737in}{2.149996in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{2.156235in}}%
\pgfpathlineto{\pgfqpoint{11.674146in}{2.160551in}}%
\pgfpathlineto{\pgfqpoint{11.705850in}{2.164589in}}%
\pgfpathlineto{\pgfqpoint{11.737555in}{2.168782in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{2.173658in}}%
\pgfpathlineto{\pgfqpoint{11.800964in}{2.186042in}}%
\pgfpathlineto{\pgfqpoint{11.832668in}{2.192202in}}%
\pgfpathlineto{\pgfqpoint{11.864373in}{2.197733in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{2.203083in}}%
\pgfpathlineto{\pgfqpoint{11.927782in}{2.210682in}}%
\pgfpathlineto{\pgfqpoint{11.959487in}{2.213720in}}%
\pgfpathlineto{\pgfqpoint{11.991191in}{2.224243in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{2.225766in}}%
\pgfpathlineto{\pgfqpoint{12.054600in}{2.228885in}}%
\pgfpathlineto{\pgfqpoint{12.086305in}{2.233996in}}%
\pgfpathlineto{\pgfqpoint{12.118009in}{2.239700in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{2.246034in}}%
\pgfpathlineto{\pgfqpoint{12.181418in}{2.248838in}}%
\pgfpathlineto{\pgfqpoint{12.213123in}{2.258010in}}%
\pgfpathlineto{\pgfqpoint{12.244827in}{2.264582in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{2.270125in}}%
\pgfpathlineto{\pgfqpoint{12.308237in}{2.273239in}}%
\pgfpathlineto{\pgfqpoint{12.339941in}{2.282287in}}%
\pgfpathlineto{\pgfqpoint{12.371646in}{2.289479in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{2.292490in}}%
\pgfpathlineto{\pgfqpoint{12.435055in}{2.301759in}}%
\pgfpathlineto{\pgfqpoint{12.466759in}{2.309000in}}%
\pgfpathlineto{\pgfqpoint{12.498464in}{2.318702in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{2.328475in}}%
\pgfpathlineto{\pgfqpoint{12.561873in}{2.333319in}}%
\pgfpathlineto{\pgfqpoint{12.593577in}{2.336322in}}%
\pgfpathlineto{\pgfqpoint{12.625282in}{2.340558in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{2.347336in}}%
\pgfpathlineto{\pgfqpoint{12.688691in}{2.351799in}}%
\pgfpathlineto{\pgfqpoint{12.720396in}{2.352995in}}%
\pgfpathlineto{\pgfqpoint{12.752100in}{2.360415in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{2.361994in}}%
\pgfpathlineto{\pgfqpoint{12.815509in}{2.376535in}}%
\pgfpathlineto{\pgfqpoint{12.847214in}{2.385753in}}%
\pgfpathlineto{\pgfqpoint{12.878918in}{2.392534in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{2.393942in}}%
\pgfpathlineto{\pgfqpoint{12.942327in}{2.401620in}}%
\pgfpathlineto{\pgfqpoint{12.974032in}{2.410424in}}%
\pgfpathlineto{\pgfqpoint{13.005737in}{2.422923in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{2.427427in}}%
\pgfpathlineto{\pgfqpoint{13.069146in}{2.435144in}}%
\pgfpathlineto{\pgfqpoint{13.100850in}{2.446489in}}%
\pgfpathlineto{\pgfqpoint{13.132555in}{2.455659in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{2.471080in}}%
\pgfpathlineto{\pgfqpoint{13.195964in}{2.476248in}}%
\pgfpathlineto{\pgfqpoint{13.227668in}{2.483891in}}%
\pgfpathlineto{\pgfqpoint{13.259373in}{2.495346in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.499989in}}%
\pgfpathlineto{\pgfqpoint{13.322782in}{2.505873in}}%
\pgfpathlineto{\pgfqpoint{13.354487in}{2.508477in}}%
\pgfpathlineto{\pgfqpoint{13.386191in}{2.517280in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{2.522004in}}%
\pgfpathlineto{\pgfqpoint{13.449600in}{2.530259in}}%
\pgfpathlineto{\pgfqpoint{13.481305in}{2.543151in}}%
\pgfpathlineto{\pgfqpoint{13.513009in}{2.546359in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{2.557294in}}%
\pgfpathlineto{\pgfqpoint{13.576418in}{2.560149in}}%
\pgfpathlineto{\pgfqpoint{13.608123in}{2.564656in}}%
\pgfpathlineto{\pgfqpoint{13.639827in}{2.570997in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{2.579014in}}%
\pgfpathlineto{\pgfqpoint{13.703237in}{2.585893in}}%
\pgfpathlineto{\pgfqpoint{13.734941in}{2.592196in}}%
\pgfpathlineto{\pgfqpoint{13.766646in}{2.598052in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{2.598052in}}%
\pgfpathlineto{\pgfqpoint{13.830055in}{2.609740in}}%
\pgfpathlineto{\pgfqpoint{13.861759in}{2.612399in}}%
\pgfpathlineto{\pgfqpoint{13.893464in}{2.628553in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{2.631980in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{2.736484in}}%
\pgfpathlineto{\pgfqpoint{13.925168in}{2.736484in}}%
\pgfpathlineto{\pgfqpoint{13.893464in}{2.735291in}}%
\pgfpathlineto{\pgfqpoint{13.861759in}{2.719105in}}%
\pgfpathlineto{\pgfqpoint{13.830055in}{2.717144in}}%
\pgfpathlineto{\pgfqpoint{13.798350in}{2.705731in}}%
\pgfpathlineto{\pgfqpoint{13.766646in}{2.705731in}}%
\pgfpathlineto{\pgfqpoint{13.734941in}{2.697728in}}%
\pgfpathlineto{\pgfqpoint{13.703237in}{2.690171in}}%
\pgfpathlineto{\pgfqpoint{13.671532in}{2.683189in}}%
\pgfpathlineto{\pgfqpoint{13.639827in}{2.677347in}}%
\pgfpathlineto{\pgfqpoint{13.608123in}{2.669828in}}%
\pgfpathlineto{\pgfqpoint{13.576418in}{2.665095in}}%
\pgfpathlineto{\pgfqpoint{13.544714in}{2.663330in}}%
\pgfpathlineto{\pgfqpoint{13.513009in}{2.655785in}}%
\pgfpathlineto{\pgfqpoint{13.481305in}{2.654373in}}%
\pgfpathlineto{\pgfqpoint{13.449600in}{2.639545in}}%
\pgfpathlineto{\pgfqpoint{13.417896in}{2.629319in}}%
\pgfpathlineto{\pgfqpoint{13.386191in}{2.620184in}}%
\pgfpathlineto{\pgfqpoint{13.354487in}{2.615127in}}%
\pgfpathlineto{\pgfqpoint{13.322782in}{2.613111in}}%
\pgfpathlineto{\pgfqpoint{13.291077in}{2.600515in}}%
\pgfpathlineto{\pgfqpoint{13.259373in}{2.595918in}}%
\pgfpathlineto{\pgfqpoint{13.227668in}{2.588893in}}%
\pgfpathlineto{\pgfqpoint{13.195964in}{2.582676in}}%
\pgfpathlineto{\pgfqpoint{13.164259in}{2.573984in}}%
\pgfpathlineto{\pgfqpoint{13.132555in}{2.557065in}}%
\pgfpathlineto{\pgfqpoint{13.100850in}{2.547755in}}%
\pgfpathlineto{\pgfqpoint{13.069146in}{2.536000in}}%
\pgfpathlineto{\pgfqpoint{13.037441in}{2.529857in}}%
\pgfpathlineto{\pgfqpoint{13.005737in}{2.525121in}}%
\pgfpathlineto{\pgfqpoint{12.974032in}{2.514520in}}%
\pgfpathlineto{\pgfqpoint{12.942327in}{2.509464in}}%
\pgfpathlineto{\pgfqpoint{12.910623in}{2.503282in}}%
\pgfpathlineto{\pgfqpoint{12.878918in}{2.500070in}}%
\pgfpathlineto{\pgfqpoint{12.847214in}{2.492991in}}%
\pgfpathlineto{\pgfqpoint{12.815509in}{2.483729in}}%
\pgfpathlineto{\pgfqpoint{12.783805in}{2.470550in}}%
\pgfpathlineto{\pgfqpoint{12.752100in}{2.467509in}}%
\pgfpathlineto{\pgfqpoint{12.720396in}{2.461069in}}%
\pgfpathlineto{\pgfqpoint{12.688691in}{2.457645in}}%
\pgfpathlineto{\pgfqpoint{12.656987in}{2.452868in}}%
\pgfpathlineto{\pgfqpoint{12.625282in}{2.445786in}}%
\pgfpathlineto{\pgfqpoint{12.593577in}{2.440782in}}%
\pgfpathlineto{\pgfqpoint{12.561873in}{2.439165in}}%
\pgfpathlineto{\pgfqpoint{12.530168in}{2.434769in}}%
\pgfpathlineto{\pgfqpoint{12.498464in}{2.426061in}}%
\pgfpathlineto{\pgfqpoint{12.466759in}{2.417283in}}%
\pgfpathlineto{\pgfqpoint{12.435055in}{2.410665in}}%
\pgfpathlineto{\pgfqpoint{12.403350in}{2.406074in}}%
\pgfpathlineto{\pgfqpoint{12.371646in}{2.399845in}}%
\pgfpathlineto{\pgfqpoint{12.339941in}{2.393177in}}%
\pgfpathlineto{\pgfqpoint{12.308237in}{2.383744in}}%
\pgfpathlineto{\pgfqpoint{12.276532in}{2.382239in}}%
\pgfpathlineto{\pgfqpoint{12.244827in}{2.373922in}}%
\pgfpathlineto{\pgfqpoint{12.213123in}{2.362014in}}%
\pgfpathlineto{\pgfqpoint{12.181418in}{2.352706in}}%
\pgfpathlineto{\pgfqpoint{12.149714in}{2.350890in}}%
\pgfpathlineto{\pgfqpoint{12.118009in}{2.347983in}}%
\pgfpathlineto{\pgfqpoint{12.086305in}{2.344448in}}%
\pgfpathlineto{\pgfqpoint{12.054600in}{2.340319in}}%
\pgfpathlineto{\pgfqpoint{12.022896in}{2.338817in}}%
\pgfpathlineto{\pgfqpoint{11.991191in}{2.335721in}}%
\pgfpathlineto{\pgfqpoint{11.959487in}{2.327764in}}%
\pgfpathlineto{\pgfqpoint{11.927782in}{2.326182in}}%
\pgfpathlineto{\pgfqpoint{11.896077in}{2.319921in}}%
\pgfpathlineto{\pgfqpoint{11.864373in}{2.311411in}}%
\pgfpathlineto{\pgfqpoint{11.832668in}{2.303082in}}%
\pgfpathlineto{\pgfqpoint{11.800964in}{2.295382in}}%
\pgfpathlineto{\pgfqpoint{11.769259in}{2.284666in}}%
\pgfpathlineto{\pgfqpoint{11.737555in}{2.280302in}}%
\pgfpathlineto{\pgfqpoint{11.705850in}{2.275255in}}%
\pgfpathlineto{\pgfqpoint{11.674146in}{2.270053in}}%
\pgfpathlineto{\pgfqpoint{11.642441in}{2.265129in}}%
\pgfpathlineto{\pgfqpoint{11.610737in}{2.252888in}}%
\pgfpathlineto{\pgfqpoint{11.579032in}{2.247306in}}%
\pgfpathlineto{\pgfqpoint{11.547327in}{2.238558in}}%
\pgfpathlineto{\pgfqpoint{11.515623in}{2.228408in}}%
\pgfpathlineto{\pgfqpoint{11.483918in}{2.223527in}}%
\pgfpathlineto{\pgfqpoint{11.452214in}{2.216109in}}%
\pgfpathlineto{\pgfqpoint{11.420509in}{2.209437in}}%
\pgfpathlineto{\pgfqpoint{11.388805in}{2.204585in}}%
\pgfpathlineto{\pgfqpoint{11.357100in}{2.195282in}}%
\pgfpathlineto{\pgfqpoint{11.325396in}{2.185491in}}%
\pgfpathlineto{\pgfqpoint{11.293691in}{2.174550in}}%
\pgfpathlineto{\pgfqpoint{11.261987in}{2.173123in}}%
\pgfpathlineto{\pgfqpoint{11.230282in}{2.161097in}}%
\pgfpathlineto{\pgfqpoint{11.198577in}{2.150555in}}%
\pgfpathlineto{\pgfqpoint{11.166873in}{2.149192in}}%
\pgfpathlineto{\pgfqpoint{11.135168in}{2.144109in}}%
\pgfpathlineto{\pgfqpoint{11.103464in}{2.135657in}}%
\pgfpathlineto{\pgfqpoint{11.071759in}{2.127455in}}%
\pgfpathlineto{\pgfqpoint{11.040055in}{2.118058in}}%
\pgfpathlineto{\pgfqpoint{11.008350in}{2.113124in}}%
\pgfpathlineto{\pgfqpoint{10.976646in}{2.105461in}}%
\pgfpathlineto{\pgfqpoint{10.944941in}{2.096449in}}%
\pgfpathlineto{\pgfqpoint{10.913237in}{2.085872in}}%
\pgfpathlineto{\pgfqpoint{10.881532in}{2.081438in}}%
\pgfpathlineto{\pgfqpoint{10.849827in}{2.069567in}}%
\pgfpathlineto{\pgfqpoint{10.818123in}{2.057593in}}%
\pgfpathlineto{\pgfqpoint{10.786418in}{2.057593in}}%
\pgfpathlineto{\pgfqpoint{10.754714in}{2.047464in}}%
\pgfpathlineto{\pgfqpoint{10.723009in}{2.041498in}}%
\pgfpathlineto{\pgfqpoint{10.691305in}{2.031868in}}%
\pgfpathlineto{\pgfqpoint{10.659600in}{2.026520in}}%
\pgfpathlineto{\pgfqpoint{10.627896in}{2.016813in}}%
\pgfpathlineto{\pgfqpoint{10.596191in}{2.011138in}}%
\pgfpathlineto{\pgfqpoint{10.564487in}{2.003996in}}%
\pgfpathlineto{\pgfqpoint{10.532782in}{1.996754in}}%
\pgfpathlineto{\pgfqpoint{10.501077in}{1.989521in}}%
\pgfpathlineto{\pgfqpoint{10.469373in}{1.974640in}}%
\pgfpathlineto{\pgfqpoint{10.437668in}{1.958500in}}%
\pgfpathlineto{\pgfqpoint{10.405964in}{1.943762in}}%
\pgfpathlineto{\pgfqpoint{10.374259in}{1.936345in}}%
\pgfpathlineto{\pgfqpoint{10.342555in}{1.926276in}}%
\pgfpathlineto{\pgfqpoint{10.310850in}{1.918709in}}%
\pgfpathlineto{\pgfqpoint{10.279146in}{1.912759in}}%
\pgfpathlineto{\pgfqpoint{10.247441in}{1.907376in}}%
\pgfpathlineto{\pgfqpoint{10.215737in}{1.900749in}}%
\pgfpathlineto{\pgfqpoint{10.184032in}{1.897322in}}%
\pgfpathlineto{\pgfqpoint{10.152327in}{1.894867in}}%
\pgfpathlineto{\pgfqpoint{10.120623in}{1.889317in}}%
\pgfpathlineto{\pgfqpoint{10.088918in}{1.874820in}}%
\pgfpathlineto{\pgfqpoint{10.057214in}{1.867045in}}%
\pgfpathlineto{\pgfqpoint{10.025509in}{1.862762in}}%
\pgfpathlineto{\pgfqpoint{9.993805in}{1.852075in}}%
\pgfpathlineto{\pgfqpoint{9.962100in}{1.842408in}}%
\pgfpathlineto{\pgfqpoint{9.930396in}{1.824832in}}%
\pgfpathlineto{\pgfqpoint{9.898691in}{1.816201in}}%
\pgfpathlineto{\pgfqpoint{9.866987in}{1.812586in}}%
\pgfpathlineto{\pgfqpoint{9.835282in}{1.807250in}}%
\pgfpathlineto{\pgfqpoint{9.803577in}{1.798465in}}%
\pgfpathlineto{\pgfqpoint{9.771873in}{1.792250in}}%
\pgfpathlineto{\pgfqpoint{9.740168in}{1.777728in}}%
\pgfpathlineto{\pgfqpoint{9.708464in}{1.767842in}}%
\pgfpathlineto{\pgfqpoint{9.676759in}{1.761647in}}%
\pgfpathlineto{\pgfqpoint{9.645055in}{1.755454in}}%
\pgfpathlineto{\pgfqpoint{9.613350in}{1.744500in}}%
\pgfpathlineto{\pgfqpoint{9.581646in}{1.738784in}}%
\pgfpathlineto{\pgfqpoint{9.549941in}{1.723680in}}%
\pgfpathlineto{\pgfqpoint{9.518237in}{1.718130in}}%
\pgfpathlineto{\pgfqpoint{9.486532in}{1.709210in}}%
\pgfpathlineto{\pgfqpoint{9.454827in}{1.709210in}}%
\pgfpathlineto{\pgfqpoint{9.423123in}{1.706611in}}%
\pgfpathlineto{\pgfqpoint{9.391418in}{1.698347in}}%
\pgfpathlineto{\pgfqpoint{9.359714in}{1.692881in}}%
\pgfpathlineto{\pgfqpoint{9.328009in}{1.688261in}}%
\pgfpathlineto{\pgfqpoint{9.296305in}{1.678605in}}%
\pgfpathlineto{\pgfqpoint{9.264600in}{1.673566in}}%
\pgfpathlineto{\pgfqpoint{9.232896in}{1.667933in}}%
\pgfpathlineto{\pgfqpoint{9.201191in}{1.662442in}}%
\pgfpathlineto{\pgfqpoint{9.169487in}{1.651931in}}%
\pgfpathlineto{\pgfqpoint{9.137782in}{1.642799in}}%
\pgfpathlineto{\pgfqpoint{9.106077in}{1.634250in}}%
\pgfpathlineto{\pgfqpoint{9.074373in}{1.622514in}}%
\pgfpathlineto{\pgfqpoint{9.042668in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{9.010964in}{1.619699in}}%
\pgfpathlineto{\pgfqpoint{8.979259in}{1.613769in}}%
\pgfpathlineto{\pgfqpoint{8.947555in}{1.604790in}}%
\pgfpathlineto{\pgfqpoint{8.915850in}{1.603030in}}%
\pgfpathlineto{\pgfqpoint{8.884146in}{1.595732in}}%
\pgfpathlineto{\pgfqpoint{8.852441in}{1.591060in}}%
\pgfpathlineto{\pgfqpoint{8.820737in}{1.578278in}}%
\pgfpathlineto{\pgfqpoint{8.789032in}{1.576604in}}%
\pgfpathlineto{\pgfqpoint{8.757327in}{1.571341in}}%
\pgfpathlineto{\pgfqpoint{8.725623in}{1.560182in}}%
\pgfpathlineto{\pgfqpoint{8.693918in}{1.555613in}}%
\pgfpathlineto{\pgfqpoint{8.662214in}{1.544721in}}%
\pgfpathlineto{\pgfqpoint{8.630509in}{1.535386in}}%
\pgfpathlineto{\pgfqpoint{8.598805in}{1.521314in}}%
\pgfpathlineto{\pgfqpoint{8.567100in}{1.517191in}}%
\pgfpathlineto{\pgfqpoint{8.535396in}{1.512891in}}%
\pgfpathlineto{\pgfqpoint{8.503691in}{1.510230in}}%
\pgfpathlineto{\pgfqpoint{8.471987in}{1.506292in}}%
\pgfpathlineto{\pgfqpoint{8.440282in}{1.496304in}}%
\pgfpathlineto{\pgfqpoint{8.408577in}{1.485239in}}%
\pgfpathlineto{\pgfqpoint{8.376873in}{1.472550in}}%
\pgfpathlineto{\pgfqpoint{8.345168in}{1.462992in}}%
\pgfpathlineto{\pgfqpoint{8.313464in}{1.451991in}}%
\pgfpathlineto{\pgfqpoint{8.281759in}{1.447288in}}%
\pgfpathlineto{\pgfqpoint{8.250055in}{1.434436in}}%
\pgfpathlineto{\pgfqpoint{8.218350in}{1.424417in}}%
\pgfpathlineto{\pgfqpoint{8.186646in}{1.424417in}}%
\pgfpathlineto{\pgfqpoint{8.154941in}{1.419827in}}%
\pgfpathlineto{\pgfqpoint{8.123237in}{1.409585in}}%
\pgfpathlineto{\pgfqpoint{8.091532in}{1.404665in}}%
\pgfpathlineto{\pgfqpoint{8.059827in}{1.396434in}}%
\pgfpathlineto{\pgfqpoint{8.028123in}{1.387370in}}%
\pgfpathlineto{\pgfqpoint{7.996418in}{1.379532in}}%
\pgfpathlineto{\pgfqpoint{7.964714in}{1.371815in}}%
\pgfpathlineto{\pgfqpoint{7.933009in}{1.360783in}}%
\pgfpathlineto{\pgfqpoint{7.901305in}{1.353968in}}%
\pgfpathlineto{\pgfqpoint{7.869600in}{1.342218in}}%
\pgfpathlineto{\pgfqpoint{7.837896in}{1.339303in}}%
\pgfpathlineto{\pgfqpoint{7.806191in}{1.337662in}}%
\pgfpathlineto{\pgfqpoint{7.774487in}{1.327385in}}%
\pgfpathlineto{\pgfqpoint{7.742782in}{1.320233in}}%
\pgfpathlineto{\pgfqpoint{7.711077in}{1.306597in}}%
\pgfpathlineto{\pgfqpoint{7.679373in}{1.300405in}}%
\pgfpathlineto{\pgfqpoint{7.647668in}{1.289829in}}%
\pgfpathlineto{\pgfqpoint{7.615964in}{1.285541in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.280186in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{1.278653in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{1.274198in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{1.263922in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.260746in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{1.260746in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{1.253686in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{1.244723in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{1.234784in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{1.224902in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{1.219683in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{1.217210in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.208795in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{1.203850in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{1.199194in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{1.195892in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{1.191272in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{1.188122in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{1.181466in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{1.172518in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.166773in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{1.163482in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{1.154827in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{1.149589in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.137834in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{1.128129in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{1.118146in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{1.110985in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.108735in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{1.101016in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{1.088531in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.085204in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.077852in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.066381in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.042665in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.026286in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.016260in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.008833in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.999960in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{0.988291in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{0.975652in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{0.968858in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.959863in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{0.947882in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{0.939231in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{0.933426in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.923624in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{0.912133in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{0.912133in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{0.907560in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{0.900046in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{0.893272in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.891284in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.891284in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.884460in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.875502in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.861828in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.844846in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{0.837298in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.830010in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.818522in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.803228in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.798608in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.796390in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{0.790096in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.782530in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.776328in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.766739in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{0.759292in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{0.747946in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.737631in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.722346in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.710424in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.705864in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.698647in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.698647in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.687324in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.673628in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.664722in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.660945in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.649376in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.643153in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.628203in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.615123in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.606002in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.592294in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.590022in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.583526in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.573506in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.568399in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.557864in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.553446in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.542014in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.537394in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{0.537394in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413805in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.047896in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.047896in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.681987in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.681987in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.316077in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.316077in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.950168in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.950168in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.584259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.584259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.999032in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.247138in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{0.986382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177693in, y=0.938157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{1.448382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177693in, y=1.400157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{1.910382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177693in, y=1.862157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{2.372382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.177693in, y=2.324157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{2.834382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108249in, y=2.786157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052693in,y=1.679382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.589062in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.630642in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.653742in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.762312in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.947112in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.963282in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{1.148082in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{1.168872in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{1.191972in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{1.210452in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{1.293612in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{1.316712in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.337502in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{1.360602in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{1.381392in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{1.450692in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{1.492272in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.515372in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{1.529232in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{1.552332in}}%
\pgfpathlineto{\pgfqpoint{5.935623in}{1.570812in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.753302in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.776402in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.813362in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.905762in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.926552in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.949652in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.970442in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.988922in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{2.030502in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.053602in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.072082in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.134452in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.171412in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.212992in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.236092in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.254572in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.346972in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.365452in}}%
\pgfpathlineto{\pgfqpoint{7.140396in}{2.388552in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.430132in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.568732in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.589522in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.612622in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.633412in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.651892in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.672682in}}%
\pgfpathlineto{\pgfqpoint{7.594259in}{2.702339in}}%
\pgfpathlineto{\pgfqpoint{7.594259in}{2.702339in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.589062in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.630642in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.699942in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.741522in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.757692in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.778482in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.801582in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.822372in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.838542in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.859332in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.875502in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.898602in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{1.002552in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{1.025652in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{1.041822in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{1.064922in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{1.083402in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{1.127292in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{1.150392in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{1.168872in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{1.191972in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{1.210452in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{1.252032in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{1.275132in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.295922in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{1.319022in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{1.339812in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{1.353672in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{1.372152in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{1.388322in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{1.409112in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{1.432212in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.453002in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{1.469172in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{1.487652in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.570812in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.640112in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{1.718652in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.739442in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.757922in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.781022in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.801812in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.820292in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.908072in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.928862in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.947342in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.016642in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.037432in}}%
\pgfpathlineto{\pgfqpoint{6.791646in}{2.083632in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.099802in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.122902in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.143692in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.189892in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.208372in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{2.231472in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{2.252262in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.298462in}}%
\pgfpathlineto{\pgfqpoint{7.172100in}{2.340042in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.363142in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.383932in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{2.407032in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{2.427822in}}%
\pgfpathlineto{\pgfqpoint{7.330623in}{2.450922in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.471712in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.490192in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{2.536392in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.573352in}}%
\pgfpathlineto{\pgfqpoint{7.594259in}{2.621489in}}%
\pgfpathlineto{\pgfqpoint{7.594259in}{2.621489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.568272in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.591372in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.612162in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.658362in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.674532in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.695322in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.718422in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.739212in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.762312in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.783102in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.824682in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.845472in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.910152in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.933252in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.954042in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.977142in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.997932in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{1.067232in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{1.088022in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{1.150392in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{1.173492in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{1.194282in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{1.217382in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{1.238172in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{1.307472in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.325952in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{1.349052in}}%
\pgfpathlineto{\pgfqpoint{5.650282in}{1.365222in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{1.386012in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{1.404492in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{1.466862in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{1.485342in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{1.623942in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{1.644732in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.667832in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.688622in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.732512in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{1.755612in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{1.797192in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{1.815672in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.838772in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.857252in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.926552in}}%
\pgfpathlineto{\pgfqpoint{6.506305in}{1.947342in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{2.062842in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.083632in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.245332in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{2.261502in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{2.282292in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.351592in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.372382in}}%
\pgfpathlineto{\pgfqpoint{7.362327in}{2.557182in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.577972in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{2.693472in}}%
\pgfpathlineto{\pgfqpoint{7.594259in}{2.721548in}}%
\pgfpathlineto{\pgfqpoint{7.594259in}{2.721548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.609852in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.628332in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.651432in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.672222in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.718422in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{0.780792in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.803892in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.845472in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.889362in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{5.016191in}{0.930942in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.993312in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{1.085712in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{1.106502in}}%
\pgfpathlineto{\pgfqpoint{5.301532in}{1.129602in}}%
\pgfpathlineto{\pgfqpoint{5.333237in}{1.150392in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{5.460055in}{1.240482in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{1.263582in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{1.305162in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{1.323642in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{1.448382in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{1.466862in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{1.582362in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{1.603152in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{1.672452in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{1.693242in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{1.739442in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{1.843392in}}%
\pgfpathlineto{\pgfqpoint{6.379487in}{1.861872in}}%
\pgfpathlineto{\pgfqpoint{6.411191in}{1.882662in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.928862in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.970442in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{2.039742in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{2.081322in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{2.104422in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{2.125212in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{2.171412in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{2.192202in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{2.215302in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{2.233782in}}%
\pgfpathlineto{\pgfqpoint{7.076987in}{2.349282in}}%
\pgfpathlineto{\pgfqpoint{7.108691in}{2.370072in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{2.439372in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{2.460162in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{2.575662in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{2.596452in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{2.642652in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{2.661132in}}%
\pgfpathlineto{\pgfqpoint{7.594259in}{2.714618in}}%
\pgfpathlineto{\pgfqpoint{7.594259in}{2.714618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{2.310000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.445509in}{0.533622in}}%
\pgfpathlineto{\pgfqpoint{4.477214in}{0.538242in}}%
\pgfpathlineto{\pgfqpoint{4.508918in}{0.547482in}}%
\pgfpathlineto{\pgfqpoint{4.540623in}{0.552102in}}%
\pgfpathlineto{\pgfqpoint{4.572327in}{0.561342in}}%
\pgfpathlineto{\pgfqpoint{4.604032in}{0.565962in}}%
\pgfpathlineto{\pgfqpoint{4.635737in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{4.667441in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{4.699146in}{0.584442in}}%
\pgfpathlineto{\pgfqpoint{4.730850in}{0.595992in}}%
\pgfpathlineto{\pgfqpoint{4.762555in}{0.605232in}}%
\pgfpathlineto{\pgfqpoint{4.825964in}{0.628332in}}%
\pgfpathlineto{\pgfqpoint{4.857668in}{0.630642in}}%
\pgfpathlineto{\pgfqpoint{4.889373in}{0.635262in}}%
\pgfpathlineto{\pgfqpoint{4.921077in}{0.644502in}}%
\pgfpathlineto{\pgfqpoint{4.952782in}{0.646812in}}%
\pgfpathlineto{\pgfqpoint{4.984487in}{0.656052in}}%
\pgfpathlineto{\pgfqpoint{5.047896in}{0.679152in}}%
\pgfpathlineto{\pgfqpoint{5.079600in}{0.679152in}}%
\pgfpathlineto{\pgfqpoint{5.111305in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{0.690702in}}%
\pgfpathlineto{\pgfqpoint{5.174714in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{5.206418in}{0.702252in}}%
\pgfpathlineto{\pgfqpoint{5.238123in}{0.711492in}}%
\pgfpathlineto{\pgfqpoint{5.269827in}{0.716112in}}%
\pgfpathlineto{\pgfqpoint{5.364941in}{0.743832in}}%
\pgfpathlineto{\pgfqpoint{5.396646in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{5.428350in}{0.760002in}}%
\pgfpathlineto{\pgfqpoint{5.491759in}{0.773862in}}%
\pgfpathlineto{\pgfqpoint{5.523464in}{0.776172in}}%
\pgfpathlineto{\pgfqpoint{5.555168in}{0.780792in}}%
\pgfpathlineto{\pgfqpoint{5.586873in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{5.618577in}{0.806202in}}%
\pgfpathlineto{\pgfqpoint{5.681987in}{0.820062in}}%
\pgfpathlineto{\pgfqpoint{5.713691in}{0.831612in}}%
\pgfpathlineto{\pgfqpoint{5.745396in}{0.836232in}}%
\pgfpathlineto{\pgfqpoint{5.777100in}{0.850092in}}%
\pgfpathlineto{\pgfqpoint{5.808805in}{0.859332in}}%
\pgfpathlineto{\pgfqpoint{5.840509in}{0.866262in}}%
\pgfpathlineto{\pgfqpoint{5.872214in}{0.866262in}}%
\pgfpathlineto{\pgfqpoint{5.903918in}{0.868572in}}%
\pgfpathlineto{\pgfqpoint{5.967327in}{0.882432in}}%
\pgfpathlineto{\pgfqpoint{5.999032in}{0.887052in}}%
\pgfpathlineto{\pgfqpoint{6.030737in}{0.887052in}}%
\pgfpathlineto{\pgfqpoint{6.062441in}{0.898602in}}%
\pgfpathlineto{\pgfqpoint{6.094146in}{0.907842in}}%
\pgfpathlineto{\pgfqpoint{6.125850in}{0.914772in}}%
\pgfpathlineto{\pgfqpoint{6.157555in}{0.924012in}}%
\pgfpathlineto{\pgfqpoint{6.189259in}{0.935562in}}%
\pgfpathlineto{\pgfqpoint{6.220964in}{0.944802in}}%
\pgfpathlineto{\pgfqpoint{6.252668in}{0.951732in}}%
\pgfpathlineto{\pgfqpoint{6.284373in}{0.965592in}}%
\pgfpathlineto{\pgfqpoint{6.316077in}{0.974832in}}%
\pgfpathlineto{\pgfqpoint{6.347782in}{0.981762in}}%
\pgfpathlineto{\pgfqpoint{6.442896in}{1.009482in}}%
\pgfpathlineto{\pgfqpoint{6.474600in}{1.014102in}}%
\pgfpathlineto{\pgfqpoint{6.538009in}{1.037202in}}%
\pgfpathlineto{\pgfqpoint{6.569714in}{1.046442in}}%
\pgfpathlineto{\pgfqpoint{6.601418in}{1.053372in}}%
\pgfpathlineto{\pgfqpoint{6.633123in}{1.055682in}}%
\pgfpathlineto{\pgfqpoint{6.664827in}{1.067232in}}%
\pgfpathlineto{\pgfqpoint{6.696532in}{1.074162in}}%
\pgfpathlineto{\pgfqpoint{6.728237in}{1.076472in}}%
\pgfpathlineto{\pgfqpoint{6.759941in}{1.083402in}}%
\pgfpathlineto{\pgfqpoint{6.823350in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{6.855055in}{1.113432in}}%
\pgfpathlineto{\pgfqpoint{6.886759in}{1.118052in}}%
\pgfpathlineto{\pgfqpoint{6.918464in}{1.124982in}}%
\pgfpathlineto{\pgfqpoint{6.950168in}{1.127292in}}%
\pgfpathlineto{\pgfqpoint{6.981873in}{1.131912in}}%
\pgfpathlineto{\pgfqpoint{7.013577in}{1.143462in}}%
\pgfpathlineto{\pgfqpoint{7.045282in}{1.152702in}}%
\pgfpathlineto{\pgfqpoint{7.203805in}{1.175802in}}%
\pgfpathlineto{\pgfqpoint{7.235509in}{1.182732in}}%
\pgfpathlineto{\pgfqpoint{7.267214in}{1.185042in}}%
\pgfpathlineto{\pgfqpoint{7.298918in}{1.191972in}}%
\pgfpathlineto{\pgfqpoint{7.394032in}{1.219692in}}%
\pgfpathlineto{\pgfqpoint{7.425737in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{7.457441in}{1.226622in}}%
\pgfpathlineto{\pgfqpoint{7.489146in}{1.228932in}}%
\pgfpathlineto{\pgfqpoint{7.520850in}{1.238172in}}%
\pgfpathlineto{\pgfqpoint{7.552555in}{1.242792in}}%
\pgfpathlineto{\pgfqpoint{7.594259in}{1.246559in}}%
\pgfpathlineto{\pgfqpoint{7.594259in}{1.246559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{2.834382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.834382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.101936in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{1.240825in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{1.379714in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.490825in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{G-ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.133183in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{2.272072in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{2.410961in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.522072in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{G-ITL}} (LA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509724in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{3.648612in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{3.787501in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.898612in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{L-ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.540970in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{4.679859in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{4.818748in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.929859in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{L-ITL}} (LA)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.917511in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{6.056400in}{3.163826in}}%
\pgfpathlineto{\pgfqpoint{6.195289in}{3.163826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.306400in,y=3.115215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_undirected.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.684259in}{5.009938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.684259in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.684259in}{5.009938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.009938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.446306in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.364917in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.407800in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.460050in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.456908in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.455885in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.483227in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.524303in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.644312in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.736055in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{2.808038in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{2.815731in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{2.818726in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.818726in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{2.818726in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{2.817580in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{2.815712in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{2.815712in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{2.815712in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{2.815712in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{2.815712in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{2.815712in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{2.815712in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{2.815712in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{2.899976in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{2.899976in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{2.899976in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{2.918059in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{2.916048in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{2.910668in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{2.910668in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{2.930212in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{2.938600in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{2.950117in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{2.964442in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{2.964442in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{2.997504in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{2.999791in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.048786in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.048786in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.048786in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.048786in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.053837in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.053837in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.053837in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.055108in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.056252in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.056252in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.056252in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.056948in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.050021in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.054688in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.054688in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.057093in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.064568in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.070915in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.073384in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.072406in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.072406in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.092467in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.097911in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.080698in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.085168in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.092552in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.092552in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.143497in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.143497in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.188917in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.188917in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.188917in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.188917in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.188917in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.188917in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.188917in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.175459in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.175459in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.181777in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.181777in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.181777in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.181777in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.181777in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.181777in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.181777in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.197204in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.197204in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.197204in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.197204in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.197204in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.197204in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.567951in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.567951in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.567951in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.567951in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.567951in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.567951in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.567951in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.541947in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.541947in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.541947in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.541947in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.541947in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.541947in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.541947in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.532841in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.532841in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.553254in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.553254in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.553254in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.553254in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.553254in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.553254in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.553254in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.496456in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.496456in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.459095in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.459095in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.443193in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.433449in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.433449in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.433449in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.433449in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.433449in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.433449in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.433449in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.433449in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.433449in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.433449in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.433449in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.433449in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.433449in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.447687in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.443152in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.428434in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.428434in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.430481in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.425389in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.412684in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.414111in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.409560in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.409560in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.398501in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.413045in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.411625in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.411625in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.411625in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.409140in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.406782in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.406782in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.406782in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.396107in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.396107in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.396107in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.396107in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.322622in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.316441in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.258173in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.258173in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.243466in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.233511in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.208632in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.184931in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.184931in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.190740in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.193266in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.179594in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.179594in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.179594in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.078172in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.078172in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.078172in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.078172in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.078172in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.078172in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.078172in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.078172in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.081144in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.087558in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.087558in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.087558in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.079363in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.039879in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.973354in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.814391in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.705772in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.652492in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.619049in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.628610in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.631214in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.467839in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.446306in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.446306in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.481150in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.411122in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.408498in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.461898in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.469526in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.461384in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.487788in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.523937in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.598728in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.776781in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{2.776781in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{2.815611in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{2.961666in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.003621in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.003621in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.049627in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.035849in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.076173in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.094633in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.104887in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.131605in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.175192in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.245686in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.309120in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.456101in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.561662in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.554608in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.619742in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.638196in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.646987in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.639468in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.639468in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.673814in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.705561in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.710131in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.652957in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.645596in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.644594in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.653205in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.733345in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.815416in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.815416in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.782344in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.795269in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.829635in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.835281in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.808764in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.808764in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.808764in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.808764in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.814202in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.815302in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.814488in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.834960in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.856119in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.855075in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.855075in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.861707in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.863795in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.862812in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.862812in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.862903in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.862903in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.862903in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.862903in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.862903in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.862903in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.862903in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.862903in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.862903in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.854721in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.849077in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.849077in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.860396in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.862806in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.864917in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.864917in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.864917in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.866274in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.866669in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.865935in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.862016in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.862016in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.862016in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.862016in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.876257in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.880381in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.888453in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.890901in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.890901in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.899368in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.902715in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.917883in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.917883in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.915787in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.915787in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.915787in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.915787in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.915787in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.915787in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.915787in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.915787in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.915787in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.915787in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.910645in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.910645in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.908556in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.904834in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.899886in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.890538in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.890538in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.890538in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.890538in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.892063in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.892841in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.890514in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.887637in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.887637in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.887637in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.885817in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.884295in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.876260in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.876260in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.879386in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.886022in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.886022in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.886022in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.886022in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.886022in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.886022in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.886022in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.886022in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.886022in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.885810in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.885810in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.888457in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.884194in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.877822in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.877822in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.877080in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.866788in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.869114in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.870417in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.868191in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.866673in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.866673in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.866673in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.866673in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.870701in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.861830in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.842064in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.832610in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.849437in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.849437in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.821427in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.799349in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.796468in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.797583in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.800202in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.843431in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.837417in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.802631in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.801594in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.801594in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.808894in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.801657in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.782006in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.745224in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.754199in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.693732in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.645652in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.574812in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.475649in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.426695in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.418635in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.408324in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.375978in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.323157in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.344460in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.265566in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.265566in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.214376in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.113053in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.044523in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.044523in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.797677in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.682549in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.632206in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.597823in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.604802in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.489044in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.478028in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.481150in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.481150in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.443332in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.363053in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.396849in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.417148in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.414268in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.530408in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.565788in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.610744in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.750448in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.887481in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{2.950691in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{2.988818in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.003591in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.103400in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.152487in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.158652in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.210588in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.210588in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.227189in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.227189in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.229641in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.229641in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.229641in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.282914in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.302806in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.302806in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.329392in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.324414in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.357199in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.357199in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.357199in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.371209in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.378309in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.472544in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.465145in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.465145in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.546356in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.546356in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.622747in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.648759in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.685022in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.692002in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.695783in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.700383in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.700383in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.700383in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.700383in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.714426in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.702573in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.719119in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.719119in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.831673in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.831673in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.834748in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.834748in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.834748in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.834748in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.834748in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.834748in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.844622in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.844321in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.844885in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.845954in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.845954in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.845954in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.845954in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.845954in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.845673in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.845673in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.845673in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.845673in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.847902in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.868052in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.872610in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.865361in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.868245in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.868245in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.866426in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.866426in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.874895in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.874895in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.888995in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.888995in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.888252in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.892942in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.892942in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.893183in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.893183in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.914411in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.914411in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.914411in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.913745in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.913745in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.906943in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.907712in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.907712in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.899131in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.899131in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.891874in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.891874in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.892777in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.892777in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.891427in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.891427in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.891427in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.891427in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.891427in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.891427in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.891427in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.891427in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.891427in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.891427in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.891427in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.891427in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.891427in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.891427in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.894460in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.889340in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.883482in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.878151in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.878151in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.878151in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.878151in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.878173in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.878173in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.878173in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.878173in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.878173in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.877125in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.876782in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.877388in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.872141in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.872141in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.872141in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.872141in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.872141in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.872141in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.868865in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.868865in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.859847in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.859847in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.842824in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.853955in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.850760in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.850760in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.850760in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.850760in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.845985in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.840693in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.833158in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.795932in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.795029in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.747429in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.747429in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.739123in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.739123in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.746542in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.667189in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.658261in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.652311in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.652311in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.652311in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.638221in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.644734in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.612349in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.612349in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.590205in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.541563in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.541563in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.541563in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.539781in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.539781in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.504668in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.504668in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.476161in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.465994in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.419819in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.300374in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.265551in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.216883in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.132815in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.932651in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.819835in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.777088in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.729303in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.529415in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.532281in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.461552in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.443332in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.443332in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.488178in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.426473in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.483821in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.574651in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.650684in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.752277in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.794067in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.851187in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{3.014806in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.080992in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.128692in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.200001in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.301341in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.315549in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.375395in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.401736in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.401736in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.422164in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.425369in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.441164in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.460224in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.406562in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.512384in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.571056in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.590018in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.619956in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.628796in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.613863in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.668843in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.671923in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.693670in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.718201in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.720921in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.729883in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.751168in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.792602in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.793213in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.782883in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.765789in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.767365in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.760373in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.758631in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.781613in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.784545in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.785595in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.789469in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.801712in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.793675in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.817445in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.801889in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.792155in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.809778in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.801455in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.801632in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.788453in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.791141in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.806556in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.800422in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.813348in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.823770in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.838856in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.824375in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.825559in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.823063in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.816651in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.800854in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.803186in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.809611in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.836566in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.830517in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.835200in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.852472in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.857959in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.857647in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.856806in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.853032in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.854887in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.853362in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.847530in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.848855in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.851896in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.859981in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.858138in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.863267in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.861329in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.862882in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.859547in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.859547in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.856727in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.867251in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.871360in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.872067in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.874519in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.879655in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.888952in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.889296in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.888452in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.888714in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.889145in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.883954in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.883125in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.915397in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.915397in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.916382in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.916333in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.916159in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.915816in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.919811in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.915316in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.908585in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.906161in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.906193in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.906900in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.903146in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.896433in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.896636in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.896636in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.899047in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.896367in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.899872in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.897743in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.900436in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.895215in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.897651in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.891415in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.895865in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.898575in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.898010in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.900587in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.900956in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.901248in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.897360in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.897697in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.890888in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.895424in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.878226in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.871646in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.868232in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.876024in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.877476in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.880120in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.879792in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.878315in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.879187in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.869952in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.869269in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.870998in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.860707in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.855835in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.862313in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.862793in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.867776in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.860298in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.863871in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.863134in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.853335in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.860117in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.852702in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.849318in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.854299in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.850880in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.830920in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.833109in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.826116in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.824668in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.836002in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.833837in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.834146in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.826890in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.828821in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.816613in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.812377in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.788522in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.769139in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.768893in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.724377in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.745431in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.728869in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.697718in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.673434in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.639565in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.554561in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.604326in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.602217in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.597145in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.592185in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.566040in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.566040in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.548531in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.471078in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.455044in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.432089in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.359145in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.294344in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{3.276760in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{3.134634in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.991250in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.965297in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.893302in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.752198in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.564197in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.488178in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.488178in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.440702in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.361449in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.374501in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.374150in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.417948in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.432394in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.525241in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.651764in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.788273in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.814206in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{2.884745in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{2.949175in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.054008in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.198095in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.263180in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.369290in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.429818in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.426242in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.539656in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.549763in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.570702in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.581940in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.541494in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.552849in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.560873in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.558035in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.533040in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.564986in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.572923in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.566989in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.576546in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.570815in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.598793in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.592667in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.613905in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.635884in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.644972in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.642195in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.644467in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.664011in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.753650in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.750824in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.755820in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.791376in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.795117in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.785569in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.785022in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.791560in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.803990in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.805967in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.786160in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.792797in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.796777in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.789035in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.794587in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.787204in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.814857in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.808645in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.803499in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.808882in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.810711in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.814719in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.809309in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.799889in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.795042in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.786011in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.785490in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.793381in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.780845in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.791536in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.804777in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.808953in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.797110in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.808273in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.797742in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.796200in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.815551in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.817975in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.818862in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.821709in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.816258in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.834057in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.833491in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.833483in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.830518in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.839382in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.846301in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.819450in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.825336in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.847319in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.841850in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.842194in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.845189in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.843252in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.846207in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.846536in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.841734in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.831426in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.829608in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.836034in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.836281in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.885729in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.885729in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.885371in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.876978in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.879696in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.885114in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.889990in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.889411in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.888133in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.887708in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.888889in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.888325in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.886787in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.880948in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.875040in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.882362in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.876277in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.864274in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.868264in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.867349in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.868598in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.862809in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.864615in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.859901in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.858672in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.855350in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.852927in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.855618in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.864745in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.854436in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.869508in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.866124in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.853357in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.837737in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.839113in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.835209in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.839829in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.845315in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.846819in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.853729in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.859811in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.855653in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.857181in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.855607in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.860139in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.867838in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.847104in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.854540in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.848902in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.857794in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.852701in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.844822in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.860700in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.858746in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.846377in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.838399in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.840271in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.852195in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.847469in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.830101in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.820883in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.824408in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.807293in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.793874in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.794331in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.798813in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.788243in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.778468in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.751924in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.759709in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.736578in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.733266in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.718932in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.728724in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.739987in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.706914in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.735749in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.738959in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.739423in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.727492in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.752066in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.735178in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.714081in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.694854in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.618046in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.625055in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.573688in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.514071in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.432483in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.326167in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.227472in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.152184in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.114457in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{3.057830in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.940306in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.731749in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.556652in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.477651in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.457033in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.457589in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.440702in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.440702in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.451923in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.368676in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.407449in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.419809in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.480523in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.479790in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.596044in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.706942in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.711496in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.718325in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{2.724291in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{2.751989in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{2.752401in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.863103in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{2.863364in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.010587in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{2.995259in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{2.978496in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{2.973042in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{2.982436in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.045757in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.062391in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.066121in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.065032in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.064546in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.140535in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.140607in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.135768in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.143022in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.194911in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.186623in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.195079in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.199139in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.192574in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.198369in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.202962in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.194023in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.158451in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.161155in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.178591in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.208703in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.221805in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.224233in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.237107in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.224782in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.230459in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.230459in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.227445in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.236561in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.241918in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.226332in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.219391in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.223435in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.227677in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.233510in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.235342in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.233673in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.238271in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.249960in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.279122in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.291002in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.298411in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.301805in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.305144in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.296275in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.309686in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.344061in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.336178in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.308580in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.323077in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.339300in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.365371in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.355676in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.364329in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.331724in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.338358in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.334290in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.338116in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.343568in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.351107in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.345904in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.346285in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.341792in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.333754in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.328719in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.346940in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.332230in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.348340in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.343744in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.348720in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.353927in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.340144in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.339049in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.361412in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.354107in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.368290in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.379843in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.371989in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.380429in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.383059in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.374381in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.573436in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.573436in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.586229in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.582508in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.557078in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.578558in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.566522in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.555000in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.562211in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.537699in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.545374in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.552155in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.541032in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.532399in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.552904in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.530909in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.534646in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.511436in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.521220in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.529210in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.540442in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.545965in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.546810in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.544369in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.529559in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.517055in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.525386in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.493008in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.552943in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.546172in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.556135in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.527468in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.504981in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.493168in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.512445in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.529058in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.490853in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.484304in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.491462in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.481797in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.483377in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.469314in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.454581in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.464691in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.441299in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.426240in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.423664in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.422472in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.408949in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.406236in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.396066in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.400920in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.425254in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.411860in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.405855in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.403748in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.403748in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.400352in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.443673in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.439914in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.435084in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.416735in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.393923in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.358435in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.356905in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.381818in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.409169in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.385637in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.369960in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.377004in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.377738in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.384681in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.405728in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.323343in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.304286in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.299448in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.299217in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.280851in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.281575in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.282300in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.275446in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.261535in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.250461in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.218423in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.240187in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.253666in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.280072in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.191106in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.190762in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.067996in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.065989in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{2.987840in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.977475in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.966764in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.959523in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.853587in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.691918in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.695116in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.487584in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.475750in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.451923in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.451923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.484141in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.405913in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.424428in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.500413in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.557397in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.543344in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.569742in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.621842in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.690999in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.721070in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{2.739136in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{2.739136in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{2.813010in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.885404in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{2.900784in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.053259in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.089036in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.166009in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.163752in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.163752in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.169181in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.247081in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.233552in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.241010in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.283609in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.289720in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.291342in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.302165in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.270829in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.268562in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.272655in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.342332in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.348977in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.400824in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.397198in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.613557in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.614168in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.587032in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.584439in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.681275in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.640970in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.653257in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.668408in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.662589in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.663397in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.675031in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.668761in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.667371in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.688136in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.685161in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.695767in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.747326in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.708367in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.708367in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.712145in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.711905in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.717319in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.733501in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.729837in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.731796in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.761415in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.759703in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.850539in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.850387in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.843212in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.861143in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.840330in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.842570in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.839381in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.849157in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.843910in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.865386in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.868925in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.868925in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.866037in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.851900in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.875390in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.893262in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.892281in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.890065in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.900566in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.901582in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.900756in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.897765in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.900177in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.898918in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.895942in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.892787in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.886883in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.895367in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.890808in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.892796in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.887507in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.897728in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.896508in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.896276in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.893664in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.893664in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.895375in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.896760in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.905332in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.925246in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.925246in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.915001in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.917394in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.916417in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.916417in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.920861in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.921302in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.921090in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.914174in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.921318in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.918937in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.920090in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.911101in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.914270in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.918171in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.915867in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.913936in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.909628in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.913358in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.915892in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.913883in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.914640in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.917128in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.912115in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.900417in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.894001in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.897001in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.900498in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.900498in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.895300in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.886534in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.893720in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.886022in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.888882in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.887761in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.891142in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.874127in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.881065in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.881585in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.872622in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.865534in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.839374in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.836628in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.841701in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.843770in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.835743in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.834495in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.832224in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.827876in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.821303in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.807044in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.811461in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.804336in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.806978in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.816502in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.798902in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.798030in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.799267in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.781824in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.775630in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.810258in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.755884in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.761020in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.781263in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.780193in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.687413in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.694203in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.621722in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.610222in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.539442in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.536143in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.533876in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.551599in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.543269in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.538506in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.535209in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.493802in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.475723in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.463874in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.447688in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.434299in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.434299in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.436411in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.432067in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.392910in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.239607in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.222056in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.180539in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.111940in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.111940in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.090355in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{3.041461in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.975873in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.926831in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.849735in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.904565in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.647034in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.578866in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.484141in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.484141in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273925in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273925in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938590in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938590in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603256in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603256in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267921in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267921in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.639382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.591157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.089382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=3.041157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.539382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=3.491157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=3.201882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.405612in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.437819in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.545632in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.542759in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.537467in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.567860in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.615037in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.729352in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.854705in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{2.923959in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{2.947547in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{2.953142in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{2.953142in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{2.953142in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{2.949362in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{2.946942in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{2.946942in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{2.946942in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{2.946942in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{2.946942in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{2.946942in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{2.946942in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{2.946942in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.039785in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.039785in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.039785in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.055662in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.053394in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.047799in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.047799in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.069422in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.086055in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.096791in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.111307in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.111307in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.156973in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.161207in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.222446in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.222446in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.222446in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.222446in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.230309in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.230309in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.230309in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.232124in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.233938in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.233938in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.233938in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.234997in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.224261in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.232124in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.232124in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.235602in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.238626in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.248152in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.251932in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.250420in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.250420in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.267809in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.272799in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.257073in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.257073in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.257073in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.257073in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.257073in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.257073in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.257073in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.257073in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.257073in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.257073in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.257073in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.257073in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.257073in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.264180in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.275823in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.275823in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.319977in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.319977in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.371086in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.371086in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.371086in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.371086in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.371086in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.371086in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.371086in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.354150in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.354150in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.361862in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.361862in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.361862in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.361862in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.361862in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.361862in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.361862in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.382578in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.382578in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.382578in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.382578in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.382578in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.382578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.446136in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.443263in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.475471in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.537164in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.529604in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.559997in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.603243in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.698203in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.910652in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{2.910652in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{2.964332in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.088021in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.134594in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.134594in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.197043in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.179503in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.226075in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.251479in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.261761in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.279150in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.325420in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.410249in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.477386in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.574916in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.657930in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.649916in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.700874in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.719926in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.727940in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.720531in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.720531in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.738223in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.771489in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.776781in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.726580in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.721590in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.720531in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.726277in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.777386in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.832426in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.832426in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.807477in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.818666in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.845733in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.852991in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.837719in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.837719in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.837719in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.837719in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.841196in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.842860in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.841801in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.850874in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.866600in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.866448in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.866448in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.872950in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.876126in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.874311in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.874311in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.874463in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.874463in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.874463in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.874463in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.874463in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.874463in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.874463in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.874463in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.874463in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.867053in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.862668in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.862668in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.872346in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.874311in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.876277in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.876277in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.876277in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.879755in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.878999in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.876277in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.876277in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.876277in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.876277in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.888071in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.892608in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.898505in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.900773in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.900773in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.907578in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.907578in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.907578in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.907578in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.907578in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.907578in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.907578in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.907578in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.907578in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.907578in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.910299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.610779in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.429200in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.474715in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.471842in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.629856in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.671438in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.715289in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.841549in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.010148in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.083787in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.127184in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.151983in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.261610in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.309241in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.317406in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.357628in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.357628in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.383485in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.383485in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.385602in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.385602in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.385602in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.436559in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.457578in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.457578in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.487063in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.481317in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.504755in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.504755in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.504755in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.514735in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.522749in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.609543in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.602134in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.602134in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.646892in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.646892in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.708888in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.722346in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.759090in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.766348in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.770884in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.775571in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.775571in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.775571in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.775571in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.784190in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.772698in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.789483in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.789483in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.850269in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.850269in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.853444in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.853444in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.853444in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.853444in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.853444in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.853444in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.861005in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.860551in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.861005in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.862063in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.862063in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.862063in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.862063in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.862063in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.861912in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.861912in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.861912in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.861912in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.865692in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.878696in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.883535in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.878394in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.880511in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.880511in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.879150in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.879150in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.887013in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.887013in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.898354in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.898354in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.897598in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.903344in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.903344in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.903797in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.903797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.457325in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.524009in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.663424in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.771993in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.858787in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.892658in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.992910in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{3.145783in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{3.187668in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.243918in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.316045in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.378192in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.393313in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.461963in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.483888in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.483888in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.507174in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.511257in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.521690in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.532275in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.480561in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.575975in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.622245in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.643868in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.674412in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.687114in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.669120in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.718868in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.720531in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.741096in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.765289in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.768767in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.779352in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.789029in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.813374in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.813525in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.809442in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.795229in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.796741in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.796741in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.794775in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.816247in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.819422in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.817457in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.821086in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.830914in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.823505in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.840289in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.832880in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.826227in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.838777in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.832124in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.831973in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.822144in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.825924in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.838777in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.834846in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.841650in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.851479in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.858586in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.852084in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.852840in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.850269in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.846338in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.834543in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.837416in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.843918in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.865995in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.860703in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.866448in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.874916in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.879604in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.879301in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.878696in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.875521in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.876731in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.874614in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.869473in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.873253in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.873555in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.880209in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.877940in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.881569in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.878848in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.880965in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.878092in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.878092in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.876580in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.885198in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.889130in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.889130in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.890340in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.894120in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.902134in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.904553in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.902134in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.902436in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.902739in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.900168in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.899261in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.616600in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.416045in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.415592in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.447799in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.494523in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.628495in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.796035in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.923051in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.964332in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{3.018465in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{3.088323in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{3.190088in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.315289in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.388626in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.471489in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.527436in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.522144in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.617255in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.631922in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.652940in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.667003in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.634493in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.646136in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.649916in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.646892in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.619977in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.652487in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.650823in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.642961in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.654906in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.653696in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.679251in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.672295in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.696186in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.712063in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.721892in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.718263in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.719170in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.735652in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.789029in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.785854in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.792961in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.819422in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.823656in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.812920in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.811711in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.818969in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.831368in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.833334in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.815491in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.822749in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.827285in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.818969in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.824563in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.817154in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.841348in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.834392in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.829553in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.833031in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.833182in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.837265in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.831519in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.823354in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.820178in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.812920in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.810350in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.816247in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.809291in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.822446in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.835450in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.839231in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.825773in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.836509in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.826680in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.824563in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.835450in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.838323in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.839382in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.843162in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.839533in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.851328in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.850420in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.850874in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.847396in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.857830in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.864332in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.847245in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.853142in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.867053in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.865088in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.865541in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.866448in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.865692in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.867809in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.868263in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.863424in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.855561in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.853293in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.860703in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.861005in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.410299in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.441600in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.453696in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.587819in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.585854in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.724815in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.833233in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.839130in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.847900in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{2.856065in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{2.908989in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{2.910198in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.026932in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.027235in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.145330in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.124463in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.109342in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.095733in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.116448in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.153646in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.168918in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.174211in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.173303in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.172698in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.219876in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.220027in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.220027in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.233182in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.300319in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.285652in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.286408in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.288071in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.281267in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.292003in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.306065in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.287920in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.257678in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.259795in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.286257in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.312719in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.328444in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.332073in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.340390in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.312567in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.317104in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.317104in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.316650in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.324211in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.333586in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.313626in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.307729in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.314836in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.318313in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.327991in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.329503in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.329957in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.339785in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.357325in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.366852in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.380158in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.390894in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.391801in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.398303in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.390289in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.400269in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.436559in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.424311in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.400874in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.414029in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.433384in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.460753in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.450924in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.458636in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.412366in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.431872in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.425672in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.433838in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.443969in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.448959in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.445934in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.443364in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.435501in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.427487in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.420078in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.440793in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.431569in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.450622in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.438071in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.444876in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.453041in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.442759in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.438374in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.461811in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.454553in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.467406in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.479200in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.464533in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.481469in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.484644in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.473908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.445027in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{2.501647in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{2.573723in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{2.730981in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{2.696539in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{2.748287in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{2.798858in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{2.866230in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{2.905713in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{2.925538in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{2.925538in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{2.996774in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{3.053730in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{3.070195in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{3.223085in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{3.260551in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{3.301210in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{3.299026in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{3.308434in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{3.355477in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{3.354637in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{3.367406in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{3.409409in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{3.414113in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{3.417305in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{3.426882in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{3.402352in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{3.402352in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{3.406049in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{3.476277in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{3.485350in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{3.547514in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{3.542305in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{3.696875in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{3.697715in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{3.674026in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{3.670162in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{3.745766in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{3.708300in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{3.717541in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{3.733838in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{3.730309in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{3.731149in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{3.745766in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{3.737870in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{3.735854in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{3.749799in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{3.746102in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{3.758535in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{3.787601in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{3.770296in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{3.770296in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{3.773320in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{3.773824in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{3.780545in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{3.787601in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{3.783233in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{3.785585in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{3.813475in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{3.816163in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{3.866062in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{3.865726in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{3.858670in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{3.876143in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{3.864046in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{3.865726in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{3.862702in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{3.871438in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{3.865222in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{3.880343in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{3.884711in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{3.884711in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{3.881519in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{3.872950in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{3.887903in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{3.902688in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{3.904705in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{3.902352in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{3.907225in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{3.908737in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{3.907057in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{3.903696in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{3.907057in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{3.907393in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{3.907057in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{3.903528in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{3.898992in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{3.907729in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{3.904873in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{3.907057in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{3.900840in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{3.909409in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{3.908905in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{3.908569in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{3.905041in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{3.905041in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{3.906385in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{3.905881in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.915289in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899354in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.414382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254306in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont MNIST}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.414382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.344977in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.283761in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.313967in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.322834in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.349282in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.369279in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.403442in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.435619in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.455409in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.473780in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.494505in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.520060in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.547466in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.571670in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.583898in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.591453in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.603399in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.610630in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.632739in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.644728in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.672232in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.704741in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.721155in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.726520in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.731727in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{2.742115in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.750423in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{2.750423in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{2.776431in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{2.787383in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{2.787383in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{2.791530in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{2.796956in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.796956in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{2.803352in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{2.803352in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{2.803352in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{2.805819in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{2.818494in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{2.830305in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{2.830305in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{2.841077in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{2.844273in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{2.855501in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{2.860672in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{2.878290in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{2.878290in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{2.884044in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{2.893820in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{2.895782in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{2.901585in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{2.908371in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{2.908371in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{2.907827in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{2.908877in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{2.912996in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{2.912996in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{2.912647in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{2.925328in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{2.925328in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{2.925328in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{2.925468in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{2.932954in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{2.932954in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{2.933404in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{2.933404in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.933404in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{2.933404in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{2.933044in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{2.936476in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{2.949410in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{2.949410in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{2.949410in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{2.954096in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{2.954830in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{2.955484in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{2.955484in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{2.958022in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{2.963616in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{2.963616in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{2.964864in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{2.964864in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{2.964864in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{2.970527in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{2.969239in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{2.971038in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{2.971038in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{2.973228in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{2.973228in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{2.973228in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{2.973228in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{2.973228in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{2.976263in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{2.987123in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{2.986901in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{2.986901in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{2.988234in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{2.988672in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{2.988672in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.990875in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.093164in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.093164in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.090641in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.090641in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.090292in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.089263in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.089263in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.089829in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.078638in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.076161in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.076161in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.076161in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.076161in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.076161in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.074413in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.074413in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.070700in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.071775in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.068775in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.068775in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.068775in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.063723in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.063723in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.059079in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.056892in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.056892in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.056759in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.055918in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.054304in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.054304in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.054304in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.050701in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.047832in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.048259in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.048259in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.048259in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.048259in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.047922in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.047922in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.042809in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.045311in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.045311in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.045311in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.036729in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.037168in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.037168in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.034987in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.033674in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.035493in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.035493in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.031254in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.020520in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.015394in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.008633in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{2.996274in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{2.996274in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{2.981605in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{2.974176in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{2.962566in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{2.957887in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{2.951334in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{2.951334in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{2.941095in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{2.932507in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{2.931036in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{2.931036in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{2.931036in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.924045in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{2.924045in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{2.915297in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{2.913143in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{2.913143in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{2.906771in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{2.877654in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.877654in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{2.872574in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.845162in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.838557in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.836046in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.817023in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.817023in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.794406in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.764424in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.756725in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.744184in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.724640in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.712961in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.707128in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.697306in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.675836in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.644967in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.625634in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.593596in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.571805in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.523869in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.498560in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.464997in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.431444in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.397255in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.380922in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.344977in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.344977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.295640in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.258286in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.303146in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.342125in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.403681in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.449521in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.482626in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.519119in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.540961in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.582392in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.612778in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.624378in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.645235in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.672782in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.701157in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.748071in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.768043in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.786936in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.816971in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.872352in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.906189in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.919321in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.941659in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.974035in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.992562in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.999597in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.013109in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.041320in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.047551in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.091856in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.101189in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.106570in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.110110in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.137713in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.141650in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.154542in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.171875in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.192021in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.213890in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.215734in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.248116in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.256977in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.291724in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.321874in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.341209in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.351420in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.360856in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.363401in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.382675in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.386643in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.391182in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.396391in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.401751in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.404563in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.403557in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.412942in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.415993in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.418894in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.425120in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.431086in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.431304in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.440647in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.441478in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.446786in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.442561in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.444160in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.452738in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.456287in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.453016in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.455584in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.455779in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.458921in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.463260in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.461826in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.465712in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.466937in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.467497in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.462684in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.468336in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.470961in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.478035in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.484898in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.493229in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.493612in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.497173in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.501492in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.504942in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.507731in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.510379in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.514028in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.516668in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.516084in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.516621in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.515704in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.516203in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.516783in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.520647in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.519744in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.521951in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.527657in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.535202in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.572587in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.572587in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.569894in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.567726in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.565995in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.566667in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.565806in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.565598in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.566885in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.568331in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.566505in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.566709in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.563836in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.556460in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.555171in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.550872in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.548022in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.544466in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.541727in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.542110in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.532329in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.521866in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.513191in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.511091in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.504143in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.506417in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.506190in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.504264in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.501851in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.502779in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.500030in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.497660in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.499430in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.498848in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.501877in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.497551in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.487229in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.484103in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.489328in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.485186in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.484442in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.475673in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.474316in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.467681in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.464458in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.463421in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.460959in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.453019in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.453589in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.450888in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.441285in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.429957in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.425833in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.423501in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.405763in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.401220in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.394907in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.387005in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.380353in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.367978in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.347600in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.340710in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.318755in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.317449in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.306243in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.291739in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.272847in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.259752in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.255026in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.236954in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.233406in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.229337in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.220557in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.190838in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.185256in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.159917in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.144292in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.117464in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.098192in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.059693in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.044230in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.036100in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.006150in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.937893in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.887602in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.858459in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.847718in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.806431in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.766294in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.734778in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.713111in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.690060in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.649572in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.617766in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.575819in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.538288in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.507605in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.462096in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.406314in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.346068in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.295640in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.295640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.353070in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.297718in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.361718in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.372399in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.423093in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.454234in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.468283in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.499247in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.517503in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.543357in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.569168in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.587048in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.596553in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.605897in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.636678in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.652967in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.664155in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.676016in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.683562in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.693952in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.723271in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.757678in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.761867in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.775811in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.797525in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.802361in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{2.813047in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.816050in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{2.840037in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{2.842662in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{2.860030in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{2.872462in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{2.880098in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{2.890660in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.897169in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{2.908840in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{2.930754in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{2.942515in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{2.953698in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{2.953698in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{2.955815in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{2.957821in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{2.957821in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{2.970622in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{2.970622in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{2.970952in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{2.975993in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{2.985750in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{2.989924in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{2.993634in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{2.998080in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{2.998080in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{2.995184in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{2.996406in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.001905in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.001905in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.006939in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.008514in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.024609in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.024609in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.031936in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.031936in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.033957in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.033957in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.043834in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.046533in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.064245in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.070012in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.080931in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.084325in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.087678in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.087678in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.095137in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.097415in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.103890in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.114211in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.122512in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.134353in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.134353in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.134353in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.134353in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.136594in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.136594in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.139718in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.142777in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.142096in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.150301in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.154374in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.156083in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.157474in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.171270in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.177131in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.192192in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.208608in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.211628in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.213626in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.213626in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.221254in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.221951in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.225882in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.229264in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.328850in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.328850in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.328294in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.322776in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.321898in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.313776in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.313776in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.311049in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.309343in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.294259in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.285695in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.278956in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.274640in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.272881in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.270653in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.265276in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.263243in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.264137in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.260896in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.256933in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.256933in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.247361in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.247361in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.247361in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.247361in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.234790in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.228915in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.209311in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.205549in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.203890in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.190874in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.190874in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.183201in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.178721in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.172315in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.167843in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.159569in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.157542in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.153244in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.153244in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.150541in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.150541in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.145268in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.129075in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.127500in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.121509in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.121509in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.114408in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.114055in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.117459in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.117459in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.108518in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.105927in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.099077in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.089934in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.083949in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.083492in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.083492in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.075818in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.075818in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.073099in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.070491in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.070491in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.061986in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.045398in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.032661in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.033307in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.031154in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.017303in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.006039in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.001934in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{2.987802in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{2.980977in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.951414in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{2.948117in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.935178in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.929776in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.890852in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.881172in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.871973in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.847318in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.837262in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.821665in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.818185in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.806421in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.797134in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.770899in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.740255in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.722036in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.707916in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.685633in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.652382in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.618386in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.605142in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.573106in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.536755in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.492296in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.431952in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.414284in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.353070in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.353070in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.282641in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.244510in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.242302in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.251987in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.281398in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.324625in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.355761in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.370939in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.427969in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.475884in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.513875in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.542610in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.572716in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.583337in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.616693in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.660004in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.692491in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.695736in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.743043in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.778239in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.815720in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.836373in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.845960in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.853730in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.854172in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.861089in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{2.865000in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.885892in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{2.934369in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{2.951826in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{2.958281in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{2.981164in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{2.986265in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{2.993896in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.019841in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.023901in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.034909in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.052645in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.063911in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.073250in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.082819in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.094814in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.101726in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.104066in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.117541in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.127289in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.131026in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.139157in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.145292in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.157930in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.181027in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.194901in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.205706in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.209588in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.214061in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.212200in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.210538in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.210288in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.215449in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.216107in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.218910in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.217678in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.212320in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.225663in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.234482in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.240788in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.246176in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.243115in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.238994in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.240757in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.245769in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.248176in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.254205in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.258333in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.263406in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.261256in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.260972in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.273663in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.275517in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.276770in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.284578in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.289664in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.292674in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.295931in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.301516in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.317183in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.319219in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.318894in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.324016in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.329301in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.333132in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.348331in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.349226in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.352939in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.351141in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.361253in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.358721in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.362387in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.363885in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.359779in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.359010in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.414091in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.414091in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.414897in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.416304in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.414652in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.410443in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.406336in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.396760in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.398900in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.393950in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.393271in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.383269in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.380800in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.376635in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.372308in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.371194in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.369294in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.343223in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.332271in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.328440in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.327512in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.327086in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.322294in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.321184in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.319888in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.311317in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.311820in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.312033in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.308443in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.303121in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.302850in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.297383in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.292944in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.289982in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.293737in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.295401in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.289763in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.286619in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.282838in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.279643in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.284523in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.288804in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.286094in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.285965in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.278526in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.275913in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.276614in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.279478in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.272926in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.266570in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.254538in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.240061in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.215122in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.204135in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.197669in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.184538in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.180400in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.174398in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.161098in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.155563in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.149874in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.136670in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.124189in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.116203in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.104631in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.079842in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.071163in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.068136in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.049193in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.041074in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.035150in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.024170in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.017238in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.002407in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.981584in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{2.967039in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.964650in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.955030in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.955472in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.947492in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.934241in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.913157in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.882125in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.844084in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.811853in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.810372in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.779072in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.740483in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.698240in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.689173in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.642891in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.586576in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.530067in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.482695in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.426325in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.406066in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.373414in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.330016in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.284614in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.273825in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.282641in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.282641in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.295822in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.244716in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.263113in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.284761in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.321580in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.351283in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.396928in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.424364in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.471221in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.520526in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.547992in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.569179in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.625452in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.642773in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.656146in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.682236in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.726691in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.801969in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.852086in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.894787in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.938705in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.951297in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.979945in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.014356in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.038676in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.065226in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.091717in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.118817in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.143704in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.162298in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.173942in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.193329in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.225542in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.227353in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.246711in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.262912in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.265862in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.272279in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.280327in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.298262in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.304531in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.316374in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.329944in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.337652in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.344512in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.350728in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.364222in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.372292in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.381192in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.395295in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.400919in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.405041in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.418181in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.435359in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.440671in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.460461in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.470373in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.481928in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.483728in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.491170in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.493581in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.499935in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.506172in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.514125in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.524176in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.520674in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.528083in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.537604in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.545958in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.545072in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.553270in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.549182in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.554267in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.558154in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.562283in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.568885in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.578349in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.578764in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.579766in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.581035in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.581133in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.586249in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.586090in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.591859in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.593346in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.596487in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.596431in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.600217in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.598708in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.601552in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.606007in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.609819in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.609555in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.609269in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.608080in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.612441in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.613627in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.612846in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.616006in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.618476in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.614777in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.645787in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.645787in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.648388in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.646920in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.642205in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.643000in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.642610in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.636734in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.636332in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.636834in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.638933in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.636444in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.632237in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.629568in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.628847in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.627121in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.627064in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.625480in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.623030in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.618561in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.619977in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.614856in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.615742in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.615436in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.614075in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.616065in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.608204in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.604568in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.602398in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.599197in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.594045in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.595469in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.589492in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.588606in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.581210in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.572619in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.570577in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.575738in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.569251in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.565392in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.556667in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.555933in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.559131in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.547673in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.545536in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.534253in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.523691in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.500955in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.493668in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.486433in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.475947in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.471407in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.464432in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.455697in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.452784in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.442742in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.434186in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.428589in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.420487in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.415595in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.405540in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.396121in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.392939in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.377799in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.369310in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.368640in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.363714in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.354716in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.341786in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.342021in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.315960in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.298335in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.284778in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.261635in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.236122in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.204947in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.180250in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.154038in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.124807in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.096219in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.079192in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.065009in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.022302in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.962628in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.919820in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.852560in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.808028in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.775843in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.752204in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.716762in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.661997in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.632784in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.606700in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.559143in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.505988in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.470423in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.403456in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.362284in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.325866in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.304989in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.295822in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.295822in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.309836in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.265353in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.254660in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.250709in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.265051in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.266918in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.283758in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.324998in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.374399in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.399195in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.441039in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.470368in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.527166in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.562520in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.607660in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.660586in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.666919in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.690263in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.712633in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.752858in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.768747in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.793935in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.818337in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.839546in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.857261in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.886710in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{2.907547in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.918577in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{2.936657in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{2.943596in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{2.952878in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{2.976509in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{2.977164in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{2.978560in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.990569in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.004519in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.016966in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.016096in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.031136in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.045193in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.054125in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.065230in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.078008in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.080373in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.087570in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.092689in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.096558in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.104834in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.115144in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.119548in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.120500in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.124798in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.133016in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.135559in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.137702in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.139540in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.146638in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.147891in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.149141in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.152343in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.152289in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.153319in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.162251in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.168560in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.179312in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.187182in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.195089in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.204023in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.209791in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.213181in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.218835in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.218662in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.217248in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.215750in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.219746in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.217237in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.222562in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.223151in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.217441in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.223403in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.231310in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.236588in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.244206in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.247320in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.249676in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.251769in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.249442in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.252442in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.256294in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.263662in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.269342in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.269674in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.270324in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.272800in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.273258in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.277797in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.281737in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.287956in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.289570in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.291309in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.293997in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.371217in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.371217in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.369180in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.368556in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.365445in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.356702in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.355129in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.352581in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.352251in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.350790in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.348290in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.348622in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.341702in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.337257in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.338747in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.337022in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.339420in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.335213in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.332056in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.325720in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.306563in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.299241in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.296911in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.293423in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.297163in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.290665in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.278665in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.281667in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.276214in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.272354in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.270152in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.269192in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.265395in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.260911in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.256441in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.241749in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.234694in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.229176in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.221816in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.216313in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.208707in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.208162in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.207321in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.197923in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.198385in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.198851in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.191774in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.189675in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.183155in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.177823in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.170291in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.169077in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.166878in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.164195in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.154030in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.145769in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.140187in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.131919in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.123366in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.117856in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.103859in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.094489in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.086884in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.079678in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.066368in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.066286in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.055108in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.047794in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.034604in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.035212in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.031930in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.019336in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.010505in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.002482in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.989062in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{2.971741in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.950842in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.931465in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.916105in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.902665in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.883753in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.871142in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.864193in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.828818in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.803151in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.769007in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.762740in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.712504in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.651332in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.599273in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.537946in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.518450in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.488632in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.458302in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.407690in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.338681in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.307483in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.306988in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.287467in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.296116in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.309836in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.309836in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.297671in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.257042in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.251228in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.251503in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.273081in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.290042in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.333639in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.378538in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.419067in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.442445in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.459660in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.500696in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.542631in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.576945in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.615043in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.628208in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.636093in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.654417in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.665942in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.678226in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.703378in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.734428in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.751485in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.793989in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.803989in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.820459in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{2.834508in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.840357in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{2.855179in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{2.865906in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{2.875677in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{2.888389in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{2.905871in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{2.904433in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.910085in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{2.911685in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{2.912120in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{2.924429in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{2.931077in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{2.950519in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{2.959889in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{2.977546in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{2.995285in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.009095in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{2.998905in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.008803in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.035606in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.047830in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.062376in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.069914in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.076621in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.078703in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.079692in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.071754in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.072910in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.073970in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.073703in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.070963in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.076610in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.079801in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.082667in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.088216in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.088370in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.092282in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.102652in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.109166in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.109504in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.113141in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.118238in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.118061in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.118424in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.116179in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.132631in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.140418in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.147003in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.149008in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.155364in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.158289in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.163921in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.169705in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.171165in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.170045in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.169096in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.165876in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.160572in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.158643in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.158317in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.147484in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.146557in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.149583in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.149865in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.152918in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.157917in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.156948in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.156907in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.165615in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.169373in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.178939in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.179899in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.187354in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.199422in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.249229in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.249229in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.240822in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.238039in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.235850in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.225728in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.227123in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.219294in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.220828in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.221434in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.218558in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.219249in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.219531in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.220982in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.221630in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.228122in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.228583in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.229805in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.233162in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.233093in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.233719in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.234174in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.230909in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.221731in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.216337in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.212962in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.208294in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.205573in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.198771in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.187658in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.176548in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.178240in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.179390in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.176851in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.155961in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.152510in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.148911in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.141250in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.135082in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.129544in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.127335in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.124222in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.117638in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.113741in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.106001in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.107986in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.108506in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.104054in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.104423in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.112234in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.110073in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.106643in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.102324in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.098050in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.084246in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.072058in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.062636in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.057572in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.066282in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.052529in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.031680in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.009963in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.001219in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{2.990737in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{2.982422in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{2.970319in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{2.968391in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.966054in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{2.964619in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{2.976568in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{2.955462in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{2.941399in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{2.922820in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{2.911497in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.904270in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{2.905393in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.890305in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.872913in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.852200in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.820679in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.792061in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.770348in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.754550in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.743996in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.738197in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.728171in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.724243in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.699608in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.663682in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.620821in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.578493in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.542354in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.516256in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.480572in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.439200in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.395112in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.340272in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.318645in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.294548in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.290886in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.297671in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.297671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.319714in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.286974in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.282256in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.319478in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.342364in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.390163in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.441944in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.481331in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.525421in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.577864in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.646340in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.694371in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.732525in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.774313in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.812481in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.846509in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.870146in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.903090in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.939247in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.986034in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.050429in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.067513in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.092179in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.112066in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.122583in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.136549in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.157049in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.174583in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.185385in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.186973in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.191059in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.220359in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.243236in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.254843in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.271845in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.293939in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.308229in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.323246in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.355352in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.365202in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.372972in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.379251in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.380713in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.388326in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.399489in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.407067in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.419305in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.420375in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.425057in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.428896in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.434271in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.432824in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.436091in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.441535in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.450226in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.449766in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.455009in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.455290in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.457287in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.463787in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.475506in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.489379in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.494752in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.497055in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.507051in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.506025in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.506551in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.510546in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.522735in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.523547in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.527031in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.530533in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.536726in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.536577in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.547572in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.546520in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.553479in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.559407in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.566598in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.576903in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.581325in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.586006in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.594872in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.603242in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.607210in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.607384in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.611745in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.618921in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.623922in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.625367in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.626772in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.625645in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.624254in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.628394in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.630146in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.632831in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.633281in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.633708in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.629770in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.630452in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.629348in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.652479in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.652479in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.654524in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.655206in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.659931in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.660358in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.660021in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.657193in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.655795in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.654423in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.655394in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.655842in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.651734in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.649242in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.647943in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.641731in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.635855in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.636817in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.632122in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.622379in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.613921in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.607576in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.602549in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.597103in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.591694in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.587385in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.580956in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.580692in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.579874in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.580513in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.576468in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.574458in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.574005in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.576391in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.566530in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.563438in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.562389in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.566088in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.556397in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.553187in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.546747in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.536208in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.529814in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.520565in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.520199in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.522055in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.519423in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.522113in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.514266in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.508686in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.504078in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.505780in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.499343in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.493732in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.486601in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.486096in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.465260in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.457087in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.447775in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.439638in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.437951in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.433204in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.424437in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.418537in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.393943in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.378248in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.365763in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.343757in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.325321in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.316453in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.297592in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.282005in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.276641in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.277442in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.264619in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.249865in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.227052in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.216606in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.202711in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.184797in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.168513in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.139135in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.097218in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{3.064467in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{3.029749in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.997330in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.968993in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.936871in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.882113in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.844364in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.802193in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.760449in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.701350in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.645118in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.601008in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.538019in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.466163in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.405288in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{2.355723in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{2.311833in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.319714in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.319714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294165in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958830in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.958830in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623496in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.623496in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288162in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288162in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.952827in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.952827in,y=2.317160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{2.414382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058053in, y=2.366157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{2.808132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058053in, y=2.759907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{3.201882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058053in, y=3.153657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{3.595632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058053in, y=3.547407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{3.989382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988609in, y=3.941157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411265in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.417138in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.451001in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.479744in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.513607in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.533688in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.560069in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.582513in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.611651in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.634488in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.645513in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.652207in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.664019in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.677407in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.694732in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.704576in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.733319in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.760882in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.760882in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.778601in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.782538in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.788444in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{2.807344in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.814038in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{2.814038in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{2.841601in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{2.850263in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{2.850263in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{2.853413in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{2.860501in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.860501in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{2.867194in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{2.867194in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{2.867194in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{2.869163in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{2.879794in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{2.890819in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{2.890819in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{2.899482in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{2.903419in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{2.914838in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{2.921138in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{2.937282in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{2.937282in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{2.946338in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{2.954607in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{2.958151in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{2.966419in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{2.970751in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{2.971932in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{2.975082in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{2.975082in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{2.974688in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{2.985319in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{2.985319in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{2.985319in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{2.984138in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{2.990438in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{2.990438in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{2.990832in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{2.990832in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{2.990832in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{2.990832in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{2.990438in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{2.993588in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.001857in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.001857in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.001857in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.005007in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.005794in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.006188in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.006188in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.008551in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.013669in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.013669in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.016819in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.016819in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.016819in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.021151in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.019969in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.022726in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.022726in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.024694in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.024694in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.024694in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.024694in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.024694in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.027451in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.038476in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.038082in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.038082in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.039263in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.039657in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.039657in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.042019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.377717in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.432888in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.478563in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.510457in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.547469in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.579363in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.615982in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.651419in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.668744in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.690007in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.719538in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.753794in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.797894in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.813251in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.837269in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.877432in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.939251in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.971144in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.981776in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.000676in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.036113in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.055013in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.071944in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.086513in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.113288in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.119194in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.156207in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.165263in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.169988in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.173532in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.196369in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.200701in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.213694in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.231807in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.249132in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.265669in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.267244in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.294413in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.302288in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.329851in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.351113in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.364107in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.373163in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.381038in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.384582in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.403088in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.406238in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.410569in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.418838in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.426319in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.429076in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.428288in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.436951in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.439707in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.441676in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.446401in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.452701in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.453488in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.462544in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.463332in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.468057in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.463332in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.465694in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.475144in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.479082in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.475932in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.477507in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.476719in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.479476in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.483019in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.481838in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.484988in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.486563in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.486957in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.483413in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.489713in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.492076in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.499951in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.508613in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.517669in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.517669in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.520819in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.524757in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.527907in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.531451in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.533419in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.538932in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.541688in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.541294in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.542476in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.541294in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.540901in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.541294in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.543657in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.542869in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.544838in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.548776in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.553894in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.361952in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{2.457694in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.495494in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.520694in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.552194in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.567944in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.597869in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.627401in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.647482in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.659294in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.673076in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.703788in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.725051in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.735288in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.747101in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.752613in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.765607in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.785294in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.814826in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.821519in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.833332in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.863651in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.868769in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{2.880582in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.883732in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{2.910507in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{2.915232in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{2.930982in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{2.939251in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{2.948701in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{2.960907in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.965238in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{2.970751in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{2.988076in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.002251in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.012094in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.012094in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.014457in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.016819in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.016819in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.027057in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.027057in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.027451in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.032963in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.042413in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.047926in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.051076in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.057769in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.057769in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.054619in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.055407in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.061707in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.061707in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.067219in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.068794in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.084938in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.084938in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.091238in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.091238in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.093601in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.093601in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.100688in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.103051in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.116044in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.121163in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.129826in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.133763in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.139276in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.139276in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.149513in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.151482in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.156601in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.171563in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.178651in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.190857in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.190857in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.190857in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.190857in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.196763in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.196763in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.200307in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.203457in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.202669in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.207788in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.212513in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.214482in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.216057in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.225113in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.231413in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.243226in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.258976in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.261338in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.263701in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.263701in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.271576in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.272363in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.277088in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.279057in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.496935in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.455332in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.502976in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.550226in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.592751in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.630944in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.640788in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.678588in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.719538in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.751432in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.753794in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.793563in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.830182in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.864438in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.885307in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.896726in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.904601in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.904601in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.912869in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{2.916019in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.933738in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{2.968388in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{2.984532in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{2.991226in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.008157in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.013669in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.021544in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.043988in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.047532in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.057376in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.078638in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.090057in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.098719in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.109744in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.122344in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.128644in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.132582in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.145969in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.153844in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.157782in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.168413in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.174713in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.186526in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.210544in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.224719in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.236138in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.241257in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.246769in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.244407in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.243226in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.244407in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.250707in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.251101in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.253857in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.251101in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.245982in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.254251in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.260551in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.265276in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.270788in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.268426in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.264488in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.266851in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.271576in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.275513in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.278663in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.283388in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.287719in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.286538in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.286144in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.296776in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.298351in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.299532in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.305832in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.308588in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.310557in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.314101in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.322369in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.343238in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.345207in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.345601in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.350326in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.355051in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.358201in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.370801in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.371588in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.375919in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.373951in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.383794in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.384582in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.388519in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.390094in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.387338in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.386551in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.443041in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.433676in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.465176in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.515182in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.563613in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.590388in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.615588in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.671107in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.697488in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.715994in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.745132in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.789626in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.860894in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.907357in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.958544in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.001857in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.015244in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.038082in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.069582in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.096357in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.122738in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.148332in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.177469in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.202669in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.223538in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.236138in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.254644in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.283782in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.284569in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.300713in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.313313in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.317251in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.320794in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.329063in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.345601in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.350326in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.360957in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.372769in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.379069in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.386551in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.392457in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.403482in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.412538in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.418444in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.429863in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.436163in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.440494in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.452307in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.464513in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.470813in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.492076in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.502313in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.513732in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.515701in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.525151in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.524757in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.528301in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.535782in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.541688in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.549957in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.545626in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.550351in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.559407in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.567282in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.567282in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.574369in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.571613in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.576732in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.580276in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.583426in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.588544in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.597207in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.596419in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.597601in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.598388in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.597994in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.603113in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.602326in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.607444in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.609413in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.611776in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.611776in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.614532in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.614138in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.616894in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.621226in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.624376in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.623194in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.622801in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.622407in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.627526in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.628313in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.627526in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.631463in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.633432in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.630282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.518844in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.416351in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.443913in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.479744in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.504157in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.563219in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.606926in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.660082in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.711663in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.717963in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.746707in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.770726in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.808526in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.819944in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.838844in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.860501in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.877826in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.894363in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.918776in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{2.939644in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.953819in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{2.969569in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{2.977051in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{2.986107in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.004219in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.006188in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.006582in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.019182in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.029813in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.041626in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.041232in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.055407in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.066038in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.074307in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.084544in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.097932in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.101869in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.109744in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.116438in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.121163in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.129432in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.139669in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.143213in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.144788in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.147544in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.155419in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.159357in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.163688in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.165657in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.172744in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.173138in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.173532in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.179832in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.180226in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.181013in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.189282in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.195188in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.204244in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.210938in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.218419in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.230232in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.235351in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.239288in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.244013in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.244407in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.244801in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.245982in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.250707in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.247951in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.256613in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.260157in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.255432in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.260157in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.265276in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.271576in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.284963in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.289688in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.292444in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.295594in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.293232in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.295594in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.296776in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.302682in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.308982in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.308982in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.310557in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.312526in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.312919in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.316463in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.319219in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.326701in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.329063in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.330244in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.332607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.490213in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.408869in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.449819in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.479351in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.501007in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.539594in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.581726in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.620313in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.657326in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.676226in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.682132in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.696307in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{2.704969in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{2.716388in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{2.736863in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{2.763244in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{2.786082in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{2.823094in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{2.838451in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{2.855382in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{2.869951in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{2.872313in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{2.883338in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{2.894363in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{2.908538in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{2.921926in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{2.941219in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{2.934526in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{2.938069in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{2.940038in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{2.941219in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{2.953426in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{2.960907in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{2.975869in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{2.984926in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.004613in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.023907in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.037688in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.028238in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.035719in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.053832in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.066038in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.080213in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.086119in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.091632in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.094388in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.095963in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.088088in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.088482in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.091238in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.090844in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.088482in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.095176in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.098719in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.103444in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.107776in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.108957in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.113682in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.121951in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.129038in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.131007in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.134551in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.147544in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.148726in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.148332in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.146363in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.160144in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.169594in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.176288in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.178651in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.184163in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.187313in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.192826in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.200307in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.202669in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.201882in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.201094in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.199519in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.195188in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.193613in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.193219in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.184557in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.183769in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.184557in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.184557in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.185738in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.189676in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.188888in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.188101in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.196369in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.197551in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.207394in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.208969in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.214088in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.224326in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{2.414382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412553in}{2.404382in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{2.428163in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{2.489982in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{2.541169in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{2.585269in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{2.639607in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{2.703394in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{2.748282in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{2.788444in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{2.828213in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{2.874676in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{2.907751in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{2.933738in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{2.966419in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{3.001857in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{3.041626in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{3.094782in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{3.118013in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{3.138488in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{3.157388in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{3.169594in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{3.181801in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{3.203457in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{3.219601in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{3.231413in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{3.231807in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{3.236532in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{3.258976in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{3.279844in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{3.290082in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{3.307801in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{3.329851in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{3.343238in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{3.358594in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{3.386944in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{3.394819in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{3.403088in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{3.408601in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{3.410176in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{3.418051in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{3.428288in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{3.436163in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{3.452701in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{3.453488in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{3.459394in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{3.464119in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{3.470026in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{3.468451in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{3.472388in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{3.477901in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{3.486169in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{3.484594in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{3.488532in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{3.487744in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{3.488926in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{3.496801in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{3.505857in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{3.518063in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{3.523969in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{3.526726in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{3.536569in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{3.534207in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{3.534994in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{3.538538in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{3.549563in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{3.548776in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{3.550744in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{3.553501in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{3.558619in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{3.558226in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{3.564132in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{3.563738in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{3.570432in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{3.575551in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{3.581851in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{3.589726in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{3.594451in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{3.599963in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{3.608626in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{3.617682in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{3.622013in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{3.621619in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{3.626738in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{3.633432in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{3.636582in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{3.638551in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{3.641307in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{3.640519in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{3.639338in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{3.642094in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{3.643669in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{3.646426in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{3.646819in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{3.646819in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{3.642488in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{3.642488in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.640913in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584259in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.414382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.414382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{3.989382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{3.989382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.939212in,y=4.072715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont CIFAR-100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.536267in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.528247in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.533132in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.535923in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.536809in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.545002in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.547309in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.555690in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.560213in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.563059in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.564319in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.571928in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.571928in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.571928in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.572985in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.574286in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.574286in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.574286in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.574286in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.577479in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.580134in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.582249in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.582249in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.586156in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.586156in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.586156in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.592343in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.593928in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.596938in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.596938in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.599540in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.601295in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.603985in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.606285in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.606285in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.608634in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.610212in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.615104in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.615104in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.615104in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.618624in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.620632in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.620632in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.620632in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.621786in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.623612in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.625490in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.625490in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.629118in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.634211in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.635771in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.637148in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.638830in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.638830in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.641965in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{0.644890in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.648333in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{0.649852in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{0.652839in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{0.652839in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{0.658223in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{0.658223in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.658223in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{0.658223in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{0.658223in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{0.658223in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.658223in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{0.660614in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{0.660614in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{0.662807in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.662807in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{0.662807in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{0.662807in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{0.662807in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.662807in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{0.662807in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{0.664811in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{0.664811in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.664811in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{0.664811in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{0.664811in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.664811in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{0.735703in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{0.732457in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.732457in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{0.732457in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{0.732457in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{0.732457in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.732457in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{0.732457in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{0.729400in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{0.729400in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.726541in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{0.726541in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{0.726541in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{0.726541in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.726541in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{0.726541in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{0.726541in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{0.721425in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{0.721425in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{0.713912in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.710180in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{0.708374in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.706049in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.703934in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.703934in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.700366in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.696493in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.692803in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.687396in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.680524in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.680524in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.677152in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.673728in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.669632in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.669632in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.669632in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.666390in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.659410in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.659410in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.659410in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.648552in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.644880in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.641979in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.641979in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.639029in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.636469in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.632974in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.630326in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.630326in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.628086in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.624421in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.614858in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.614858in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.614858in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.608265in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.608265in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.605129in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.602535in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.600478in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.600478in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.600478in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.600478in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.596529in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.592336in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.592336in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.592336in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.584195in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.580205in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.577801in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.571824in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.564455in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.561512in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.553955in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.549591in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.547132in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.539169in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.536267in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.536267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.536267in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.528247in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.535923in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.536809in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.544122in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.548882in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.556638in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.565143in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.579471in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.580763in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.585632in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.590154in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.599964in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.599964in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.602561in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.604665in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.610132in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.620632in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.624249in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.630606in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.637367in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.648319in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.651102in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.661602in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.666607in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.671857in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.680513in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.684471in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.687888in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.687888in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.689867in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.702453in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.708132in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.712676in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.714735in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.720273in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.725095in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.725095in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.730338in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.736697in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.742278in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.745134in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.745134in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.745134in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.745134in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.749720in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.751488in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.753330in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.761756in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.766176in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.772256in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.772256in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.774032in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.777106in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.779088in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{0.779088in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.780804in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.780804in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{0.780804in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{0.780804in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.780804in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{0.782887in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.782887in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{0.782887in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.782887in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{0.793125in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{0.797020in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{0.797020in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.804382in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{0.808218in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{0.811736in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{0.811736in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.811736in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{0.813132in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{0.820212in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{0.825542in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.829852in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{0.829852in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{0.829852in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{0.829852in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.832458in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{0.835882in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{0.838567in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{0.845311in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.845311in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{0.849030in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.850561in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.885953in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{0.882234in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{0.882234in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.882234in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{0.882234in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{0.882234in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{0.882234in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.882234in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{0.882234in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{0.882234in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{0.882234in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.880703in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{0.880703in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{0.876947in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{0.874382in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.872556in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{0.869912in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{0.869912in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{0.869912in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.869912in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{0.863722in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{0.858552in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.846028in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{0.846028in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{0.846028in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{0.844296in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.842882in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{0.839743in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{0.839743in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{0.838389in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{0.832877in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.829710in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{0.829710in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{0.829710in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.829710in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.829710in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.826176in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.822908in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.815482in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.812008in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.812008in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.807588in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.801508in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.794184in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.790776in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.787294in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.781380in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.781380in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.781380in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.781380in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.778986in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.774067in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.764676in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.760632in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.754169in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.748491in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.741382in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.738279in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.735087in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.724311in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.722132in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.710647in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.707376in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.707376in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.705543in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.704251in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.697157in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.691907in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.688882in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.686412in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.675912in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.668195in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.658147in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.654408in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.650265in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.648632in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.638132in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.633099in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.629953in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.627300in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.627300in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.616110in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.610132in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.604501in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.600543in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.588621in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.576126in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.568132in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.562392in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.553955in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.549591in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.539169in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.536267in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.536267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.539169in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.535845in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.543295in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.549334in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.554791in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.569569in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.578767in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.586953in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.593107in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.595522in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.605786in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.612406in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.615273in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.622076in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.622076in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.627986in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.627986in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.630678in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.630678in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.630678in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.634466in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.636865in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.636865in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.638516in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.641395in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.648708in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.648708in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.648708in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.656053in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.658361in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.663115in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.665966in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.665966in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.670165in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.670165in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.673132in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.677126in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.686121in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.689440in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.691156in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.696950in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.696950in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.696950in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.696950in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.704235in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.709356in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.715132in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.715132in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.721404in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.721404in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.726772in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.733263in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{0.735386in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.739173in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.741940in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{0.741940in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{0.741940in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.741940in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{0.741940in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.745978in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{0.745978in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.745978in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{0.745978in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{0.747654in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{0.751228in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.755499in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{0.758985in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{0.758985in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{0.758985in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.758985in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{0.758985in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{0.758985in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{0.758985in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.758985in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{0.759688in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{0.759688in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{0.759688in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.759688in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{0.759688in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{0.759688in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{0.763330in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.763330in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{0.766578in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{0.766578in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{0.769382in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.769382in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{0.771726in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{0.771726in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{0.774632in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.777078in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{0.777078in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{0.779080in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.779080in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.810434in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.810434in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{0.810434in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{0.807186in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.807186in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{0.804382in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{0.802037in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{0.802037in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.799132in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{0.799132in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{0.796686in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{0.796686in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{0.794684in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{0.793076in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{0.793076in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.793076in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{0.793076in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{0.793076in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{0.793076in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.788529in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{0.788529in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{0.788529in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{0.788529in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.788529in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{0.788529in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{0.788529in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{0.788529in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.781515in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{0.775286in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{0.773610in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.770036in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{0.768824in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.768824in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{0.768824in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{0.768824in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.768824in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.766341in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{0.764878in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.761751in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.752492in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.752492in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.752492in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.752492in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.752492in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.752492in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.747360in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.743132in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.743132in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.733158in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.727779in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.724564in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.724564in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.724564in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.724564in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.719858in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.716324in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.714393in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.707638in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.706382in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.704099in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.704099in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.703048in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.700649in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.694902in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.691960in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.688806in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.688806in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.688806in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.680369in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.677998in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.674399in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.674399in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.671548in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.664836in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.662278in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.662278in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.652438in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.652438in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.643491in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.641108in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.631978in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.621242in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.618407in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.608811in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.601247in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.589445in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.578632in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.572723in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.562430in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.552719in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.550632in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.544419in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.539169in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.539169in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.536267in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.528247in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.534328in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.547132in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.554132in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.566002in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.571252in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.581940in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.605612in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.613928in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.619978in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.626786in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.630915in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.637136in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.644372in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.644372in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.661578in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.677636in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.688882in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.699940in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.705483in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.709882in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.711285in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.721785in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.726865in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.733970in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.738658in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.750553in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.752695in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.757132in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.769382in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.775622in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.785486in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.792384in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.801415in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.805615in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.813132in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.823884in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.829474in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.839750in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.851006in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.867542in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.874766in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.882443in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.898466in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.918132in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.926135in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.935632in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.941306in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.943315in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.948992in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.951823in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.963036in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.974012in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{0.982265in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.989286in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.999668in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.002782in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.013765in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.020668in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.027862in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.037374in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.050272in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.057242in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.063382in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.079517in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.083840in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.088109in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.093416in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.106328in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.111748in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.114809in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.123963in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.135416in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.140895in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.150769in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.157992in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.165202in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.170870in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.175577in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.182955in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.182955in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.191523in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.202320in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.212770in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.221183in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.235664in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.243685in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.255070in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.261946in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.269785in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.273706in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.282132in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.289182in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.291976in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.358037in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.358037in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.350332in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.346882in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.339558in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.332979in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.325068in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.316194in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.301329in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.293600in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.281830in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.274494in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.263944in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.253741in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.246559in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.246559in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.238187in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.232394in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.222312in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.213772in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.205245in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.194119in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.189098in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.179551in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.172955in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.165516in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.160436in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.147098in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.141905in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.140924in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.134746in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.119382in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.109772in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.100992in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.087639in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.081402in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.072846in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.063999in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.053982in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.051846in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.041228in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.032499in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.025002in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.014978in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.999940in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.997521in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.987449in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.984208in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.979382in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.967879in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.960132in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.943048in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.927571in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.914248in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.905722in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.895382in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.890758in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.881014in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.870290in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.860130in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.852817in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.841649in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.835349in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.828630in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.819778in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.808641in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.804382in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.795632in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.789569in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.786460in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.777356in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.771544in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.762899in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.757479in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.751882in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.746979in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.743132in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.737031in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.726824in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.707128in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.691686in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.677391in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.677391in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.668878in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.659349in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.652978in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.644036in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.634336in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.621651in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.614892in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.598074in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.587762in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.582512in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.568132in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.545936in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.536267in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.536267in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.533132in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.526132in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.529078in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.534328in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.540739in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.547309in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.553221in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.563576in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.572985in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.583882in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.593328in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.600483in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.614311in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.623188in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.635749in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.653985in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.655153in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.667240in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.672235in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.677988in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.685996in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.693854in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.700338in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.705073in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.708132in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.721323in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.730490in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.742832in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.746576in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.757302in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.765362in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.778702in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.787472in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.798821in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.811721in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.816232in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.820894in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.829412in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.838521in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.851946in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.853624in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.860440in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.871234in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.875498in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.879360in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.891097in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.900383in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.911642in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.916939in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.924476in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.930477in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.939949in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.952883in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.955520in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.962599in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.975201in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.982271in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.992570in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.998122in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.004037in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.007171in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.014126in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.021583in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.032386in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.039870in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.047582in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.055771in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.071463in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.081798in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.090961in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.097167in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.104414in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.110090in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.112435in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.115882in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.125087in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.133150in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.137434in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.143201in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.157683in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.167309in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.171120in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.176320in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.179911in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.191132in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.201542in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.221877in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.225623in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.232686in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.241882in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.246539in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.256119in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.269785in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.272205in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.278333in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.288196in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.292917in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.299956in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.304928in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.307912in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.373602in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.373602in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.371336in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.365808in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.357097in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.351318in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.340180in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.335809in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.332979in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.320395in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.314225in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.308382in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.301828in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.298391in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.291636in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.269972in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.244353in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.237444in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.232144in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.225455in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.219331in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.202313in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.192330in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.186114in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.178427in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.171882in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.170079in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.167174in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.162350in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.153847in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.149553in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.137716in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.127051in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.116493in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.108932in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.100894in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.092628in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.082431in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.074138in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.065343in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.063227in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.058642in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.053694in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.042993in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.034313in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{1.025915in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.017244in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.014631in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{1.006564in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.995037in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.990537in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.982325in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.977121in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.962131in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.950417in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.935904in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.929266in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.923030in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.912824in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.903889in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.900317in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.892743in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.880852in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.868370in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.862532in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.856543in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.848442in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.838792in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.831811in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.818902in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.811212in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.800938in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.794182in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.785524in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.778941in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.760632in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.753190in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.747426in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.738160in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.730268in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.717276in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.707279in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.696523in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.687611in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.683529in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.670265in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.656576in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.649703in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.632031in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.623436in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.611882in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.596529in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.584938in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.574293in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.564455in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.555275in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.545936in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.540686in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.533132in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.533132in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.529632in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.530595in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.534328in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.540739in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.544122in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.550632in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.558772in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.566266in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.572636in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.578178in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.583179in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.589916in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.597378in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.600056in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.607016in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.613270in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.626644in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.637242in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.645506in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.656620in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.674092in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.683370in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.689788in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.698378in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.708498in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.711667in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.719780in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.723334in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.729657in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.735711in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.741959in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.750466in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.757241in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.771611in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.776205in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.780955in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.793359in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.802535in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.809013in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.818652in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.838686in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.852303in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.864071in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.873559in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.877974in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.877974in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.882902in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.889497in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.900869in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.913332in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.917796in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.922093in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.927624in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.941212in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.946214in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.957936in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.965523in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.977728in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.989730in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{0.996226in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.001641in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.008270in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.016706in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.027528in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.036665in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.048528in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.062400in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.072763in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.083692in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.098225in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.114472in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.126180in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.134720in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.157429in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.173464in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.184267in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.196313in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.204679in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.217950in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.227899in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.236910in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.247227in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.255804in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.260540in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.271876in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.284961in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.293630in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.304955in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.318468in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.330276in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.340865in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.351801in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.367265in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.377489in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.386526in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.402940in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.414006in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.434308in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.443582in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.452324in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.659690in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.659690in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.647432in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.640956in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.624508in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.614574in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.599488in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.587525in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.571499in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.555463in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.545398in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.534988in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.525796in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.513058in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.498133in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.491053in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.472638in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.457724in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.451960in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.439536in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.423603in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.411615in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.400564in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.387585in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.374951in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.365997in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.355800in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.340335in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.321044in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.308584in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.294041in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.273539in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.261822in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.251751in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.241114in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.228736in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.214349in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.207736in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.192308in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.179744in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.170623in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.160288in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.151034in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.136786in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.117491in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.109328in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{1.094800in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.089302in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{1.071390in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{1.061171in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{1.054968in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{1.048932in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{1.029895in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{1.020267in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{1.016362in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{1.010790in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{1.010790in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{1.004704in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.993192in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.983961in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.971328in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.954612in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.943251in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.928729in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.916905in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.908309in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.897309in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.886153in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.869022in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.860048in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.847555in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.838053in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.828357in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.818930in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.811984in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.799097in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.791766in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.763226in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.753893in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.736922in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.717644in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.702508in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.689772in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.674120in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.655993in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.646498in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.642958in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.640386in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.632098in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.623085in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.612336in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.602128in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.592748in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.584492in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.571632in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.562392in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.555275in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.545936in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.539169in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.529632in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.529632in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.540660in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.531437in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.532609in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.538492in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.544264in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.549093in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.559165in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.564998in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.569262in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.572847in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.575820in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.578852in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.582150in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.590007in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.604835in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.613003in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.627316in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.639262in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.647438in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.647438in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.651597in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.660692in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.670583in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.673685in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.682717in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.687150in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.688551in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.691753in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.698766in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.706336in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.714379in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.718882in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.721699in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.730900in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.732159in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.744688in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.745822in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.750813in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.752622in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.772482in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.790433in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.802443in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.811771in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.819333in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.823007in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.827852in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.829563in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.838576in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.846712in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.851825in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.864212in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.876540in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.876540in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.881029in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.885400in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.889111in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.899560in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.900742in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.903186in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{0.911936in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.922821in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.936861in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{0.939212in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{0.947502in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.955290in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{0.959779in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.970962in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{0.977279in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.986368in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{0.996163in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.011063in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.015956in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.015956in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.026997in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.055215in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.066208in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.075225in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.076372in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.087899in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.098861in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.103147in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.108129in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.122143in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.132074in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.141257in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.145016in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.153465in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.167507in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.179271in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.186361in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.193324in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.200419in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.206882in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.213868in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.230789in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.233872in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.240168in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.253998in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.261072in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.316026in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.316026in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.305599in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.290263in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.284892in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.282142in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.269896in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.248345in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.237940in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.227403in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.222826in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.211257in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.196132in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.187081in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.185007in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.176690in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.163288in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.153968in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.147284in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.139903in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.133365in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.127392in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.122705in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.114222in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.090442in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.077600in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.071142in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.071142in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.064367in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.050101in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.042396in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.033985in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.028635in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.016485in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.009307in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{0.999595in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{0.996218in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.992736in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.983443in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{0.976828in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.968078in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.958856in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.954204in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.947152in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.945031in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.930557in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.930557in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.919552in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.908606in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.902052in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.886855in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.878368in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.874245in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.870007in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.861591in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.859431in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.855326in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.847154in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.829997in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.818782in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.803642in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.799618in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.792942in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.788243in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.777438in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.772864in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.764565in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.761549in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.760218in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.750761in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.740831in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.736178in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.733547in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.729114in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.727713in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.719245in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.710681in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.697238in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.688834in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.681326in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.681326in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.672002in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.666448in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.657428in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.648096in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.633757in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.624114in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.615745in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.612943in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.610084in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.602002in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.594599in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.588766in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.575504in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.568667in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.556939in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.545322in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540660in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.540660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.273925in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.273925in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.938590in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.938590in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.603256in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.603256in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.267921in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.267921in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.254306in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Samples}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442592in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.049382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.001157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.574382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.526157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.099382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=2.051157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.317592in,y=1.311882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.532257in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.542757in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.553257in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.563757in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.569007in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.571632in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.574257in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.584757in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.590007in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.600507in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.600507in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.600507in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.608382in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.616257in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.621507in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.624132in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.624132in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.626757in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.634632in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.634632in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.634632in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.634632in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.637257in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.637257in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.637257in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.653007in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.653007in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.658257in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.663507in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.671382in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.671382in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{0.676632in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.689757in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{0.689757in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{0.695007in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{0.695007in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{0.700257in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{0.700257in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.700257in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{0.700257in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{0.700257in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.700257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.532257in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.542757in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.553257in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.558507in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.590007in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.616257in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.624132in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.634632in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.637257in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.658257in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.663507in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.676632in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.684507in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.695007in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.700257in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.710757in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.713382in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.726507in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.739632in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.739632in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.747507in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.760632in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.763257in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.763257in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.763257in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.763257in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.781632in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.794757in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.800007in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.802632in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{0.802632in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{0.818382in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{0.818382in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{0.828882in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{0.828882in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.828882in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{0.839382in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.852507in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{0.857757in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{0.863007in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.863007in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.868257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.548007in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.563757in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.569007in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.590007in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.605757in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.608382in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.626757in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.637257in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.637257in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.653007in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.658257in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.660882in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.676632in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.684507in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.684507in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.689757in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.700257in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.702882in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.705507in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.710757in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.710757in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.710757in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.710757in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.716007in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.739632in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.739632in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.739632in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.739632in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.739632in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.739632in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.747507in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.752757in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.758007in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{0.758007in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{0.758007in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{0.758007in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{0.760632in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{0.763257in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{0.781632in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{0.781632in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{0.784257in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{0.784257in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{0.789507in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{0.794757in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.794757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.532257in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.553257in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.561132in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.574257in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.590007in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.605757in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.624132in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.632007in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.653007in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.660882in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.660882in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.671382in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.676632in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.702882in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.713382in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.726507in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.739632in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.752757in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.758007in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.802632in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.810507in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.818382in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.834132in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.842007in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.860382in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.894507in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.905007in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.920757in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.939132in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.947007in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.957507in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.962757in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.965382in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.973257in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.975882in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.989007in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.999507in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.007382in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.025757in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.028382in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.038882in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.046757in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.062507in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.075632in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.083507in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.107132in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.112382in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.115007in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.120257in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.138632in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.143882in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.151757in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.162257in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.167507in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.178007in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.185882in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.201632in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.206882in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.214757in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.214757in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.243632in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.251507in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.272507in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.285632in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.293507in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.301382in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.306632in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.314507in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.319757in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.325007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.529632in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.548007in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.555882in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.563757in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.574257in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.584757in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.590007in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.608382in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.616257in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.632007in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.653007in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.671382in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.689757in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.708132in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.716007in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.758007in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.784257in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.813132in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.823632in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.834132in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.839382in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.878757in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.897132in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.902382in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.907632in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.920757in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.931257in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.957507in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.962757in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.973257in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.983757in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.986382in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.994257in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.023132in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.028382in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.033632in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.036257in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.052007in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.062507in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.070382in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.086132in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.099257in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.109757in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.120257in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.125507in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.138632in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.141257in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.143882in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.151757in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.159632in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.172757in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.188507in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.196382in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.201632in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.206882in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.212132in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.225257in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.235757in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.256757in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.262007in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.267257in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.275132in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.280382in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.288257in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.301382in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.304007in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.309257in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.319757in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.325007in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.332882in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.338132in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.340757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.527007in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.540132in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.548007in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.553257in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.561132in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.571632in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.621507in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.626757in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.634632in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.663507in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.705507in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.726507in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.794757in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.813132in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.828882in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.836757in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.905007in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.918132in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.928632in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.939132in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.954882in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.965382in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.986382in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.999507in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{1.033632in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{1.041507in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{1.057257in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{1.070382in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{1.086132in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{1.094007in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{1.104507in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{1.117632in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{1.125507in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{1.138632in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{1.151757in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.162257in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.172757in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.185882in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.204257in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.217382in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.227882in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.248882in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.264632in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.275132in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.285632in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.296132in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.309257in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.319757in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.330257in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.343382in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.353882in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.359132in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.372257in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.388007in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.395882in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.409007in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.422132in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.432632in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.443132in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.453632in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.482507in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.493007in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.508757in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.519257in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.537632in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.545507in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.556007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.536049in}}%
\pgfpathlineto{\pgfqpoint{0.642493in}{0.538965in}}%
\pgfpathlineto{\pgfqpoint{0.675726in}{0.547715in}}%
\pgfpathlineto{\pgfqpoint{0.708959in}{0.556465in}}%
\pgfpathlineto{\pgfqpoint{0.742192in}{0.562299in}}%
\pgfpathlineto{\pgfqpoint{0.775426in}{0.573965in}}%
\pgfpathlineto{\pgfqpoint{0.808659in}{0.579799in}}%
\pgfpathlineto{\pgfqpoint{0.841892in}{0.585632in}}%
\pgfpathlineto{\pgfqpoint{0.875126in}{0.591465in}}%
\pgfpathlineto{\pgfqpoint{0.908359in}{0.594382in}}%
\pgfpathlineto{\pgfqpoint{0.941592in}{0.597299in}}%
\pgfpathlineto{\pgfqpoint{0.974825in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{1.008059in}{0.611882in}}%
\pgfpathlineto{\pgfqpoint{1.041292in}{0.626465in}}%
\pgfpathlineto{\pgfqpoint{1.074525in}{0.635215in}}%
\pgfpathlineto{\pgfqpoint{1.107758in}{0.646882in}}%
\pgfpathlineto{\pgfqpoint{1.140992in}{0.655632in}}%
\pgfpathlineto{\pgfqpoint{1.174225in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{1.207458in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{1.240692in}{0.670215in}}%
\pgfpathlineto{\pgfqpoint{1.273925in}{0.678965in}}%
\pgfpathlineto{\pgfqpoint{1.307158in}{0.690632in}}%
\pgfpathlineto{\pgfqpoint{1.340391in}{0.696465in}}%
\pgfpathlineto{\pgfqpoint{1.373625in}{0.705215in}}%
\pgfpathlineto{\pgfqpoint{1.406858in}{0.708132in}}%
\pgfpathlineto{\pgfqpoint{1.440091in}{0.711049in}}%
\pgfpathlineto{\pgfqpoint{1.473324in}{0.713965in}}%
\pgfpathlineto{\pgfqpoint{1.506558in}{0.719799in}}%
\pgfpathlineto{\pgfqpoint{1.539791in}{0.728549in}}%
\pgfpathlineto{\pgfqpoint{1.573024in}{0.737299in}}%
\pgfpathlineto{\pgfqpoint{1.606258in}{0.740215in}}%
\pgfpathlineto{\pgfqpoint{1.639491in}{0.743132in}}%
\pgfpathlineto{\pgfqpoint{1.672724in}{0.751882in}}%
\pgfpathlineto{\pgfqpoint{1.705957in}{0.754799in}}%
\pgfpathlineto{\pgfqpoint{1.739191in}{0.766465in}}%
\pgfpathlineto{\pgfqpoint{1.772424in}{0.769382in}}%
\pgfpathlineto{\pgfqpoint{1.805657in}{0.775215in}}%
\pgfpathlineto{\pgfqpoint{1.838891in}{0.778132in}}%
\pgfpathlineto{\pgfqpoint{1.872124in}{0.795632in}}%
\pgfpathlineto{\pgfqpoint{1.905357in}{0.810215in}}%
\pgfpathlineto{\pgfqpoint{1.938590in}{0.824799in}}%
\pgfpathlineto{\pgfqpoint{1.971824in}{0.833549in}}%
\pgfpathlineto{\pgfqpoint{2.005057in}{0.839382in}}%
\pgfpathlineto{\pgfqpoint{2.038290in}{0.842299in}}%
\pgfpathlineto{\pgfqpoint{2.071523in}{0.848132in}}%
\pgfpathlineto{\pgfqpoint{2.104757in}{0.851049in}}%
\pgfpathlineto{\pgfqpoint{2.137990in}{0.853965in}}%
\pgfpathlineto{\pgfqpoint{2.171223in}{0.862715in}}%
\pgfpathlineto{\pgfqpoint{2.204457in}{0.874382in}}%
\pgfpathlineto{\pgfqpoint{2.237690in}{0.880215in}}%
\pgfpathlineto{\pgfqpoint{2.270923in}{0.891882in}}%
\pgfpathlineto{\pgfqpoint{2.304156in}{0.903549in}}%
\pgfpathlineto{\pgfqpoint{2.337390in}{0.903549in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{0.909382in}}%
\pgfpathlineto{\pgfqpoint{2.403856in}{0.915215in}}%
\pgfpathlineto{\pgfqpoint{2.437089in}{0.918132in}}%
\pgfpathlineto{\pgfqpoint{2.470323in}{0.926882in}}%
\pgfpathlineto{\pgfqpoint{2.503556in}{0.929799in}}%
\pgfpathlineto{\pgfqpoint{2.536789in}{0.935632in}}%
\pgfpathlineto{\pgfqpoint{2.570023in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{2.603256in}{0.953132in}}%
\pgfpathlineto{\pgfqpoint{2.636489in}{0.964799in}}%
\pgfpathlineto{\pgfqpoint{2.669722in}{0.967715in}}%
\pgfpathlineto{\pgfqpoint{2.702956in}{0.973549in}}%
\pgfpathlineto{\pgfqpoint{2.736189in}{0.982299in}}%
\pgfpathlineto{\pgfqpoint{2.769422in}{0.988132in}}%
\pgfpathlineto{\pgfqpoint{2.802656in}{0.999799in}}%
\pgfpathlineto{\pgfqpoint{2.835889in}{1.005632in}}%
\pgfpathlineto{\pgfqpoint{2.869122in}{1.014382in}}%
\pgfpathlineto{\pgfqpoint{2.902355in}{1.023132in}}%
\pgfpathlineto{\pgfqpoint{2.935589in}{1.037715in}}%
\pgfpathlineto{\pgfqpoint{2.968822in}{1.043549in}}%
\pgfpathlineto{\pgfqpoint{3.002055in}{1.043549in}}%
\pgfpathlineto{\pgfqpoint{3.035288in}{1.052299in}}%
\pgfpathlineto{\pgfqpoint{3.068522in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{3.101755in}{1.078549in}}%
\pgfpathlineto{\pgfqpoint{3.134988in}{1.090215in}}%
\pgfpathlineto{\pgfqpoint{3.168222in}{1.098965in}}%
\pgfpathlineto{\pgfqpoint{3.201455in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{3.234688in}{1.110632in}}%
\pgfpathlineto{\pgfqpoint{3.267921in}{1.119382in}}%
\pgfpathlineto{\pgfqpoint{3.301155in}{1.125215in}}%
\pgfpathlineto{\pgfqpoint{3.334388in}{1.131049in}}%
\pgfpathlineto{\pgfqpoint{3.367621in}{1.142715in}}%
\pgfpathlineto{\pgfqpoint{3.400855in}{1.154382in}}%
\pgfpathlineto{\pgfqpoint{3.434088in}{1.163132in}}%
\pgfpathlineto{\pgfqpoint{3.467321in}{1.166049in}}%
\pgfpathlineto{\pgfqpoint{3.500554in}{1.174799in}}%
\pgfpathlineto{\pgfqpoint{3.533788in}{1.189382in}}%
\pgfpathlineto{\pgfqpoint{3.567021in}{1.201049in}}%
\pgfpathlineto{\pgfqpoint{3.600254in}{1.206882in}}%
\pgfpathlineto{\pgfqpoint{3.633487in}{1.215632in}}%
\pgfpathlineto{\pgfqpoint{3.666721in}{1.224382in}}%
\pgfpathlineto{\pgfqpoint{3.699954in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{3.733187in}{1.241882in}}%
\pgfpathlineto{\pgfqpoint{3.766421in}{1.256465in}}%
\pgfpathlineto{\pgfqpoint{3.799654in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{3.832887in}{1.265215in}}%
\pgfpathlineto{\pgfqpoint{3.866120in}{1.279799in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{1.288549in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899354in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{3.899354in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.541420in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.533594in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.546257in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.552904in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.562758in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.571252in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.579362in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.587629in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.590434in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.594831in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.599736in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.606911in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.616555in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.620036in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.622604in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.625007in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.628822in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.631132in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.635790in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.639410in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.645915in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.651490in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.651490in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.654068in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.655160in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.658112in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.659791in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.664788in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.664788in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.674056in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.674056in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.675757in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.678785in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.678785in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.683676in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.683676in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.683676in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.685066in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.688958in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.691440in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.691440in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.692447in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.693320in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.696393in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.697661in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.702128in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.702128in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.702853in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{0.703899in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{0.704550in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{0.706615in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{0.708000in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{0.708000in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{0.708626in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{0.709782in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{0.711453in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{0.712507in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{0.715409in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{0.715409in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{0.715409in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{0.717484in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{0.719156in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{0.719156in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{0.720661in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{0.721712in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{0.723007in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{0.725019in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{0.725019in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{0.725019in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{0.726951in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{0.727911in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{0.730857in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{0.730857in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{0.732101in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{0.735186in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{0.735186in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{0.735186in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{0.738024in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{0.739106in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{0.740639in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{0.740639in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{0.741880in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{0.741880in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{0.741880in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{0.741880in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{0.741880in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{0.744287in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{0.747064in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{0.747716in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{0.747716in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{0.749024in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{0.750236in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{0.750236in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.751982in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.790282in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.790282in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{0.786777in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{0.786777in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{0.785365in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{0.784047in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{0.784047in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{0.782075in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{0.779602in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{0.776759in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{0.776759in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{0.776759in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{0.776759in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{0.776759in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{0.775375in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{0.775375in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{0.771658in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{0.770114in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{0.767703in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{0.767703in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{0.767703in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{0.762913in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{0.761532in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{0.761532in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{0.759228in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{0.757563in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{0.756870in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{0.756870in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{0.756870in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{0.756257in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{0.754927in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{0.753353in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.753353in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{0.753353in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{0.753353in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{0.752233in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{0.752233in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{0.748655in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{0.745479in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{0.745479in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{0.745479in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{0.743132in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{0.741561in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{0.741561in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{0.740607in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{0.739138in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{0.737139in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{0.737139in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{0.735898in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{0.732714in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{0.730740in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.729161in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.727261in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.727261in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.723853in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.719871in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.717694in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.715942in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.714324in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.714324in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.708931in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.702323in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.701088in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.701088in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.701088in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.695479in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.695479in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.690632in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.689708in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.689708in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.683226in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.683226in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.677723in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.674151in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.671854in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.670321in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.667648in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.667648in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.662724in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.656104in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.654474in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.651257in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.643066in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.639007in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.636160in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.633478in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.629083in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.620353in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.614403in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.611433in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.607955in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.602885in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.595401in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.587762in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.575256in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.564110in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.557632in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.541420in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.541420in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.539257in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.533132in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.547817in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.559952in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.571252in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.582181in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.590655in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.603343in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.610599in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.619797in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.631439in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.635664in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.641723in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.655744in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.673257in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.680497in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.688611in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.695376in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.703502in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.711420in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.712622in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.717896in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.730245in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.736985in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.741880in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.752205in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.759460in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.762468in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.776027in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.784112in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.787955in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.790470in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.799766in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.802387in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.807087in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.813969in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.822169in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.832078in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.837878in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.849308in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.851892in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.858236in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.866025in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.873130in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.878534in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.885460in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.888886in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.897174in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{0.904192in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{0.908960in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{0.919449in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{0.925212in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{0.928847in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{0.932357in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{0.938843in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{0.942170in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{0.942881in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{0.945124in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{0.949258in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{0.951832in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{0.955258in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{0.958848in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{0.965923in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{0.973308in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{0.981201in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{0.987804in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.988605in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{0.995132in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.008314in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.014382in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.020034in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.024439in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.026178in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.028049in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.028846in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.030412in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.032102in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.033990in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.035814in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.041284in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.047632in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.062847in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.070613in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.076705in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.082111in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.088424in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.093132in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.098755in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.103403in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.106843in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.110051in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.114178in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.120712in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.122053in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.125687in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.127419in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.131774in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.136376in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.144578in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.174686in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.174686in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.167138in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.163864in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.160345in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.159452in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.155211in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.153927in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.147336in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.143588in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.138921in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.137111in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.131259in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.126382in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.123215in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.116403in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.111309in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.106901in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.096292in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.088070in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.080007in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.075855in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.070825in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.070024in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.066662in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.065727in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.064668in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.062840in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.062085in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.061200in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.057730in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.052882in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.048450in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.040632in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.036659in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.034835in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.025688in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.017830in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.012091in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.006041in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.001756in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{0.997307in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{0.994631in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{0.985640in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{0.982633in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{0.980719in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{0.976171in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{0.969532in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{0.967792in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{0.963552in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{0.958815in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{0.945679in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{0.942572in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.933840in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.926378in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.919304in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.913105in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.908009in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.904614in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.899278in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.889872in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.887206in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.875011in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.867686in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.861845in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.854295in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.845427in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.837002in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.831748in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.825294in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.822559in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.815902in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.810862in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.798171in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.793304in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.787434in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.776759in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.771154in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.762144in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.750868in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.745641in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.744218in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.733762in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.726138in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.717153in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.709517in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.703631in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.689644in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.666916in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.659850in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.653575in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.638967in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.629790in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.621296in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.607734in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.597833in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.587762in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.572812in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.556072in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.539257in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.539257in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.541882in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.533132in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.547778in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.554791in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.566715in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.573828in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.579471in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.590170in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.602951in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.610719in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.616257in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.621093in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.625982in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.631017in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.634520in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.635973in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.641111in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.647468in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.651148in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.654574in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.660549in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.661779in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.664382in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.671072in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.673033in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.679571in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.680868in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.687242in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.689612in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.693328in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.698698in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.701365in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.705923in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.709466in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.712333in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.716179in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.720104in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.722082in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.722082in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.725632in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.726507in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.726507in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.730408in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.730408in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.731244in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.736273in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.739817in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.740582in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{0.743276in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{0.744035in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{0.744035in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{0.746351in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{0.748178in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{0.750708in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{0.750708in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{0.751882in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{0.754520in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{0.760493in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{0.760493in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{0.764448in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{0.764448in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{0.767377in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{0.767377in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{0.769042in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{0.771252in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{0.775636in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.778442in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{0.783667in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{0.787744in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{0.789812in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{0.789812in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{0.793007in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{0.794587in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{0.796054in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{0.798161in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{0.799584in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{0.801074in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{0.801074in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{0.801074in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{0.801074in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{0.804029in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{0.804029in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{0.805421in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{0.806642in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{0.807987in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{0.809989in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{0.812352in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{0.813661in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{0.814564in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{0.818467in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{0.820417in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{0.823596in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{0.827445in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{0.828943in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{0.830204in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{0.830204in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{0.832562in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{0.833962in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{0.835308in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.837148in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.899366in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.899366in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{0.898581in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{0.897302in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{0.896077in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{0.893185in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{0.893185in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{0.891821in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{0.890694in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{0.886668in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{0.884597in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{0.881297in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{0.879950in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{0.878228in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{0.876912in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{0.874025in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{0.873402in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{0.872121in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{0.870718in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{0.869485in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{0.869485in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{0.864565in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{0.864565in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{0.864565in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{0.864565in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{0.863429in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{0.862228in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{0.859085in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{0.857927in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{0.856882in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{0.852202in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{0.852202in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{0.849019in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{0.845222in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.839947in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{0.834878in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{0.828762in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{0.825722in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{0.824762in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{0.824762in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{0.819816in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{0.819816in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{0.815895in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{0.815895in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{0.811368in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{0.808757in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{0.807306in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{0.807306in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{0.804586in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{0.803788in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{0.798229in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{0.798229in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{0.796363in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.791181in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.789322in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.784991in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.779520in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.777731in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.777731in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.772007in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.767682in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.767682in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.764410in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.760460in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.756431in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.754048in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.749716in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.743774in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.738566in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.736060in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.731902in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.729022in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.719646in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.718318in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.711731in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.708442in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.699382in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.696735in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.695340in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.688190in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.686366in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.679546in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.675403in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.670041in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.668869in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.664497in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.656407in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.645546in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.634920in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.624313in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.616257in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.613469in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.600543in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.595686in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.587049in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.572723in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.561361in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.541882in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.541882in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.532534in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.526730in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.538027in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.545839in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.556845in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.561492in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.578961in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.583725in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.593786in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.604426in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.615258in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.626518in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.638333in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.646715in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.657322in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.676173in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.682251in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.683657in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.696908in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.708587in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.720778in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.730982in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.737554in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.746449in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.755093in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.762149in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.769713in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.782507in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.792358in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.802463in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.814095in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.828284in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.831703in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.843144in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.854343in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.861477in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.870820in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.882566in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.895524in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.900051in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.909784in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.917020in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.922600in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.927151in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.935458in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.948933in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.957235in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.967232in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.974730in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{0.983848in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{0.997250in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.008690in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.017112in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.029672in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.040447in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.054038in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.063561in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.067467in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.073898in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.080007in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.089166in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.096647in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.106827in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.113865in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.121379in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.130863in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.144757in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.153832in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.166087in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.177403in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.183820in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.193442in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.203916in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.212647in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.221373in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.226585in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.236933in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.248996in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.258597in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.263511in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.275971in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.291150in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.302495in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.308441in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.318248in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.334516in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.346945in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.357015in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.371871in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.379677in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.390368in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.395201in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.401452in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.408744in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.414111in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.428519in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.439774in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.447830in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.453596in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.464425in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.471848in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.529916in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.529916in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.524214in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.516668in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.506683in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.498990in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.486620in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.472152in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.464395in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.458562in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.454313in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.448646in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.435712in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.427768in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.413749in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.408069in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.394248in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.381641in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.373073in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.363269in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.353613in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.339918in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.326127in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.317917in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.309143in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.297580in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.286929in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.281641in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.274617in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.264972in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.254447in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.243069in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.236360in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.221427in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.210057in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.198132in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.188401in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.176885in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.168649in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.159936in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.146492in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.135598in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.126382in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.121991in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.112672in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.106078in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.094601in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.081942in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.071717in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.060652in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.050699in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.038514in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.025666in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.016409in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.005532in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.999779in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.992331in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.979556in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.969487in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.963539in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.955994in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.947480in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.933588in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.927614in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.916948in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.907694in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.896037in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.890046in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.874995in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.862811in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.858354in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.848919in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.834301in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.826031in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.814882in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.804051in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.798490in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.792421in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.780065in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.770585in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.761407in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.753236in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.741802in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.727231in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.714232in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.713013in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.703341in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.682817in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.669799in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.657181in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.642746in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.627756in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.614963in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.607228in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.593663in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.587927in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.573897in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.565419in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.555425in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.544861in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.532534in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.532534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.533879in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.528010in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.547243in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.568132in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.576529in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.588257in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.597083in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.610934in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.626154in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.632847in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.639809in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.661618in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.667379in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.673132in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.678609in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.690852in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.706624in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.715630in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.727898in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.746592in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.759707in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.767174in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.784519in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.793851in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.812810in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.825304in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.839037in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.857076in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.866745in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.876911in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.887328in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.904200in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.908651in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.919242in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.927528in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.939458in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.953987in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.965543in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.988079in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{1.002929in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{1.013738in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{1.027744in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{1.045471in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{1.060391in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{1.073816in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{1.092568in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.110798in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.121800in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.135738in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.143283in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.151235in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.166221in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.180444in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.197811in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.221081in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.240744in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.246946in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.253729in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.262447in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.275387in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.295371in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.307638in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.324919in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.342329in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.347454in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.359922in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.372836in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.384289in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.397714in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.411791in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.427015in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.435468in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.447071in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.456797in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.477549in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.495212in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.507674in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.522690in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.537000in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.546806in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.555927in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.572437in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.582873in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.594723in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.614185in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.628359in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.647429in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.659941in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.679948in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.690596in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.707173in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.719266in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.725101in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.739109in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.750592in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.760781in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.778055in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.792184in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.802035in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.818818in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.941571in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.941571in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.926854in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.918330in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.903584in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.886733in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.875922in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.863780in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.843663in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.838998in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.824841in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.804668in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.794316in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.772323in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.761210in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.743530in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.720953in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.701041in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.686641in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.678702in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.661087in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.649208in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.640639in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.626074in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.614840in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.595802in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.576714in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.555467in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.544192in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.529546in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.516999in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.503348in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.491175in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.475725in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.463553in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.450217in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.433809in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.428435in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.411720in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.394875in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.375643in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.356252in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.345567in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.335910in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.329568in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.322645in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.305558in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.281578in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.262195in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.244918in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.231028in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.220606in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.207151in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.192214in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.179590in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{1.161070in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{1.143073in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{1.127623in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{1.111043in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{1.092020in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{1.079776in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{1.072209in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{1.060810in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{1.041346in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{1.029277in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.997986in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.990521in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.977488in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.971439in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.951561in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.940978in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.927519in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.916188in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.894852in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.874460in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.860704in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.842913in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.833870in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.814465in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.806181in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.785172in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.764491in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.750509in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.741140in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.725412in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.708780in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.701132in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.693760in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.683771in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.660955in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.654792in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.648359in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.632080in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.617056in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.607507in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.587735in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.577757in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.568132in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.554021in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.533879in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.533879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.535757in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.528757in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.535757in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.542905in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.549757in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.555668in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.564369in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.572786in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.580952in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.588682in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.602527in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.614235in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.628038in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.637367in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.646882in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.655471in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.661448in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.674236in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.685134in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.701449in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.710920in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.720473in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.732152in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.740908in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.752262in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.762916in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.770740in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.779811in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.796234in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.808757in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.819664in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.829545in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.838085in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.848132in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.859039in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.870645in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.882078in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.891470in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.896659in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.907632in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.915034in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.921349in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.929144in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.938437in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.947787in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.952021in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.962196in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.969212in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.990973in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.001392in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.013723in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.020646in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.026673in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.038910in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.052035in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.058338in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.065760in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.073300in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.080330in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.090961in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.099510in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.109102in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.119789in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.127342in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.142451in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.156702in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.168366in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.179524in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.190027in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.197899in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.207347in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.214619in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.239975in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.249280in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.259020in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.271440in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.282481in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.293676in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.308456in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.319323in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.327866in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.339963in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.348355in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.356414in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.362243in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.372027in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.379911in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.392715in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.399009in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.409957in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.426714in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.437291in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.449504in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.456466in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.465144in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.475994in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.485183in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.499145in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.507524in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.514275in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.528587in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.588676in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.588676in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.576738in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.567740in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.557744in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.545456in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.533645in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.520870in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.511173in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.505010in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.493598in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.485800in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.471057in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.461005in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.456799in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.445978in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.435487in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.421646in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.414350in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.406659in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.396676in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.379898in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.367440in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.359933in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.343213in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.328158in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.315574in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.301743in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.293109in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.284039in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.264770in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.256292in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.247365in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.236862in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.228990in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.216523in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.207187in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.192563in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.181422in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.175850in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.168162in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.156754in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.149553in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.139183in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.133089in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.124879in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.113926in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.107104in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.093979in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.082591in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.075493in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.066666in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.057997in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.047416in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.024552in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{1.010567in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.994493in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.988227in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.976577in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.967495in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.962165in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.952730in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.934355in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.929044in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.912186in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.899994in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.890600in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.883132in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.874804in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.862343in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.851225in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.841132in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.827405in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.812328in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.800399in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.792473in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.782127in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.767231in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.754986in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.745666in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.734219in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.725315in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.710129in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.697403in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.686566in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.679418in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.669632in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.658147in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.646476in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.631404in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.622112in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.604457in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.593812in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.586228in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.576270in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.566596in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.559382in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.553109in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.541882in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.535757in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.535757in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.542300in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.532714in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.541143in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.551244in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.567536in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.572507in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.583709in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.595065in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.601788in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.609540in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.614542in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.627053in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.642187in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.653789in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.670839in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.680497in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.685589in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.692250in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.697583in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.710075in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.721797in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.732860in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.743449in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.755253in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.771527in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.778978in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.797558in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.805228in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.817209in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.825937in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.834003in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.846519in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.855161in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.872452in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.882861in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.891034in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.900852in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.905301in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.913852in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.920972in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.929469in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.940641in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.950294in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.960618in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.970003in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.976083in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.992507in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.999429in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.013037in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.025972in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.036905in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.045096in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.049468in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.057964in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.067467in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.077054in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.083293in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.089272in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.103308in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.111465in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.120903in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.128271in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.137574in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.146217in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.153727in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.172076in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.185254in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.190294in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.196243in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.204807in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.213651in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.229085in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.239774in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.253883in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.264301in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.273803in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.289656in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.299855in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.306417in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.311130in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.319830in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.327469in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.346112in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.350240in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.363992in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.368648in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.374925in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.382476in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.391392in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.399047in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.413022in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.419952in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.426669in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.433279in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.444475in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.454923in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.463451in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.473197in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.488553in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.500942in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.590072in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.590072in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.576211in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.562692in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.546188in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.533716in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.525789in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.510735in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.506845in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.500437in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.494242in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.479342in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.471247in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.459163in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.445714in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.438866in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.433022in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.415274in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.411527in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.393420in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.382684in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.373008in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.367222in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.358034in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.344608in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.331586in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.320088in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.309506in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.299990in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.287054in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.273613in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.264082in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.256896in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.252345in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.246884in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.231188in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.224120in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.212787in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.204547in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.192190in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.183118in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.174735in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.165799in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.155581in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.140741in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.133596in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.124085in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.112672in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.103800in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.093921in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.087792in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.077609in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.064917in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.054227in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.038960in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{1.032757in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{1.017680in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{1.013261in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{1.004271in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.993595in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.982248in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.969795in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.959917in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.953912in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.944088in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.935412in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.918980in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.911403in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.898187in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.881353in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.874245in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.857886in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.850202in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.843180in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.831536in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.823456in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.805286in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.794361in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.779136in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.767315in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.759529in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.749592in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.737689in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.729180in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.721389in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.714925in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.709517in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.698175in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.678475in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.666452in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.647461in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.636347in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.628224in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.620226in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.611199in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.601555in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.586507in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.580978in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.563145in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.552246in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.542300in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.542300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.539829in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.532560in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.538747in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.551134in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.569569in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.585435in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.601243in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.612459in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.625665in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.637374in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.653826in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.667504in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.676685in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.685459in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.698064in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.707618in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.722254in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.734278in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.749998in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.762040in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.776699in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.789300in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.804065in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.822658in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.831617in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.844110in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.861257in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.874783in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.879696in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.886837in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.894414in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.907177in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.916270in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.924984in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.936495in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.953132in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.966849in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.978695in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.996240in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{1.009706in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{1.018165in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{1.028372in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{1.033726in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{1.046757in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{1.057940in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{1.068381in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{1.083050in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.089623in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.099188in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.111465in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.121217in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.132381in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.140925in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.154463in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.165207in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.192709in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.201214in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.214957in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.227999in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.236296in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.250172in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.269345in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.281684in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.292372in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.309224in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.320303in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.331206in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.346389in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.358709in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.368921in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.383131in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.388742in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.396873in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.411809in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.431487in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.437921in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.453551in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.472222in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.494775in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.509786in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.520184in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.539252in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.546912in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.559254in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.574050in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.584519in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.594834in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.613458in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.632487in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.651927in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.670586in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.678125in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.693901in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.713601in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.728235in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.738049in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.746489in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.760185in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.772942in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.788067in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.883072in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.883072in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.866697in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.853203in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.838025in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.828089in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.816904in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.802662in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.780363in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.771168in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.764639in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.753803in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.735712in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.718402in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.703306in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.690430in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.679745in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.666589in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.647260in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.635977in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.627887in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.607579in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.594353in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.580489in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.561042in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.548213in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.534968in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.528277in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.511205in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.489391in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.481772in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.476883in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.462218in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.451430in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.440125in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.423808in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.413711in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.401165in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.383892in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.370955in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.359669in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.342092in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.332343in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.319640in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.306432in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.291300in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.281430in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.259057in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.248801in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.233464in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.223633in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.211172in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.202549in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.188576in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.177141in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{1.170589in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{1.151133in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{1.137949in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{1.128132in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{1.114913in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{1.107142in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{1.096349in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{1.086432in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{1.068399in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{1.051819in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{1.037415in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{1.019632in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{1.002144in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.987404in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.977744in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.963212in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.952350in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.938927in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.927693in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.922106in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.906757in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.887154in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.873397in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.861356in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.840574in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.826464in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.810190in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.795974in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.784391in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.771236in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.759634in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.745396in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.731325in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.715055in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.705454in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.696260in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.681063in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.663390in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.654099in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.638430in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.623396in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.605079in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.589445in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.565880in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.546767in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.539829in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{0.539829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.294165in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.958830in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.958830in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.623496in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.623496in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.288162in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.288162in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.952827in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.952827in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.939212in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.127498in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{0.852507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058053in, y=0.804282in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{1.180632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058053in, y=1.132407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{1.508757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.058053in, y=1.460532in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.294165in}{1.836882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.988609in, y=1.788657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.537507in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.551944in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.558507in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.569007in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.607069in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.622819in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.626757in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.632007in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.635944in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.641194in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.645132in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.654319in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.659569in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.659569in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.662194in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.663507in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.677944in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.683194in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.693694in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.698944in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.702882in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.702882in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.704194in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.705507in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.708132in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.710757in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.714694in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.714694in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.716007in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{0.717319in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{0.721257in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{0.722569in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{0.722569in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{0.725194in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{0.726507in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{0.726507in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{0.730444in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{0.730444in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{0.730444in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{0.733069in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{0.735694in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{0.735694in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{0.738319in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{0.739632in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{0.740944in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{0.740944in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{0.740944in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{0.742257in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{0.743569in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{0.746194in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{0.746194in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{0.747507in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{0.751444in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{0.751444in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{0.751444in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{0.754069in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{0.758007in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{0.758007in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{0.759319in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{0.759319in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{0.759319in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{0.759319in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{0.759319in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{0.761944in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{0.764569in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{0.767194in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{0.768507in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.771132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.536194in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.551944in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.566382in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.590007in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.599194in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.612319in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.620194in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.629382in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.642507in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.654319in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.672694in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.688444in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.695007in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.702882in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.710757in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.729132in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.746194in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.754069in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.759319in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.769819in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.780319in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.793444in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.800007in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.815757in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.819694in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.834132in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.842007in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.856444in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.868257in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.870882in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.878757in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.885319in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.890569in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.895819in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.902382in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.907632in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.915507in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{0.923382in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{0.927319in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{0.939132in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{0.944382in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{0.948319in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{0.950944in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{0.957507in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{0.961444in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{0.962757in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{0.965382in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{0.971944in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{0.974569in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{0.978507in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{0.982444in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{0.989007in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{0.995569in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.003444in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.011319in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.017882in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.028382in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.033632in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.038882in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.042819in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.045444in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.046757in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.048069in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.049382in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.052007in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.053319in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.058569in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.063819in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.071694in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.079569in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.094007in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.099257in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.105819in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.109757in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.115007in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.120257in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.122882in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.126819in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.130757in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.137319in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.138632in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.143882in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.147819in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.151757in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.159632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.537507in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.554569in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.563757in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.576882in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.584757in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.590007in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.601819in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.605757in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.613632in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.622819in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.628069in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.633319in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.641194in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.651694in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.653007in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.658257in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.663507in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.668757in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.671382in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.677944in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.679257in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.689757in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.692382in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.698944in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.700257in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.708132in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.710757in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.714694in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.718632in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.722569in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.727819in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.731757in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.734382in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.738319in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.742257in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.744882in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.748819in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.750132in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.754069in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.754069in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.760632in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.764569in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{0.769819in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{0.771132in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{0.775069in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{0.776382in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{0.780319in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{0.782944in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{0.788194in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{0.788194in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{0.796069in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{0.796069in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{0.797382in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{0.800007in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{0.805257in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{0.809194in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{0.814444in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{0.818382in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{0.821007in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{0.821007in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{0.824944in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{0.826257in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{0.827569in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{0.830194in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{0.832819in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{0.832819in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{0.832819in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{0.832819in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{0.836757in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{0.836757in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{0.838069in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{0.839382in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{0.840694in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{0.842007in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{0.844632in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{0.845944in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{0.847257in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{0.852507in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{0.855132in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{0.859069in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{0.860382in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{0.861694in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{0.861694in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{0.864319in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{0.866944in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.868257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.529632in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.541444in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.550632in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.561132in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.567694in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.583444in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.588694in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.600507in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.609694in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.621507in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.634632in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.658257in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.670069in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.689757in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.698944in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.712069in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.725194in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.737007in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.746194in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.754069in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.763257in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.773757in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.780319in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.786882in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.798694in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.809194in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.818382in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.831507in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.843319in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.847257in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.859069in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.872194in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.878757in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.889257in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.899757in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.911569in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.916819in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.928632in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.936507in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.943069in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.948319in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.957507in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.970632in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.978507in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.986382in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{0.995569in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.017882in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.029694in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.038882in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.050694in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.061194in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.074319in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.084819in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.090069in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.103194in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.112382in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.121569in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.141257in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.149132in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.159632in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.171444in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.181944in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.206882in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.213444in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.223944in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.234444in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.243632in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.251507in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.256757in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.267257in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.279069in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.288257in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.294819in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.307944in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.322382in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.332882in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.340757in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.349944in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.364382in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.377507in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.385382in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.399819in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.407694in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.419507in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.424757in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.430007in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.436569in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.443132in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.457569in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.469382in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.477257in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.485132in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.494319in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.500882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.530944in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.550632in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.563757in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.572944in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.582132in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.597882in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.607069in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.621507in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.637257in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.643819in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.672694in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.680569in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.687132in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.693694in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.708132in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.733069in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.746194in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.765882in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.782944in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.790819in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.809194in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.818382in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.836757in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.866944in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.886632in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.897132in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.908944in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.919444in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.937819in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.943069in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.954882in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.962757in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.974569in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{1.003444in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{1.037569in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{1.046757in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{1.094007in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{1.108444in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{1.126819in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.145194in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.157007in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.171444in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.181944in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.191132in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.205569in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.221319in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.239694in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.263319in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.288257in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.294819in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.304007in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.315819in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.335507in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.351257in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.368319in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.385382in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.390632in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.405069in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.418194in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.430007in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.457569in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.472007in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.482507in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.495632in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.506132in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.527132in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.545507in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.561257in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.574382in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.588819in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.598007in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.608507in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.625569in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.634757in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.647882in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.667569in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.685944in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.704319in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.716132in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.747632in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.766007in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.779132in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.784382in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.801444in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.813257in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.823757in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.840819in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.855257in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.864444in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.880194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.532257in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.538819in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.548007in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.554569in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.561132in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.570319in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.587382in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.596569in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.612319in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.622819in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.637257in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.647757in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.658257in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.667444in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.674007in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.685819in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.697632in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.713382in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.722569in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.733069in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.743569in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.754069in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.767194in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.777694in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.785569in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.796069in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.811819in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.824944in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.835444in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.845944in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.856444in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.874819in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.885319in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.897132in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.910257in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.915507in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.926007in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.941757in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.948319in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.957507in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.968007in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.973257in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{0.986382in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.996882in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.029694in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.048069in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.066444in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.079569in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.086132in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.095319in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.103194in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.109757in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.120257in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.128132in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.138632in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.147819in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.154382in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.167507in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.181944in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.192444in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.204257in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.213444in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.222632in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.231819in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.239694in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.262007in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.271194in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.280382in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.293507in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.305319in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.318444in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.334194in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.343382in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.353882in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.368319in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.377507in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.385382in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.403757in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.412944in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.424757in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.430007in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.440507in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.456257in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.465444in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.477257in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.483819in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.493007in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.528444in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.537632in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.545507in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.558632in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.537507in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.546694in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.557194in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.574257in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.592632in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.603132in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.611007in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.618882in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.625444in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.637257in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.654319in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.666132in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.684507in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.695007in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.700257in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.706819in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.713382in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.723882in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.735694in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.746194in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.755382in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.767194in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.782944in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.792132in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.810507in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.818382in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.830194in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.838069in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.845944in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.860382in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.868257in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.885319in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.897132in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.905007in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{0.918132in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{0.924694in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{0.933882in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{0.940444in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{0.949632in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{0.961444in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{0.971944in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{0.982444in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{0.991632in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{0.996882in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{1.012632in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.019194in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.033632in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.045444in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.057257in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.066444in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.071694in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.090069in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.100569in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.108444in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.115007in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.129444in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.138632in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.147819in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.155694in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.164882in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.183257in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.195069in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.201632in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.216069in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.221319in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.226569in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.234444in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.243632in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.258069in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.269882in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.281694in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.292194in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.302694in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.317132in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.328944in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.336819in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.342069in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.351257in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.360444in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.378819in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.382757in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.398507in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.403757in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.410319in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.420819in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.431319in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.439194in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.453632in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.460194in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.466757in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.472007in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.485132in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.494319in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.504819in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.517944in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.532382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.545507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.294165in}{0.524382in}}{\pgfqpoint{3.290094in}{1.575000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.536194in}}%
\pgfpathlineto{\pgfqpoint{4.327398in}{0.542757in}}%
\pgfpathlineto{\pgfqpoint{4.360632in}{0.558507in}}%
\pgfpathlineto{\pgfqpoint{4.393865in}{0.579507in}}%
\pgfpathlineto{\pgfqpoint{4.427098in}{0.595257in}}%
\pgfpathlineto{\pgfqpoint{4.460331in}{0.612319in}}%
\pgfpathlineto{\pgfqpoint{4.493565in}{0.625444in}}%
\pgfpathlineto{\pgfqpoint{4.526798in}{0.639882in}}%
\pgfpathlineto{\pgfqpoint{4.560031in}{0.650382in}}%
\pgfpathlineto{\pgfqpoint{4.593264in}{0.667444in}}%
\pgfpathlineto{\pgfqpoint{4.626498in}{0.681882in}}%
\pgfpathlineto{\pgfqpoint{4.659731in}{0.691069in}}%
\pgfpathlineto{\pgfqpoint{4.692964in}{0.700257in}}%
\pgfpathlineto{\pgfqpoint{4.726198in}{0.714694in}}%
\pgfpathlineto{\pgfqpoint{4.759431in}{0.726507in}}%
\pgfpathlineto{\pgfqpoint{4.792664in}{0.740944in}}%
\pgfpathlineto{\pgfqpoint{4.825897in}{0.752757in}}%
\pgfpathlineto{\pgfqpoint{4.859131in}{0.767194in}}%
\pgfpathlineto{\pgfqpoint{4.892364in}{0.779007in}}%
\pgfpathlineto{\pgfqpoint{4.925597in}{0.793444in}}%
\pgfpathlineto{\pgfqpoint{4.958830in}{0.807882in}}%
\pgfpathlineto{\pgfqpoint{4.992064in}{0.822319in}}%
\pgfpathlineto{\pgfqpoint{5.025297in}{0.842007in}}%
\pgfpathlineto{\pgfqpoint{5.058530in}{0.852507in}}%
\pgfpathlineto{\pgfqpoint{5.091764in}{0.865632in}}%
\pgfpathlineto{\pgfqpoint{5.124997in}{0.884007in}}%
\pgfpathlineto{\pgfqpoint{5.158230in}{0.898444in}}%
\pgfpathlineto{\pgfqpoint{5.191463in}{0.903694in}}%
\pgfpathlineto{\pgfqpoint{5.224697in}{0.912882in}}%
\pgfpathlineto{\pgfqpoint{5.257930in}{0.923382in}}%
\pgfpathlineto{\pgfqpoint{5.291163in}{0.935194in}}%
\pgfpathlineto{\pgfqpoint{5.324397in}{0.947007in}}%
\pgfpathlineto{\pgfqpoint{5.357630in}{0.956194in}}%
\pgfpathlineto{\pgfqpoint{5.390863in}{0.969319in}}%
\pgfpathlineto{\pgfqpoint{5.424096in}{0.986382in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{1.002132in}}%
\pgfpathlineto{\pgfqpoint{5.490563in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{5.523796in}{1.032319in}}%
\pgfpathlineto{\pgfqpoint{5.557029in}{1.048069in}}%
\pgfpathlineto{\pgfqpoint{5.590263in}{1.057257in}}%
\pgfpathlineto{\pgfqpoint{5.623496in}{1.067757in}}%
\pgfpathlineto{\pgfqpoint{5.656729in}{1.074319in}}%
\pgfpathlineto{\pgfqpoint{5.689963in}{1.087444in}}%
\pgfpathlineto{\pgfqpoint{5.723196in}{1.097944in}}%
\pgfpathlineto{\pgfqpoint{5.756429in}{1.109757in}}%
\pgfpathlineto{\pgfqpoint{5.789662in}{1.126819in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{5.856129in}{1.143882in}}%
\pgfpathlineto{\pgfqpoint{5.889362in}{1.157007in}}%
\pgfpathlineto{\pgfqpoint{5.922595in}{1.166194in}}%
\pgfpathlineto{\pgfqpoint{5.955829in}{1.178007in}}%
\pgfpathlineto{\pgfqpoint{5.989062in}{1.187194in}}%
\pgfpathlineto{\pgfqpoint{6.022295in}{1.201632in}}%
\pgfpathlineto{\pgfqpoint{6.055529in}{1.212132in}}%
\pgfpathlineto{\pgfqpoint{6.088762in}{1.237069in}}%
\pgfpathlineto{\pgfqpoint{6.121995in}{1.246257in}}%
\pgfpathlineto{\pgfqpoint{6.155228in}{1.260694in}}%
\pgfpathlineto{\pgfqpoint{6.188462in}{1.273819in}}%
\pgfpathlineto{\pgfqpoint{6.221695in}{1.284319in}}%
\pgfpathlineto{\pgfqpoint{6.254928in}{1.296132in}}%
\pgfpathlineto{\pgfqpoint{6.288162in}{1.314507in}}%
\pgfpathlineto{\pgfqpoint{6.321395in}{1.326319in}}%
\pgfpathlineto{\pgfqpoint{6.354628in}{1.338132in}}%
\pgfpathlineto{\pgfqpoint{6.387861in}{1.355194in}}%
\pgfpathlineto{\pgfqpoint{6.421095in}{1.367007in}}%
\pgfpathlineto{\pgfqpoint{6.454328in}{1.377507in}}%
\pgfpathlineto{\pgfqpoint{6.487561in}{1.393257in}}%
\pgfpathlineto{\pgfqpoint{6.520794in}{1.405069in}}%
\pgfpathlineto{\pgfqpoint{6.554028in}{1.415569in}}%
\pgfpathlineto{\pgfqpoint{6.587261in}{1.430007in}}%
\pgfpathlineto{\pgfqpoint{6.620494in}{1.435257in}}%
\pgfpathlineto{\pgfqpoint{6.653728in}{1.443132in}}%
\pgfpathlineto{\pgfqpoint{6.686961in}{1.461507in}}%
\pgfpathlineto{\pgfqpoint{6.720194in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{6.753427in}{1.486444in}}%
\pgfpathlineto{\pgfqpoint{6.786661in}{1.500882in}}%
\pgfpathlineto{\pgfqpoint{6.819894in}{1.516632in}}%
\pgfpathlineto{\pgfqpoint{6.853127in}{1.537632in}}%
\pgfpathlineto{\pgfqpoint{6.886361in}{1.552069in}}%
\pgfpathlineto{\pgfqpoint{6.919594in}{1.563882in}}%
\pgfpathlineto{\pgfqpoint{6.952827in}{1.583569in}}%
\pgfpathlineto{\pgfqpoint{6.986060in}{1.591444in}}%
\pgfpathlineto{\pgfqpoint{7.019294in}{1.603257in}}%
\pgfpathlineto{\pgfqpoint{7.052527in}{1.620319in}}%
\pgfpathlineto{\pgfqpoint{7.085760in}{1.632132in}}%
\pgfpathlineto{\pgfqpoint{7.118993in}{1.642632in}}%
\pgfpathlineto{\pgfqpoint{7.152227in}{1.658382in}}%
\pgfpathlineto{\pgfqpoint{7.185460in}{1.675444in}}%
\pgfpathlineto{\pgfqpoint{7.218693in}{1.693819in}}%
\pgfpathlineto{\pgfqpoint{7.251927in}{1.712194in}}%
\pgfpathlineto{\pgfqpoint{7.285160in}{1.721382in}}%
\pgfpathlineto{\pgfqpoint{7.318393in}{1.727944in}}%
\pgfpathlineto{\pgfqpoint{7.351626in}{1.737132in}}%
\pgfpathlineto{\pgfqpoint{7.384860in}{1.758132in}}%
\pgfpathlineto{\pgfqpoint{7.418093in}{1.772569in}}%
\pgfpathlineto{\pgfqpoint{7.451326in}{1.783069in}}%
\pgfpathlineto{\pgfqpoint{7.484559in}{1.792257in}}%
\pgfpathlineto{\pgfqpoint{7.517793in}{1.806694in}}%
\pgfpathlineto{\pgfqpoint{7.551026in}{1.819819in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.835569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.294165in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.294165in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.099382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.907264in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{1.046153in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{1.185041in}{4.805771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296153in,y=4.757160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{MaxEntropy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.907264in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{1.046153in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{1.185041in}{4.612098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.296153in,y=4.563487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{MinMargin}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.486193in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{2.625082in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{2.763971in}{4.805771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875082in,y=4.757160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{LeastConfidence}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.486193in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{2.625082in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{2.763971in}{4.612098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.875082in,y=4.563487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{MaxDist}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.364042in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{4.502931in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{4.641819in}{4.805771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.752931in,y=4.757160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{k-means++}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.364042in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{4.502931in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{4.641819in}{4.612098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.752931in,y=4.563487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Undirected} \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112183in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{6.251072in}{4.805771in}}%
\pgfpathlineto{\pgfqpoint{6.389961in}{4.805771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.501072in,y=4.757160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{UnSa}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.112183in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{6.251072in}{4.612098in}}%
\pgfpathlineto{\pgfqpoint{6.389961in}{4.612098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.501072in,y=4.563487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/nns_vtl.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.888844in}{2.904937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.888844in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.888844in}{2.904937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.904937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.889977in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.790186in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.931420in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{1.135900in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{1.338901in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.466164in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.546711in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.627279in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.660541in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.697835in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.743843in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.789281in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.815211in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.850313in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.867723in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.884180in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.890042in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.902849in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.920562in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.935893in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.943818in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.952165in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.956398in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.969658in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.983474in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.987275in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.990332in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.998326in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.999804in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.004327in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{2.002132in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{2.004868in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{2.005769in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.018029in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.021185in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{2.028585in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{2.027614in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.023793in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.025194in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.027133in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.031907in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.033568in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.029146in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.029396in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.032776in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.041162in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.043997in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.042422in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.034267in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.049393in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.052304in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.051281in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.052059in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.060767in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.065068in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.067368in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.084961in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.077523in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.072227in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.072499in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.068898in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.067857in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.068561in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.076494in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.078525in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.080733in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.082663in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.082434in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.080339in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.075390in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.082094in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.083875in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.082470in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.085569in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.085447in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.083541in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.089610in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.092715in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.094527in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.100257in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.099826in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.098288in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.098581in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.100659in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.103531in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.104577in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.096356in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.100964in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.102832in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.108128in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.107994in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.108751in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.111500in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.112965in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.114658in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.111090in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.109802in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.110918in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.110718in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.109099in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.108860in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.142142in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.142142in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.142865in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.147021in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.145859in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.145049in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.146649in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.150780in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.149586in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.146239in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.140325in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.142045in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.140949in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.133732in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.130788in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.124808in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.132950in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.133033in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.132055in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.130283in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.128651in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.130000in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.130532in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.125674in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.125561in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.122892in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.117411in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.119354in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.119232in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.114632in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.113226in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.113082in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.108236in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.110987in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.113705in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.114438in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.115406in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.113764in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.112907in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.107366in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.104219in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.102216in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.104390in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.104662in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.108991in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.118878in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.104708in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.104121in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.101684in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.095955in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.093845in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.093785in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.092846in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.079097in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.086342in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.089579in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.088564in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.078663in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.076268in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.075556in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.076909in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.075682in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.075643in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.073733in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.074171in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{2.079975in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{2.079004in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.070041in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.060685in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{2.045995in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{2.056521in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{2.054444in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.051287in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.045223in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{2.043812in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{2.034482in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.030801in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{2.029790in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{2.022431in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{2.022215in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{2.020674in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{2.011696in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{2.002296in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.985865in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.969890in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.960559in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.953909in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.939566in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.916551in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.879465in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.855345in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.806458in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.769691in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.744423in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.718973in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.651315in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.568238in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{1.422150in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{1.197801in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{1.016319in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.889977in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.889977in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.694945in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.582894in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.695843in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.835904in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{1.006410in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.152293in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.283442in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.417008in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.512608in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.573359in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.617677in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.664713in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.699805in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.738697in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.765104in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.771954in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.785713in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.806912in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.842650in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.859860in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.864235in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.877628in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.891880in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.903047in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.932415in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.940819in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.966751in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.971851in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.977274in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.987281in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.990023in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.997040in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{2.006549in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.008407in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.006816in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{2.003837in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{2.007689in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.012387in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.020434in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.022902in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.028925in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.042652in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.049865in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.059021in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.064592in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.071329in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.067621in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.067052in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.081047in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.081551in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.079981in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.089342in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.084574in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.084795in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.094279in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.091880in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.091432in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.086808in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.092328in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.094797in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.101344in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.107415in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.107946in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.103365in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.110541in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.111364in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.111196in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.113583in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.114892in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.124062in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.117868in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.117319in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.122267in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.117984in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.126682in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.124529in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.124233in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.124413in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.122941in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.120583in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.128843in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.128581in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.130982in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.130401in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.125813in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.126630in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.128318in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.129845in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.133108in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.138501in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.139818in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.136498in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.134644in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.135013in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.137787in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.141100in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.145462in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.139619in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.142884in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.144891in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.143170in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.159807in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.159807in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.160011in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.158167in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.152770in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.154627in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.154176in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.148827in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.145826in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.146194in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.151078in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.152571in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.153888in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.149655in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.145219in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.141933in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.141696in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.140589in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.144663in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.145044in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.144558in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.144296in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.139081in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.140573in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.141989in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.139281in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.138023in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.140682in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.135905in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.141247in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.137532in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.137945in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.144264in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.133222in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.131644in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.130180in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.130975in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.130835in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.117799in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.119955in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.122412in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.116933in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.110967in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.107661in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.102594in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.105669in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.105221in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.102822in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.096906in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.100014in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.106797in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.097870in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.098225in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.097767in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.084812in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.084243in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.085347in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.081496in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.075518in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.076011in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.068787in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.063264in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.058699in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.053467in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.048040in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{2.040225in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{2.038302in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.043023in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.044319in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{2.037515in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{2.027773in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{2.023241in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.023095in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.012890in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{2.009651in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{2.008013in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.989670in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.983637in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.963917in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.955834in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.945061in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.935353in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.930104in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.913627in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.889690in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.873351in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.860160in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.845835in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.817380in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.780234in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.751801in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.717024in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.688193in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.642106in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.554831in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.411197in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.270921in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{1.119391in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.947248in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.810109in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.694945in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.694945in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.647564in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.562900in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.630959in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.757152in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.920995in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.092322in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.208953in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.323333in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.414864in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.490151in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.542829in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.596941in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.641834in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.669808in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.682990in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.722602in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.741369in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.757107in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.758961in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.777382in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.799422in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.816699in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.822322in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.822105in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.824906in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.834248in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.851194in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.858893in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.865118in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.867275in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.882905in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.927134in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.946082in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.959730in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.962614in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{1.953075in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{1.949918in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.953387in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{1.973603in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{1.988852in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{1.990995in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.991002in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{1.989461in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{1.985231in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{1.994126in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.995930in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{1.997920in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.016514in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.013674in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.011657in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.011996in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.018637in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.026512in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.027624in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.034299in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.029013in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.024970in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.030748in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.047933in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.047740in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.048937in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.047568in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.045599in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.042584in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.053237in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.051678in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.050834in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.054544in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.068062in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.067938in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.071279in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.076983in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.075442in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.081215in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.088292in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.086347in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.087408in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.088988in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.085575in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.083591in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.086958in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.088604in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.092857in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.086585in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.093025in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.091184in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.086825in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.087395in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.084133in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.097351in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.098922in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.108118in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.096116in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.097019in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.110850in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.109571in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.108612in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.112559in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.113390in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.111614in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.113818in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.143921in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.143921in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.141313in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.143386in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.142293in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.138539in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.139505in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.140151in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.129920in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.128898in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.138071in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.131867in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.129588in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.121631in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.118369in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.119902in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.121317in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.124289in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.121104in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.125419in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.123897in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.121693in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.121211in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.120189in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.122551in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.122206in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.122305in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.122284in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.116849in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.112035in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.110493in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.110422in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.106063in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.106902in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.098282in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.096217in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.099223in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.095739in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.090992in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.094715in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.095634in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.092340in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.087762in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.083718in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.078766in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.077806in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.075688in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.081952in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.076115in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.078190in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.062964in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.059981in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.062244in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.058302in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.058350in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.049994in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.047172in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.044163in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.032845in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.033428in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.031887in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.033819in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.035000in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.030036in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.015602in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{2.007521in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{2.004364in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.006375in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.000597in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.987295in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.976405in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.958071in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.949639in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.944096in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.941659in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.937808in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.924916in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.922707in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.918772in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.916630in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.903965in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.882742in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.858582in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.841390in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.839394in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.822408in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.800749in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.766249in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.750556in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.728480in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.687710in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.638835in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.591413in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.511737in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.425206in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.315323in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.171117in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{1.003643in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.844087in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.721955in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.647564in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.647564in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.476347in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.429004in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.477300in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.556307in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.680710in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.881507in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.053997in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.185603in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.324610in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.439312in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.528195in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.565174in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.590912in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.611863in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.637799in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.676904in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.717295in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.746899in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.755863in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.760831in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.764060in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.786063in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.807818in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.821650in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.841388in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.845217in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.870297in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.896734in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.910896in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.923056in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.932771in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.949073in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.956348in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.964350in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.967261in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{1.964254in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{1.969364in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.974930in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{1.975407in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{1.982849in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{1.985845in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.990127in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.000850in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.010834in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.010730in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.016452in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.026239in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.038597in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.035023in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.047437in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.055913in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.060032in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.062988in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.056997in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.057790in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.054575in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.054575in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.053224in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.050631in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.055789in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.054450in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.062565in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.070937in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.074695in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.079379in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.082496in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.082010in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.085859in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.093818in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.093500in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.103222in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.112099in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.112179in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.109106in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.103255in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.102172in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.106192in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.111745in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.114494in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.115062in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.113014in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.102581in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.107607in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.108409in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.112193in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.112621in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.105484in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.109670in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.110677in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.107088in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.113530in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.110962in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.114791in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.114909in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.118156in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.118903in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.116318in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.118318in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.118448in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.123956in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.122324in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.137340in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.137340in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.137633in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.132554in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.131721in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.130833in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.134023in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.131882in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.130317in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.133323in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.130415in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.131697in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.121775in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.123962in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.124969in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.122417in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.130680in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.129184in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.125267in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.120294in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.116658in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.127399in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.129201in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.127845in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.125782in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.119784in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.116104in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.117909in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.121683in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.124385in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.124465in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.117942in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.110339in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.111946in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.105467in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.103542in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.104981in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.100398in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.095457in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.091515in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.085449in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.082976in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.084525in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.081021in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.081315in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.080926in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.080926in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.081561in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.079467in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.083101in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.079319in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.075738in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.064965in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.057166in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.057442in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.052474in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.044936in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.041996in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.039005in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.032626in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.024099in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.021644in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.017903in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.008982in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.008497in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{2.004437in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{2.000885in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.002691in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.001751in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.994354in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.987191in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.976543in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.972783in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.960880in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.944242in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.922555in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.900472in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.895638in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.874952in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.861834in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.843163in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.821854in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.814496in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.805988in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.795702in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.762744in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.725173in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.691128in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.666051in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.643690in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.613602in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.577432in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.496914in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.386391in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.258785in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.124742in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.950732in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.747279in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.623357in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.532001in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.476347in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.476347in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.408677in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.368662in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.362894in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.408388in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.436360in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.494781in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.558069in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{0.606209in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{0.660097in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{0.724194in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{0.807886in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{0.866591in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{0.913224in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{0.964298in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.010947in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.052537in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.081427in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.121692in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.165884in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.223068in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.301773in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.322654in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.352801in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.377107in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.389961in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.407031in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.432086in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.453516in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.466719in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.468660in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.473654in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.509466in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.537426in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.551613in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.572392in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{1.599396in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{1.616862in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.635215in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{1.674456in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{1.686496in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{1.695992in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.703666in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{1.705454in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{1.714759in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{1.728402in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.737663in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{1.752621in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{1.753930in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{1.759652in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{1.764343in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{1.770914in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{1.769144in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{1.773137in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{1.779791in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{1.790414in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{1.789851in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.796259in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{1.796603in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{1.799043in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{1.806988in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{1.821311in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{1.838268in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{1.844834in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{1.847649in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{1.859867in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{1.858613in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{1.859255in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{1.864138in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{1.879036in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{1.880028in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{1.884286in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{1.888567in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{1.896136in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{1.895954in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{1.909391in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{1.908107in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{1.916611in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{1.923857in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.932646in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{1.945241in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{1.950646in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{1.956366in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.967203in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{1.977433in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{1.982283in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{1.982495in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{1.987826in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{1.996596in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.002709in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.004475in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.006192in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.004814in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.003114in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.008175in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.010316in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.013597in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.014147in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.014669in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.009857in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.010690in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.009340in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.037611in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.037611in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.040111in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.040945in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.046720in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.047241in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.046829in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.043373in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.041664in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.039987in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.041175in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.041722in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.036701in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.033655in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.032068in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.024475in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.017294in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.018469in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.012731in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.000823in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{1.990485in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{1.982731in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{1.976586in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.969930in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{1.963319in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{1.958052in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{1.950195in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{1.949872in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{1.948872in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{1.949653in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{1.944709in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{1.942253in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{1.941699in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{1.944616in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{1.932563in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{1.928784in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{1.927501in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{1.932022in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{1.920178in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{1.916255in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{1.908384in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{1.895503in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{1.887688in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{1.876383in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{1.875936in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.878205in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{1.874988in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{1.878275in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{1.868685in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{1.861864in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{1.856232in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{1.858313in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{1.850446in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{1.843587in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{1.834872in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{1.834255in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.808788in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{1.798799in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{1.787418in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{1.777473in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{1.769609in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{1.758893in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{1.751683in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.721624in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{1.702440in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{1.687181in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.660284in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.637751in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.626913in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.603861in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.584810in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.578254in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.579233in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.563560in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.545528in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.517646in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.504878in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.487895in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.466001in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.446098in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.410191in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.358959in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.318930in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.276497in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.236874in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.202240in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.162979in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.096054in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.049915in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{0.998373in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{0.947353in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{0.875120in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{0.806392in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{0.752480in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.675494in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.587670in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.513267in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.452688in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.399045in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.408677in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.408677in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.249755in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.249755in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890251in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.890251in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.530747in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.530747in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.171243in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.171243in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.194487in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.005632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=0.957407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.486882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.438657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.968132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.373148in, y=1.919907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.449382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.401157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.486882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Accuracy}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.840082in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.973869in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{1.166851in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{1.380526in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.517201in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.599013in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.673126in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.702482in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.733763in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.775151in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.822313in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.847338in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.883432in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.903644in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.919044in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.925301in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.936369in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.953213in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.969094in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.977757in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.986419in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.989307in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.996044in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{2.006632in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{2.009038in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{2.012407in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{2.021069in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{2.022513in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.027807in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{2.028288in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{2.030694in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{2.025882in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.039357in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.045613in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{2.053794in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{2.053794in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.048982in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.049463in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.051388in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.053794in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.055238in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.052351in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.052832in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.055719in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.064863in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.066788in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.064382in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.056682in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.071119in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.073044in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.072563in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.074007in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.081226in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.084594in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.086038in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.101919in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.093257in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.088444in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.088444in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.085557in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.086038in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.087963in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.094701in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.096144in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.098069in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.098551in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.098069in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.095663in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.091813in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.097588in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.098551in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.098551in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.102401in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.102401in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.100476in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.106251in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.109138in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.110101in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.115394in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.114913in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.113469in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.114432in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.116357in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.118282in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.118763in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.110582in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.115876in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.118282in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.124538in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.125019in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.124538in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.128869in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.131276in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.132719in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.128869in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.127426in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.128388in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.128869in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.125982in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.125501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.638919in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.752976in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.891576in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{1.062901in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.211607in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.347319in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.485919in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.577357in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.630776in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.667351in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.708257in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.740019in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.778038in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.805469in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.816057in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.829532in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.848301in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.878138in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.894982in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.899794in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.911344in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.923857in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.933482in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.958026in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.965244in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.987382in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.990751in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.995082in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{2.005188in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{2.006632in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{2.012407in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{2.022032in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{2.026363in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{2.024919in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{2.021069in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{2.023957in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{2.030213in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.036951in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.040801in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.046094in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.055719in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.062938in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.067269in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.073044in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.078338in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.075932in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.075932in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.089407in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.089888in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.088926in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.098069in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.092294in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.090851in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.098551in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.098551in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.098551in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.094701in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.099994in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.102882in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.109138in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.114913in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.113951in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.110582in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.120688in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.121169in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.120688in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.122613in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.124057in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.134163in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.127907in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.127426in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.131757in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.126944in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.133682in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.131276in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.131757in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.133201in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.131757in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.129832in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.136569in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.136569in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.138013in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.137532in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.133201in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.134163in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.135126in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.137532in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.141382in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.146194in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.146194in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.143788in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.140419in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.140419in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.143307in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.147638in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.150044in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.146194in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.150526in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.152451in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.151488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.605232in}}%
\pgfpathlineto{\pgfqpoint{0.641284in}{0.676457in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.800619in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.962319in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{1.131719in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.262138in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.374269in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.463301in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.540782in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.590832in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.642326in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.685157in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.710182in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.724619in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.761676in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.781888in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.798251in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.800176in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.817982in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.841082in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.860332in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.869476in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.870438in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.873807in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.879582in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.894501in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.900276in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.904607in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.908457in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.920488in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.951769in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.966688in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.980163in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.984494in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{1.978719in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{1.978719in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.984494in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{2.001819in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.011926in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.012407in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.011444in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.011444in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.009038in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.019144in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.021551in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.023957in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.037432in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.035988in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.036951in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.035988in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.040801in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.052351in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.051869in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.058126in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.052351in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.051388in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.054757in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.065826in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.067751in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.070638in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.071601in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.066788in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.074488in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.075451in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.073526in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.076413in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.087482in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.087001in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.090851in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.093738in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.093738in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.099032in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.105288in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.104326in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.104807in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.105769in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.102882in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.102401in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.104326in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.106251in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.109138in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.103844in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.108657in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.106251in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.103363in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.102882in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.102882in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.113469in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.115394in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.123094in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.112507in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.113469in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.125501in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.124538in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.127426in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.128388in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.126463in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.128869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.644943in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.673309in}{0.589832in}}%
\pgfpathlineto{\pgfqpoint{0.705334in}{0.713994in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.916119in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{1.089369in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{1.222194in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{1.355501in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{1.468113in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{1.552813in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{1.589388in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{1.617301in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.638957in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.664463in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.701038in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.740019in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.771301in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.780926in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.787663in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.792957in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.814613in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.834826in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.848301in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.868513in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.872844in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.896426in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.920488in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.935888in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.947919in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.954657in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.968132in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.975351in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.983051in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.984976in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{1.982569in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{1.986901in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.991713in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{1.992194in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{2.000376in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{2.003744in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{2.007113in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{2.016738in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{2.024919in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{2.026363in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{2.030694in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{2.039357in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{2.048019in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{2.046094in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{2.056201in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{2.065826in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{2.069676in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{2.073044in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{2.068232in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{2.069676in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{2.067751in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{2.067751in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{2.067269in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{2.065826in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{2.070157in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{2.068713in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{2.074007in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{2.081226in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{2.085076in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{2.089888in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{2.093738in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{2.092776in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{2.095663in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{2.102882in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{2.101919in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{2.110582in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{2.118282in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{2.118282in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{2.115394in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{2.110582in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{2.109138in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{2.112988in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{2.118763in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{2.121169in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{2.122132in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{2.120207in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{2.109619in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{2.113951in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{2.116838in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.120688in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{2.121651in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.113951in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.117319in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.117319in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.114432in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.122613in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.120688in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.124057in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.122613in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.125019in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.126463in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.123576in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.125019in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.125501in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.130794in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.129832in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.724414in}{0.514382in}}%
\pgfpathlineto{\pgfqpoint{0.737358in}{0.541226in}}%
\pgfpathlineto{\pgfqpoint{0.769383in}{0.616782in}}%
\pgfpathlineto{\pgfqpoint{0.801408in}{0.679344in}}%
\pgfpathlineto{\pgfqpoint{0.833433in}{0.733244in}}%
\pgfpathlineto{\pgfqpoint{0.865458in}{0.799657in}}%
\pgfpathlineto{\pgfqpoint{0.897482in}{0.877619in}}%
\pgfpathlineto{\pgfqpoint{0.929507in}{0.932482in}}%
\pgfpathlineto{\pgfqpoint{0.961532in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{0.993557in}{1.030176in}}%
\pgfpathlineto{\pgfqpoint{1.025582in}{1.086963in}}%
\pgfpathlineto{\pgfqpoint{1.057606in}{1.127388in}}%
\pgfpathlineto{\pgfqpoint{1.089631in}{1.159151in}}%
\pgfpathlineto{\pgfqpoint{1.121656in}{1.199094in}}%
\pgfpathlineto{\pgfqpoint{1.153681in}{1.242407in}}%
\pgfpathlineto{\pgfqpoint{1.185706in}{1.291013in}}%
\pgfpathlineto{\pgfqpoint{1.217730in}{1.355982in}}%
\pgfpathlineto{\pgfqpoint{1.249755in}{1.384376in}}%
\pgfpathlineto{\pgfqpoint{1.281780in}{1.409401in}}%
\pgfpathlineto{\pgfqpoint{1.313805in}{1.432501in}}%
\pgfpathlineto{\pgfqpoint{1.345830in}{1.447419in}}%
\pgfpathlineto{\pgfqpoint{1.377854in}{1.462338in}}%
\pgfpathlineto{\pgfqpoint{1.409879in}{1.488807in}}%
\pgfpathlineto{\pgfqpoint{1.441904in}{1.508538in}}%
\pgfpathlineto{\pgfqpoint{1.473929in}{1.522976in}}%
\pgfpathlineto{\pgfqpoint{1.505954in}{1.523457in}}%
\pgfpathlineto{\pgfqpoint{1.537978in}{1.529232in}}%
\pgfpathlineto{\pgfqpoint{1.570003in}{1.556663in}}%
\pgfpathlineto{\pgfqpoint{1.602028in}{1.582169in}}%
\pgfpathlineto{\pgfqpoint{1.634053in}{1.594682in}}%
\pgfpathlineto{\pgfqpoint{1.666077in}{1.616338in}}%
\pgfpathlineto{\pgfqpoint{1.698102in}{1.643288in}}%
\pgfpathlineto{\pgfqpoint{1.730127in}{1.659651in}}%
\pgfpathlineto{\pgfqpoint{1.762152in}{1.678419in}}%
\pgfpathlineto{\pgfqpoint{1.794177in}{1.713069in}}%
\pgfpathlineto{\pgfqpoint{1.826201in}{1.722694in}}%
\pgfpathlineto{\pgfqpoint{1.858226in}{1.732801in}}%
\pgfpathlineto{\pgfqpoint{1.890251in}{1.739538in}}%
\pgfpathlineto{\pgfqpoint{1.922276in}{1.741463in}}%
\pgfpathlineto{\pgfqpoint{1.954301in}{1.751088in}}%
\pgfpathlineto{\pgfqpoint{1.986325in}{1.763601in}}%
\pgfpathlineto{\pgfqpoint{2.018350in}{1.773226in}}%
\pgfpathlineto{\pgfqpoint{2.050375in}{1.793438in}}%
\pgfpathlineto{\pgfqpoint{2.082400in}{1.794401in}}%
\pgfpathlineto{\pgfqpoint{2.114425in}{1.801619in}}%
\pgfpathlineto{\pgfqpoint{2.146449in}{1.807394in}}%
\pgfpathlineto{\pgfqpoint{2.178474in}{1.814613in}}%
\pgfpathlineto{\pgfqpoint{2.210499in}{1.812688in}}%
\pgfpathlineto{\pgfqpoint{2.242524in}{1.817501in}}%
\pgfpathlineto{\pgfqpoint{2.274549in}{1.824238in}}%
\pgfpathlineto{\pgfqpoint{2.306573in}{1.834344in}}%
\pgfpathlineto{\pgfqpoint{2.338598in}{1.832419in}}%
\pgfpathlineto{\pgfqpoint{2.370623in}{1.837232in}}%
\pgfpathlineto{\pgfqpoint{2.402648in}{1.836269in}}%
\pgfpathlineto{\pgfqpoint{2.434673in}{1.837713in}}%
\pgfpathlineto{\pgfqpoint{2.466697in}{1.847338in}}%
\pgfpathlineto{\pgfqpoint{2.498722in}{1.858407in}}%
\pgfpathlineto{\pgfqpoint{2.530747in}{1.873326in}}%
\pgfpathlineto{\pgfqpoint{2.562772in}{1.880544in}}%
\pgfpathlineto{\pgfqpoint{2.594796in}{1.883913in}}%
\pgfpathlineto{\pgfqpoint{2.626821in}{1.895944in}}%
\pgfpathlineto{\pgfqpoint{2.658846in}{1.893057in}}%
\pgfpathlineto{\pgfqpoint{2.690871in}{1.894019in}}%
\pgfpathlineto{\pgfqpoint{2.722896in}{1.898351in}}%
\pgfpathlineto{\pgfqpoint{2.754920in}{1.911826in}}%
\pgfpathlineto{\pgfqpoint{2.786945in}{1.910863in}}%
\pgfpathlineto{\pgfqpoint{2.818970in}{1.913269in}}%
\pgfpathlineto{\pgfqpoint{2.850995in}{1.916638in}}%
\pgfpathlineto{\pgfqpoint{2.883020in}{1.922894in}}%
\pgfpathlineto{\pgfqpoint{2.915044in}{1.922413in}}%
\pgfpathlineto{\pgfqpoint{2.947069in}{1.929632in}}%
\pgfpathlineto{\pgfqpoint{2.979094in}{1.929151in}}%
\pgfpathlineto{\pgfqpoint{3.011119in}{1.937332in}}%
\pgfpathlineto{\pgfqpoint{3.043144in}{1.943588in}}%
\pgfpathlineto{\pgfqpoint{3.075168in}{1.951288in}}%
\pgfpathlineto{\pgfqpoint{3.107193in}{1.960913in}}%
\pgfpathlineto{\pgfqpoint{3.139218in}{1.966688in}}%
\pgfpathlineto{\pgfqpoint{3.171243in}{1.973426in}}%
\pgfpathlineto{\pgfqpoint{3.203268in}{1.984013in}}%
\pgfpathlineto{\pgfqpoint{3.235292in}{1.995082in}}%
\pgfpathlineto{\pgfqpoint{3.267317in}{2.000376in}}%
\pgfpathlineto{\pgfqpoint{3.299342in}{1.999894in}}%
\pgfpathlineto{\pgfqpoint{3.331367in}{2.006151in}}%
\pgfpathlineto{\pgfqpoint{3.363392in}{2.014332in}}%
\pgfpathlineto{\pgfqpoint{3.395416in}{2.018182in}}%
\pgfpathlineto{\pgfqpoint{3.427441in}{2.020588in}}%
\pgfpathlineto{\pgfqpoint{3.459466in}{2.023957in}}%
\pgfpathlineto{\pgfqpoint{3.491491in}{2.022994in}}%
\pgfpathlineto{\pgfqpoint{3.523516in}{2.021551in}}%
\pgfpathlineto{\pgfqpoint{3.555540in}{2.024919in}}%
\pgfpathlineto{\pgfqpoint{3.587565in}{2.026844in}}%
\pgfpathlineto{\pgfqpoint{3.619590in}{2.030213in}}%
\pgfpathlineto{\pgfqpoint{3.651615in}{2.030694in}}%
\pgfpathlineto{\pgfqpoint{3.683639in}{2.030694in}}%
\pgfpathlineto{\pgfqpoint{3.715664in}{2.025401in}}%
\pgfpathlineto{\pgfqpoint{3.747689in}{2.025401in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.023476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.779714in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{3.779714in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.543034in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.562065in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.579830in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.594530in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.612676in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.629926in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.645125in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.661208in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.676071in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.693796in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.710584in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.726492in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.743350in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.756359in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.771431in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.787409in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.802601in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.821374in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.837072in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.852237in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.867202in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.883681in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.900438in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.915786in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.932476in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.947659in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.963216in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.978603in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.996103in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{1.012759in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{1.031825in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{1.050577in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{1.068534in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{1.085712in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{1.100562in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{1.113113in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{1.128076in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{1.145386in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{1.161132in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.179123in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.195564in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{1.213218in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.229348in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{1.245975in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.260780in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.274380in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.292949in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.310753in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.328059in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.343160in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.359596in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.375629in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.390404in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.408169in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.426760in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.442719in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.455456in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.472825in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.489256in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.507707in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.526594in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.543898in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.560512in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.575903in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.591835in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.606896in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.622140in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.637008in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.654471in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.669612in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.683297in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.699652in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.714262in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.730030in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.747851in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.766203in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.785212in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.802304in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.817932in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.834988in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.854250in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.871213in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.888569in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.904314in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.918716in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.934752in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.952220in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.967616in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.981902in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.996663in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{2.014308in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{2.029555in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{2.048940in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{2.066081in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{2.083355in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{2.098774in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{2.116432in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{2.133246in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{2.147748in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.164191in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.248373in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.248373in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{2.230716in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{2.214418in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{2.196582in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{2.179590in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{2.163109in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{2.145183in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{2.126024in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{2.105809in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{2.091356in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{2.074351in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{2.058312in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{2.041798in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{2.024194in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{2.005912in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.988948in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.972000in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.955845in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.937451in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.920864in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.901626in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.884582in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.868310in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.850202in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.831261in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.812213in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.793734in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.775402in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.759762in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.742017in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.728752in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.711993in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.693156in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.677224in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.660568in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.643729in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.628861in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.611252in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.594316in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.577520in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.557357in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.538408in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.520739in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.501807in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.488145in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.472204in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.452845in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.434860in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.419935in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.401868in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.385304in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.369054in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.351161in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.333214in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.314934in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.299934in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{1.283939in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.267016in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{1.251246in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.233150in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.216591in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{1.197732in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{1.180477in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{1.162588in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{1.147851in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{1.133452in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{1.117502in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{1.098379in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{1.080037in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{1.061939in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{1.043055in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{1.026161in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{1.008461in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.992498in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.975055in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.958888in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.941478in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.926575in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.908133in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.891612in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.874677in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.857392in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.842290in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.822563in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.805305in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.789383in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.773105in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.758064in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.723180in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.705868in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.686743in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.671356in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.653889in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.637738in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.619238in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.599984in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.583884in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.565349in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.545880in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.545880in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.537340in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.534524in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.545355in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.556550in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.570328in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.585065in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.595934in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.608402in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.616965in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.628312in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.644525in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.657131in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.669958in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.682071in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.693590in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.705902in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.716862in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.730537in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.743909in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.755400in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.768586in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.781636in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.793985in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.807295in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.817715in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.827904in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.841647in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.852835in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.863852in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.876161in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.887695in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.902763in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.912432in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.922582in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.934154in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.947273in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.958926in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.971908in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.986071in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{0.997585in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.008531in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.020309in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{1.034535in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.048214in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{1.061549in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.073838in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.085581in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.100325in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.116558in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.129731in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.139420in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.151461in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.167330in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.178282in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.190421in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.202897in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.216593in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.230503in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.242366in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.253922in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.266045in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.274561in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.286457in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.300199in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.313495in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.323579in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.336605in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.349281in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.361564in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.373949in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.384899in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.396555in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.410347in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.425441in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.438091in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.451808in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.462925in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.474331in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.486312in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.497882in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.509718in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.524200in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.537856in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.549345in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.562742in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.571231in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.584516in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.597917in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.609190in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.621487in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.630779in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.644078in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.657382in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.668707in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.679125in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.694228in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.706734in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.721745in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.733192in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.746158in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.758619in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.799794in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.786956in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.774072in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.761869in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.746630in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.734386in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.719239in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.707106in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.695332in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.680586in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.665834in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.655327in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.643974in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.630497in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.617498in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.603283in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.593072in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.578969in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.566258in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.552964in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.538846in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.528682in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.516052in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.503833in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.491589in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.480706in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.467473in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.453722in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.440217in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.425959in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.413965in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.400715in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.387250in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.374233in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.360509in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.347135in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.335769in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.322114in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.308907in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.296603in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.286969in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.272691in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.260047in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.247710in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.233571in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.220317in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.208593in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.196532in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.184934in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.170553in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.157844in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.147183in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.134506in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.118289in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.102232in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.089225in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{1.077865in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.064800in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{1.050979in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.037155in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.025283in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{1.013129in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{1.000993in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.986556in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.974238in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.962241in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.949510in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.936882in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.926132in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.915451in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.900269in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.887052in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.874611in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.862529in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.850067in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.835760in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.824499in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.815119in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.802029in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.789628in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.776828in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.764714in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.752555in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.739526in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.725152in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.714112in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.701124in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.689543in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.676906in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.663332in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.650089in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.633302in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.621549in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.610862in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.599130in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.588549in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.574686in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.560413in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.548509in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.537340in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.537340in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.538727in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.536437in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.549176in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.562412in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.571388in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.582964in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.596091in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.607969in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.618959in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.629776in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.641578in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.654335in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.666224in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.678909in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.691643in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.703644in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.713165in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.722927in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.736328in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.749357in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.758387in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.771582in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.782104in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.794730in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.807434in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.819667in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.831203in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.844445in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.858983in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.873476in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.884039in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.894112in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.906857in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.919457in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.932861in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.943824in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.953390in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.963632in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.976313in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{0.989852in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.002763in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.015615in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{1.027098in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.037104in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{1.049457in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.061624in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.072781in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.085767in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.096294in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.106830in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.120824in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.134180in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.143791in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.154603in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.167386in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.180874in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.191666in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.203204in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.215272in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.228410in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.241655in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.254295in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.264799in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.278416in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.288261in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.302986in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.312416in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.325614in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.338235in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.350029in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.359150in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.372185in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.385365in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.396728in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.407374in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.420324in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.432980in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.447354in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.460085in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.472231in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.483850in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.495212in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.510565in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.521326in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.531590in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.541798in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.553822in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.564964in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.577723in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.589250in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.600699in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.611883in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.621626in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.637275in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.648480in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.661140in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.674526in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.686495in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.698963in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.712462in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.724025in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.788189in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.788189in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.775552in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.762651in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.749269in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.737038in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.723474in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.708634in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.696739in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.681038in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.670431in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.658515in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.645764in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.634741in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.621650in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.610241in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.598066in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.587374in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.575638in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.564399in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.549502in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.537214in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.526283in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.513128in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.501660in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.488534in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.474239in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.461340in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.449986in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.437149in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.423929in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.412214in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.402085in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.389679in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.377000in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.361048in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.350128in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.335703in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.324097in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.310765in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.297618in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.284409in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.270154in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.256892in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.243660in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.232648in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.221990in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.206878in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.191611in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.179873in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.169134in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.154440in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.138734in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.128920in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.116347in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.102933in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.090440in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{1.078407in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.066560in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{1.055665in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.042399in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.028301in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{1.014812in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{1.000301in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.987682in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.974824in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.965690in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.954103in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.940007in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.926756in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.914202in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.904475in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.893038in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.878381in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.863769in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.837947in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.825430in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.814484in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.800160in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.789782in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.776577in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.765257in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.752436in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.737786in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.726649in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.716920in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.704171in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.690505in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.678990in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.665579in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.650286in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.637338in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.626155in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.615695in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.603923in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.589000in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.576376in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.566102in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.552938in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.538727in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.538727in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.533568in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.531696in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.539892in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.550025in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.559007in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.566215in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.576385in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.585322in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.593406in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.603263in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.612805in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.619458in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.628098in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.637082in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.646465in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.652747in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.660086in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.669335in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.680409in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.689234in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.696996in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.705344in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.715064in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.724719in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.731276in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.739654in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.746628in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.755467in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.767190in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.775685in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.785623in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.795725in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.803414in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.811845in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.818328in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.827157in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.837593in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.846993in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.855489in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{0.864056in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{0.872573in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{0.884026in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{0.891983in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{0.902620in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{0.911608in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.920855in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{0.931070in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{0.944644in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{0.951783in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{0.960681in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{0.970509in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{0.980334in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{0.989714in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{0.996775in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.007442in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.014035in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.021922in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.030000in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.039361in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.049685in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.057195in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.062938in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.073156in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.083437in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.089427in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.098196in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.105320in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.113881in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.122401in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.132004in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.140147in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.146645in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.155251in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.164083in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.172194in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.180525in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.188060in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.196634in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.206820in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.214735in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.220740in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.230558in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.239321in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.248444in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.255039in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.263237in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.272731in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.280002in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.289393in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.298579in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.307564in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.313871in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.321892in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.331184in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.339746in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.349097in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.359110in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.367231in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.374417in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.382832in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.390117in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.416997in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.416997in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.409432in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.400797in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.392583in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.384203in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.374417in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.364517in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.355480in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.346072in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.338143in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.330700in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.321535in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.312021in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.303262in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.294033in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.284277in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.275425in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.268270in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.259792in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.250406in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.240424in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.233229in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.225194in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.215030in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.206554in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.199789in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.191070in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.183231in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.173913in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.166019in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.159317in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.152060in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.142963in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.134433in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.125394in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.117118in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.107737in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.101077in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.091008in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.080876in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.074519in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.066079in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.056053in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.047264in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.038842in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.030779in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.024172in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.013389in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.005599in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{0.995180in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{0.985755in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{0.975783in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{0.965981in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{0.958270in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{0.944894in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.934759in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{0.924206in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{0.915044in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{0.903681in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{0.895138in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{0.884041in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{0.874958in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.865925in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.857921in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.848071in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.837607in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.828836in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.823218in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.814049in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.805238in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.794441in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.783479in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.773824in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.761896in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.753136in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.746360in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.738238in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.731595in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.723100in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.712470in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.703768in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.695580in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.686805in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.675878in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.666978in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.660017in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.653649in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.644332in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.634616in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.625106in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.617459in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.608851in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.598358in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.589941in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.580179in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.570549in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.563457in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.553189in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.542972in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.533568in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.533568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.527618in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.526096in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.527392in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.529987in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.533850in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.537174in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.540486in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.542836in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.545603in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.548056in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.551503in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.554369in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.556293in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.558131in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.560772in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.562774in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.565841in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.568360in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.571654in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.574177in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.577248in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.579889in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.582982in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.586878in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.588755in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.591373in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.594965in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.597799in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.598829in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.600325in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.601913in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.604587in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.606492in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.608318in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.610730in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.614215in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.617089in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.619571in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.623247in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{0.626069in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{0.627841in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{0.629980in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{0.631102in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{0.633832in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{0.636175in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.638363in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{0.641436in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{0.642813in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{0.644818in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{0.647390in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{0.649433in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{0.651772in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{0.653562in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{0.656399in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{0.658650in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{0.664412in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{0.666194in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{0.669074in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{0.671806in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{0.673545in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{0.676452in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{0.680469in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{0.683055in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{0.685294in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{0.688825in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{0.691146in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{0.693431in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.696612in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{0.699193in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{0.701333in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{0.704310in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{0.705486in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{0.707190in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{0.710319in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{0.714442in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{0.715790in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{0.719065in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{0.722977in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{0.727702in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{0.730847in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{0.733026in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{0.737021in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{0.738626in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{0.741212in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{0.744312in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{0.746506in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{0.748667in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{0.752569in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{0.756556in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{0.760629in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{0.764539in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{0.766119in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{0.767500in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{0.769424in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{0.773552in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{0.776618in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{0.778674in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{0.780442in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{0.783312in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{0.785985in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.789154in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.809060in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.809060in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{0.805629in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{0.802802in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{0.799622in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{0.797540in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{0.795196in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{0.792212in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{0.787540in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{0.785613in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{0.784245in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{0.781975in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{0.778184in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{0.774558in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{0.771395in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{0.768697in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{0.766458in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{0.763702in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{0.759652in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{0.757288in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{0.755592in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{0.751338in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{0.748566in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{0.745662in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{0.741587in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{0.738899in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{0.736124in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{0.734722in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{0.731145in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{0.726574in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{0.724978in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{0.723954in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{0.720881in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{0.718621in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.716252in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{0.712833in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{0.710718in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{0.708089in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{0.704470in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{0.701759in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{0.699395in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{0.695712in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{0.693669in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{0.691007in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{0.688240in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{0.685070in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{0.683002in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{0.678314in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{0.676165in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{0.672952in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{0.670892in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{0.668281in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{0.666474in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{0.663546in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{0.661150in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{0.659778in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.655701in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{0.652939in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{0.650882in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{0.648112in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{0.646484in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{0.644223in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{0.642145in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.638367in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.634893in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.631875in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.628149in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.624484in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.621396in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.619372in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.616327in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.614051in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.611239in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.608885in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.607715in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.604499in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.600391in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.597509in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.594986in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.590632in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.587675in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.584266in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.581287in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.578860in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.576104in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.573673in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.570690in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.567741in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.564332in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.562321in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.560394in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.557210in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.553507in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.551561in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.548278in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.545128in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.541290in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.538014in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.533077in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.529072in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.527618in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{0.527618in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413805in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.054301in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.054301in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.694796in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.694796in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.335292in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.335292in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.975788in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.975788in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.999032in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Batches of Size \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.247138in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{1.074382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108249in, y=1.026157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{1.624382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108249in, y=1.576157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.413805in}{2.174382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108249in, y=2.126157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.052693in,y=1.486882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont \# Samples from Support of \(\displaystyle \mathcal{P}_{\!\!\mathcal{A}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.544457in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.563707in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.581857in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.597257in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.615957in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.633832in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.649507in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.681407in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.699832in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.733657in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.750707in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.764732in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.780407in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.796357in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.812582in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.831832in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.847232in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.863457in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.879407in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.895907in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.913507in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.928632in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.945682in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.961357in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.977857in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.993532in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{1.011132in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{1.027907in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{1.046882in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{1.065307in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{1.083457in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{1.101607in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{1.117007in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{1.130482in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{1.145332in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{1.162932in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{1.179432in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.197857in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.214357in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{1.232232in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.248182in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{1.264957in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.280357in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.294657in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.313082in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.330957in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.348557in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.364232in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.380732in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.397782in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.412632in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.430507in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.449482in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.465432in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.478632in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.496782in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.513832in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.532532in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.552057in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.569107in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.585882in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.602382in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.617782in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.633732in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.649682in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.665082in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.683232in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.699182in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.712657in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.729707in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.744832in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.761882in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.780032in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.798732in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.817707in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.835307in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.851257in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.868307in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.887557in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.904332in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.922207in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.938157in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.953832in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.970332in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.988207in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{2.004707in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{2.020107in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{2.035507in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{2.052832in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{2.067682in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{2.087482in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{2.105632in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{2.123232in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{2.139182in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{2.156507in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{2.173832in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{2.189232in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.206282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.535932in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.546932in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.558482in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.572507in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.586807in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.597532in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.609632in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.619257in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.630807in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.647307in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.660232in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.673432in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.685807in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.697357in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.710007in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.721007in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.735032in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.748232in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.760057in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.772707in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.785632in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.798007in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.811207in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.821107in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.831832in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.845857in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.857682in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.869232in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.881607in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.893982in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.909107in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.919282in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.929732in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.941832in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.954757in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.966582in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.979232in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.993532in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{1.005357in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.016907in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.028732in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{1.042757in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.056507in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{1.069707in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.081532in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.093907in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.109307in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.125532in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.138457in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.148632in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.161007in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.176132in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.187407in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.199507in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.211607in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.225082in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.239107in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.251207in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.263307in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.276507in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.285582in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.311157in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.324632in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.335357in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.348557in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.361757in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.374407in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.387332in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.399432in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.411257in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.425282in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.439582in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.452782in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.466257in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.477257in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.489082in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.501182in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.513282in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.524282in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.538582in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.552057in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.564157in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.577907in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.587257in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.601007in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.614207in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.626582in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.638407in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.648307in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.662332in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.676357in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.687907in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.699182in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.714307in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.726682in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.741807in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.753632in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.766557in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.779207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.537582in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.551057in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.573882in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.585982in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.600007in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.611832in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.622557in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.633557in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.645932in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.659957in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.672607in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.684707in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.697907in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.710282in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.719907in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.730357in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.744382in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.757307in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.767482in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.780682in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.791132in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.804607in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.816432in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.828807in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.840632in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.854107in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.868682in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.883257in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.894257in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.904157in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.916807in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.929732in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.943482in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.954757in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.964107in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.975657in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.988307in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{1.002332in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{1.015532in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{1.029007in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{1.041382in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{1.051832in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{1.063932in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{1.076032in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{1.087857in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{1.101057in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{1.112607in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{1.122782in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{1.137632in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{1.151657in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{1.161832in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.173107in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.187132in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.201432in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.212157in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.223432in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.236082in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.249282in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.263032in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.275957in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.287782in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.301257in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.311982in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.326557in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.336732in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.351307in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.363957in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.376057in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.385682in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.398057in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.411257in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.423357in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.434357in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.447282in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.460757in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.474507in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.486607in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.499257in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.510532in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.522357in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.537482in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.548482in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.559482in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.569932in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.582032in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.593307in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.606232in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.617507in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.629607in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.641157in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.651332in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.667007in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.678557in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.692307in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.705782in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.717882in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.730807in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.744007in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.756107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.532632in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.541432in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.551607in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.561232in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.568382in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.578282in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.587632in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.606057in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.615132in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.622282in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.631357in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.640707in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.650057in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.656382in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.663532in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.672607in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.683607in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.692407in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.700382in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.708907in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.719082in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.728157in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.734757in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.743007in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.749882in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.758682in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.770507in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.779582in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.790032in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.800482in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.808732in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.817532in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.823582in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.832382in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.842832in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.852457in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.860707in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{0.869507in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{0.878307in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{0.889582in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{0.897832in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{0.908832in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{0.917907in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.927807in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{0.937982in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{0.951457in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{0.958882in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{0.968232in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{0.978132in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{0.987757in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{0.997657in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{1.005082in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{1.015807in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{1.022407in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{1.030382in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{1.038632in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{1.047707in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{1.057882in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{1.065857in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{1.071907in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{1.082082in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{1.092257in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{1.098582in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{1.107657in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{1.115357in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{1.124157in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{1.132682in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{1.142032in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{1.149732in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{1.156332in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{1.164582in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{1.173657in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{1.181632in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{1.190157in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{1.197307in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{1.205832in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{1.216007in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{1.223982in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{1.230582in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{1.240482in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{1.249557in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{1.258357in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{1.265232in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{1.273757in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{1.283382in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{1.291632in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{1.300707in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{1.310057in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{1.319132in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{1.326007in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{1.333982in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{1.343332in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{1.352132in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{1.361757in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{1.371657in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{1.379907in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{1.387607in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{1.396132in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{1.403557in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{4.413805in}{0.524382in}}{\pgfqpoint{3.170455in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.526857in}}%
\pgfpathlineto{\pgfqpoint{4.445830in}{0.528232in}}%
\pgfpathlineto{\pgfqpoint{4.477854in}{0.531532in}}%
\pgfpathlineto{\pgfqpoint{4.509879in}{0.535932in}}%
\pgfpathlineto{\pgfqpoint{4.541904in}{0.539232in}}%
\pgfpathlineto{\pgfqpoint{4.573929in}{0.542807in}}%
\pgfpathlineto{\pgfqpoint{4.605954in}{0.545557in}}%
\pgfpathlineto{\pgfqpoint{4.637978in}{0.548582in}}%
\pgfpathlineto{\pgfqpoint{4.670003in}{0.550782in}}%
\pgfpathlineto{\pgfqpoint{4.702028in}{0.554357in}}%
\pgfpathlineto{\pgfqpoint{4.734053in}{0.557382in}}%
\pgfpathlineto{\pgfqpoint{4.766077in}{0.559307in}}%
\pgfpathlineto{\pgfqpoint{4.798102in}{0.561232in}}%
\pgfpathlineto{\pgfqpoint{4.830127in}{0.564257in}}%
\pgfpathlineto{\pgfqpoint{4.862152in}{0.566732in}}%
\pgfpathlineto{\pgfqpoint{4.894177in}{0.569757in}}%
\pgfpathlineto{\pgfqpoint{4.926201in}{0.572232in}}%
\pgfpathlineto{\pgfqpoint{4.958226in}{0.575257in}}%
\pgfpathlineto{\pgfqpoint{4.990251in}{0.577732in}}%
\pgfpathlineto{\pgfqpoint{5.022276in}{0.580757in}}%
\pgfpathlineto{\pgfqpoint{5.054301in}{0.583782in}}%
\pgfpathlineto{\pgfqpoint{5.086325in}{0.586807in}}%
\pgfpathlineto{\pgfqpoint{5.118350in}{0.590932in}}%
\pgfpathlineto{\pgfqpoint{5.150375in}{0.593132in}}%
\pgfpathlineto{\pgfqpoint{5.182400in}{0.595882in}}%
\pgfpathlineto{\pgfqpoint{5.214425in}{0.599732in}}%
\pgfpathlineto{\pgfqpoint{5.246449in}{0.602757in}}%
\pgfpathlineto{\pgfqpoint{5.278474in}{0.603857in}}%
\pgfpathlineto{\pgfqpoint{5.310499in}{0.605782in}}%
\pgfpathlineto{\pgfqpoint{5.342524in}{0.607982in}}%
\pgfpathlineto{\pgfqpoint{5.374549in}{0.610457in}}%
\pgfpathlineto{\pgfqpoint{5.406573in}{0.612932in}}%
\pgfpathlineto{\pgfqpoint{5.438598in}{0.614857in}}%
\pgfpathlineto{\pgfqpoint{5.470623in}{0.617607in}}%
\pgfpathlineto{\pgfqpoint{5.502648in}{0.621182in}}%
\pgfpathlineto{\pgfqpoint{5.534673in}{0.624482in}}%
\pgfpathlineto{\pgfqpoint{5.566697in}{0.627232in}}%
\pgfpathlineto{\pgfqpoint{5.598722in}{0.630807in}}%
\pgfpathlineto{\pgfqpoint{5.630747in}{0.634107in}}%
\pgfpathlineto{\pgfqpoint{5.662772in}{0.636032in}}%
\pgfpathlineto{\pgfqpoint{5.694796in}{0.638232in}}%
\pgfpathlineto{\pgfqpoint{5.726821in}{0.639607in}}%
\pgfpathlineto{\pgfqpoint{5.758846in}{0.642357in}}%
\pgfpathlineto{\pgfqpoint{5.790871in}{0.644557in}}%
\pgfpathlineto{\pgfqpoint{5.822896in}{0.647032in}}%
\pgfpathlineto{\pgfqpoint{5.854920in}{0.650607in}}%
\pgfpathlineto{\pgfqpoint{5.886945in}{0.651982in}}%
\pgfpathlineto{\pgfqpoint{5.918970in}{0.654182in}}%
\pgfpathlineto{\pgfqpoint{5.950995in}{0.656932in}}%
\pgfpathlineto{\pgfqpoint{5.983020in}{0.658857in}}%
\pgfpathlineto{\pgfqpoint{6.015044in}{0.661332in}}%
\pgfpathlineto{\pgfqpoint{6.047069in}{0.663257in}}%
\pgfpathlineto{\pgfqpoint{6.079094in}{0.666282in}}%
\pgfpathlineto{\pgfqpoint{6.111119in}{0.668482in}}%
\pgfpathlineto{\pgfqpoint{6.143144in}{0.673707in}}%
\pgfpathlineto{\pgfqpoint{6.175168in}{0.675632in}}%
\pgfpathlineto{\pgfqpoint{6.207193in}{0.678657in}}%
\pgfpathlineto{\pgfqpoint{6.239218in}{0.681407in}}%
\pgfpathlineto{\pgfqpoint{6.271243in}{0.683607in}}%
\pgfpathlineto{\pgfqpoint{6.303268in}{0.686082in}}%
\pgfpathlineto{\pgfqpoint{6.335292in}{0.689932in}}%
\pgfpathlineto{\pgfqpoint{6.367317in}{0.692407in}}%
\pgfpathlineto{\pgfqpoint{6.399342in}{0.694882in}}%
\pgfpathlineto{\pgfqpoint{6.431367in}{0.698457in}}%
\pgfpathlineto{\pgfqpoint{6.463392in}{0.700932in}}%
\pgfpathlineto{\pgfqpoint{6.495416in}{0.703132in}}%
\pgfpathlineto{\pgfqpoint{6.527441in}{0.706432in}}%
\pgfpathlineto{\pgfqpoint{6.559466in}{0.708907in}}%
\pgfpathlineto{\pgfqpoint{6.591491in}{0.711107in}}%
\pgfpathlineto{\pgfqpoint{6.623516in}{0.714132in}}%
\pgfpathlineto{\pgfqpoint{6.655540in}{0.715232in}}%
\pgfpathlineto{\pgfqpoint{6.687565in}{0.716882in}}%
\pgfpathlineto{\pgfqpoint{6.719590in}{0.720732in}}%
\pgfpathlineto{\pgfqpoint{6.751615in}{0.724582in}}%
\pgfpathlineto{\pgfqpoint{6.783639in}{0.725957in}}%
\pgfpathlineto{\pgfqpoint{6.815664in}{0.728982in}}%
\pgfpathlineto{\pgfqpoint{6.847689in}{0.732282in}}%
\pgfpathlineto{\pgfqpoint{6.879714in}{0.736682in}}%
\pgfpathlineto{\pgfqpoint{6.911739in}{0.739707in}}%
\pgfpathlineto{\pgfqpoint{6.943763in}{0.742182in}}%
\pgfpathlineto{\pgfqpoint{6.975788in}{0.746307in}}%
\pgfpathlineto{\pgfqpoint{7.007813in}{0.747957in}}%
\pgfpathlineto{\pgfqpoint{7.039838in}{0.750432in}}%
\pgfpathlineto{\pgfqpoint{7.071863in}{0.754007in}}%
\pgfpathlineto{\pgfqpoint{7.103887in}{0.756482in}}%
\pgfpathlineto{\pgfqpoint{7.135912in}{0.758682in}}%
\pgfpathlineto{\pgfqpoint{7.167937in}{0.761982in}}%
\pgfpathlineto{\pgfqpoint{7.199962in}{0.765557in}}%
\pgfpathlineto{\pgfqpoint{7.231987in}{0.769407in}}%
\pgfpathlineto{\pgfqpoint{7.264011in}{0.773257in}}%
\pgfpathlineto{\pgfqpoint{7.296036in}{0.775182in}}%
\pgfpathlineto{\pgfqpoint{7.328061in}{0.776557in}}%
\pgfpathlineto{\pgfqpoint{7.360086in}{0.778482in}}%
\pgfpathlineto{\pgfqpoint{7.392111in}{0.782882in}}%
\pgfpathlineto{\pgfqpoint{7.424135in}{0.785907in}}%
\pgfpathlineto{\pgfqpoint{7.456160in}{0.788107in}}%
\pgfpathlineto{\pgfqpoint{7.488185in}{0.790032in}}%
\pgfpathlineto{\pgfqpoint{7.520210in}{0.793057in}}%
\pgfpathlineto{\pgfqpoint{7.552235in}{0.795807in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.799107in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{4.413805in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.413805in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{7.584259in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.235230in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{0.374119in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{0.513008in}{2.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.624119in,y=2.645215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle k=50\,000\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.907199in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{2.046088in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{2.184977in}{2.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.296088in,y=2.645215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (\(\displaystyle k=1\,000\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.509724in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{3.648612in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{3.787501in}{2.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.898612in,y=2.645215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}} (\(\displaystyle k=50\,000\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.470588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.181692in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{5.320581in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{5.459470in}{2.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.570581in,y=2.645215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{CTL}} (\(\displaystyle k=1\,000\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.745098,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.784217in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{6.923105in}{2.693826in}}%
\pgfpathlineto{\pgfqpoint{7.061994in}{2.693826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.173105in,y=2.645215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Random}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/safe_bo.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.047840in}{2.516938in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.047840in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.047840in}{2.516938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.516938in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.910382in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.910382in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.876569in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.884164in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{1.860946in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.845132in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.839635in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.834083in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.830923in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{1.829632in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{1.828626in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.825318in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.823914in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.817429in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.816550in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.815392in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.805433in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.803997in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{1.804414in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.805488in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.802092in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{1.802253in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{1.802253in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.801477in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.801474in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.800306in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{1.800874in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.799316in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.799272in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{1.797205in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.795687in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{1.795687in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{1.796720in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{1.796589in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{1.796985in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.796456in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{1.796455in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{1.796690in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{1.796958in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{1.796444in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.795587in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{1.795587in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{1.795944in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{1.795586in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{1.795586in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.795105in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{1.795105in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{1.795105in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{1.795682in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{1.795554in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.795911in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{1.795782in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{1.795424in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{1.796072in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{1.795938in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.795938in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{1.795584in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{1.795715in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{1.795523in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{1.795523in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.795523in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{1.795523in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{1.795523in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{1.795071in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{1.795071in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{1.795416in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{1.795074in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.795416in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.795416in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{1.795416in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{1.795416in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.794885in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{1.795384in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{1.795384in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.795384in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{1.795251in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.795251in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{1.795251in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{1.795251in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{1.795384in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.795519in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{1.795384in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{1.795384in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{1.795384in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.795384in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{1.795397in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.795261in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{1.795261in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{1.795397in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{1.795069in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{1.795537in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.795203in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{1.795203in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.795203in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.795203in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{1.794885in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{1.794885in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.794885in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{1.794885in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{1.794448in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.794448in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.794448in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{1.794322in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{1.794092in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.794092in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{1.794092in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{1.794092in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{1.793887in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{1.793887in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.793887in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{1.793887in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{1.793887in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{1.793887in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{1.793887in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.793887in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{1.793887in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{1.793887in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.793887in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{1.794092in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.794092in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{1.794092in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{1.794092in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{1.794219in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{1.794219in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.794219in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{1.794219in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{1.794219in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{1.794219in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{1.794219in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{1.794220in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{1.794220in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{1.794222in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.794222in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{1.794222in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.794222in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{1.794350in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.794222in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{1.794222in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{1.794222in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.794352in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.794224in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.794224in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.563849in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.563849in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.563849in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.564504in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.567646in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.567747in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.564605in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.441657in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.412763in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.410021in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.409556in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.412457in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.410934in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.295094in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.271542in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.273671in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.274169in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.271884in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.271884in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.270087in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.270123in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.272711in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.270087in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.270510in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{1.270510in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.270510in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{1.270510in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.270510in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.270510in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{1.270510in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.270510in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{1.271386in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{1.271654in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{1.271654in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{1.271654in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.271654in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{1.271654in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{1.271618in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{1.271618in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.271618in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.271618in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{1.271618in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.271618in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.271618in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{1.271618in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.271121in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{1.270245in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.270013in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{1.270777in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.270741in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{1.181106in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{1.141035in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{1.140932in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{1.141752in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{1.140932in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{1.140932in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.140537in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{1.140932in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{1.140571in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.140571in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.026133in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.018361in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{1.020346in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{1.020314in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{1.019171in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{1.018393in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{1.018018in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{1.018018in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{1.018018in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{1.018018in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{1.018393in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{1.018393in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.018050in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{1.018018in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{1.018018in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.018018in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.018050in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{1.018393in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{1.018018in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{1.018050in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{1.018018in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{1.017577in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{1.017609in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{1.017577in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{1.017577in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{1.017577in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{1.017577in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{1.017577in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{1.017577in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{0.904621in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{0.904621in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.904621in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.796231in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.796231in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{0.793451in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{0.793510in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.793510in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{0.795854in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{0.796170in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{0.796140in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{0.794202in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.794292in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{0.794292in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.692705in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{0.692705in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{0.693849in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{0.694962in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{0.693096in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{0.627378in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{0.601509in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.608390in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.608390in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{0.606439in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{0.603465in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{0.603465in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{0.604794in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.603465in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{0.601802in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.601802in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.602465in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{0.602122in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.602122in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{0.601802in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{0.552138in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.526814in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.529035in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.529670in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{0.528404in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{0.527449in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{0.527449in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{0.526179in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.526512in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{0.526786in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{0.526760in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.526392in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.526292in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.525471in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.525802in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{0.526345in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.526020in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.526318in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.526345in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.525691in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{0.525691in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.525441in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{0.525196in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{0.524937in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{0.524937in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{0.525196in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.524937in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{0.524937in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{0.525110in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{0.525110in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{0.525396in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.525425in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.525022in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{0.525270in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{0.525270in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{0.525299in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{0.525299in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.525004in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{0.525004in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{0.524976in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{0.524937in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{0.524976in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{0.525241in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.525241in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{0.525241in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{0.525022in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.524965in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{0.524993in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.524748in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{0.524937in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{0.524937in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.524693in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.524416in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.524490in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.524490in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.524490in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.524490in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.524490in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.524490in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.524490in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.524490in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.524490in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.524490in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.524490in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.524490in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{0.525639in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{0.525639in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{0.525639in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.525639in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{0.525639in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{0.525639in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{0.525639in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{0.525521in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{0.525541in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.525561in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.525561in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{0.525561in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{0.525990in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{0.526332in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.526332in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{0.526332in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{0.526039in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.525952in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{0.525173in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.525639in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{0.526039in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{0.526059in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.526059in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{0.526368in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{0.526368in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{0.526350in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{0.526350in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.525990in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{0.525971in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.525561in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{0.525561in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{0.525561in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.527207in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{0.527188in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{0.526917in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{0.526917in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{0.526230in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{0.525933in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{0.526230in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.526495in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{0.527450in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.527450in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.532046in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.532026in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.528231in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{0.532046in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.531432in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.531158in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.534016in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.530807in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.538367in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{0.757938in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{0.757959in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{0.757186in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.757731in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{0.757459in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{0.758505in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{0.758505in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{0.759301in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.760376in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.759854in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.757982in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{0.783887in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{0.912223in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.912460in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{0.912460in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.912718in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.912223in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{0.912223in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.913470in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{0.914482in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{0.913470in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{0.913470in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{0.915758in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.917301in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.917301in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{0.912006in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{0.933885in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{1.051137in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{1.051137in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{1.052412in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{1.051649in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{1.051137in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{1.050872in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{1.050872in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{1.051137in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.051137in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{1.051137in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{1.180832in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{1.180832in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{1.180776in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.181980in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{1.181998in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{1.181804in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{1.180351in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{1.180351in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{1.180315in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{1.182036in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{1.182036in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{1.303882in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{1.303882in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{1.303882in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{1.417798in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{1.417798in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{1.417798in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{1.417798in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{1.417798in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{1.417798in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{1.417813in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{1.417798in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{1.418012in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{1.418028in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{1.418012in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{1.418194in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.418028in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.418012in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{1.418012in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{1.418012in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.418028in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{1.418194in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{1.418194in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{1.418012in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{1.418012in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{1.418012in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{1.418012in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{1.418194in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{1.418574in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{1.419135in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{1.419151in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.418179in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.422071in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.527063in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{1.527063in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{1.527212in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.527050in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{1.527212in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{1.527212in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{1.527549in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{1.527549in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.527549in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{1.527549in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{1.527212in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{1.527254in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{1.546475in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{1.628130in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.627575in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{1.627575in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{1.627575in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{1.628119in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{1.627960in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.628241in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{1.628399in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.628399in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.628399in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{1.628399in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.628399in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.628399in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{1.628399in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{1.628399in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{1.628411in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.628411in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{1.628411in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{1.628411in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{1.628411in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{1.628014in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.628014in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{1.628014in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{1.628014in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.627733in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{1.627733in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.627733in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.627733in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{1.627733in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.627733in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{1.627733in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.627733in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.627598in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.628014in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.628442in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.627610in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.627598in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.628014in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.628014in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.628172in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.628172in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.628904in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.628747in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.628064in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.636229in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.719622in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.719928in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.719022in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.719113in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.719659in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.726095in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.794909in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.794909in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.794786in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.795304in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.795304in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.795395in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.795395in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.795395in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.795395in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.795395in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.795395in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.795395in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.795395in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.795395in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.795395in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.795395in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.795395in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{1.795395in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{1.795302in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.795393in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{1.795300in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{1.795300in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{1.794744in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{1.795296in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{1.795296in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{1.795296in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{1.795296in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.795296in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{1.795296in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{1.795296in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.794742in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{1.794742in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{1.794742in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.794742in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{1.794742in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{1.794742in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{1.794742in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{1.794742in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.794742in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{1.794742in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{1.794742in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{1.795200in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{1.796297in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{1.796390in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{1.796748in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{1.796837in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.796837in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{1.796837in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{1.796837in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.797178in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.797178in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{1.797178in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.797178in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{1.797511in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{1.797428in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{1.797344in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.797344in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{1.797428in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.797884in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{1.797884in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{1.797884in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{1.797884in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.797969in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.797969in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{1.797969in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{1.797884in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{1.797797in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{1.797797in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.797797in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{1.797797in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.797884in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{1.797969in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{1.797969in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.797969in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{1.797969in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{1.797969in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{1.797884in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{1.797884in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.797092in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.797180in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.796837in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{1.798737in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{1.798737in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.798737in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.798737in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.797263in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{1.798416in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{1.798737in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.799051in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{1.797094in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{1.797094in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{1.797972in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{1.797972in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.797972in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{1.797972in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{1.797972in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{1.799328in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{1.799240in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.799550in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{1.799550in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{1.799636in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{1.800728in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{1.801038in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.801129in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{1.800823in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{1.800914in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{1.800386in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{1.800386in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.800386in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{1.800792in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{1.800792in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{1.801099in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{1.800793in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.800793in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{1.801703in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{1.802296in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{1.802121in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{1.801913in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.801915in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{1.802928in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{1.802661in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{1.802750in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{1.800918in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.800918in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{1.802934in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.805284in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.803691in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{1.805445in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.804471in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.805740in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.805742in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{1.806730in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{1.806730in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.806672in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.812466in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.815116in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{1.814419in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.814172in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.815384in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{1.826305in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.835697in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.833152in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.840223in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.841658in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{1.842985in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{1.844801in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.846341in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.858249in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.871411in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{1.893837in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.922594in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.876569in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.879562in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{1.859226in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.850097in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.840214in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.837550in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.831323in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{1.830241in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{1.831008in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.832602in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.834936in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.833683in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.832332in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.832332in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{1.831513in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.830241in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.831517in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{1.829157in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.829157in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.827863in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.824163in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{1.823162in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{1.820153in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.820153in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.819422in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.817763in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{1.816838in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.815922in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.815227in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{1.815227in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.814326in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{1.812757in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{1.812757in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{1.812757in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{1.811524in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.811000in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{1.811000in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{1.810446in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{1.810446in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{1.810035in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.810035in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{1.810035in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{1.810173in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{1.809763in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{1.809763in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.809763in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{1.809763in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{1.809763in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{1.809622in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{1.809622in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.809622in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{1.804295in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{1.804295in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{1.803901in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{1.803506in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.803506in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{1.804130in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{1.803994in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{1.801209in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{1.801074in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.801463in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{1.801463in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{1.801463in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{1.801463in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{1.801328in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.801328in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{1.800565in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{1.800565in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.798578in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.798578in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.797510in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{1.797510in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{1.797640in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.797640in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{1.797640in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.797640in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{1.797640in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{1.797769in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{1.799044in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.798911in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.798330in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{1.798911in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{1.798911in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.798911in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{1.798330in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.798460in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.798460in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{1.798460in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{1.798460in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.798460in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.798460in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{1.798460in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{1.797754in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{1.797885in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{1.797885in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.797754in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{1.797070in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{1.797070in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.797200in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{1.797330in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.798016in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{1.798016in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{1.797330in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{1.797330in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{1.797332in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.797202in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.797202in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{1.795949in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{1.795949in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{1.795949in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.795949in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{1.795949in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.795949in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{1.795949in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{1.795599in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.795599in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{1.795599in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{1.795599in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{1.795599in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{1.795599in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.795599in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{1.795599in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{1.795599in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{1.795599in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{1.795599in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.795270in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{1.795270in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{1.795270in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{1.795270in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{1.795270in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.795599in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{1.795809in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{1.795809in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{1.795809in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{1.795809in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.795809in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.795809in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{1.796263in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{1.796263in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.795903in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.795903in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.796172in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.796172in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{1.796172in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{1.796826in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{1.796673in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{1.796673in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.796673in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{1.796673in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{1.796673in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{1.796809in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.797184in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{1.797698in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{1.798226in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{1.683305in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{1.570770in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.570770in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{1.570770in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.572522in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{1.570770in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{1.570770in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{1.570770in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{1.569613in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.569613in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{1.487115in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{1.413091in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{1.413091in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.413091in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.416449in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.413557in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{1.413557in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.413557in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{1.413557in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.413557in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{1.413557in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.414022in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{1.414022in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.414022in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.414022in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{1.414022in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{1.414022in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.414022in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{1.414022in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.414022in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{1.414022in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{1.414022in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{1.414022in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.413557in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.306692in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.274473in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.147974in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.147974in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.148796in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.147974in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.146359in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.145121in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.144302in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.046233in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.030704in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.022426in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{0.909242in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{0.906783in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{0.905547in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{0.905547in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{0.905547in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{0.904311in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{0.904311in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{0.904733in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{0.904733in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{0.905547in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{0.905547in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{0.905547in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{0.815085in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{0.799687in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{0.807482in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{0.805036in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{0.802913in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{0.803350in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{0.803787in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{0.802785in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{0.800937in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{0.800937in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{0.799855in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{0.799825in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{0.799825in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{0.799825in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{0.799042in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{0.697517in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{0.696880in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.697548in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{0.672558in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{0.610253in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{0.609931in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{0.609931in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{0.606979in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{0.606979in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{0.607108in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{0.607108in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{0.607108in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{0.607108in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{0.607081in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{0.606095in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{0.606122in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{0.606206in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{0.555137in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{0.528306in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{0.534970in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{0.528074in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{0.528074in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.528074in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{0.528074in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{0.528074in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{0.529385in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{0.529385in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{0.529357in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{0.529385in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{0.529357in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{0.529357in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{0.529357in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{0.528657in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.528268in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{0.527185in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{0.527185in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{0.527185in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{0.527185in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{0.527233in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{0.527233in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{0.527233in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{0.527233in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{0.526705in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{0.526705in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{0.526705in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{0.526705in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{0.526705in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{0.526705in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{0.526705in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{0.526705in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{0.527159in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{0.527159in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{0.527159in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{0.527531in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{0.527531in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{0.527531in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{0.527531in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{0.528541in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{0.528541in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{0.528541in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{0.528541in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{0.527939in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.527939in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{0.527477in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{0.527477in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{0.527477in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{0.527150in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{0.528060in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{0.528563in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{0.528563in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.527496in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{0.527496in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{0.527496in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{0.527496in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{0.527496in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.528060in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.528646in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{0.528646in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{0.528646in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{0.528060in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.528563in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{0.528563in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{0.528563in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{0.529182in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{0.529182in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{0.529182in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{0.529182in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{0.529182in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{0.529213in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{0.528593in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.528593in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{0.527990in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.527990in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{0.528206in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{0.528593in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.528090in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{0.528483in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{0.528483in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.528190in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{0.528190in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{0.528190in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{0.528190in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{0.527789in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.526933in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{0.527313in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{0.527313in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.527313in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{0.527313in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.527313in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{0.527313in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{0.527313in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{0.527313in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{0.527313in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.527526in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.527313in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{0.526933in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.526933in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{0.526933in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{0.526933in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.526933in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.526933in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.526933in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{0.526637in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{0.525870in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{0.525870in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{0.525870in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.525870in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{0.525870in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{0.525870in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{0.526217in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{0.525870in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.524894in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{0.525554in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{0.525554in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.525554in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.525554in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{0.525554in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{0.525554in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{0.525554in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.525554in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.525896in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{0.525896in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.525896in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{0.525896in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{0.525896in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.525896in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.525896in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{0.525896in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{0.525896in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{0.525896in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.525896in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{0.525896in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{0.525621in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.525505in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.525870in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.525870in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.525870in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.525208in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.525534in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.527864in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.527864in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.527864in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.527525in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{0.526799in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.528447in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.528134in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{0.528134in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{0.528134in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{0.528134in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.528134in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.528134in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{0.528134in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{0.528134in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{0.526874in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.527215in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.527545in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{0.527864in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{0.527864in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{0.527864in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.527864in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{0.527864in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{0.527864in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{0.527864in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.528172in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.529047in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{0.529047in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{0.529047in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{0.529047in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.529047in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{0.529047in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{0.529047in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{0.529047in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{0.529065in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.529278in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.529278in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.529278in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{0.529278in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{0.529278in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.529278in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{0.529278in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{0.529554in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.529278in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{0.530344in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{0.530598in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{0.530598in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{0.530598in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.530598in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{0.532182in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{0.532182in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.531919in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{0.533292in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{0.533024in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.532630in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{0.532630in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.533292in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{0.533292in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{0.533938in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{0.533921in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{0.533921in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{0.533921in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{0.533921in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{0.533921in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{0.533275in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{0.533275in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.533275in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{0.531902in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{0.532581in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{0.532581in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.532581in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.531902in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{0.531200in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{0.531200in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{0.531200in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{0.531200in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.531200in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{0.533275in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{0.533275in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{0.531902in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{0.531217in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{0.530938in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{0.531168in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{0.531168in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{0.531168in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.532582in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{0.532582in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{0.533246in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{0.533246in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{0.533246in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{0.533246in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{0.532287in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{0.532287in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{0.532287in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{0.532287in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{0.532005in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{0.532005in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{0.532005in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{0.530582in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{0.530582in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{0.530582in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{0.530582in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{0.530582in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{0.530582in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{0.530582in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{0.530582in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{0.531211in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{0.531211in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{0.531211in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{0.531211in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{0.530926in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{0.531161in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{0.531161in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{0.531161in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{0.531161in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.532987in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{0.533254in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{0.541282in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{0.541263in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{0.541282in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{0.541282in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{0.540223in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{0.540223in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.540223in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{0.540223in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{0.540223in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{0.767578in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{0.761874in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{0.788848in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{0.916929in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{0.916867in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{0.916847in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{0.917575in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{0.917595in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{0.917595in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{0.917595in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{0.917595in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{0.917575in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{0.917509in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{0.917509in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{0.919771in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{0.919771in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{0.920006in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{0.995547in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.055479in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.055027in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.055328in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.185762in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.186244in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.186244in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.186244in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.186262in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.186262in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.186262in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.186932in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.186932in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.188080in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.188733in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.188468in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.188202in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.189573in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.191183in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.186166in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.196584in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.306663in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.306663in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.306430in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.306430in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.307115in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.307799in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.309180in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.424440in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.437179in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.532805in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.533142in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.533656in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.534335in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.534670in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.534335in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.534335in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.633668in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.645351in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.724598in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.724689in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{1.724598in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.724598in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{1.724598in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.724598in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{1.724598in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.724598in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.725172in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.724506in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{1.724506in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{1.724506in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{1.744895in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.801251in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{1.801251in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{1.801251in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{1.801251in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{1.801251in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.801251in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{1.801251in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{1.801251in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.801251in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{1.801251in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.801251in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{1.801251in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{1.801270in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{1.802797in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{1.802220in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.801629in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{1.801339in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.801339in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{1.801339in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.801339in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{1.801252in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{1.801252in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.801252in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{1.801252in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{1.801252in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{1.802852in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{1.800865in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.800865in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.800865in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.799812in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.799812in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{1.800115in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{1.800115in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{1.799465in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{1.797357in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{1.797357in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{1.797357in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{1.797357in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.797357in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{1.798132in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{1.798446in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.798446in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{1.798446in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.798446in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{1.798446in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{1.798446in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{1.798446in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.807496in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.807496in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{1.807589in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{1.807587in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{1.807587in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{1.808443in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.808443in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{1.807587in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.807494in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{1.807401in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{1.807401in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.808259in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{1.808351in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{1.808351in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{1.808259in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{1.808881in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.808881in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.808881in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{1.808881in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{1.808881in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.808881in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.808881in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{1.808791in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.809317in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{1.809317in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{1.809317in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.808791in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.809317in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{1.809407in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{1.808033in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{1.807942in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.807942in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{1.807942in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.807942in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{1.807942in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{1.807850in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.807850in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.808988in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.808988in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{1.814215in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{1.814215in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.814994in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{1.814994in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{1.815082in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{1.815082in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{1.815082in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.815082in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{1.814808in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{1.814896in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{1.821912in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{1.822000in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.821518in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{1.821518in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{1.821792in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{1.822061in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{1.822061in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.829847in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{1.829847in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{1.829847in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{1.829930in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{1.829930in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.829930in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{1.829930in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{1.829930in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{1.830184in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{1.830103in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.830103in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{1.830103in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{1.830356in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{1.830356in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{1.830687in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.830687in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{1.831049in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{1.831807in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{1.831807in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{1.831807in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.832885in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{1.833527in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.833527in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.833937in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{1.834563in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.835180in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.836168in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.836541in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{1.836541in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{1.838589in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.839129in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.842217in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.843329in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{1.843329in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.844488in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.843788in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{1.845347in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.848193in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.848193in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.849674in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.853795in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.849213in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{1.846686in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{1.843788in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.845957in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.853010in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.862142in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.877043in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{1.891484in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.906274in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.876569in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.881481in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{1.861171in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.853236in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.842351in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.837417in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.834821in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{1.832637in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{1.830241in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.828111in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.830424in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.826691in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.826802in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.829094in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{1.828111in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.826881in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.825631in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{1.826654in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.825730in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.824505in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.824505in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{1.824505in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{1.823700in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.824612in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.824612in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.824612in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{1.824119in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.824119in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.824119in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{1.821976in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.821976in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{1.821976in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{1.819879in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{1.819879in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{1.818040in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{1.816720in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.816720in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{1.816720in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{1.816720in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{1.816720in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{1.816871in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{1.815251in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{1.814373in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{1.814373in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.814373in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{1.814522in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{1.814522in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{1.813528in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{1.813528in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.813528in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{1.813088in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{1.813527in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{1.813527in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{1.813527in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.813527in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{1.813527in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{1.812484in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{1.815131in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.812053in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{1.812053in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{1.812053in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.809112in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.809112in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.808380in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{1.807542in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{1.807542in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.805458in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{1.805458in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.805458in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{1.805458in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{1.805458in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{1.805238in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.805238in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.804481in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{1.804481in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{1.804321in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.804321in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{1.804321in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.803585in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.803585in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{1.803585in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{1.803585in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.803585in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.803585in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{1.803585in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{1.803743in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{1.803743in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{1.803743in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.803743in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{1.803743in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{1.803026in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{1.801707in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.801287in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.801287in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{1.801287in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{1.801287in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{1.801287in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.801287in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{1.801287in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.799210in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{1.799210in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{1.799210in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.799011in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{1.799011in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{1.799011in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{1.799432in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{1.799432in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.799432in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{1.799432in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{1.799432in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{1.799432in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{1.799432in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.799432in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{1.798895in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{1.799338in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{1.799338in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{1.798792in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.798792in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.798792in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{1.798794in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{1.798794in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.798794in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.799340in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{1.798896in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.798896in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.798896in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{1.798896in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{1.799433in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{1.799989in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{1.799556in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.799556in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{1.800119in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.799554in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{1.799987in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.799987in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{1.799987in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{1.799987in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.800562in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{1.800562in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{1.800562in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.799987in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.799987in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.799987in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{1.799987in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.800595in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{1.801190in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{1.802251in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.801627in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{1.802251in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{1.802251in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{1.802251in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{1.802893in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.802893in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{1.802893in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{1.802893in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{1.802893in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{1.802893in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.802893in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{1.805556in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.805556in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{1.805556in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{1.804729in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.812436in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{1.812436in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{1.812436in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{1.812245in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{1.812109in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.812977in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{1.812977in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.812977in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{1.812977in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{1.822059in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.822059in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{1.822059in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{1.822059in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{1.822059in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{1.822059in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.822059in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{1.822059in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{1.822059in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{1.822059in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.822059in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.811374in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.643786in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{1.594298in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.626086in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{1.598639in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.605403in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{1.605403in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.605403in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{1.605093in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.605093in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.605093in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{1.605093in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.604477in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.603453in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.603246in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.603246in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.602520in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.602520in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.593275in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.593982in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.593982in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.593982in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.593982in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.596458in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.596458in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.596458in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.593982in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.593982in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.593982in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.593982in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.444608in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.437800in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.428355in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.426726in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.426726in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.426726in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.437132in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.437840in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.335445in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.298247in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.179375in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.178299in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.169503in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.041835in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.038758in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{0.925424in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.923228in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{0.922606in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{0.922938in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{0.919545in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{0.919545in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{0.917676in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{0.917676in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{0.917315in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{0.915449in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{0.913977in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{0.834285in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{0.802999in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{0.803156in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{0.800851in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{0.800851in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{0.800880in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{0.801287in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{0.801724in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{0.801724in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{0.800195in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{0.800195in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.800166in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{0.700111in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{0.700139in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{0.700139in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{0.628589in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{0.608854in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{0.608854in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{0.608854in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{0.606301in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{0.606042in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{0.606069in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.606069in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{0.562065in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{0.529363in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{0.534256in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{0.534565in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{0.534565in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{0.533294in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{0.533682in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{0.532656in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{0.531002in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{0.530694in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{0.529999in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{0.530694in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{0.530386in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{0.531082in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{0.530774in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{0.531082in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{0.530748in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{0.529750in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{0.529422in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{0.528754in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{0.529082in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{0.530472in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{0.530472in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{0.530472in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.530833in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{0.530697in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{0.529253in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{0.529147in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{0.529503in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{0.529523in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{0.529168in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{0.529168in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{0.529793in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{0.529793in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.529825in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{0.529796in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{0.529634in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{0.529634in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{0.529634in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.529634in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.530029in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{0.530029in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{0.530029in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{0.530029in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.530302in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{0.530302in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{0.530302in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{0.530302in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{0.529968in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{0.530618in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{0.530618in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{0.530618in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{0.529968in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{0.530561in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.530561in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{0.530561in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.530561in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{0.530561in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{0.530561in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.531232in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{0.531232in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{0.531232in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{0.530815in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{0.530815in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{0.530815in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{0.530634in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{0.530634in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{0.530634in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{0.531036in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.530634in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.530634in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.531036in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{0.531725in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{0.531725in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.531725in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{0.531725in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{0.531725in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{0.531725in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{0.531725in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.531316in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{0.531316in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{0.530815in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.531316in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{0.531316in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.531316in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{0.531725in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{0.530549in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{0.528533in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{0.528533in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.528533in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{0.527910in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{0.527939in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.527378in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.527700in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{0.527228in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.527228in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{0.527228in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{0.527228in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.527228in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.527328in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{0.527008in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{0.527008in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{0.527008in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.527477in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.526977in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.526977in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.526977in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.526977in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{0.526977in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.527358in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.526977in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.526977in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.527008in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{0.527008in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.527008in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{0.527008in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{0.527008in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{0.527008in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{0.527008in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.527008in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{0.526576in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{0.526576in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{0.526576in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{0.526607in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{0.526639in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.526278in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{0.525929in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.525929in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{0.526007in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.526007in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{0.526362in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{0.526362in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.526278in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.525929in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{0.525929in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{0.525929in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{0.526278in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.526278in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{0.525929in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.526247in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{0.525899in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{0.525929in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.525929in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{0.525562in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.525376in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{0.525652in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.525346in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.525061in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.524803in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.525316in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.525032in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.524776in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.524563in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.525236in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.526449in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.525679in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.525699in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{0.526816in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{0.526097in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{0.526467in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.526485in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{0.527563in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.527582in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.527900in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{0.527900in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{0.527882in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{0.527900in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.528206in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{0.528206in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{0.527900in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{0.527900in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.527900in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.528206in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{0.529998in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{0.529998in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.529699in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{0.529699in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.527900in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{0.527900in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.528206in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{0.528501in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{0.528501in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.528189in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{0.528469in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{0.528469in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{0.528469in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{0.528485in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.529333in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.529333in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.529607in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{0.529333in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.529333in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.529333in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.529333in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.529333in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.530145in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{0.529349in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.531006in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{0.531006in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{0.531006in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.531006in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{0.531006in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.533677in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.536441in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{0.533394in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{0.534048in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{0.534029in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.534671in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{0.534671in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{0.534671in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{0.537063in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{0.538418in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.538172in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{0.538172in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.538172in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{0.536186in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{0.538172in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.538172in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{0.538418in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{0.538418in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{0.538418in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{0.538418in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.538418in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{0.538418in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{0.538418in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.537842in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.537589in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.537589in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{0.537842in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{0.537589in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{0.537589in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{0.537589in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{0.536186in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{0.536186in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{0.536186in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{0.536424in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{0.536424in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.536424in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{0.535219in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{0.535219in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.535219in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{0.535219in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.535219in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{0.535219in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{0.533935in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{0.534550in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{0.534550in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{0.534550in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{0.533935in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{0.534111in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{0.534111in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{0.534111in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.534111in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{0.533675in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{0.533675in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{0.533675in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.533675in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.532194in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{0.532194in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{0.532194in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{0.532194in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{0.532642in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.533834in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{0.533819in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{0.533179in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{0.533179in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{0.533381in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{0.533292in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{0.533091in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{0.533239in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{0.555864in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.761295in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{0.761295in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{0.761295in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{0.761295in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{0.761295in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{0.761001in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{0.761001in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{0.761001in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{0.759860in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{0.759577in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{0.760127in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{0.760410in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{0.761241in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{0.760388in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{0.761512in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{0.761262in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{0.761512in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{0.760942in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{0.761180in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{0.760610in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{0.761180in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{0.761430in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{0.762793in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{0.763643in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{0.763323in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{0.764393in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{0.764393in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{0.764144in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{0.760089in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{0.795540in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.914932in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{0.914932in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{0.914912in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{0.915102in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{0.917004in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{0.917004in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{0.917004in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{0.933465in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.056713in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{1.056713in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.056694in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.185047in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{1.185065in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{1.186023in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.186023in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{1.185757in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{1.185509in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{1.185491in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.186906in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{1.186809in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{1.208492in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.311266in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{1.312087in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.313142in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.313338in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{1.313338in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.314391in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{1.314391in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.316248in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.316070in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.316454in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.317705in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.431273in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.433357in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.554955in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.558956in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.559378in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.653047in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.668656in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.755597in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.755597in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.755597in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.754509in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.754509in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.754509in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.754509in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.739640in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.739640in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.739640in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.740711in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.740999in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.755383in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.756747in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.829360in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.829360in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.829360in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.829360in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.829372in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.829372in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.829372in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.829360in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.829360in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.829360in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.829360in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.828526in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.828570in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.828570in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.829640in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.829640in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.829878in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{1.831416in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{1.832127in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.832482in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{1.832482in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.832482in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{1.832444in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.832614in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{1.832421in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.832750in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.846086in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.859627in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{1.859627in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{1.859627in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{1.859627in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.859627in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{1.859627in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{1.859627in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{1.859627in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{1.859627in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.859627in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{1.859627in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{1.843520in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.843520in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{1.843520in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.843520in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{1.842846in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{1.842933in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.842933in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{1.842933in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{1.842933in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{1.843760in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{1.843760in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.843760in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{1.829092in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{1.829807in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.829807in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{1.829807in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.807191in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{1.807191in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{1.807191in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{1.807191in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{1.807191in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.807191in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{1.807191in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{1.806727in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{1.806727in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{1.806727in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{1.806727in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{1.806019in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{1.806247in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.805072in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{1.803791in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{1.803791in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.803791in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.803029in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{1.803571in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.803029in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{1.803029in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{1.803261in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{1.802712in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.802712in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.802712in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{1.802712in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{1.802712in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{1.802712in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.802712in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{1.802712in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{1.802712in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{1.802145in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.802145in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.802145in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.802712in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{1.802712in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.802712in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{1.802145in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.803249in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.802690in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{1.802690in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{1.802690in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.802689in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.802689in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{1.802689in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{1.803248in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{1.803248in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{1.802149in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.802149in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{1.802149in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{1.802149in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{1.802149in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{1.802149in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{1.802716in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{1.802473in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{1.802473in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.802473in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{1.804263in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{1.804263in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.804263in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{1.807474in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.807474in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{1.807474in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{1.807474in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{1.807474in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.807474in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.807474in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{1.807717in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{1.809045in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{1.809045in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{1.809045in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.809045in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{1.809045in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.809045in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{1.809045in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{1.809870in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.809870in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{1.809870in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{1.809870in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{1.809870in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{1.809804in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.809804in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.809804in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{1.809804in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{1.809804in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.809804in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.809804in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{1.810611in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.810611in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{1.810611in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{1.810674in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.810674in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.811459in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{1.811459in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{1.811680in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{1.811680in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.811680in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{1.811680in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.811680in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{1.815954in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{1.815954in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.816658in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.818332in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.818332in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{1.825856in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{1.825856in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.825856in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{1.829136in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{1.829136in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{1.827138in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{1.828501in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.828501in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{1.828501in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{1.828501in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{1.828501in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{1.828277in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.828502in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{1.828502in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{1.828502in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{1.830339in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{1.830339in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.830269in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{1.830269in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{1.830269in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{1.832641in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{1.832641in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.832641in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{1.833669in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{1.833600in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{1.833600in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{1.833600in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.833600in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{1.833600in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{1.834273in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{1.834273in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{1.834273in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.834273in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{1.834273in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{1.835304in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{1.835304in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{1.836724in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.836724in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{1.836724in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.838954in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.838954in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{1.838954in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.839127in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.839127in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.839127in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{1.836787in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{1.837087in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.837087in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.837087in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.838268in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{1.840595in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.838792in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.839948in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{1.840694in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.842963in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.838738in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.839274in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.842755in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.840694in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{1.843788in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{1.847474in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.852206in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.853562in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.862450in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.881642in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{1.892804in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.908427in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.876569in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.884164in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{1.860623in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.846855in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.844875in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.836698in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.836517in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{1.835444in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{1.832659in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.830879in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.821467in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.822376in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.819826in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.816316in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{1.813545in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.808662in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.807150in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{1.805889in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.804078in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.802011in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.798118in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{1.798363in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{1.798363in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.797976in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.796692in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.797214in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{1.796874in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.796397in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.795952in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{1.796562in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.796326in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{1.796080in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{1.796080in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{1.796080in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{1.796443in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.796667in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{1.796667in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{1.796577in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{1.796212in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{1.796441in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.796069in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{1.796069in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{1.796069in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{1.796204in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{1.796204in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.796204in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{1.795845in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{1.795845in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{1.795845in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{1.796204in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.795935in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{1.795935in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{1.795935in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{1.795935in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{1.795713in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.795363in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{1.795234in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{1.795582in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{1.796432in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{1.796432in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.796569in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{1.796204in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{1.796569in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{1.795845in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{1.795845in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.795978in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{1.795978in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.796707in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.796707in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{1.796339in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.795416in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{1.795766in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{1.795631in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{1.795631in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.795764in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.795764in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{1.795414in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{1.795414in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.795764in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{1.795764in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.795284in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.795631in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{1.795631in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{1.795764in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.795764in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.795764in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{1.795764in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{1.796202in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{1.796005in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{1.796005in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{1.796005in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.796005in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.796007in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{1.796007in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.795341in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.795677in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{1.795537in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{1.795537in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{1.795537in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{1.795205in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{1.794885in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{1.794885in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{1.794885in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.794885in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{1.794885in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{1.794576in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{1.794576in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{1.794576in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.794576in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.794477in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{1.794477in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{1.794477in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.794477in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.794477in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{1.794477in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.794477in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{1.794477in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{1.794346in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{1.794348in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{1.794218in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{1.794348in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.794348in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{1.794348in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{1.794467in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{1.794601in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{1.794601in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.794601in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{1.794601in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{1.794348in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{1.794348in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{1.794450in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.794450in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{1.794348in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{1.794348in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.794348in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{1.794348in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.794219in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{1.794219in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{1.794219in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{1.794219in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{1.794219in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.794033in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{1.794135in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{1.794135in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.794481in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.794349in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{1.794265in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.794265in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{1.793581in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{1.564621in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{1.564621in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{1.564621in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{1.564621in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{1.564621in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.564621in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{1.563610in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{1.563610in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{1.563610in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{1.563610in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{1.563610in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{1.563610in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{1.562954in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{1.562907in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{1.425273in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{1.408066in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{1.410917in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{1.410917in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{1.409457in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{1.408491in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{1.408613in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{1.408066in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{1.408066in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{1.408613in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{1.408613in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{1.408066in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{1.408066in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{1.408066in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{1.408613in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{1.408066in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{1.323662in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{1.278441in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{1.271871in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.273725in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{1.273725in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{1.271961in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{1.271961in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{1.271961in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{1.271997in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{1.269374in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{1.269374in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{1.269374in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{1.269374in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{1.269374in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{1.269760in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{1.270637in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{1.270637in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{1.270637in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{1.270673in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{1.270673in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{1.270673in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{1.270673in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{1.270673in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.270673in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{1.270673in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{1.270673in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{1.269796in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{1.270754in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{1.145041in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{1.145041in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{1.141331in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{1.140935in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{1.140040in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{1.140040in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{1.140040in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{1.140073in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{1.140073in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{1.141687in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{1.141687in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{1.141687in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.141687in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{1.141687in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{1.141687in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{1.141375in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{1.141375in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{1.141291in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{1.140791in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{1.140396in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{1.026327in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{1.019501in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{1.018552in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.908712in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.903158in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.905469in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.905469in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.907094in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.907094in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.905504in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.905598in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.905598in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.905176in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.903972in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.905176in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.905176in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.905145in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.905145in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.905145in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.903942in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.903942in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.905145in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.903942in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.904301in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.904301in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.904301in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.904301in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.904301in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.904301in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.903487in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.903487in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.903065in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.903065in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.903065in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.903065in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.902642in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.902706in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.902706in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.903128in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.903128in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.902706in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.903128in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.903128in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.903128in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.903128in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.903128in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.903128in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.903128in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.902706in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.902284in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.823977in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.798931in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.803494in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.803494in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.803494in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.801051in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.798931in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.797147in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.797147in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.793914in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.793598in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.793943in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.692272in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.692301in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.692633in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.693626in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.693626in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.692937in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.693322in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.692633in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.692605in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.693294in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.692605in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.692605in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.693294in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.693294in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.693294in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.693294in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.692576in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.692605in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.692605in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.692605in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.692244in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.692576in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.692576in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.692576in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.692576in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.692576in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.692548in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.692880in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.692880in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.692880in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.692880in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.692880in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.692880in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.692548in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.692548in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.692939in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.693271in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.692939in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.692607in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.691883in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.691883in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.691883in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.692274in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.692274in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.621422in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.604394in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.604394in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.604394in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.601394in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.601394in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.601394in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.600758in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.600438in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.600438in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.600438in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.600814in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.600814in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.600438in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.600438in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.600438in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.600438in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.600466in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.600466in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.600438in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.600466in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.600466in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.600438in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.600466in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.600466in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.524793in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.524793in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.524793in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.524486in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.524513in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.525565in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.525565in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.525565in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.525565in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.525565in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.526585in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.525591in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.524873in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.524873in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.525565in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.524873in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.525179in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.524873in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.524846in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.524873in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.524873in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.524513in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.524513in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.524513in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.524513in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.524845in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.524845in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.524845in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.525205in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.524845in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.524539in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.524721in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.524957in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.524957in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.524957in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.524955in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.524955in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.524727in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524537in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.525194in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.525765in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.525765in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.525436in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.525861in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.525861in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.525861in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.525541in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.525541in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.525541in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.526226in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.526226in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.526226in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.526226in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.526226in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.526226in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.526226in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.526479in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.556227in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.755478in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.755773in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.755478in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.755478in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.755478in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.755456in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.755456in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.755456in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.755205in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.755205in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.755205in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.755205in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.755501in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.755501in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.755501in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.755752in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.755501in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.756074in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.755501in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.755479in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.755501in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.756095in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.756095in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.756095in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.756930in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.756074in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.756074in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.756074in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.756074in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.756074in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.755205in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.755184in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.755435in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.755435in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.755435in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.909948in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.909948in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.909969in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.909948in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.909948in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.909948in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.909948in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.910228in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.910228in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.909948in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.909948in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.909948in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.910186in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.910660in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.910660in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.910660in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.912932in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.912932in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.912932in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.927483in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{1.049660in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{1.049660in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{1.049395in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{1.049395in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{1.049395in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{1.049885in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{1.050109in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{1.050109in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{1.050334in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{1.049845in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{1.049845in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{1.050070in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{1.049845in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{1.049864in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{1.049864in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{1.049864in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{1.049864in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{1.049864in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{1.049639in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{1.049883in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{1.049883in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{1.049883in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{1.049864in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{1.050351in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{1.050351in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{1.050351in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{1.050351in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{1.049883in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{1.049883in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{1.050351in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{1.049883in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{1.049902in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{1.050370in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{1.050108in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{1.050576in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{1.050576in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{1.049902in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{1.049678in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{1.049658in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{1.180149in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{1.179937in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{1.180131in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{1.182148in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{1.182148in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{1.183285in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{1.184659in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{1.186273in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.186273in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{1.186273in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{1.183285in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{1.201297in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{1.302377in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{1.302377in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.302610in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{1.302377in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{1.302377in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{1.302144in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{1.302342in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{1.302575in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{1.302575in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{1.302575in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{1.302575in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{1.302808in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{1.302808in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{1.303260in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{1.303062in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{1.303735in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{1.303062in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{1.303062in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{1.303735in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{1.303735in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{1.303735in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{1.303752in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{1.303752in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{1.303078in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{1.303752in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{1.303984in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{1.303984in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{1.303932in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{1.304831in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{1.304831in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{1.303904in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{1.303904in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{1.302627in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{1.305754in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{1.417855in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{1.418317in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{1.418317in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{1.418317in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{1.421745in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{1.526170in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{1.526676in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{1.526676in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{1.526540in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{1.526702in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{1.526332in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{1.525729in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{1.525729in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{1.525716in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{1.525716in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{1.525716in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{1.526085in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{1.526247in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{1.527787in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{1.527787in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{1.626983in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{1.626956in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{1.626945in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{1.626945in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{1.626945in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.626664in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{1.626541in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{1.626541in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{1.626541in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{1.626541in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{1.626541in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{1.626675in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{1.627384in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{1.627373in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{1.627373in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{1.627373in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{1.627949in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.627949in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{1.627239in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{1.629425in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{1.648068in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{1.717639in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{1.717747in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{1.717639in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{1.717639in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{1.717639in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{1.717747in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{1.717747in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{1.717639in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{1.717639in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{1.717747in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{1.717723in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{1.717723in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{1.717723in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{1.717915in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{1.718207in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{1.718207in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{1.717639in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{1.721272in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{1.793690in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{1.793953in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.795030in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{1.795030in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.795389in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{1.795389in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.795389in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{1.795389in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{1.795389in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{1.795389in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{1.795389in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.795389in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{1.795389in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{1.795389in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.795478in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{1.794937in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{1.794937in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.794375in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.794842in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{1.795296in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{1.795296in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{1.795296in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{1.795296in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.795296in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.796392in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{1.796392in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{1.795798in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.795798in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{1.795798in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{1.795798in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{1.795708in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{1.795388in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.795386in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{1.795474in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.795474in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{1.795474in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.795474in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.795474in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{1.795474in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{1.795474in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.795474in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{1.796837in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.796837in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{1.796837in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{1.796837in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{1.796837in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{1.797181in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.797181in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{1.797181in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{1.797513in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{1.797513in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{1.797513in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.797593in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{1.797593in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{1.797593in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{1.797593in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{1.797593in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.797265in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{1.797265in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{1.797265in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.797265in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{1.797593in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.797593in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{1.797593in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{1.797593in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{1.798369in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.798369in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.798369in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{1.798369in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{1.798369in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{1.798369in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{1.799714in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.799714in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{1.799714in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.799714in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{1.799714in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{1.799714in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.799714in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{1.799714in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{1.799714in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{1.799714in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{1.799046in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.799046in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.799046in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{1.799046in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{1.798959in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.798959in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.798642in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{1.799046in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.799046in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{1.798732in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{1.798732in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.799046in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.799046in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{1.798959in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{1.798959in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{1.799047in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.799047in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{1.799047in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.798733in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{1.799133in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{1.799800in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.799800in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.800095in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.800095in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{1.799800in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{1.799498in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.799498in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{1.799411in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{1.799411in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{1.800015in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{1.799717in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.800015in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{1.799932in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{1.799932in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{1.799236in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{1.798919in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.799010in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{1.799324in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{1.799544in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{1.799544in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{1.799544in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.799544in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{1.799716in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{1.799411in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{1.799411in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{1.799411in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.799716in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{1.799716in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{1.799716in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{1.799631in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{1.799631in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.799631in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{1.800807in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{1.800596in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{1.800894in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{1.800362in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.800362in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{1.800808in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{1.800509in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{1.800509in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{1.800509in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.802238in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{1.802447in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.800424in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.800198in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{1.800827in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.802690in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.802105in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.803259in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{1.803535in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{1.803535in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.803344in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.809360in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.811922in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{1.814723in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.818700in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.819834in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{1.829785in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.836762in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.838342in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.845071in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.844233in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.852751in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{1.853618in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{1.854801in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.858653in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.857638in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.867663in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.875036in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{1.889997in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.922594in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.876569in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.884164in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{1.848525in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.838669in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.835649in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.837097in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.831006in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{1.826268in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{1.826111in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.822954in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.824964in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.818822in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.809926in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.809069in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{1.802135in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.802967in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.800582in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{1.801171in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.797912in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.799101in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.797714in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{1.798703in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{1.798563in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.797983in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.797320in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.796817in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{1.796951in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.796345in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.797211in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{1.799180in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.797697in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{1.797317in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{1.796837in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{1.796437in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{1.796437in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.796453in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{1.795684in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{1.795118in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{1.794840in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{1.795077in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.795849in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{1.795849in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{1.795523in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{1.796398in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{1.796257in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{1.795899in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{1.796166in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{1.796939in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{1.797075in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.796668in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{1.796668in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{1.797042in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{1.797042in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{1.797042in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.796668in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{1.797150in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{1.796531in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{1.795768in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{1.795679in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.795343in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{1.795343in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{1.795418in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{1.795768in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{1.795418in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.795418in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{1.795633in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{1.795633in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.795286in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.795286in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.795286in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{1.795286in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{1.794946in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{1.794576in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{1.794576in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{1.794612in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.794487in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.794614in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{1.794489in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{1.794489in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.794614in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.794614in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{1.794614in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{1.794489in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{1.794489in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{1.794450in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.794489in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{1.794489in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{1.794363in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.794489in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{1.794489in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.794363in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{1.794363in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{1.794363in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{1.794363in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{1.794040in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.794040in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.794040in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{1.794040in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{1.794040in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{1.794041in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.794041in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{1.794165in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.794165in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{1.794288in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{1.794288in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.794414in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{1.794288in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{1.794288in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{1.794288in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{1.794283in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.794283in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{1.794283in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{1.794283in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{1.794283in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{1.794579in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.794579in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{1.794579in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{1.794579in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{1.794283in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{1.794283in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.794283in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{1.794158in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{1.794158in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{1.794158in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.794285in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.794285in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{1.794285in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{1.794285in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{1.794158in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{1.794158in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{1.794158in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.794158in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{1.793656in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{1.793656in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{1.793656in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{1.793656in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{1.793542in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{1.793770in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{1.793770in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{1.793890in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{1.793770in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{1.793770in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{1.793770in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.793770in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{1.793770in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.793770in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{1.793770in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.793655in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{1.793794in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{1.793684in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.793796in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{1.793796in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.793796in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.793891in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.793772in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.793892in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{1.793894in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.794015in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{1.564163in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{1.564163in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{1.564163in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{1.564163in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{1.563605in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{1.563605in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{1.565574in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{1.565574in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{1.563653in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{1.563653in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{1.563952in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{1.563952in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{1.564052in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{1.564708in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{1.564708in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{1.564708in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{1.564052in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{1.564052in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.564052in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{1.409786in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{1.414036in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{1.414036in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{1.412090in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{1.279641in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{1.140579in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{1.148308in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{1.150324in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{1.150324in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{1.144155in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{1.142405in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{1.144552in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{1.144518in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{1.141080in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{1.141046in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{1.141442in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{1.141442in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{1.142228in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{1.142262in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{1.141365in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{1.140546in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{1.140546in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{1.140115in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{1.140115in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{1.140115in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{1.140081in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{1.140047in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{1.140047in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{1.139653in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.139686in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{1.139686in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{1.021741in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{1.017843in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{1.017843in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{1.018316in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{1.018316in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{1.017941in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{1.017500in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{1.017500in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{1.017500in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{1.017500in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{1.017500in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.017500in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{1.017468in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{1.017500in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{0.903111in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{0.907589in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.905731in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{0.905731in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.902367in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{0.902367in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.902367in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{0.902367in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{0.902367in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.902367in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.902039in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{0.902039in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{0.902039in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{0.902008in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.902008in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{0.794511in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{0.793669in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.793324in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{0.795697in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.701639in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{0.701639in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{0.701639in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.699600in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.697883in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.693656in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.616474in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.602042in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{0.602300in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{0.602384in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.601804in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.601401in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{0.601428in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{0.602153in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{0.601344in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.601693in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.600997in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.601344in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{0.601344in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{0.602041in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.602041in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{0.601721in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{0.602041in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{0.602041in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.601637in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.601693in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{0.525539in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{0.527408in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{0.527715in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.527715in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.525511in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.525485in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{0.525485in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{0.526538in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.525485in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{0.525125in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{0.525179in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{0.525205in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{0.524845in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.525125in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{0.524819in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.525125in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.525125in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{0.525125in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{0.525125in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{0.525431in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.525431in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.525431in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{0.525176in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.525413in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{0.525404in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{0.525104in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.524926in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.524700in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{0.524777in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{0.524777in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{0.524700in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.524700in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{0.524777in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.524512in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.524512in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.524512in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.524777in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{0.524777in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{0.524777in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{0.524512in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.524777in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{0.524777in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{0.524777in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.524512in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{0.524512in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.524777in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{0.525080in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{0.525396in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{0.525080in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.525080in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{0.525080in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{0.525080in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.525108in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{0.525080in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{0.525080in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{0.524772in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.524798in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{0.524798in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.524798in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{0.524798in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{0.524798in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.524798in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.524798in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{0.524798in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.524798in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.524798in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.524772in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{0.524772in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{0.524798in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{0.524804in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{0.524777in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.524723in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{0.524723in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.524750in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.524673in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.524673in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{0.524673in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{0.524673in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{0.524700in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.524536in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{0.524484in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.524510in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{0.524437in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.524564in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.524564in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.524535in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.524508in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.524460in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524483in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.524628in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.524628in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.524588in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{0.524566in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{0.524542in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{0.524517in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.525049in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{0.525027in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.525027in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{0.525027in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{0.525027in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{0.525027in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{0.525049in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.525070in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{0.525049in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{0.525049in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{0.525049in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{0.525049in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.525049in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{0.525049in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{0.525049in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{0.525049in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{0.525049in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.525049in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{0.525416in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{0.525396in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{0.525396in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.525396in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.525396in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.526476in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{0.526476in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{0.526455in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.526455in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.526476in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.526476in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{0.526476in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{0.526476in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{0.526496in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.526476in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{0.526476in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{0.526517in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{0.528227in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{0.528206in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.528206in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.528227in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.528227in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{0.528227in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.528227in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.528227in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{0.528227in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{0.528227in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.528227in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{0.528227in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.528227in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{0.528206in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.528550in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{0.526848in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{0.526848in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{0.526848in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{0.526848in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.526848in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{0.526848in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{0.527188in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.526868in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{0.526848in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.526496in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{0.526204in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.526204in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{0.526496in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{0.526496in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.526496in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{0.526204in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{0.526496in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{0.526496in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.526496in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.526204in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.526204in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.525049in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.526204in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{0.526496in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.525416in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{0.525416in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{0.526496in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{0.526496in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.525416in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.525746in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{0.530819in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{0.531076in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.533988in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{0.526054in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.756181in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.756181in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{0.756181in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{0.755679in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{0.755679in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.755679in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.755679in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.755679in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{0.755701in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{0.755679in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.755679in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{0.755996in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{0.755975in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{0.755930in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{0.756521in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.756226in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{0.755679in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{0.757093in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{0.756226in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.756226in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.756247in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.758070in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{0.758070in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{0.757820in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{0.756270in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.911672in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.911630in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{0.911930in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{0.911930in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{0.911693in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.911930in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{0.911930in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{0.911413in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.911413in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.911156in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.911672in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{0.911413in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{0.912016in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{0.911476in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.911455in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.911755in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{0.912187in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{0.912125in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.911934in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.923539in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{1.051256in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{1.054155in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{1.055359in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{1.056815in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{1.056815in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{1.056815in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{1.181474in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{1.180002in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{1.180215in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{1.180736in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{1.302210in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{1.302210in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{1.302226in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{1.302226in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{1.302226in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{1.302408in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{1.302408in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{1.302408in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{1.302408in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.302408in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{1.302408in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{1.304294in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{1.304294in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{1.305358in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{1.302821in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{1.417658in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{1.417642in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.417658in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{1.417658in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{1.417658in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{1.417658in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{1.417658in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{1.417658in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{1.417872in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{1.418054in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{1.418054in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{1.417824in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{1.417824in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{1.419749in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{1.526188in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.526188in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{1.526174in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{1.526336in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{1.526336in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{1.526364in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{1.526364in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{1.526364in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{1.526350in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{1.526541in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{1.526541in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{1.526878in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{1.526878in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{1.527233in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{1.527247in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{1.526910in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{1.526910in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{1.526748in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{1.526762in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{1.528198in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{1.528212in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{1.527314in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{1.528051in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{1.530610in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{1.530610in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{1.529836in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{1.526554in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{1.630972in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{1.719747in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{1.720142in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{1.720142in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{1.719287in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{1.795034in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{1.794912in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{1.794912in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{1.794546in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{1.794754in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{1.794852in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.794752in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{1.794750in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.794180in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{1.794180in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.794180in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{1.794178in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{1.794069in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{1.794642in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.794642in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{1.794642in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.794642in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{1.794642in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{1.794642in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{1.794642in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{1.794642in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{1.794642in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.794744in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{1.794744in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.794431in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.794746in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{1.794844in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.796024in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{1.796024in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{1.796024in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{1.796024in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{1.795032in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.795032in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{1.795032in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.795032in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.795032in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{1.796120in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{1.796120in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.796120in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.796120in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{1.796024in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{1.796024in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{1.794939in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{1.796024in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.796119in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{1.796119in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{1.796119in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{1.796486in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{1.796486in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.796486in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{1.796486in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{1.796119in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{1.796119in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{1.796119in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.796119in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{1.796119in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{1.797662in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{1.797662in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{1.797662in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.797760in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{1.797662in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{1.797662in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.797565in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{1.797565in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.797466in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{1.797466in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{1.797465in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{1.797465in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.797465in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.797465in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{1.797465in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{1.797805in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{1.797805in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{1.797805in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.797805in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{1.797902in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.797902in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{1.797805in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{1.797902in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.797902in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{1.796392in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{1.797902in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{1.797902in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{1.797997in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.797997in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.797997in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{1.797902in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{1.797902in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.797997in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.797900in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{1.797995in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.797995in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{1.797995in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{1.797995in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.797995in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.797995in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{1.796483in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{1.798325in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.798325in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{1.798325in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.797995in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{1.798325in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{1.798647in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.798647in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.798647in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.798647in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{1.798964in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{1.798964in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.798738in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{1.798738in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{1.799053in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{1.798738in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{1.797265in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.797265in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{1.797592in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{1.799052in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{1.800282in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{1.800990in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.800365in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{1.800656in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{1.800656in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{1.800656in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{1.800365in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.800365in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{1.801506in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{1.801423in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{1.799983in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{1.798702in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.798702in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{1.799008in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{1.799088in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{1.797972in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.799417in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{1.798419in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{1.796665in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{1.797493in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{1.798477in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.801910in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{1.800156in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{1.800157in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{1.801299in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{1.802369in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.802652in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{1.804478in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.801587in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.800683in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{1.801189in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.801106in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.801710in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.803686in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{1.804648in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{1.804731in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.802852in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.805648in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.805721in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{1.809519in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.810525in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.812342in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{1.811849in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.826113in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.826798in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.838011in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.843477in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.840915in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{1.843244in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{1.842675in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.850090in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.858528in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.857145in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.868397in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{1.882842in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.922594in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.876569in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.884164in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{1.860946in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.845132in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.839635in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.834083in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.830923in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{1.829632in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{1.828626in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.825318in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.823914in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.817429in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.816550in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.815392in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{1.808642in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.805433in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.803997in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{1.804414in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.805488in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.802850in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.802092in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{1.802253in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{1.802253in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.801477in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.801474in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.800306in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{1.800874in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.798366in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.798877in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{1.796832in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.795295in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{1.795161in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{1.795238in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{1.795455in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{1.795719in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.795849in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{1.795982in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{1.795849in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{1.796207in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{1.795770in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.795421in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{1.795421in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{1.795770in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{1.795770in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{1.795770in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.795455in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{1.795810in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{1.795810in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{1.795811in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{1.795771in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{1.796028in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{1.796028in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{1.795742in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.795884in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{1.795884in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{1.795884in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{1.795884in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{1.795884in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.795403in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{1.795543in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{1.795640in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{1.795075in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{1.794758in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.795075in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{1.795075in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{1.795075in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.795075in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.794940in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.795075in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{1.795075in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{1.794940in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.794940in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{1.795031in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.795031in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{1.795161in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{1.795031in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{1.795073in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.795073in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.795073in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{1.795073in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.794600in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{1.794600in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{1.794600in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.794600in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.794600in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{1.794600in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{1.794737in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{1.794737in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{1.794480in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.794480in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{1.794480in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{1.794480in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.794615in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{1.794875in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.794875in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{1.794875in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{1.794875in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{1.794875in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{1.794881in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.794881in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.794881in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{1.794881in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{1.794881in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{1.794881in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.794881in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{1.794881in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.794881in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{1.794881in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{1.794881in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.794745in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{1.794745in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{1.794745in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{1.794745in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{1.794745in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.794604in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{1.794604in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{1.795182in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{1.795182in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{1.795182in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.794883in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{1.794883in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{1.794604in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{1.794604in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{1.794604in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.794604in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{1.794604in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{1.794602in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{1.794602in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{1.794602in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{1.794628in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{1.794628in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.794628in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.794757in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{1.794602in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{1.794602in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{1.794468in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.794744in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.794744in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{1.794609in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{1.794609in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{1.794479in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{1.794479in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.794479in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{1.794479in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{1.794479in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.794479in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{1.794339in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.794339in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{1.794339in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.794339in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{1.794339in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{1.794093in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.794211in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{1.793767in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.793767in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.793968in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.793848in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{1.793652in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{1.793652in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.793652in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{1.793652in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{1.793652in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{1.793652in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{1.793652in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.793652in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{1.793652in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.793769in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.793889in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.794010in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.794012in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.794137in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.794267in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.794400in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.794400in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.794318in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.794318in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.794318in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.794318in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.794318in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{1.794318in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{1.794169in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{1.794035in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{1.793910in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{1.793793in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{1.793793in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{1.793793in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{1.793683in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{1.793580in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{1.793482in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{1.793482in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{1.793482in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{1.793482in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{1.793482in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{1.793394in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{1.793578in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{1.793578in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{1.793578in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{1.793578in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{1.793578in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{1.793578in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{1.793578in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{1.793578in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{1.793578in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{1.793578in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{1.793578in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{1.793578in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{1.793578in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{1.793578in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.793481in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{1.793945in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{1.793822in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{1.793689in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{1.793824in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{1.793824in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{1.793824in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{1.793824in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{1.793824in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{1.793950in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{1.794066in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{1.794176in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{1.794176in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{1.794176in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{1.794279in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.794377in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.794466in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.794540in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.795123in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.795123in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.794944in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.795036in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.794849in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.794849in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.794944in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.794944in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.794944in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.794944in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.794944in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.794944in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.794944in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.794847in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.794847in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.794847in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.794847in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.794847in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.794847in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.794749in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.794749in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.794749in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.794749in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{1.794645in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{1.794539in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.794539in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{1.794539in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{1.794539in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{1.794539in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{1.794539in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{1.794539in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{1.794539in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{1.794539in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{1.795007in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{1.795007in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{1.795007in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{1.795007in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{1.795007in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{1.795007in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{1.794644in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{1.795527in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{1.795106in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{1.795204in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{1.795621in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{1.795621in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{1.795621in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.795621in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{1.795621in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.795922in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{1.795922in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{1.795922in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{1.795922in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{1.795922in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{1.795922in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{1.796011in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{1.796011in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.796100in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{1.796100in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{1.795712in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{1.795801in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{1.795801in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{1.796752in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{1.796752in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{1.796752in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{1.796752in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.796752in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{1.796752in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{1.796662in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{1.796662in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{1.796752in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{1.796662in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{1.796752in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{1.796752in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{1.796752in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{1.796752in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{1.796752in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.796752in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{1.795801in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{1.795801in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{1.795801in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{1.795803in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.795803in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{1.795803in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{1.795803in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{1.795803in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{1.796189in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.796189in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{1.796553in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{1.796553in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{1.796553in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{1.795803in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{1.795803in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{1.796103in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{1.796103in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{1.796103in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{1.796103in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{1.796103in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{1.796187in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{1.796187in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.796187in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{1.796187in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.796187in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{1.796187in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{1.796187in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{1.796187in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.796187in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.796187in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{1.796187in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{1.795968in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{1.795968in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{1.795968in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{1.795968in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{1.795968in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{1.795565in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{1.795480in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{1.795480in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.795480in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{1.795480in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{1.795886in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{1.795886in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{1.795800in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{1.795802in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{1.795802in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{1.795802in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{1.795802in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.795802in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{1.796753in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{1.796753in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{1.796753in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{1.797099in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{1.796753in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.797099in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.797099in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{1.797099in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{1.798470in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{1.798562in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.798470in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{1.798470in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.797011in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{1.797011in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{1.797100in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{1.797100in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.797011in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.797100in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{1.797100in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{1.797100in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.797100in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{1.796754in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{1.797100in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{1.798970in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{1.797518in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{1.797435in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{1.797837in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{1.797837in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{1.797837in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{1.797837in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{1.797837in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{1.797759in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{1.797913in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{1.797913in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{1.799056in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.799056in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{1.799056in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{1.801006in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{1.801005in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{1.801005in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.800697in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{1.799055in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{1.799055in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{1.799055in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{1.798741in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.798741in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{1.799055in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{1.799724in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{1.799419in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{1.799506in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{1.799419in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{1.799333in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{1.799154in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{1.798928in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{1.798562in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.798656in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{1.802643in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.805014in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.802872in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{1.805445in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.804471in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.805740in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.805742in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{1.806730in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{1.806730in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.806672in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.812466in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.815116in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{1.814419in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.814172in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.815384in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{1.826305in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.831241in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.835697in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.833152in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.840223in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.841658in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{1.842985in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{1.844801in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.846341in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.852061in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.858249in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.871411in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{1.893837in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.922594in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.916389in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578395in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135281in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135281in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692167in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692167in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249054in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249054in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805940in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805940in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362826in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362826in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970611in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.078782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.030557in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.633182in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.584957in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.217382in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.896479in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.903379in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.858271in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.843072in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.838632in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.832068in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.825290in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.826124in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.823316in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.810408in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.809085in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.810302in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.804382in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.803609in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.803607in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.802388in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{1.803159in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.801504in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.802278in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.798303in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{1.798303in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{1.799735in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{1.796082in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.797408in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.797077in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{1.796302in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.796192in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{1.795309in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{1.794866in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.794764in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.681216in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.681216in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.679318in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.679318in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.681216in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.681216in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.679645in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.681216in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.681328in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.679757in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.583876in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.566211in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.564567in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.564289in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.566192in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.565278in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.465661in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.449803in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.451537in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.450028in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.449700in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.448867in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.450576in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.448843in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.449121in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.449430in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{1.363791in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{1.334145in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.333817in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.224102in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.218270in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{1.219748in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{1.218872in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{1.218015in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{1.217687in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{1.104251in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{1.104251in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.989133in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{0.986883in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.986931in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{0.988829in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{0.989060in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{0.987489in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{0.987562in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{0.872116in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{0.872749in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{0.873687in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.872116in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{0.872116in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{0.780631in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{0.756758in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.762845in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.762845in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{0.758468in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{0.759638in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.757013in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{0.757291in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{0.757013in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{0.668012in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.642398in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.644444in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.645023in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{0.642977in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{0.642977in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{0.641819in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{0.642349in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.532379in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.528550in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.529726in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.528315in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{0.529195in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.527125in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.529172in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.529195in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.526570in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{0.525713in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{0.525435in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{0.526292in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.526316in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{0.525154in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524828in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524828in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.896479in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.892918in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.863570in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.851178in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.838640in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{1.837014in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.840907in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.844366in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.840263in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.840263in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.837014in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.838002in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{1.836243in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.836243in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.835040in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.831646in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{1.830875in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{1.828347in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.827795in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.824929in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{1.820401in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.819735in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{1.813178in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{1.812953in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{1.808052in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{1.807390in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.803783in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{1.803007in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{1.802236in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{1.802349in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{1.797197in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{1.797748in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{1.798519in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{1.798519in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{1.799839in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{1.798963in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{1.799959in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{1.800511in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{1.800511in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{1.686010in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{1.685432in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.568799in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.570810in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.569077in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.569077in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.476021in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.454070in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.341155in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.341155in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.338553in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.241706in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.229646in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.223433in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.109211in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.106331in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.106331in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.005835in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{0.992927in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{0.999333in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{0.995558in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{0.996260in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{0.993058in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{0.992402in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{0.876423in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.876514in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{0.834053in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{0.765130in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{0.764851in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{0.762244in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{0.761567in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{0.671992in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{0.645090in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{0.651274in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{0.534148in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{0.534148in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{0.535333in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{0.535310in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{0.530955in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.530628in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{0.529173in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{0.529909in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{0.530893in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.530261in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{0.529323in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{0.529981in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{0.530919in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.529348in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.529981in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{0.530613in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{0.530332in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{0.529394in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{0.529066in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.528106in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{0.528433in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.527827in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.527195in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{0.526211in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{0.525884in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.526844in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{0.527172in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.526539in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.525906in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.525906in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.525906in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.896479in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.894954in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{1.876988in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.867439in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.852400in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.845490in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.843514in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.834403in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.836589in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.832983in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.832770in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.836028in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.832212in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{1.833625in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.830796in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.831537in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{1.829350in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{1.829350in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{1.827591in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{1.827591in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{1.826156in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{1.825270in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.823946in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{1.823946in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{1.822321in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{1.822430in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{1.821015in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{1.821014in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{1.819811in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{1.822134in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{1.822134in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{1.818955in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{1.818955in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.813722in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{1.813722in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{1.811748in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{1.811748in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.808569in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{1.807466in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{1.806695in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{1.806035in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{1.804380in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{1.804380in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{1.801737in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{1.801074in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{1.800522in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{1.801292in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{1.801291in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{1.802176in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{1.802833in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{1.803937in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{1.803937in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{1.805042in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{1.817682in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{1.816911in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{1.828098in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{1.828248in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{1.840843in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.840843in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.828730in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.738268in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{1.713360in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.729350in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{1.715541in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.718943in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.717946in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.716443in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.715545in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.710900in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.711671in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.711671in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.712915in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.712915in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.711671in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.711671in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.600677in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.596592in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.585409in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.583183in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.583183in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.595821in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.596718in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.502050in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.475647in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.369376in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.368627in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.362229in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.237596in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.235015in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.121564in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.119338in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.119593in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{1.116968in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.116968in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{1.115507in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.115229in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.112621in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{1.021389in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{0.994904in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{0.995031in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{0.993171in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.992606in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{0.878403in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{0.878426in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{0.781027in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{0.762929in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{0.762929in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{0.760701in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.760501in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{0.678803in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{0.644726in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{0.649200in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{0.649479in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{0.648309in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{0.648663in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{0.645304in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{0.646297in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{0.644471in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{0.645736in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.646064in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{0.543281in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{0.531246in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{0.531173in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{0.531806in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{0.532890in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{0.533828in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.534439in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{0.535072in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{0.534744in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{0.533500in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.534744in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{0.533806in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{0.531602in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{0.530993in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.530361in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{0.530361in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.531909in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{0.530361in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.530688in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{0.529117in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.529117in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.530361in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.530361in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{0.528179in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.527242in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.526914in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.527853in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{0.528180in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.526914in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{0.525906in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.525579in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524572in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524572in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.896479in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.903379in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{1.875310in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.860945in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.856269in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.847168in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.847585in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{1.843138in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.841815in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.832850in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.833724in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.814248in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.812925in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.805686in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.800731in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.800618in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.799399in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.799952in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.798297in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.798188in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{1.799505in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{1.798404in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.797850in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{1.797188in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{1.796635in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{1.795529in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{1.794976in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{1.793876in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{1.793767in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{1.793767in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{1.678298in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{1.678298in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{1.573273in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{1.562852in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{1.564562in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{1.563686in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{1.563107in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{1.562852in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{1.485865in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{1.453933in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{1.449555in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.450837in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{1.450837in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{1.449667in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{1.449691in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{1.447957in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{1.448869in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{1.336414in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{1.336414in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{1.333789in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{1.332901in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{1.333562in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{1.333283in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{1.224036in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{1.218909in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{1.218203in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{1.107233in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{1.102893in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{1.104687in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{1.104687in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{1.105962in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{1.105962in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{1.104718in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{1.104464in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{1.103525in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{1.104464in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{1.103147in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{1.102214in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{1.102214in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{1.012637in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.991108in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.994883in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.994883in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.989647in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.989647in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.987022in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.987046in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.870965in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.871246in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.870639in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.870967in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.774452in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.758663in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.756027in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.755217in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.640114in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.640819in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.641758in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.640843in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.640161in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.540383in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.525509in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.524548in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.525131in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524876in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.896479in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.903379in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{1.865684in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.853533in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{1.846397in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.847812in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{1.834471in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{1.834678in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{1.831934in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.834221in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.828416in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.818362in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.817591in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{1.806992in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.807655in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.805553in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{1.805345in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.801817in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{1.802375in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.800283in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{1.801717in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.800835in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.798962in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.799399in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{1.801829in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.800174in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{1.797080in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{1.795752in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{1.797633in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{1.796747in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{1.797633in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{1.797300in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{1.799291in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{1.798516in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{1.798849in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{1.797078in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{1.797298in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{1.796635in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{1.795529in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{1.796304in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{1.795201in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{1.794538in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.794434in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{1.679354in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.679543in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{1.564537in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{1.567089in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{1.567089in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{1.565918in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{1.333567in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{1.339072in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{1.340467in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{1.340467in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{1.336103in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{1.334859in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{1.336382in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{1.336358in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{1.333921in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{1.332937in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{1.220745in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{1.217834in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{1.217579in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{1.102966in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{1.106473in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{1.105013in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{1.105013in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{1.102388in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{1.102109in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{0.987623in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.986663in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{0.988585in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.879227in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{0.879227in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.876019in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.872456in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.770007in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.756988in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.756779in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{0.756452in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{0.757084in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.756077in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{0.756985in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.756683in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{0.640904in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{0.642614in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.642893in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.640879in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.640806in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{0.525615in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.529701in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.525058in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{0.525636in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.525058in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.525358in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.524779in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.525636in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{0.525964in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.526840in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.526513in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.525613in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.525034in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524524in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524524in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.896479in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{1.903379in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{1.858271in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{1.843072in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{1.838632in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{1.832068in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{1.825290in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{1.826124in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{1.823316in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{1.810408in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{1.809085in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{1.810302in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{1.804382in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{1.803609in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{1.803607in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{1.802388in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{1.803159in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{1.800619in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{1.801946in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{1.796975in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{1.797526in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{1.797081in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{1.798076in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{1.798408in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{1.797413in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{1.797305in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{1.795756in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{1.796087in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{1.795976in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{1.796750in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{1.796086in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{1.794980in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{1.794649in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.793652in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.793652in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{1.910382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362826in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.910382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{1.910382in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{1.910382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970611in,y=1.993715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1d Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{1.910382in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{1.910382in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{2.255746in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.197930in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.088121in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.078332in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.033882in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.856096in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.806080in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.643257in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.622641in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.589233in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.531264in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.379135in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.230556in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.225684in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.238209in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.179010in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.179010in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.179010in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.133674in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.100011in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{0.973756in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.959097in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.935652in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.935652in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.914754in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.914754in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.914754in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.914754in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.914754in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.887682in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.887682in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.877043in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.858512in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.835582in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.835582in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.815921in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.815921in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.815921in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.799598in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.784861in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.784861in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.771313in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.758871in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.758871in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.758871in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.747663in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.736896in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.750770in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.781943in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.781943in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.781943in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.796949in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.796949in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.796949in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.810721in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.810721in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.810721in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.810721in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.823387in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.823387in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.834865in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.844756in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.844756in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.844756in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.886661in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.910687in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.921326in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.921326in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.945949in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.945949in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.945949in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.945949in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.945949in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.972032in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.972032in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.001708in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.067521in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.172483in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.200794in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.234010in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.234010in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.234010in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.350006in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.359077in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.370019in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.540802in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.668355in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.708834in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.753831in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.760788in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.864965in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.951684in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.107104in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.161270in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.172886in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.255746in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.255746in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{2.262259in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.212672in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.177908in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.030645in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{1.820066in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.704968in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.703036in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.591385in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.586198in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.477950in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.338350in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.200449in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.135026in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.122024in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.103005in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.073935in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.071673in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.071673in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.004409in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{0.953758in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.918607in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.889229in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.870152in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.870152in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.864906in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.866695in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.837135in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.837135in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.828001in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.820328in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.820328in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.820328in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.800601in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.788684in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.783388in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.772287in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.761700in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.758296in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.758296in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.758296in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.758296in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.758296in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.748903in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.740405in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.740405in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.740405in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.740405in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.740405in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.740405in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.705110in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.705110in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.705110in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.705110in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.676463in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.676463in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.676463in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.676463in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.676463in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.676463in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.676463in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.676463in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.676463in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.668014in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.668014in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.668014in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.660060in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.688338in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.697283in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.697283in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.697283in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.705733in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.705733in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.705733in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.705733in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.705733in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.705733in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.705733in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.705733in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.705733in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.727782in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.741926in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.769181in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.782130in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.794185in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.794185in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.794185in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.794185in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.794185in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.806500in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.817361in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.827707in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.830993in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.840523in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.855112in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.855112in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.855112in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.872325in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.888079in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.901415in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.895726in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.920834in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.920834in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.930347in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.953197in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.008262in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.051686in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.122795in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.122795in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.126926in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.190591in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.205969in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.205969in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.216559in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.298909in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.445973in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.561214in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.675653in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.685544in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.828461in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.834522in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{1.962804in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.117672in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.224804in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.262259in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.262259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{2.244121in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.195758in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.105167in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.052757in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.024074in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{2.018991in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.857446in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.805084in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.752077in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.755994in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.728090in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.679416in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.681473in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.686339in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.636434in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.636434in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.622960in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.611728in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.574724in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.537637in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.483468in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{1.425802in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{1.425802in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.378516in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{1.378516in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{1.355962in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{1.298554in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{1.285772in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{1.254090in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{1.231808in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{1.224352in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{1.170250in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{1.155639in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{1.108970in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{1.073655in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{1.051229in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{1.032508in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{1.022334in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{1.012206in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{1.012206in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{1.012206in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.997876in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.997876in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{1.002160in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.987924in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.977230in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.977230in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.974647in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.972943in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.963481in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.922031in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.910756in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.890112in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.848211in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.831627in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.819376in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.806192in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.782762in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.782108in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.750856in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.745664in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.745664in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.745485in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.745485in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.756938in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.756938in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.756938in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.814143in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.888580in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.888580in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.920868in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.920868in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.925115in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{1.035910in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{1.068708in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{1.112323in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{1.147187in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{1.173771in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{1.190576in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.250600in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{1.318000in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{1.333667in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{1.428028in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{1.437297in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{1.442651in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{1.451085in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{1.451085in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{1.460869in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{1.470225in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{1.456308in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{1.456308in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{1.465571in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{1.465571in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{1.465571in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{1.472733in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{1.479849in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{1.494517in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{1.512006in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{1.546202in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{1.595332in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{1.612080in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{1.694559in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{1.709409in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{1.724077in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{1.778399in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{1.784495in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{1.814298in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{1.832567in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.832567in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{1.862484in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{1.862484in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.895491in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.949283in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.974378in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.989998in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.992919in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.996736in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.996736in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{2.014748in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{2.004753in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{2.003270in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{2.049986in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{2.062905in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{2.060879in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{2.075701in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{2.106645in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{2.151177in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{2.151177in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.151613in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.159904in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.184197in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.244121in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.244121in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{2.261821in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.210387in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.104169in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.044975in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{1.999321in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.973647in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.953205in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.902128in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.873607in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.822719in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.814064in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.804222in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.799805in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.794927in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.794927in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.769779in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.766343in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.766343in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.766343in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.766343in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{1.761735in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{1.744963in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{1.739782in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{1.739782in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{1.734855in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{1.734855in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{1.734855in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{1.734855in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{1.734855in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{1.730233in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{1.776001in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{1.776001in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{1.784318in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{1.784318in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{1.784318in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{1.784318in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{1.784318in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{1.792331in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{1.792331in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{1.800090in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{1.800090in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{1.800090in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{1.800090in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.800090in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{1.800090in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.822136in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.830953in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.830953in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.830953in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.830953in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.840889in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.882292in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.882292in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.890785in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.901865in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.921455in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.936327in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.991596in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{2.007866in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{2.050011in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{2.071508in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.086494in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.122476in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.185968in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.261821in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.261821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{2.262685in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.205368in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.090451in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.030606in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{1.995875in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.930394in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.846265in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.733648in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.525345in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.467404in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.362973in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.211906in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.181550in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.173423in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.136496in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.040278in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{0.974233in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{0.968352in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{0.930582in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.909006in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{0.909006in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.888510in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.874113in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.874113in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.869128in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.859719in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.825094in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.825094in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.825094in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.825094in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.825094in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.825094in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.825094in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.807755in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.807755in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.778156in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.778156in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.778156in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.765049in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.765049in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.765049in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.742220in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.776898in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.792327in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.792327in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.792327in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.792327in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.792327in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.792327in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.792327in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.792327in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.792327in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.806497in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.819604in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.819604in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.819604in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.842433in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.842433in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.894593in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.906463in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.927180in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.927180in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.943200in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{0.969685in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.969685in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.011393in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.066015in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.064850in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.136593in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.223761in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.240999in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.259449in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.280061in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.536564in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.636024in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.714527in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.913016in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.961717in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{2.016825in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.074655in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.137267in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.178903in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.262685in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.262685in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{2.265903in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.218223in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.126343in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.114233in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.073449in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.827082in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.789681in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.664998in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.601053in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.570295in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.528920in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.348546in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.292251in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.287762in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.284736in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.122943in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.115067in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.115067in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.086556in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.064375in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{0.982051in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.967365in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.951422in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.951422in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.933274in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.933274in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.949606in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.897475in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.897475in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.869616in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.869616in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.862745in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.856508in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.839514in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.839514in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.824587in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.824587in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.824587in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.811988in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.800417in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.800417in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.779244in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.769465in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.760214in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.755764in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.755764in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.751551in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.751551in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.747435in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.747435in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.747435in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.747435in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.753005in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.778237in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.778237in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.778237in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.778237in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.781986in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.781986in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.785640in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.785640in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.792984in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.803394in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.803394in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.803394in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.813276in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.813276in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.813276in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.813276in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.831423in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.831423in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.839513in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.846575in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.846575in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.846575in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.878026in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.887747in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.896835in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.896835in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.930561in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.930561in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.999901in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.977681in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.977681in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.994767in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.994767in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.011811in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.057479in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.132801in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.157101in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.187504in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.187504in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.197922in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.393645in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.403793in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.411165in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.474632in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.633366in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.665827in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.704920in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.759636in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.848363in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.913512in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.139259in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.186123in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.199753in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.265903in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.265903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836179in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836179in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393066in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.393066in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949952in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.949952in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506838in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.506838in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.063724in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.063724in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620611in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.620611in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228395in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836179in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561487in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836179in}{0.870882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561487in, y=0.822657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836179in}{1.217382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561487in, y=1.169157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836179in}{1.563882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.561487in, y=1.515657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836179in}{1.910382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.492043in, y=1.862157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.944800in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.903890in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.835523in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.702023in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.688236in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.649033in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.599809in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.459969in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.300288in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.292381in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.294108in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.206510in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.206510in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.206510in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.167234in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.136247in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.020638in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.980402in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.953842in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.953842in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.930352in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.930352in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.930352in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.930352in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.930352in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.904504in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.904504in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.893865in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.872587in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.843445in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.843445in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.830338in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.830338in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.830338in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.817231in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.804124in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.804124in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.791017in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.791017in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.791017in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.791017in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.777910in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.777910in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.777910in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.764803in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.764803in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.764803in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.743833in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.733345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.915301in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{1.891435in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.769745in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.765748in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.638464in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.630926in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.519582in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.392162in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.249679in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.175792in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.163996in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.163996in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.146798in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.100430in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.097234in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.097234in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.028048in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{0.981010in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.935902in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.909788in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.895493in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.895493in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.880316in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.884055in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.862607in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.862607in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.850163in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.837720in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.837720in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.837720in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.820562in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.809838in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.805548in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.794824in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.784100in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.776241in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.776241in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.776241in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.776241in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.776241in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.765517in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.754793in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.744069in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.737635in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.724896in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.716446in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.691098in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.691098in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.691098in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.691098in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.691098in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.691098in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.691098in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.691098in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.691098in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.682648in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.674199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.047519in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.906478in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.909450in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.889038in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.841343in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.843113in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.850544in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.816585in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.816585in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.807940in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.800863in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.774551in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.743460in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.689479in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{1.644143in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{1.644143in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.605542in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{1.605542in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{1.585130in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{1.541525in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{1.532085in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{1.489083in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{1.470609in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{1.459455in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{1.391165in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{1.375485in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{1.327586in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{1.292831in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{1.272873in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{1.256179in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{1.247534in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{1.238889in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{1.227092in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{1.227092in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{1.236193in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{1.224396in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{1.214158in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{1.214158in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{1.208649in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{1.205120in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{1.195755in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{1.127849in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{1.114378in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.070356in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{1.019393in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{1.002699in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.983282in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.959257in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.925735in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.909009in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.837986in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.833266in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.833266in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.817032in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.817032in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.773744in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.745141in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.745141in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.745141in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.733345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.037500in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.879523in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.867760in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.853044in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.845295in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.838609in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.838609in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.805334in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.798648in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.798648in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.798648in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.798648in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{1.791936in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{1.772526in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.772526in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{1.772526in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{1.772526in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{1.772526in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{1.772526in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{1.766057in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{1.766057in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{1.759587in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{1.759587in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{1.759587in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{1.759587in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{1.759587in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{1.753117in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.968845in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.903991in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.823332in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.619936in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.551714in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.449769in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.245983in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.220499in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.207211in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.180129in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.088436in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.019542in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.017184in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{0.970988in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.939345in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{0.939345in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.915855in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.900646in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.900646in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.887796in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.877156in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.861947in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.861947in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.838201in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.838201in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.838201in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.838201in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.838201in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.838201in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.838201in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.825094in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.825094in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.798880in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.798880in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.798880in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.785773in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.785773in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.785773in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.772666in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.759559in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.746452in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.746452in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.941649in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.870297in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.819022in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.712317in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.652987in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.618061in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.581143in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.411589in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.351708in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.345778in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.339191in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.160432in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.151285in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.151285in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.121828in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.098588in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.019765in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.989588in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.973095in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.973095in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.955477in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.955477in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.974754in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.914018in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.914018in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.883226in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.883226in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.875246in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.867267in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.851308in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.845411in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.845411in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.835581in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.835581in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.835581in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.825751in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.815920in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.815920in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.796260in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.796260in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.796260in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.796260in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.786429in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.786429in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.786429in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.776599in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.770702in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.770702in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.766769in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.766769in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.762836in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.762836in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.762836in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.762836in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.743175in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.733345in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.733345in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{1.910382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620611in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{1.910382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{1.910382in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{1.910382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228395in,y=1.993715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2d Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093964in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{1.910382in}}%
\pgfpathlineto{\pgfqpoint{7.093964in}{1.910382in}}%
\pgfpathlineto{\pgfqpoint{7.093964in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.099538in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{1.784902in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{1.666400in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.216307in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.051582in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{0.869407in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.745427in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.745212in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.682937in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.657362in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.649390in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.624911in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.601182in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.594766in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.583499in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.581263in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.574399in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.570540in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.568115in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.567349in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.565106in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.565493in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.567103in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.565401in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.564568in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.559333in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.558378in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.559568in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.557957in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.557028in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.558734in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.557331in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.556440in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.556440in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.556764in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.557065in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.555905in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.555057in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.556664in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.556664in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.556664in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.557161in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.554415in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.555705in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.555029in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.553946in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.554174in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.553406in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.551984in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.551460in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.550173in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.550126in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.548867in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.549426in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.548378in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.548378in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.548378in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.547679in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.547679in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.547679in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.548102in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.548102in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.548102in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.548102in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.550203in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.548377in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.548159in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.548202in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.548202in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.547517in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.547440in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.547425in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.547796in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.547649in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.545061in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.545613in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.545051in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.545498in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.546445in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.546184in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.546674in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.546432in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.547807in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.546992in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.546992in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.546866in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.546546in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.546546in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.546546in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.546546in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.546464in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.546464in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.546569in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.546569in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.546569in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.547975in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.548093in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.556070in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.556070in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.556070in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.556070in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.555972in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.554473in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.554473in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.554473in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.554391in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.554391in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.554477in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.554477in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.554477in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.554477in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.554746in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.554851in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.554851in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.555574in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.553951in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.554143in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.553698in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.553911in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.552930in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.552464in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.553016in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.552471in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.555406in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.555646in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.555217in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.555364in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.556327in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.556093in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.556093in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.556049in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.556224in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.558903in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.555994in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.555994in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.555994in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.555994in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.555624in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.555624in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.555624in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.556218in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.556218in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.556218in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.557163in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.556678in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.557874in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.557912in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.560016in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.560468in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.561755in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.562635in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.562471in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.563560in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.564070in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.561805in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.565662in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.565005in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.565005in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.565005in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.563399in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.564160in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.565585in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.564852in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.564630in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.564630in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.565558in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.566767in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.565900in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.569256in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.567309in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.568128in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.574528in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.575792in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.577605in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.577178in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.576896in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.578982in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.580607in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.582076in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.587332in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.594491in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.597231in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.722491in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.728615in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.756341in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.824464in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.831545in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.857760in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.954437in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.954507in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.121989in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.322337in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.455263in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{1.875620in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{1.970471in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.179945in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.097977in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{1.779662in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{1.658318in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.254339in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.103602in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{0.909857in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.738092in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.735179in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.653520in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.644448in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.635281in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.581007in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.577129in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.567478in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.557441in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.557876in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.555335in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.554893in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.551964in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.551224in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.550895in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.550809in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.549057in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.548318in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.546180in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.545975in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.546631in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.546385in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.545288in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.545023in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.545023in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.545023in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.544899in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.544899in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.544899in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.544899in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.544899in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.545011in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.544837in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.544837in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.544837in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.544764in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.543016in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.543607in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.543592in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.545055in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.544987in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.544987in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.544301in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.545851in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.545851in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.545851in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.545719in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.545851in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.545851in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.546126in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.546126in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.546504in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.546126in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.544498in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.544687in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.544687in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.544687in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.544687in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.544761in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.544732in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.544732in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.545755in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.545382in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.545698in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.545698in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.545698in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.545698in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.546048in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.546319in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.546279in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.546279in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.547159in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.546634in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.546634in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.546657in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.546349in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.546133in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.546133in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.546133in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.546133in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.546698in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.546133in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.546133in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.546133in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.545810in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.545810in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.545810in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.545810in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.545810in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.545810in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.545810in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.545810in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.545574in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.550842in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.550842in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.550998in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.550998in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.550998in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.550998in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.550998in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.550998in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.550998in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.550998in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.551744in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.551744in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.551744in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.552534in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.551744in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.551744in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.551744in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.551744in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.553052in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.553671in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.553644in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.553644in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.554128in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.551163in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.551163in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.551210in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.551108in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.550633in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.550633in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.550633in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.550633in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.550562in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.550879in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.550027in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.550027in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.550079in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.549948in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.549948in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.549948in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.549948in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.549653in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.552467in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.552000in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.551648in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.551648in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.551481in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.551648in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.551648in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.551648in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.549432in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.550858in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.550627in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.549388in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.549405in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.548870in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.551492in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.551573in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.551682in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.551611in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.551611in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.551611in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.551611in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.551611in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.551688in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.551688in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.551688in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.551890in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.553111in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.553363in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.552675in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.552683in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.557427in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.557988in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.559707in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.559766in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.560062in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.560634in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.563546in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.565559in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.568078in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.567601in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.720460in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.729680in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.733379in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.844090in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.852128in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.860255in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.981340in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.983682in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.201955in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.412457in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.527616in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{1.895669in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{1.983304in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.185148in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.104341in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{1.767129in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{1.658337in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.301182in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.081892in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{0.896446in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.733611in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.732107in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.658521in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.647047in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.647116in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.593269in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.591560in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.581933in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.579743in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.577665in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.577099in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.575113in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.571560in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.574280in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.573902in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.567692in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.568312in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.563977in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.563263in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.559223in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.553890in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.554043in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.555260in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.555207in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.553860in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.555746in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.555577in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.554239in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.551824in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.551824in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.550861in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.550861in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.550473in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.550473in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.550473in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.550503in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.550677in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.552101in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.552488in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.552368in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.552368in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.552368in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.552368in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.552368in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.552368in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.552368in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.553301in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.554385in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.554409in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.554409in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.555962in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.554016in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.555560in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.554320in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.553539in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.553539in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.553539in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.553539in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.553539in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.553539in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.552864in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.552864in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.552864in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.547704in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.547704in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.547704in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.547704in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.547704in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.547704in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.547704in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.547704in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.547914in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.549432in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.549432in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.550263in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.549101in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.548202in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.549023in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.547372in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.547844in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.547844in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.547844in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.547844in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.547244in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.547643in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.547643in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.547643in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.547643in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.547643in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.547643in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.547643in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.547643in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.547784in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.557805in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.557805in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.557599in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.557173in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.557842in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.557842in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.557842in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.557842in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.557173in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.559073in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.558139in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.559145in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.560406in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.559483in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.559483in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.557961in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.557739in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.557739in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.557739in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.557739in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.557739in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.557739in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.557739in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.557739in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.565052in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.565052in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.565052in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.565593in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.566306in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.567604in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.563373in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.568041in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.563914in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.563914in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.563894in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.563095in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.562251in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.562251in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.562251in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.562251in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.562251in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.562251in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.562251in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.562341in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.561795in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.560429in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.560186in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.560161in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.560161in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.560161in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.560469in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.560469in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.561486in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.561486in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.564212in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.565610in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.565725in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.563496in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.564895in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.564933in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.563586in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.563436in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.572481in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.577779in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.578354in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.582015in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.581516in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.587512in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.587897in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.585612in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.593312in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.595179in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.596037in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.597657in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.727367in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.736425in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.738005in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.845591in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.845420in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.855597in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.968244in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.969357in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.177934in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.381605in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.547782in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{1.887054in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{1.974390in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.188163in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.104372in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{1.959263in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{1.875340in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.828287in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.723521in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.734950in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{1.675520in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{1.625436in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{1.600068in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{1.584407in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{1.599978in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{1.600096in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{1.507220in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{1.420170in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{1.394310in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{1.415379in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{1.395473in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{1.371701in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{1.346149in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{1.350666in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{1.292583in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{1.292560in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{1.257532in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{1.239120in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{1.207017in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{1.169822in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{1.242574in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{1.209228in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{1.138128in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{1.169498in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{1.145140in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{1.128220in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{1.128217in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{1.128217in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{1.162089in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{1.168487in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{1.100501in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{1.097036in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{1.103002in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{1.098411in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{1.098416in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{1.085544in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{1.056315in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{1.082591in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{1.056208in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{1.030071in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{1.052705in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{1.030898in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{1.030898in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{1.026935in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{1.052447in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{1.030572in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{1.030923in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{1.030748in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{1.006674in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.985640in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{1.010522in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{1.025819in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{1.025754in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{1.025815in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{1.004320in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{1.004186in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{1.012742in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.997948in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.997948in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.998012in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.973550in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.973512in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.972259in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.984436in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.984476in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.980699in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.965010in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.948648in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.946114in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.952530in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.951136in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.952530in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.952530in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.942933in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.942815in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.943077in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.938200in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.935767in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.913697in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.935834in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.935755in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.935764in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.932648in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.910597in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.910606in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.910603in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.935755in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.913643in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.938188in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.929903in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.936192in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.933788in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.931401in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{1.029423in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{1.029423in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{1.032466in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{1.036813in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{1.026105in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{1.038892in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{1.015899in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{1.037369in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{1.011464in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{1.011469in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{1.011456in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{1.033008in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{1.037378in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{1.037366in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{1.037485in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{1.016002in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{1.038906in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{1.044897in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{1.044393in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{1.044583in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{1.071773in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{1.071773in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{1.069802in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{1.071773in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{1.067446in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{1.069187in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{1.101835in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{1.115815in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{1.120534in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{1.120427in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{1.109822in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{1.111255in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{1.111364in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{1.132761in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{1.132687in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{1.132687in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{1.144492in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{1.139777in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{1.140041in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{1.159738in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{1.159565in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{1.159637in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{1.146246in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{1.121488in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{1.141165in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{1.179213in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{1.179427in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{1.178894in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{1.199719in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{1.174553in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{1.179391in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{1.179391in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{1.200041in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{1.182578in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{1.237752in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{1.258911in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{1.237823in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{1.275436in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{1.303869in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{1.303860in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{1.306467in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{1.302447in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{1.304792in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{1.387017in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{1.380331in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{1.327512in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{1.327512in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{1.327522in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{1.350101in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{1.385033in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{1.334884in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{1.432902in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{1.480404in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{1.401774in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{1.430849in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{1.478261in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{1.499355in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{1.545778in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{1.545799in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{1.620630in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{1.617915in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{1.635169in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{1.651887in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{1.664764in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{1.651065in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{1.667450in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{1.742198in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{1.837673in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{1.815728in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{1.837626in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{1.858367in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{1.899094in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.942057in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.935880in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{2.015848in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.054809in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.111228in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.188201in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.086202in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.086217in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.086465in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.959860in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.959913in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.881153in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{1.763002in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{1.705580in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{1.675103in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{1.586309in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{1.550271in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{1.438707in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{1.423065in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{1.422250in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{1.352952in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{1.353647in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{1.354275in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{1.306711in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{1.286911in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{1.222442in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{1.200661in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{1.111711in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{1.111711in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{1.111775in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{1.092341in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{1.073455in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{1.070505in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{1.071233in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{1.047572in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{1.095656in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{1.093110in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{1.015995in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.962189in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.936565in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.936565in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.934602in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.936879in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.935878in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.922364in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.944479in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.922352in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.943471in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.903284in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.903284in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.903292in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.903363in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.890219in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.892757in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.914216in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.884386in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.884386in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.884378in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.886210in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.886049in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.862418in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.864184in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.864099in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.857882in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.902293in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.838997in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.839065in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.803043in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.807305in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.843360in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.848310in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.846612in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.809348in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.828953in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.828953in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.809162in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.793573in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.793573in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.778228in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.755413in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.755413in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.755413in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.755413in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.755333in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.748519in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.748519in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.748519in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.747145in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.748519in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.748519in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.748519in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.748519in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.748519in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.748519in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.748933in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.749013in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.751815in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.739930in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.728521in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.740566in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.822952in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.822952in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.806246in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.822400in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.863211in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.860958in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.860885in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.860558in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.860558in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.860558in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.860558in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.860558in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.860558in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.859442in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.860558in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.860558in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.860558in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.866724in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.866796in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.866796in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.866796in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.866796in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.895210in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.912592in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.912592in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.932021in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.971602in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.932386in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.989317in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.990571in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.984024in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.984024in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.984024in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.927853in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.924617in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.980821in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.980765in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{1.045295in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{1.001035in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{1.009781in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{1.009886in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{1.008608in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{1.031757in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{1.031895in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{1.030367in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{1.030373in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{1.030373in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{1.095350in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{1.061609in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{1.061609in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{1.061609in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{1.061609in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{1.059794in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{1.072391in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{1.072341in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{1.072335in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{1.072335in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{1.108429in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{1.089969in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{1.108740in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{1.089978in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{1.121920in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{1.122649in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{1.120016in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{1.122159in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{1.122159in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{1.144932in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{1.192873in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{1.285261in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{1.287647in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{1.249833in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{1.280265in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{1.279747in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{1.281704in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{1.296280in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{1.337880in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{1.337833in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{1.337833in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{1.429981in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{1.454651in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{1.514061in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{1.535556in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{1.575654in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{1.575259in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{1.575034in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{1.641846in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{1.642242in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{1.665585in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{1.781822in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{1.826815in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{1.900270in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{1.923326in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{1.982148in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{2.059295in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{2.113261in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{2.113166in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.173193in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.173055in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.173027in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.099540in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{1.781906in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{1.650744in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.298479in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.112597in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{0.868278in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.744543in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.741100in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.687339in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.655699in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.655004in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.638060in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.602876in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.597951in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.586418in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.584896in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.575123in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.570950in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.571827in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.569581in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.568288in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.569611in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.570510in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.569103in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.571426in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.567990in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.567188in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.566637in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.564592in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.562641in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.555870in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.551132in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.553769in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.552319in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.552231in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.552231in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.552145in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.552145in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.551952in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.555491in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.556208in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.556089in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.555476in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.554521in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.554521in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.554784in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.555348in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.555348in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.556201in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.555930in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.552854in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.555513in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.554746in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.554575in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.553722in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.554611in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.555282in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.555282in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.554875in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.552137in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.552080in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.554473in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.554473in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.553011in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.552240in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.553280in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.552838in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.553507in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.553507in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.552037in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.553639in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.552366in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.552354in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.552354in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.551510in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.551522in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.551215in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.550697in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.550702in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.550774in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.550774in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.551281in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.549810in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.549410in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.549173in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.551988in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.552001in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.552196in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.552196in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.552196in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.552196in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.552196in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.552001in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.552154in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.553383in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.553383in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.553259in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.551631in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.550393in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.557371in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.557371in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.558590in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.560351in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.560559in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.560559in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.559117in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.558999in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.559175in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.559175in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.559175in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.559175in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.559175in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.559038in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.558874in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.554855in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.555210in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.555753in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.558746in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.558361in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.558361in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.558293in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.558175in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.558988in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.559664in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.559657in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.560306in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.560306in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.560313in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.562158in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.560087in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.561959in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.561959in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.560994in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.561349in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.560148in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.560932in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.562495in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.562495in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.559875in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.559924in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.562735in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.563179in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.563179in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.562494in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.561406in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.564301in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.564543in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.565258in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.562472in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.565592in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.566008in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.565290in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.565290in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.564711in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.564360in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.564360in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.565223in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.565923in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.566826in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.566133in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.562656in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.562771in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.562771in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.562843in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.562843in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.562907in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.564732in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.561263in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.565967in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.576282in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.578571in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.580408in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.580498in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.585064in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.588673in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.586408in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.584115in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.582695in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.581591in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.582670in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.584989in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.584258in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.590957in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.600584in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.602168in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.725643in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.730272in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.768223in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.830103in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.861529in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.950927in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.953700in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.121018in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.390521in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.534678in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{1.856150in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{1.968861in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.179947in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.250031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093964in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.093964in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650850in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.650850in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.207736in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.207736in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.764623in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.764623in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.321509in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.321509in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.878395in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.878395in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.486179in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093964in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.819272in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093964in}{1.019382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.819272in, y=0.971157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093964in}{1.514382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.819272in, y=1.466157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.251957in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{1.877686in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{1.771010in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.335785in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.186959in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{0.995698in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.849967in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.849824in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.770349in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.744453in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.736927in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.690626in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.664899in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.658628in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.590365in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.587877in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.580866in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.576308in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.574361in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.573166in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.571001in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.571335in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.572354in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.570596in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.569548in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.563731in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.562844in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.564412in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.561929in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.560839in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.562751in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.561445in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.560535in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.560535in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.560808in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.561325in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.560032in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.559228in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.560835in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.560835in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.560835in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.561412in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.558110in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.559888in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.559294in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.558208in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.558405in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.557581in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.556226in}}%
\pgfpathlineto{\pgfqpoint{9.888395in}{0.556138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252701in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{1.881483in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{1.776993in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.390978in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.258029in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.055906in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.860887in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.858260in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.756887in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.748288in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.739686in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.657193in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.653404in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.643969in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.562521in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.562977in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.560447in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.559219in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.556299in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.555643in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.555331in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.555258in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.553522in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.552872in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.549431in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.549325in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.549997in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.549748in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.548589in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.548355in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.548355in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.548355in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.548255in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.548255in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.548255in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.548255in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.548255in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.548347in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.548205in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.548205in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.548205in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.548128in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.545943in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.546506in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.546490in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.547841in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.547922in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.547922in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.546867in}}%
\pgfpathlineto{\pgfqpoint{9.888395in}{0.547205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.250999in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{1.870759in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{1.772695in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.424482in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.231748in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.037190in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.851484in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.850175in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.757059in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.746233in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.746353in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.665637in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.663992in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.654650in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.588700in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.586851in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.586139in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.584213in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.578586in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.581088in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.580707in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.574604in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.575163in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.571165in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.570521in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.565852in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.558663in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.558814in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.560097in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.560051in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.558678in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.560735in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.560593in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.559225in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.556655in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.556655in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.555665in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.555665in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.555317in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.555317in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.555317in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.555553in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.556948in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.557415in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.557309in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.557309in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.557309in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.557309in}}%
\pgfpathlineto{\pgfqpoint{9.888395in}{0.557309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.373423in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.829700in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.838504in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{1.787307in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{1.741902in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{1.718847in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{1.700067in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{1.718763in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{1.718884in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{1.624709in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{1.543810in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{1.522687in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{1.540072in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{1.523680in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{1.503435in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{1.482032in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{1.485648in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{1.419191in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{1.419169in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{1.378443in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{1.358690in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{1.318933in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{1.285798in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{1.361489in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{1.321065in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{1.236506in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{1.277266in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{1.247621in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{1.227871in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{1.227864in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{1.227864in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{1.271210in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{1.277752in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{1.202647in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{1.199742in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{1.204735in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{1.201136in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{1.201143in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{1.180490in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{1.147069in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{1.170751in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{1.146980in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{1.106324in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{1.126373in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{1.105145in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{1.105145in}}%
\pgfpathlineto{\pgfqpoint{9.888395in}{1.104355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.512209in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{1.872575in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{1.814453in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{1.787687in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{1.706562in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{1.666047in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{1.552146in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{1.532653in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{1.532048in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{1.463993in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{1.464453in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{1.464965in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{1.421134in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{1.400486in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{1.338546in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{1.315321in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{1.224772in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{1.224772in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{1.224828in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{1.194311in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{1.177580in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{1.175126in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{1.175749in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{1.148703in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{1.191652in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{1.189186in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{1.104434in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{1.053560in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{1.029362in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{1.029362in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{1.027309in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{1.029764in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{1.028899in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{1.006171in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{1.026610in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{1.006160in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{1.025950in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.987810in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.987810in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.987817in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.987877in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.975007in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.977183in}}%
\pgfpathlineto{\pgfqpoint{9.888395in}{0.977183in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.386000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.251551in}{1.920382in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{1.875383in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{1.753447in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.416578in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.251559in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{0.994648in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.849122in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.846014in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.774434in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.742901in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.742254in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.703141in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.666574in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.661797in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.594293in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.592740in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.583040in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.577604in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.578408in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.576125in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.574940in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.576153in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.577313in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.577756in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.580050in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.576527in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.573843in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.573523in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.571581in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.569461in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.560919in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.556198in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.559250in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.557613in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.557537in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.557537in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.557458in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.557458in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.557304in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.560812in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.561517in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.561006in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.560350in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.559440in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.559747in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.560319in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.560319in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.561104in}}%
\pgfpathlineto{\pgfqpoint{9.888395in}{0.561043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093964in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.093964in}{1.910382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.878395in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{1.910382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093964in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093964in}{1.910382in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{1.910382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.486179in,y=1.993715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Safe Controller Tuning for Quadcopter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.333347in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{1.472236in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{1.611125in}{2.312771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.722236in,y=2.264160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.218762in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{2.357650in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{2.496539in}{2.312771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607650in,y=2.264160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.104176in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{3.243065in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{3.381954in}{2.312771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.493065in,y=2.264160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{ISE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.015053in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{4.153942in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{4.292831in}{2.312771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.403942in,y=2.264160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{SafeOpt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.280481in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{5.419370in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{5.558259in}{2.312771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.669370in,y=2.264160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Oracle SafeOpt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.112263in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{7.251152in}{2.312771in}}%
\pgfpathlineto{\pgfqpoint{7.390041in}{2.312771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.501152in,y=2.264160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Heuristic SafeOpt}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/safe_bo_safe_set_size.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.498149in}{3.279937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.498149in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.498149in}{3.279937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.279937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.879178in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.895233in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.910090in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.918593in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.929444in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.938990in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.945856in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.953831in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.957646in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.962354in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.966210in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.971520in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.974786in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.976797in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.980031in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.982165in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.987355in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.990931in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.992635in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{0.994619in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.997265in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{0.999810in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.001005in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.003618in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.004820in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.006152in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.008220in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.009132in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.010514in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.010894in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.013032in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.013032in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.014014in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.014014in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.016095in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.016697in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.017167in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.017984in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.019123in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.019990in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.023096in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.024014in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.025225in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.026004in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.026251in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.026251in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.026670in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.026670in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.026670in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.027447in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.029051in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.029246in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.029406in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.029406in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.030316in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.030836in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.030973in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.031339in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.032458in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.033498in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.034119in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.034961in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.035482in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.036483in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.036772in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.037014in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.038676in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.039655in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.039885in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.040873in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.042571in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.043395in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.043899in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.044526in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.045161in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.045629in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.046757in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.047498in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.047935in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.047935in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.048321in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.048826in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.048826in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.049164in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.050385in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.050385in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.050803in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.052196in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.052578in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.053413in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.053811in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.054323in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.054931in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.057009in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.057336in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.057336in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.057961in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.057961in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.059191in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.059191in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.059191in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.059795in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.059795in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.060637in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.060637in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.061224in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.061765in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.061765in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.062040in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.062040in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.062536in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.063093in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.063093in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.063893in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.065609in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.066201in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.066800in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.067242in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.067484in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.069069in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.069636in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.070202in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.070202in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.071801in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.072054in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.072410in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.073338in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.073338in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.074367in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.074367in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.074681in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.074681in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.075659in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.075887in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.076161in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.076566in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.077452in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.077630in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.078431in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.078759in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.079739in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.080056in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.081237in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.082033in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.082335in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.084178in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.086297in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.087458in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.088966in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.089938in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.089969in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.090847in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.091673in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.094159in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.097715in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.100199in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.104748in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.110237in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.113920in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.114576in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.116332in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.118969in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.121412in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.125339in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.132921in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.143599in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.153836in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.166830in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.169886in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.171250in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.172052in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.173619in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.174692in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.175968in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.176504in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.177557in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.179945in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.182051in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.183601in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.185395in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.185395in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.187254in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.188312in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.190053in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.193693in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.198528in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.207939in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.213256in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.218129in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.218443in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.220763in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.220763in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.222448in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.223327in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.223635in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.223635in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.223635in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.224763in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.226184in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.226184in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.226184in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.228187in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.229334in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.230999in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.232384in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.233807in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.235784in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.236336in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.239376in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.240483in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.243729in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.251195in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.260495in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.270254in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.278525in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.285720in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.299147in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.308059in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.311335in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.313467in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.315122in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.316195in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.316861in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.318604in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.320252in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.321865in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.322587in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.324811in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.325739in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.326687in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.327728in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.328358in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.329923in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.332455in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.333129in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.336842in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.338720in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.348773in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.359370in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.367798in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.373286in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.377202in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.378937in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.385473in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.389865in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.396255in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.410543in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.421691in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.426196in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.432975in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.443428in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.460502in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.472842in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.478519in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.482332in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.483655in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.487509in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.490884in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.493160in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.495595in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.496275in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.504576in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.521069in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.541585in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.549806in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.554357in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.557417in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.561829in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.563339in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.567030in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.569076in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.570248in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.570799in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.571345in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.572291in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.574516in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.576411in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.579188in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.581321in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.585063in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.590122in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.594841in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.601214in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.609337in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.615811in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.619399in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.624807in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.631151in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.637631in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.645302in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.650308in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.652485in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.654961in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.655836in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.656483in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.657966in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.658905in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.659116in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.659853in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.659853in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.660373in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.660373in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.662455in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.662979in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.663191in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.663920in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.664967in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.665483in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.665483in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.666011in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.666011in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.666755in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.667269in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.668306in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.669351in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.669865in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.670585in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.671093in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.671621in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.671621in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.672154in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.672667in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.673700in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.673700in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.673700in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.674744in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.674744in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.675253in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.675253in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.676827in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.677334in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.677334in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.678365in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.678895in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.680397in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.680926in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.681462in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.681987in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.681987in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.682514in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.683576in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.683576in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.683790in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.684311in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.684523in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.684523in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.684523in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.684523in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.685022in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.685533in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.686029in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.686029in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.686524in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.687508in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.689522in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.690536in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.692456in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.693942in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.697248in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.701458in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.706317in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.715954in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.726651in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.731941in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.735031in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.737720in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.738552in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.740939in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.743538in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.745537in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.749841in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.753186in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.755977in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.762453in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.772991in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.782483in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.787254in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.788842in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.790385in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.791851in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.793562in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.794120in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.794974in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.797254in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.798665in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.799792in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.800352in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.800352in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.802036in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{1.804016in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.804569in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.805128in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.807103in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.809884in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{1.810435in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.813166in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.814797in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.816402in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.819642in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{1.825533in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{1.830490in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.838262in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.849286in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.866776in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.880951in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{1.892215in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.904770in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.916830in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.921526in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{1.924513in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{1.927419in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.929666in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.932936in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{1.938614in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.943863in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.949760in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{1.959098in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.973227in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.983744in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.987636in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.991183in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.994531in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{1.995617in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.999233in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{2.005892in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{2.013072in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.021861in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{2.034363in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{2.043990in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{2.051521in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{2.056317in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{2.059172in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{2.061844in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{2.063346in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{2.065892in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{2.066263in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.069197in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{2.071338in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{2.073835in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{2.077345in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{2.084909in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{2.094292in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.105367in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{2.120725in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.129143in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{2.133284in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{2.136830in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{2.139383in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{2.144121in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{2.148910in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{2.152407in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{2.162855in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.176846in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{2.194327in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{2.210046in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{2.223989in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{2.236104in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{2.241198in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{2.245069in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{2.248141in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.249380in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{2.249380in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{2.250116in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{2.250116in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{2.250618in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{2.250991in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{2.252329in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{2.252901in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{2.252901in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.253697in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.254631in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{2.254918in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{2.254918in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{2.255428in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.255758in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.256303in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.256668in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.257256in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.257900in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.258312in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.258749in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.258966in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.259241in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.259241in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.259241in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.259241in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.259241in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.259730in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.260051in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.260570in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.260926in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.261480in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.262069in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.262466in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.262466in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.262466in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.263124in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.263562in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.264025in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.264256in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.264543in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.265589in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.265928in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.267142in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.268497in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.267961in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.267425in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.266721in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.266133in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.265489in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.265077in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.264640in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.264423in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.263945in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.263659in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.263338in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.262818in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.262463in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.261909in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.261523in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.261523in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.261523in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.261523in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.261523in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.260923in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.260265in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.259827in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.259364in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.259133in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.258846in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.258336in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.258006in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{2.257461in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{2.257096in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{2.257096in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{2.256508in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{2.255692in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{2.255612in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{2.255612in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{2.255310in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{2.254022in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{2.253520in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{2.253147in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{2.253147in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{2.253009in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.253009in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{2.252498in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{2.252069in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{2.251566in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{2.251410in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{2.251275in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{2.251218in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{2.251187in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.251168in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{2.251158in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{2.250231in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{2.250228in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{2.249768in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{2.248381in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{2.246559in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{2.243980in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.241121in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{2.235539in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.227272in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{2.222597in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{2.218855in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{2.216794in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{2.215929in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{2.214925in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.214442in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{2.213001in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{2.212497in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{2.211543in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{2.210419in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{2.207842in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{2.204572in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{2.200618in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{2.194149in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{2.187151in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.179528in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{2.175192in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{2.170997in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{2.168031in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{2.166397in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{2.164858in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{2.162955in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{2.159503in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{2.154645in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{2.144162in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{2.133791in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{2.127379in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{2.123651in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{2.120149in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{2.116203in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{2.114223in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{2.112095in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{2.108876in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{2.105738in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{2.099059in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{2.085744in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{2.073798in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{2.064063in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{2.049363in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{2.033603in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{2.024502in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{2.019149in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{2.015356in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{2.011622in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{2.009611in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{2.008592in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{2.007598in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{2.005954in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{2.005630in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{2.004036in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{2.002511in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{2.002195in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{2.001873in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.000352in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.999412in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.999412in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.999097in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.998474in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.997260in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.995164in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.994269in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.993952in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.992163in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.990129in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.987297in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.984510in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.977906in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.965523in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.953311in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.947537in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.945078in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.942298in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.938727in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.937226in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.934575in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.931712in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.929919in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.927358in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.922573in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.912988in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.897435in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.886946in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.882181in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.878515in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.875697in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.874557in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.872978in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.872242in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.870756in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.869990in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.869609in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.869609in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.869231in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.868867in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.868490in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.868490in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.868490in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.868490in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.867827in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.867474in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.866812in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.866812in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.866125in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.866125in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.865777in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.865777in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.865427in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.865088in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.864741in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.863619in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.863274in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.862555in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.862555in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.862187in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.861136in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.861136in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.860770in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.860770in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.860064in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.860064in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.860064in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.859347in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.858985in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.858643in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.858643in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.858296in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.857929in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.856899in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.856538in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.855833in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.855119in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.854759in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.853753in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.853753in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.853406in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.853406in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.853047in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.852344in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.851323in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.850660in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.850309in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.848891in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.848891in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.848536in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.848536in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.847523in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.846859in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.845173in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.843156in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.841178in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.838553in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.834904in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.830081in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.819337in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.805133in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.794987in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.785582in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.776990in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.768328in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.753802in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.733925in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.721048in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.714391in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.706326in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.702193in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.699950in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.696603in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.694123in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.691973in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.689419in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.687340in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.685266in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.676813in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.656984in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.635299in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.621935in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.606222in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.596156in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.590208in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.584429in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.580445in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.575938in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.572864in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.571794in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.570729in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.568630in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.566755in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.563609in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.562307in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.559995in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.556047in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.549137in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.541711in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.536414in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.532693in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.528448in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.519471in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.511884in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.508649in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.506041in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.502076in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.501187in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.498103in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.493091in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.485769in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.478866in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.473169in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.471547in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.469135in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.468059in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.466216in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.465156in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.464911in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.463327in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.462525in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.461703in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.459552in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.458523in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.457512in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.455660in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.453028in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.451943in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.450392in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.448547in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.445429in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.441705in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.432242in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.419419in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.413488in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.405135in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.395644in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.388319in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.382660in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.379781in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.378263in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.376053in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.375730in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.373332in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.372130in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.370890in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.369055in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.367577in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.365205in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.365205in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.365205in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.364001in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.362504in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.362504in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.362504in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.361936in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.360191in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.358376in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.358376in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.355446in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.354885in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.347508in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.339700in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.329861in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.325070in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.321711in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.319952in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.319260in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.317618in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.317618in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.315037in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.313088in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.310819in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.308832in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.307260in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.306921in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.304697in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.303145in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.301211in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.299389in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.296378in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.291559in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.270428in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.255289in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.237968in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.228925in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.224977in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.222170in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.218682in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.216063in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.214968in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.211388in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.202027in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.188266in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.179690in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.176049in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.170855in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.167216in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.165417in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.163670in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.161076in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.159423in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.151306in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.131467in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.112586in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.103929in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.101606in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.098027in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.095708in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.095150in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.093505in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.092957in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.091134in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.090437in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.089573in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.088228in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.087627in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.086980in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.085333in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.085333in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.084772in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.084772in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.083176in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.083176in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.082632in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.081478in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.080960in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.079312in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.079312in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.078128in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.075904in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.075904in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.075904in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.075904in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.075904in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.075904in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.075904in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.075271in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.074839in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.073688in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.073405in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.071621in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.070671in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.070671in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.070353in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.069974in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.069974in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.069373in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.069373in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.069040in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.068752in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.068752in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.067843in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.067843in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.066698in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.066698in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.066698in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.066178in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.066178in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.065053in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.064505in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.063083in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.061941in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.061578in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.061101in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.060186in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.059693in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.058461in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.058003in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.058003in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.056599in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.056063in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.055693in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.055204in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.055204in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.054766in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.053135in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.052728in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.051613in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.051365in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.050993in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.050068in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.048266in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.047503in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.046859in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.045213in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.044250in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.043617in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.043031in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.042282in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.041928in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.041928in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.041020in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.040766in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.040056in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.039425in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.038916in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.038178in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.037823in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.036983in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.036268in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.036268in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.035588in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.034567in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.033593in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.033593in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.033593in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.032263in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.032263in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.031634in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.029789in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.029250in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.028418in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.025398in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.024516in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.023905in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.022971in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.022567in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.022294in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.020000in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.019232in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.019232in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.016994in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.016500in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.014419in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.012112in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.010819in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.009396in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.007634in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.007079in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{1.005117in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{1.001770in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.999379in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.997583in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.995033in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.993231in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.991474in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.989233in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.987217in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.985728in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.982868in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.978554in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.974535in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.969618in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.963808in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.955158in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.937445in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.928171in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.918299in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.900781in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.886211in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.870922in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.890868in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.905966in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.918055in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.930073in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.937977in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.945722in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.953959in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.958836in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.962935in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.969049in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.975022in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.977131in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.980746in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.982541in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.985429in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.987505in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.989690in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.991899in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.994368in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{0.995807in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.997846in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{0.999648in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.000889in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.004036in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.006611in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.007540in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.009928in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.011885in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.013393in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.015072in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.016501in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.018217in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.019034in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.019034in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.020322in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.022064in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.022064in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.025766in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.026496in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.028571in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.029615in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.031309in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.032911in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.032911in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.033914in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.034063in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.035027in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.035876in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.036346in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.037723in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.038076in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.038579in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.039185in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.040357in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.041169in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.042130in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.042556in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.043620in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.046116in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.046671in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.047497in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.048433in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.049326in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.049326in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.050512in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.051209in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.051692in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.051692in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.053133in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.053524in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.054676in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.054676in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.055036in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.055877in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.057175in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.057617in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.058618in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.059542in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.060535in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.061396in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.061783in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.063382in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.063733in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.064039in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.064454in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.065101in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.066596in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.067788in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.068790in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.069591in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.069591in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.070549in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.071935in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.072244in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.072244in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.074250in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.074783in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.074845in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.075078in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.076069in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.076749in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.077864in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.078966in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.079515in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.080455in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.080940in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.081399in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.081894in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.083304in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.085714in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.086627in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.087539in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.089418in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.090320in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.090824in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.091724in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.093543in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.095311in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.097457in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.099811in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.101802in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.107244in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.115114in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.119444in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.121267in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.124592in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.125395in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.127997in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.132851in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.141084in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.150340in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.157536in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.172206in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.181312in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.188896in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.193886in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.198567in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.206962in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.214414in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.218515in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.220032in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.223219in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.224686in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.226407in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.228390in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.230670in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.233241in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.234366in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.236335in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.239712in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.243056in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.249826in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.256175in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.263030in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.272752in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.286610in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.302067in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.317887in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.335019in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.347402in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.365537in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.381672in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.394306in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.399077in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.402721in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.409299in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.417994in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.433441in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.441788in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.447724in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.451649in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.453891in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.455573in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.458162in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.460229in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.462782in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.464918in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.468702in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.469919in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.471557in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.475878in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.482207in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.485639in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.501553in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.519548in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.531018in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.535087in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.539153in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.541989in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.543705in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.545570in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.546707in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.547187in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.548847in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.549514in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.550851in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.550851in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.552096in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.553302in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.553302in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.553302in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.555265in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.555629in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.556514in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.557491in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.557593in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.557593in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.558177in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.559690in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.560146in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.562119in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.562925in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.563854in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.564986in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.566932in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.567409in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.568354in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.569809in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.571269in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.571816in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.571927in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.572892in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.572892in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.573881in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.575597in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.577058in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.579825in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.580932in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.581086in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.581593in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.582957in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.583810in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.585692in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.587429in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.589120in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.590454in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.593018in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.597203in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.601399in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.607477in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.613714in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.619689in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.622369in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.623488in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.625461in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.627468in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.628601in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.630547in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.632456in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.633980in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.634981in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.636611in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.637733in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.639720in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.644513in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.646001in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.646999in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.650005in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.653539in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.658806in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.661589in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.669176in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.680429in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.694348in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.710688in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.725730in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.734149in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.740635in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.749100in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.754470in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.762104in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.771661in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.786073in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.800630in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.812547in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.823179in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.836345in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.842323in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.846583in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.847835in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.848474in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.851374in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.852870in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.859743in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.862777in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.868180in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.879586in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.891211in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.901411in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.907823in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.911966in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.915995in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.917050in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.918667in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.922129in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.925165in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.929739in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.931584in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.933423in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.937352in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.939431in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.944401in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.949940in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.965259in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.979532in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.994307in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{2.005378in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{2.015745in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{2.029195in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{2.041260in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{2.047210in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{2.052310in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{2.054228in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{2.057609in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{2.060158in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{2.061676in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{2.063565in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{2.064678in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{2.066922in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{2.072796in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{2.090518in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{2.106092in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{2.124438in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{2.149875in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{2.177172in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{2.196804in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{2.216366in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{2.222747in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{2.229804in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{2.234736in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{2.236823in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{2.237526in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{2.239959in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{2.240572in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.242214in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{2.242214in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{2.242733in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{2.243184in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{2.244355in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{2.244355in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{2.244355in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{2.245471in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{2.245809in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{2.246516in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{2.246516in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{2.246516in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{2.246516in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{2.247178in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{2.247178in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{2.247178in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{2.247178in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{2.247546in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{2.247922in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{2.247922in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{2.247922in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{2.248533in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{2.248921in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{2.248921in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{2.248921in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{2.248921in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{2.249241in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{2.249241in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{2.249719in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{2.249719in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{2.249719in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{2.249719in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{2.249719in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{2.249719in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{2.249719in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{2.250056in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{2.250056in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{2.250622in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{2.250622in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{2.251368in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{2.252069in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{2.252768in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{2.252768in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{2.252768in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{2.252768in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{2.253134in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{2.253134in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{2.253134in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{2.253134in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{2.253776in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{2.253776in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{2.253776in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{2.253776in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{2.254154in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{2.254369in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.254939in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{2.254939in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{2.254939in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{2.254939in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.255345in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{2.256033in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{2.257193in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{2.257193in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{2.257193in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{2.257521in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.258425in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{2.258892in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.259370in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{2.259370in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.259370in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{2.259370in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{2.259370in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{2.260755in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.260755in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{2.260755in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{2.261161in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{2.261161in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.261161in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.262245in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.262682in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.263238in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.263599in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.263599in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.264074in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.265296in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.265958in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.266916in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.266916in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.266916in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.266916in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.267504in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.267504in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.267504in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.267504in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.267942in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.268591in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.269069in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.269865in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.270195in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.270740in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.272337in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.272337in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.272337in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.273802in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.273802in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.273802in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.273802in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.272774in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.272443in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.271899in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.270945in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.270548in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.269885in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.269885in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.269885in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.269885in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.269598in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.269598in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.269598in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.269598in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.268806in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.268593in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.268065in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.267665in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.267665in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.267151in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.265956in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{2.265519in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.264853in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{2.264853in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{2.264853in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{2.264384in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.264384in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{2.264384in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{2.263144in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{2.263144in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.263144in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{2.263144in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.263144in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{2.262746in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{2.262339in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{2.261493in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{2.260946in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{2.260946in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{2.260946in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{2.260356in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{2.260169in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{2.259700in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{2.259700in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{2.259700in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.259700in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{2.259395in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{2.259395in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{2.259395in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{2.259395in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{2.259395in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{2.259395in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{2.258735in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{2.258238in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{2.258238in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{2.258238in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{2.258238in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{2.258005in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{2.258005in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{2.258005in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{2.258005in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{2.257496in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{2.257496in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{2.257496in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{2.257496in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{2.256444in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.256271in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{2.256142in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{2.256142in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{2.255833in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{2.255833in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{2.255295in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{2.255295in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{2.255295in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{2.255295in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{2.255295in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{2.255295in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{2.255295in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{2.254898in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{2.254898in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{2.254343in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{2.254343in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{2.254343in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{2.254343in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{2.253856in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{2.253592in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{2.253592in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{2.253592in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{2.253093in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{2.253093in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{2.253093in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.253093in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{2.253093in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{2.253093in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{2.252586in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{2.252586in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{2.252586in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{2.252586in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{2.252373in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{2.252373in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{2.252373in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{2.252373in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{2.251330in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{2.250793in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{2.250159in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{2.250159in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{2.250159in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{2.248705in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{2.248281in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{2.247925in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.247925in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{2.246942in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{2.246680in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{2.245612in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{2.245441in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{2.244903in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{2.243710in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{2.242017in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{2.240523in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{2.238210in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{2.235967in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{2.229139in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{2.222201in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{2.217797in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{2.214120in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{2.209968in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{2.207967in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{2.206711in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{2.206074in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{2.204462in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{2.203356in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{2.202405in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{2.200536in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{2.198954in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{2.195304in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{2.189879in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{2.180069in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{2.170769in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{2.164511in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{2.157206in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{2.145732in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{2.135505in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{2.126324in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{2.123113in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{2.120207in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{2.118787in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{2.116591in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{2.115805in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{2.115025in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{2.112599in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{2.111259in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{2.108597in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{2.106714in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{2.105144in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{2.100423in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{2.095816in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{2.088228in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{2.077428in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{2.068053in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{2.059334in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{2.055112in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{2.052896in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{2.047519in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{2.046390in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{2.044040in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{2.042929in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{2.041556in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{2.037065in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{2.029043in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{2.012460in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{2.000342in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.984259in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.967315in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.952852in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.944035in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.937669in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.931664in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.921754in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.912489in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.898159in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.873826in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.850791in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.834959in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.822588in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.815300in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.812833in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.807600in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.804134in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.801890in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.801138in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.800001in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.796043in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.794531in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.793028in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.791158in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.790409in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.789308in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.785967in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.782663in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.781171in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.779678in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.776401in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.771395in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.765325in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.749425in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.733787in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.722365in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.716060in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.710621in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.707059in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.705769in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.702210in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.699572in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.696204in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.693557in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.687921in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.679678in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.659707in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.640689in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.620706in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.608167in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.599383in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.593372in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.593372in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.590836in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.589198in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.587995in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.586830in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.584785in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.583105in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.581832in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.580278in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.578785in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.577964in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.577020in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.575493in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.573324in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.571337in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.571046in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.571046in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.570273in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.568625in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.567760in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.566374in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.564837in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.564837in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.564837in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.563417in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.562912in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.561625in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.561417in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.560452in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.560057in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.559444in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.557809in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.556900in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.556236in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.555926in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.554746in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.553966in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.551836in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.550250in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.549307in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.546886in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.545957in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.544970in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.543562in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.542096in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.540732in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.538909in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.536602in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.534816in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.532998in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.530865in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.527790in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.523226in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.517573in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.510269in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.506715in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.502793in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.499437in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.494583in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.483592in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.472602in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.459237in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.449745in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.437126in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.423197in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.410654in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.399137in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.390483in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.385089in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.380063in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.375458in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.372677in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.369929in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.368398in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.366898in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.363344in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.361249in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.358857in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.357078in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.354170in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.350356in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.347499in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.341100in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.330177in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.320197in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.315253in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.309743in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.298952in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.286182in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.264103in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.253799in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.242930in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.234538in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.229767in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.227119in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.225296in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.220747in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.216445in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.206775in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.190144in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.180712in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.178328in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.176306in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.173203in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.171470in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.168915in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.167190in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.165944in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.165096in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.163475in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.162637in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.160925in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.157210in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.155120in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.152990in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.150824in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.147809in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.144374in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.131798in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.115400in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.103390in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.097069in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.094561in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.090419in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.089606in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.089264in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.085145in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.082829in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.080715in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.079048in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.079048in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.078099in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.076476in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.075043in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.073912in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.072810in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.072350in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.071781in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.070231in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.069743in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.068854in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.068097in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.067271in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.067271in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.065646in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.065214in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.063887in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.062978in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.062463in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.062463in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.060990in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.060506in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.058447in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.058447in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.058055in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.057002in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.055563in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.055563in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.054706in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.053891in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.052093in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.051773in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.050257in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.049894in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.049208in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.048759in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.047970in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.047032in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.045579in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.044435in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.044062in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.043541in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.042293in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.041888in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.040987in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.040201in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.039475in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.038728in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.038728in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.035955in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.035023in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.033443in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.031143in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.030123in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.029257in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.029257in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.026825in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.026825in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.025067in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.023730in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.023730in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.022797in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.021013in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.019817in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.018871in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.017754in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.015336in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.012474in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.011653in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.009853in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.006875in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{1.005491in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.003793in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{1.002332in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.001146in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.998365in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.997074in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.995759in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.994335in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.991973in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.990267in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.986883in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.985492in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.980090in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.973954in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.970178in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.963679in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.955292in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.947287in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.937691in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.926084in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.915423in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.898146in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.881342in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.873054in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.891105in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.908276in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.918228in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.929806in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.937850in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.945077in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.952480in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.959301in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.963720in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.969363in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.973903in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.976585in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.980170in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.982864in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.985773in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.987454in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.989158in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.992863in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.994123in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{0.997044in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.997575in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{0.999439in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.002052in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.003964in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.006696in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.008996in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.010260in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.012829in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.013966in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.016696in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.018810in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.019740in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.020322in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.021313in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.022730in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.024133in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.025084in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.027542in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.028246in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.029338in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.030484in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.030484in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.031779in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.032970in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.033299in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.034235in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.035324in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.036891in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.037377in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.037377in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.039319in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.040384in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.041404in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.041536in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.041536in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.042841in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.042841in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.043615in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.044053in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.044872in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.045571in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.046831in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.047239in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.048588in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.048789in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.048789in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.050457in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.051004in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.051743in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.054923in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.055607in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.057889in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.058337in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.060010in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.060010in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.060010in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.060238in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.061018in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.062203in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.063264in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.064247in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.064247in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.065198in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.066214in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.067279in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.068622in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.069234in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.069234in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.069836in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.070507in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.070790in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.071328in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.073594in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.074590in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.074686in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.075193in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.075718in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.077603in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.077606in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.077611in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.078526in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.078986in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.079459in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.081382in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.082336in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.082791in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.083750in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.084192in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.085133in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.086117in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.087071in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.087527in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.087991in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.089327in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.090653in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.092545in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.093006in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.095210in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.097456in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.099424in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.106077in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.115227in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.119193in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.121816in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.124924in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.136344in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.145260in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.149038in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.156446in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.163230in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.171652in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.177208in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.179745in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.180816in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.182433in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.183221in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.185033in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.186377in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.187999in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.189073in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.190393in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.192256in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.194416in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.195731in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.196257in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.198659in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.198903in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.200232in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.202866in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.204711in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.206820in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.209172in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.212427in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.219529in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.231723in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.237474in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.248417in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.256285in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.267037in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.275640in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.281128in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.285224in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.289129in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.296010in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.309061in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.331398in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.355255in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.370163in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.382653in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.394379in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.401640in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.405118in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.408583in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.412072in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.414707in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.417675in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.421673in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.438724in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.449875in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.459672in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.465981in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.467259in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.469307in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.469788in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.472014in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.474535in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.476626in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.477545in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.478744in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.480466in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.483446in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.488102in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.492031in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.507653in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.529146in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.537312in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.540674in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.544394in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.547562in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.549754in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.550969in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.552355in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.554005in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.554788in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.555193in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.556961in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.559279in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.560252in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.561872in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.563343in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.565324in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.565324in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.567065in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.568316in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.569026in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.569026in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.569916in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.570177in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.572100in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.572100in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.572968in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.574203in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.574692in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.575327in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.576094in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.576780in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.576874in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.578037in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.578703in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.580077in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.580396in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.580869in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.581096in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.582250in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.583366in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.583951in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.585079in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.586159in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.586241in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.586797in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.587806in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.588307in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.589273in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.589277in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.589762in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.590243in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.590724in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.591220in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.591695in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.593140in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.593635in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.594111in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.596032in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.596511in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.597942in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.597942in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.598885in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.598885in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.599853in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.601255in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.601713in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.602696in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.602696in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.604598in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.605557in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.606525in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.607495in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.607975in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.609377in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.610318in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.612620in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.613057in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.615368in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.615850in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.616776in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.620325in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.623607in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.628875in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.636233in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.643449in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.647810in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.652218in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.655518in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.656294in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.657286in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.659593in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.661874in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.664540in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.667171in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.671729in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.678953in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.687249in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.705446in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.716132in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.732494in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.751756in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.771740in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.789098in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.806881in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.826920in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.839945in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.850759in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.855263in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.859480in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.864400in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.866160in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.869142in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.871796in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.874385in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.880132in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.887560in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.898362in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.908901in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.916352in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.923019in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.926014in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.928977in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.931428in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.937241in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.947155in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.951871in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.959812in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.971347in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.986056in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{2.006358in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{2.019080in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{2.030209in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{2.045074in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{2.052843in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.061655in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{2.066574in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{2.073301in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{2.079134in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{2.086789in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{2.097993in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{2.114174in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{2.123021in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{2.127155in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{2.130139in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{2.132754in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{2.134003in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{2.136113in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{2.137346in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{2.138616in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{2.139418in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{2.139819in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{2.139819in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{2.140217in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{2.141010in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{2.141885in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.142759in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{2.143158in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{2.143158in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{2.143158in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{2.143158in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{2.143550in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{2.144425in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{2.144425in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{2.148799in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{2.148799in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{2.154048in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{2.161921in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{2.172327in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{2.184970in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.201977in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{2.222482in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{2.235964in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{2.241179in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{2.245940in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{2.248515in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{2.249364in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{2.251283in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{2.252069in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{2.252818in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{2.252818in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{2.252818in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{2.252818in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{2.252818in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{2.253507in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{2.253507in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{2.253507in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{2.254105in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{2.254105in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.255075in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{2.255584in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{2.255584in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{2.255584in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{2.255950in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{2.255950in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{2.256489in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{2.256730in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{2.257291in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{2.257291in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{2.257291in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{2.257714in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{2.258151in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.258603in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{2.259254in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.259608in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{2.260105in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{2.260616in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{2.260616in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{2.260616in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{2.261145in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.261543in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.261954in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.261954in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{2.261954in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.261954in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{2.261954in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.261954in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.262692in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.263129in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.263583in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.264364in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.265053in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.265383in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.265383in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.265383in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.265383in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.265383in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.266293in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.266881in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.267525in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.267937in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.268374in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.268837in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.269329in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.269857in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.270671in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.271968in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.271031in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.270685in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.270302in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.269890in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.269452in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.268989in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.268758in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.268471in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.267631in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.267631in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.267631in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.267631in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.267631in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.267086in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.266900in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.265931in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.265510in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.265072in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.264935in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{2.264935in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.264935in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{2.264935in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.264935in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.264935in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{2.264471in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{2.263994in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{2.263647in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{2.263647in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{2.263647in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{2.263284in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.262906in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{2.262385in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{2.262385in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{2.261286in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{2.260862in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{2.260425in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{2.259973in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{2.259973in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{2.259973in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{2.259659in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{2.259659in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{2.259659in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{2.259659in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{2.259659in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{2.259659in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{2.259025in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{2.258689in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{2.258689in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{2.258180in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{2.258180in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{2.258180in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{2.257814in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{2.257034in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{2.257034in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{2.256757in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{2.256757in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{2.256757in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{2.256571in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{2.256571in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{2.256571in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{2.256571in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{2.256571in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{2.256444in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{2.256355in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{2.255650in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{2.255624in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{2.255573in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{2.255085in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{2.255050in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{2.254532in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{2.254037in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{2.253544in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{2.253062in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{2.252093in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{2.252091in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{2.252090in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{2.252090in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{2.252089in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{2.252089in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{2.252089in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{2.251605in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{2.251605in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{2.251605in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{2.251605in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.251129in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{2.251129in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{2.251129in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{2.250172in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{2.249695in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{2.249695in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{2.249221in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{2.248272in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{2.247793in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{2.246401in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{2.245011in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{2.243635in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{2.241875in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{2.238734in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{2.235868in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{2.228965in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{2.219771in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{2.214350in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{2.211505in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{2.209463in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{2.206565in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.202734in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{2.196671in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{2.189565in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{2.178180in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{2.170934in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{2.161781in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{2.146208in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{2.136417in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{2.129577in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{2.125268in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{2.122984in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{2.118023in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{2.115086in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{2.114037in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{2.110874in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{2.107745in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{2.100412in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{2.092987in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{2.082527in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{2.074079in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{2.069257in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{2.065379in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{2.062718in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{2.060122in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{2.056979in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{2.055239in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{2.049659in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{2.043375in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{2.036505in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{2.021944in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{2.005219in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.980633in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.961666in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.938774in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.911508in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.887020in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.866631in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.853693in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.835140in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.827686in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.821785in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.817593in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.814974in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.812390in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.809421in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.806478in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.805720in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.803871in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.796671in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.786204in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.773940in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.759280in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.747389in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.740407in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.736689in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.733238in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.732413in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.732021in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.729957in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.729519in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.727446in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.726637in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.725414in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.725019in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.724239in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.723457in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.722666in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.720192in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.720192in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.719426in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.719008in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.717786in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.717004in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.717004in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.716197in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.716197in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.714128in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.713731in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.712153in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.711754in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.710499in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.709319in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.708919in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.708540in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.708146in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.707752in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.707362in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.702991in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.689082in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.672958in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.654717in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.636898in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.624730in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.619685in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.612938in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.608272in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.604139in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.600918in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.597645in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.596368in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.595812in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.593686in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.591727in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.591140in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.590358in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.589295in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.588312in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.588072in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.586811in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.583671in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.582788in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.582788in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.580336in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.579723in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.578863in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.578863in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.578698in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.576449in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.575565in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.575565in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.574046in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.572892in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.571887in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.571110in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.569053in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.568195in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.567725in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.567634in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.566658in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.566295in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.565760in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.565327in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.564120in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.563465in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.563327in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.562742in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.561485in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.560483in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.560037in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.558568in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.557173in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.556270in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.554844in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.554013in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.552604in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.550750in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.549476in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.549082in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.546754in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.545408in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.541217in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.534389in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.528915in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.522341in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.520213in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.517932in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.516192in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.512680in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.510021in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.506499in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.499760in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.488736in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.478476in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.467134in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.448116in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.432828in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.424004in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.419510in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.416415in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.412636in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.407623in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.398727in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.388479in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.380597in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.369665in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.363166in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.351735in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.345712in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.342842in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.340819in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.338553in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.336898in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.334282in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.332986in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.332355in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.329507in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.329158in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.326973in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.324758in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.323121in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.320941in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.320265in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.318387in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.317106in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.313667in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.311831in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.309073in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.306643in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.302180in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.293737in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.280284in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.271318in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.261226in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.253628in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.238920in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.225840in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.220198in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.214946in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.208412in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.191312in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.182215in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.179808in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.177679in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.175508in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.174219in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.172611in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.171312in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.169148in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.168737in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.167443in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.165772in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.164131in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.163322in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.162889in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.162098in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.160803in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.159131in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.156680in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.155402in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.154113in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.152403in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.150658in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.149786in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.145546in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.140821in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.136953in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.119549in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.107420in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.100132in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.091311in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.090099in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.085132in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.082303in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.081155in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.081155in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.080017in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.077859in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.075425in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.073816in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.072142in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.070500in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.069811in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.068370in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.067401in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.066754in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.066754in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.066754in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.065802in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.065375in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.065375in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.062407in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.061341in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.058569in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.058569in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.057521in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.056510in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.056182in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.056182in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.054350in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.054350in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.053675in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.052400in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.051933in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.050567in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.050392in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.049461in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.049023in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.048047in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.048047in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.046728in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.046728in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.045985in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.045255in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.043694in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.042137in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.042137in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.041747in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.040690in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.039154in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.038340in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.037794in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.036360in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.035030in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.035030in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.034425in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.032893in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.031847in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.029055in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.028256in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.027034in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.025826in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.025067in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.023899in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.023079in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.020818in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.019172in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.017685in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.015004in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.013643in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.011568in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.009925in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.008337in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{1.005700in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.004064in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{1.003720in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.002266in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{1.000026in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.997606in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.995810in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.993991in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.991649in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.989094in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.986554in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.983986in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.979776in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.974044in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.969713in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.962533in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.954187in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.946539in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.937958in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.927661in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.916613in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.898783in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.882710in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.875350in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.892349in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.907935in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.918108in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.929831in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.937547in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.945314in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.951466in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.956474in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.960910in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.965200in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.970129in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.972874in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.976670in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.977979in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.980694in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.983094in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.985289in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.987090in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.988609in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{0.989906in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.991414in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{0.991414in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{0.993053in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{0.995237in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{0.998251in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{0.999721in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.000303in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.001716in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.003119in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.003779in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.004373in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.005203in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.005203in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.006615in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.008609in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.009625in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.010444in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.012958in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.013923in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.013923in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.014724in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.015031in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.016800in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.017161in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.017822in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.018621in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.019283in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.020235in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.020235in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.021408in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.022248in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.023759in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.023858in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.024214in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.025931in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.025931in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.026792in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.027830in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.028324in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.028827in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.028827in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.029338in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.029338in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.029835in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.030286in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.030671in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.030671in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.030994in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.031395in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.031869in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.032149in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.034276in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.034648in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.034648in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.035807in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.036176in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.036711in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.038175in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.038175in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.038175in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.038676in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.038676in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.039185in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.039634in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.039634in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.040552in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.041088in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.041088in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.042118in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.042536in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.043033in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.043464in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.043464in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.044421in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.045408in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.045875in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.046269in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.046376in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.046788in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.047773in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.047773in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.047773in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.048276in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.048641in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.049014in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.049014in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.049464in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.050532in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.050532in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.050532in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.051081in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.051407in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.052234in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.052889in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.053401in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.053401in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.054207in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.055197in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.055197in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.056219in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.057361in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.057829in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.057829in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.058266in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.058266in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.058266in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.058858in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.059234in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.059234in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.059234in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.059234in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.059768in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.060082in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.060082in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.060082in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.060553in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.061187in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.061187in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.061676in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.061786in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.063079in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.063451in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.063764in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.064751in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.064751in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.064751in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.064751in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.065292in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.065921in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.066254in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.066254in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.066824in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.068115in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.068408in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.068408in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.069858in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.069858in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.069858in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.070254in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.070582in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.070582in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.071221in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.071716in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.071983in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.071983in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.071983in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.071983in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.071983in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.072490in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.073007in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.073824in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.074364in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.074364in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.074831in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.074831in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.074831in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.075391in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.075391in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.076061in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.076061in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.076061in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.076371in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.076696in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.076696in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.077118in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.077118in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.077635in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.077901in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.078264in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.078716in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.079018in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.080437in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.081262in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.081533in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.082401in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.082632in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.082632in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.082632in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.083609in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.084876in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.085431in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.085431in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.085431in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.085777in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.085777in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.085777in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.086201in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.086201in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.087070in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.087070in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.087826in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.088421in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.088957in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.090171in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.090171in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.090519in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.090519in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.091445in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.091993in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.092442in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.093232in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.094227in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.094593in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.094965in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.095728in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.096117in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.097481in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.097849in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.098511in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.099155in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.100120in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.100676in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.101608in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.102851in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.104020in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.104518in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.105361in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.106175in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.106791in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.107961in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.108729in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.109948in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.111548in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.115054in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.117090in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.119858in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.121685in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.125111in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.128734in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.132366in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.136986in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.141880in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.145276in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.148512in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.152251in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.155678in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.159555in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.164955in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.173152in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.180742in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.188812in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.198458in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.207753in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.219325in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.229360in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.239066in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.247538in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.253925in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.258366in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.261812in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.263658in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.266424in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.267929in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.270030in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.272355in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.274344in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.276853in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.279866in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.283027in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.287414in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.292236in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.297996in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.302387in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.305006in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.306461in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.308560in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.309267in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.309964in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.311269in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.312543in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.312885in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.312885in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.312885in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.313547in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.313881in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.314213in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.314871in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.316212in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.316212in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.317224in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.317224in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.318519in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.318519in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.319804in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.320133in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.320133in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.321082in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.322088in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.323034in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.323691in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.323691in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.323691in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.325262in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.325262in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.325870in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.328057in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.328057in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.329280in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.329280in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.329896in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.330843in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.331778in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.333619in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.335230in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.336177in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.336780in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.337988in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.339193in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.340393in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.342264in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.344048in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.346745in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.349682in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.354180in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.359128in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.365915in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{1.374682in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.384145in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.394818in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.402815in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.408671in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{1.412188in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.414771in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.416330in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.418002in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.419648in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{1.421127in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{1.421939in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.422348in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.423863in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.424266in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.425025in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{1.426880in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.427272in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.428428in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.429155in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{1.429155in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{1.430633in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.431704in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.431704in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{1.433138in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.434197in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.434591in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{1.435684in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.436385in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.437843in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.438539in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.440296in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.442045in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{1.443776in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.446196in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{1.448865in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.452531in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{1.458233in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.464831in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{1.473470in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{1.478385in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{1.479341in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{1.480645in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{1.481494in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{1.482809in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.483260in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{1.483260in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.483624in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{1.484071in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{1.484470in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{1.485216in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{1.486427in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{1.487651in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.488044in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{1.488441in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{1.488441in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{1.488883in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{1.489321in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{1.489706in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{1.490491in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{1.491269in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{1.491613in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{1.493152in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{1.493490in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{1.494251in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{1.494581in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{1.494906in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{1.495630in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.497617in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{1.497617in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.497932in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{1.498671in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.499389in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{1.500095in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{1.500785in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{1.501482in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{1.502744in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{1.503448in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{1.504169in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{1.504456in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.505018in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{1.507200in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{1.507738in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.508519in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{1.509514in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{1.511934in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.513442in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{1.515980in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{1.518255in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{1.520522in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{1.523631in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{1.524621in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{1.525394in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{1.526276in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.527380in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{1.527909in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.528773in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.528846in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{1.529557in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{1.530268in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{1.531409in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{1.532116in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{1.532822in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{1.533979in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{1.535383in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{1.537297in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{1.538686in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.541201in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{1.544617in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{1.549156in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{1.556832in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{1.564385in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{1.570408in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{1.574917in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{1.578196in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{1.579853in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.580399in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{1.580943in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{1.581958in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{1.581963in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{1.582425in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{1.582897in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.582897in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{1.583925in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{1.585412in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{1.585412in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{1.585946in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{1.586476in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.586955in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{1.588428in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{1.588953in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{1.589433in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{1.589904in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{1.590427in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{1.590891in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{1.591411in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{1.591872in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{1.591872in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{1.591872in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{1.591872in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{1.592390in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{1.593339in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{1.593339in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{1.594253in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{1.594706in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{1.594706in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{1.594706in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{1.595707in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{1.596615in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{1.597516in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{1.597961in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{1.598893in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{1.599826in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{1.600261in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{1.600693in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{1.601576in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{1.602520in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{1.603395in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{1.604264in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{1.604681in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{1.605514in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{1.606327in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{1.607128in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{1.607915in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{1.610510in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{1.612091in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{1.614409in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{1.616840in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{1.619754in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{1.623948in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.628584in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{1.633047in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{1.637047in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{1.638401in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{1.639041in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{1.639809in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{1.640418in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{1.642197in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{1.642648in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{1.643608in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{1.645008in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{1.646041in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{1.648370in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{1.649655in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{1.650917in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{1.652567in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{1.655126in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{1.658199in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{1.662873in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{1.668719in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{1.674153in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.677473in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{1.679137in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{1.680557in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{1.681762in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{1.681982in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{1.682416in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{1.683349in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{1.683349in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{1.683349in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{1.683349in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{1.683868in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{1.683868in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{1.683868in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{1.684403in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{1.684403in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{1.684615in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{1.685636in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{1.686662in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{1.687162in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{1.687660in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{1.688183in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{1.688709in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{1.688709in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{1.688709in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{1.689722in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{1.690217in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{1.690753in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{1.691246in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{1.691773in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{1.692788in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{1.693277in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{1.694290in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{1.694775in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{1.695258in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{1.695739in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{1.696218in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{1.697169in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{1.698112in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{1.699576in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{1.700503in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{1.702398in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{1.704201in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{1.706498in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{1.708662in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{1.712550in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{1.717159in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{1.722743in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{1.730666in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{1.735985in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{1.737936in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{1.738478in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{1.739013in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{1.739542in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{1.739804in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{1.740058in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{1.740849in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{1.741379in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{1.741929in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{1.741929in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{1.741929in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{1.741929in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{1.742478in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{1.742478in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{1.742478in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{1.742478in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{1.743281in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.743538in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{1.743538in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{1.743538in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{1.744079in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{1.744335in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{1.744874in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{1.745403in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{1.745952in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{1.745952in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{1.745952in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{1.746490in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.748364in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{1.748901in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{1.748901in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{1.748901in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{1.749437in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{1.750497in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{1.751022in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{1.751022in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{1.752078in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{1.753130in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{1.753677in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{1.754206in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{1.755806in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{1.756851in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{1.758149in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{1.759188in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{1.760224in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{1.760736in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{1.761247in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{1.761756in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{1.763289in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{1.764813in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{1.767078in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{1.769560in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{1.773047in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{1.776440in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{1.780343in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{1.785031in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{1.790468in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{1.797448in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{1.807584in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{1.817067in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{1.823573in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{1.831012in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{1.838466in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{1.846623in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{1.852666in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{1.855614in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{1.857510in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{1.857832in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{1.858790in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{1.859417in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{1.859733in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{1.859733in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{1.859733in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{1.859733in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{1.860050in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{1.860050in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{1.860050in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{1.860050in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{1.860050in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{1.860636in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{1.860636in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{1.860951in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{1.860951in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{1.860951in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{1.860951in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{1.861539in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{1.861539in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{1.861539in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{1.861852in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{1.862436in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{1.862436in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{1.862752in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{1.863335in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{1.863916in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{1.863916in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{1.864503in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{1.864503in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{1.864817in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{1.864817in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{1.864817in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{1.865403in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{1.865984in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{1.866568in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{1.868633in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{1.869211in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{1.869787in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{1.870362in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{1.870935in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{1.871506in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{1.872075in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{1.872643in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{1.873794in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{1.874358in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{1.875505in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{1.876066in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{1.877209in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{1.878349in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{1.880041in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{1.881726in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{1.884558in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{1.887307in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{1.890557in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{1.894594in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{1.898755in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{1.904770in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{1.912370in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{1.920350in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{1.927552in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{1.932117in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{1.935453in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{1.938648in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{1.941401in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{1.944003in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{1.947126in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{1.951815in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{1.957587in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{1.965055in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{1.972495in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{1.980616in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{1.984192in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{1.987146in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{1.988263in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{1.989351in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{1.989715in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{1.989715in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{1.989715in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{1.990374in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{1.991089in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{1.991754in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{1.991754in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{1.991754in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{1.992115in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{1.992115in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{1.992115in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{1.992773in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{1.993437in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{1.993437in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{1.993437in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{1.993437in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{1.993437in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{1.993437in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{1.993796in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{1.994454in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{1.995110in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{1.995765in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{1.996465in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{1.997118in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{1.997784in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{1.998436in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{1.999439in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.001109in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.001757in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.002761in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.004112in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.004755in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.006035in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.007309in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.009207in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.011088in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.012953in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.015413in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.018444in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.022467in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.027138in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.034037in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.042060in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.050507in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.059531in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.062764in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.065110in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.065510in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.066304in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.067415in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.068133in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.069239in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.069953in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.070666in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.071377in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.072861in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.073953in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.075365in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.077528in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.078930in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.081401in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.084162in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.087573in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.090936in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.094904in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.099436in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.105713in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.114651in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.127460in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.135670in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.137463in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.138340in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.138774in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.139602in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.140453in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.140874in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.141291in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.141291in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.142165in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.142165in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.142165in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.142165in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.142554in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.142968in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.142968in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.143843in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.143843in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.144647in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.145930in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.145930in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.146805in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.147679in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.148554in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.149429in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.150303in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.151178in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.152053in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.153325in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.154200in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.155074in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.155949in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.156824in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.158573in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.160322in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.162071in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.164210in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.166834in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.169457in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.173829in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.178201in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.185196in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.194811in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.208790in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.224928in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.241465in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.247502in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.250905in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.251745in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.253401in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.255009in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.257580in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.257580in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.257580in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.257580in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.257580in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.258126in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.258126in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.258786in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.259485in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.259748in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.259748in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.259748in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.260360in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.263904in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.263641in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.263641in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.263641in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.263029in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.262853in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.262638in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.262638in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.262309in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.261379in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.261237in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.261144in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.261109in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.261012in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.260924in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.260835in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.260349in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.260328in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.260318in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.260313in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.260309in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.260307in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.260305in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.260304in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.259818in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.259817in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.259816in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.259815in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.259815in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.259814in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.259814in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.259814in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.259336in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.259336in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.259336in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.259335in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.259335in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.259334in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.259334in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.259334in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.259334in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.258867in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.257921in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.257921in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.257921in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.257921in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.257460in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.256974in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.256974in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.256974in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.256974in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.256973in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.256973in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.256515in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.256061in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.255162in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.254240in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.253799in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.252926in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.251219in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.244554in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.237238in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.233051in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.230578in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.228985in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.227703in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.226691in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.225726in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.224988in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.223959in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.223611in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.223149in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.222811in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.222152in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.221012in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.220848in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.220686in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.220525in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.219881in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.219724in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.219085in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.218129in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.217654in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.215625in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.212733in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.204257in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.197829in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.192727in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.189126in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.186797in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.184694in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.183351in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.182311in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.181551in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.180807in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.180080in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.179603in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.179134in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.178902in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.177628in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.176882in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.176655in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.175700in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.174953in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.174730in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.174520in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.174298in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.173249in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.173029in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.172810in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.172593in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.172076in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.171866in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.171649in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.171649in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.171649in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.171135in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.171135in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.171135in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.170924in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.169889in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.169674in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.169674in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.169674in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.169163in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.169163in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.169163in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.169163in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.169163in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.169163in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.167626in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.166118in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.162947in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.158648in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.150144in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.143584in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.137927in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.134074in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.130888in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.128761in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.126988in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.124491in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.121561in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.117897in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.112837in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.105164in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.097394in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.090994in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.086509in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.083670in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.080707in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.078707in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.077081in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.075538in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.074597in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.073665in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.073055in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.072448in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.072134in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.071531in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.071220in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.070621in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.070314in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.070008in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.069704in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.069402in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.069102in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.068803in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.068506in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.067071in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.066780in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.066486in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.066197in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.066197in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.066197in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.065635in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.065635in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.065348in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.065348in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.065054in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.064762in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.064203in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.064203in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.063912in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.063350in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.063350in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.063350in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.063063in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.063063in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.063063in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.063063in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.062503in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.062503in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.062214in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.062214in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.062214in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.062214in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.062214in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.061656in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.061656in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.061656in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.061656in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.061097in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.059974in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.058307in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.057754in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.055275in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.051223in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.042391in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.032173in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.023877in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.015566in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.008071in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{1.995680in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{1.983941in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{1.976921in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{1.971858in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{1.967796in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{1.964698in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{1.961967in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{1.959329in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{1.957436in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{1.955326in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{1.954225in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{1.953133in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{1.952767in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{1.952403in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{1.952040in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{1.951326in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{1.950615in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{1.949288in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{1.948583in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{1.947558in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{1.947212in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{1.946884in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{1.946186in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{1.945492in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{1.945492in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{1.945142in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{1.944452in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{1.944113in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{1.944113in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{1.944113in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.943775in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{1.942149in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{1.942149in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.942149in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{1.942149in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{1.942149in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{1.941812in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{1.941812in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{1.941812in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{1.941486in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{1.941139in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{1.940804in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{1.940185in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{1.939851in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{1.939851in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.939851in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{1.939233in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{1.938285in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{1.938285in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{1.938285in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{1.938285in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{1.937959in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{1.937959in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{1.937959in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{1.937959in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{1.937635in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{1.937290in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{1.936331in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{1.935710in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{1.935097in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{1.933876in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{1.932661in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{1.931453in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{1.927279in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{1.917723in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{1.905521in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{1.897979in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{1.892089in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{1.888102in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{1.885891in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{1.883813in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{1.882116in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{1.880511in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{1.879688in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{1.878527in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{1.877719in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{1.876921in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{1.876525in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{1.876130in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{1.875738in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{1.875349in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{1.874612in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{1.874226in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{1.873490in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{1.873143in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{1.872761in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{1.872422in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{1.872041in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{1.871305in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{1.871305in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{1.871305in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{1.870956in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{1.870604in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{1.870227in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{1.869852in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{1.869128in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{1.868399in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{1.867736in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{1.867736in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{1.867396in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{1.867396in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{1.867396in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{1.867040in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{1.867040in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{1.867040in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{1.867040in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{1.865348in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{1.864032in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{1.863377in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{1.861082in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{1.858127in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.853666in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{1.845611in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{1.834420in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{1.824516in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{1.817815in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{1.813888in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{1.810321in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{1.808471in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{1.807109in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{1.805769in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{1.803723in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{1.802131in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{1.800906in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{1.800115in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{1.799692in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{1.797096in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{1.795955in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{1.794098in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{1.791238in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{1.785592in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{1.773842in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.761680in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{1.751441in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{1.744260in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{1.739299in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{1.735605in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{1.732673in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{1.730753in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{1.728098in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{1.727136in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{1.726186in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{1.725249in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{1.723458in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{1.723000in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{1.722119in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{1.721244in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{1.720438in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{1.719571in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{1.719128in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{1.718688in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{1.717871in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{1.717053in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{1.716622in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{1.715774in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{1.714932in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{1.714183in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{1.714183in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{1.714183in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{1.713761in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{1.712925in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{1.712925in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{1.712124in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{1.711767in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{1.711767in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{1.711767in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{1.711767in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{1.711353in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{1.710998in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{1.710587in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{1.710235in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{1.710235in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{1.709830in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{1.709436in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{1.709086in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.707934in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{1.707538in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{1.707193in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{1.706852in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{1.706852in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{1.705713in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.704992in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{1.704992in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{1.704589in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{1.704176in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{1.703306in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{1.702571in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.702240in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{1.701911in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{1.700943in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{1.698972in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{1.696481in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{1.693754in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{1.690807in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{1.687983in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{1.685522in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.684563in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{1.683578in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{1.683217in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{1.681631in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{1.681285in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{1.680692in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{1.680523in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{1.680355in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{1.679746in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{1.679581in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.679418in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.678616in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{1.676855in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.675634in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{1.672363in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{1.670620in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{1.667018in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{1.658383in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{1.643992in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{1.631384in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{1.621409in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.613447in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{1.608830in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{1.605125in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.602620in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{1.600776in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{1.599564in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.596496in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{1.595308in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{1.594720in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{1.593691in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{1.592645in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{1.592157in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{1.591104in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{1.590044in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.589000in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{1.587968in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.586957in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{1.586397in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.586397in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{1.584884in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{1.583857in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{1.583308in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{1.582762in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{1.581774in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{1.581237in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{1.579276in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{1.578745in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{1.577773in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{1.576808in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{1.576318in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{1.575881in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{1.575447in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{1.575447in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.574970in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{1.574488in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{1.573962in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{1.572548in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{1.571544in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{1.571068in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.570640in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{1.570129in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.570129in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{1.569704in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{1.568395in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{1.567494in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{1.566173in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{1.565379in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{1.561544in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.556183in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{1.553156in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.550983in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{1.549398in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.548568in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{1.547488in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.546594in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.545718in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.544850in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.544671in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.543504in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{1.543329in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.542673in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.542192in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{1.541501in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.540310in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.540310in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{1.539630in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.538484in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.537461in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.535992in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{1.535509in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.534739in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.533748in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.533275in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.532166in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{1.531700in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{1.530762in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.529615in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.527762in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.525934in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.524868in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{1.522201in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.518718in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.513199in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.506321in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.497744in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{1.491457in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.486224in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.482511in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.479583in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.476207in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.474769in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.473091in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.472250in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.470620in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.470071in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.469526in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.468984in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.468711in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.467909in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.466020in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.465236in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.464421in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.463618in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.463359in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.463359in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.462832in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.462832in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.461519in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.461252in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.461252in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.460198in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.460198in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.460198in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.459105in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.458301in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.456681in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.455881in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.455881in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.455335in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.453995in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.453995in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.452665in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.452665in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.451052in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.451052in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.448893in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.447801in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.447258in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.446717in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.445628in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.445628in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.445628in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.445096in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.443745in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.442425in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.441372in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.440329in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.437178in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.435133in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.431627in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.426393in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.420777in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.415975in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.411611in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.408648in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.405536in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.402795in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.401284in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.398359in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.396085in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.394090in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.389856in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.387327in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.382023in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.375964in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.366601in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.354948in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.341904in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.329189in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.314511in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.302806in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.290577in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.279397in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.269487in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.259309in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.252459in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.248461in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.244013in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.239002in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.233488in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.226384in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.214653in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.206148in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.198405in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.190652in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.183579in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.174031in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.162799in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.152585in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.142091in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.135816in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.130910in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.127303in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.124098in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.122089in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.120278in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.118496in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.117244in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.114912in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.112656in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.110963in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.109769in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.108984in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.107878in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.106790in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.106283in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.104146in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.103661in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.102673in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.102171in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.101662in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.100032in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.100032in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.100032in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.100032in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.100032in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.100032in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.099072in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.099072in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.098646in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.097444in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.096619in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.096093in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.096093in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.094682in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.094343in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.094063in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.093069in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.093069in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.092187in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.092187in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.091737in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.091737in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.091737in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.091208in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.091208in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.091208in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.090888in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.089530in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.089530in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.089530in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.088112in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.087231in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.086627in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.085702in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.085702in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.085702in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.085702in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.085702in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.084496in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.083922in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.083922in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.083922in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.083922in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.083500in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.083500in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.083500in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.082988in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.082988in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.082379in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.082021in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.082021in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.081568in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.081568in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.081018in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.080453in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.080247in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.079933in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.079933in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.079933in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.079525in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.079525in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.079190in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.079190in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.079190in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.079190in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.077898in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.077531in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.076922in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.076543in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.076307in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.076307in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.075760in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.075281in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.075281in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.075281in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.074106in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.074106in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.073523in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.072190in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.071884in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.071343in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.071096in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.071096in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.071096in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.071096in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.071096in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.071096in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.070763in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.070763in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.070763in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.070763in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.070000in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.069437in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.068935in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.068935in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.068935in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.067603in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.066838in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.066452in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.066452in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.066211in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.065807in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.065246in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.064905in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.064905in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.064905in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.064905in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.064406in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.064406in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.064406in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.064123in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.064123in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.064123in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.063685in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.063685in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.062403in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.061795in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.061067in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.061067in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.060307in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.058488in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.058125in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.057905in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.056982in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.056432in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.056107in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.056107in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.056107in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.055425in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.055000in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.054498in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.053987in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.053616in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.053616in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.053616in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.052851in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.052388in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.051620in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.051139in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.050731in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.049968in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.049175in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.048731in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.048731in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.048353in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.047896in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.047176in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.047176in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.046837in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.046004in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.046004in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.045579in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.045213in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.045213in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.044839in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.043678in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.043338in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.041957in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.040491in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.040491in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.039987in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.038615in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.038019in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.037619in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.037144in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.036593in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.036593in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.036103in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.035679in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.034425in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.034425in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.034062in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.033690in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.033309in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.032596in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.031708in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.031708in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.029925in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.029406in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.028630in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.026641in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.025731in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.025154in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.025154in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.024355in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.023268in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.022317in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.021228in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.020714in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.018983in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.018415in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.017466in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.017466in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.015806in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.013944in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.013014in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.012280in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.010774in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.009561in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.009561in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.008641in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.008360in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.008145in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.006922in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.005711in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.005418in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.004263in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.002026in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.000711in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{0.998849in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.998849in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{0.997733in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.996405in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.995299in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.994475in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.993170in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.991194in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.987785in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.986469in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.983264in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.980760in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.976939in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.972479in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.967290in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.960923in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.953950in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.945967in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.937057in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.926031in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.915204in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.897540in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.883038in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.909746in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.924716in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.940342in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.950209in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.959346in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.965028in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.970889in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.976709in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.980459in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.984005in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.986959in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.991905in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.994779in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.997302in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.998884in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{1.000714in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{1.002260in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{1.004425in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{1.005693in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.005693in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{1.007200in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.008220in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{1.008220in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.009801in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.010894in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.012504in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.013243in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.014233in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.016154in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.016154in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.018217in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.019221in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.020818in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.021156in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.022558in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.022558in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.022558in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.022935in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.024238in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.025309in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.026078in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.026589in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.028435in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.028435in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.028751in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.029171in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.029694in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.029860in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.030305in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.031220in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.032477in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.032477in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.033472in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.033472in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.034413in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.035490in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.036750in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.037730in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.038241in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.038241in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.038241in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.039319in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.039728in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.040317in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.040317in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.040317in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.040754in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.042678in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.043214in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.043787in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.044767in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.045150in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.045562in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.046216in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.047490in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.047490in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.047820in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.048395in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.048655in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.049204in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.049693in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.050257in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.050257in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.050716in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.051068in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.051705in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.051705in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.051705in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.051904in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.052134in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.054283in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.054283in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.055033in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.055270in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.056296in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.056629in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.057199in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.057702in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.057702in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.059359in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.059359in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.059813in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.060095in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.060477in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.060477in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.061439in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.061676in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.061676in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.062768in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.062944in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.062944in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.063382in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.063908in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.064483in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.064483in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.065526in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.065526in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.065526in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.065526in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.066556in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.067050in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.067488in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.067488in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.068530in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.068530in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.068598in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.069839in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.070421in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.071021in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.071021in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.071021in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.071801in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.072297in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.072698in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.073204in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.073277in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.074679in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.074679in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.074679in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.074679in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.075267in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.075844in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.075844in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.075844in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.075844in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.076748in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.076748in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.077242in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.077285in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.077323in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.077683in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.078182in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.078756in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.079262in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.079291in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.079291in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.079316in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.080833in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.080852in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.081843in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.082809in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.082834in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.082866in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.083358in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.083402in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.083944in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.085387in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.085411in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.085418in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.085420in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.086372in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.086864in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.086865in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.087349in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.087349in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.088302in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.088304in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.088764in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.089254in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.089720in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.089720in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.090180in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.090180in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.090182in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.091577in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.092030in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.092483in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.093912in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.094841in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.095733in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.097121in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.098426in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.099709in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.101465in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.103603in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.106095in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.108723in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.113518in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.119001in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.125139in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.129151in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.133859in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.140850in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.146207in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.148932in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.149592in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.150258in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.150693in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.151437in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.151646in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.152897in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.153422in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.153931in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.153931in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.154664in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.155388in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.155591in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.157152in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.158717in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.159226in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.159732in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.161289in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.161796in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.162806in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.164268in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.164767in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.166816in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.168569in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.170089in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.171077in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.173772in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.176715in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.180093in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.184908in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.190517in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.197773in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.207138in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.219508in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.228525in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.234600in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.238775in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.241094in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.241985in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.244231in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.247602in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.250439in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.252079in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.254003in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.256726in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.260003in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.265440in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.271530in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.281414in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.293534in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.307182in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.319130in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.326451in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.331183in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.336372in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.340840in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.348014in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.356751in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.371712in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.389890in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.401240in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.407273in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.412208in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.417135in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.419389in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.421298in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.422781in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.424636in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.426104in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.427917in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.429019in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.431598in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.433404in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.434112in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.436654in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.439519in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.442667in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.447881in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.453793in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.462082in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.472269in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.478178in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.480376in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.482586in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.483044in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.484771in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.486931in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.488188in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.488620in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.489491in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.491194in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.493273in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.494943in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.495815in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.498384in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.501000in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.504008in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.506623in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.510980in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.520487in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.534373in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.546420in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.556177in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.559878in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.562244in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.563752in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.564477in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.565177in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.566708in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.566708in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.567353in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.567353in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.569045in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.569045in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.569868in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.570236in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.570236in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.571458in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.572119in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.572119in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.572119in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.573059in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.573059in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.573059in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.573059in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.573059in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.573218in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.573218in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.574129in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.574129in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.574129in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.575004in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.575734in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.575734in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.575734in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.577140in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.577528in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.577528in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.577867in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.578483in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.579348in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.579348in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.580387in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.580387in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.580387in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.580920in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.581300in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.582372in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.582372in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.582535in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.583912in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.583912in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.584757in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.584757in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.584914in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.585392in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.585392in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.586011in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.586011in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.586011in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.586456in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.586863in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.587647in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.588107in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.588655in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.589683in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.590030in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.590299in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{1.590537in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.590981in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.590981in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.591430in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.591430in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{1.591608in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.591765in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.592186in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.592757in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.593256in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{1.593377in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{1.593486in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.594085in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.594814in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.594814in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.595824in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{1.596225in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.596780in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.597170in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.597232in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{1.598621in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{1.599759in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.599854in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.600901in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{1.601844in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.602352in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.602884in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{1.603837in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.604520in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.605547in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.605733in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.606825in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.607804in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{1.608273in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.609647in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{1.610548in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.611458in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{1.612818in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.614162in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{1.615498in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{1.616812in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{1.618563in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{1.620296in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{1.622923in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{1.625887in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.628733in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{1.633104in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.639098in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{1.647071in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{1.657697in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{1.669069in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{1.678175in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{1.690453in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.706112in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{1.723579in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{1.733140in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{1.735304in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{1.736871in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{1.738447in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{1.738961in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{1.740302in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{1.740814in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{1.741364in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{1.741364in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{1.742157in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{1.742157in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{1.743235in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.743235in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{1.743771in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.745901in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{1.745901in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.746699in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{1.746952in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{1.747486in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{1.747486in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{1.747486in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{1.749101in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{1.749101in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{1.749897in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.750976in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{1.752295in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{1.752823in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.753355in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{1.753881in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{1.755497in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.756020in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{1.757092in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{1.757612in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{1.759206in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{1.760784in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{1.762860in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{1.765483in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{1.766983in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.769930in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{1.775393in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.781148in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.788581in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{1.800155in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{1.811819in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{1.814170in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{1.816718in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{1.818107in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{1.819501in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{1.821740in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{1.822821in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{1.824984in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.827717in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{1.830385in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{1.834048in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{1.839797in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{1.849187in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{1.862429in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{1.877620in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{1.881752in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{1.884446in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.886507in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{1.888819in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{1.890524in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{1.892540in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{1.894784in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{1.897611in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.900732in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{1.903561in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{1.907977in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{1.914520in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{1.924744in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{1.940941in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.956107in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{1.964868in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{1.974256in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{1.987534in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.003605in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.012020in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.017205in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.024032in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.030906in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.042252in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.058299in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.068098in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.069935in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.071054in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.072588in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.073699in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.074789in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.075507in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.076224in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.077685in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.079164in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.080590in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.082717in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.084829in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.087621in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.091070in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.096207in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.102817in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.112504in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.127468in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.142867in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.146318in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.148415in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.148825in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.149638in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.150041in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.150041in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.150916in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.151312in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.151716in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.151716in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.152591in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.153867in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.154742in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.155616in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.156885in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.157759in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.158634in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.159903in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.161180in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.162446in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.163321in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.164195in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.165945in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.169444in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.172943in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.179066in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.187813in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.204355in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.227963in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.251520in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.257569in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.258424in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.260118in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.260118in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.260954in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.260954in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.262221in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.263033in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.263033in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.263599in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.263599in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.263599in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.263599in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.264421in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.264421in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.264421in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.264421in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.264421in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.265209in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.265575in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.265575in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.265575in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.265575in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.265575in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.265575in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.265817in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.266218in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.266632in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.266632in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.266632in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.266632in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.266632in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.267339in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.267629in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.268079in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.268405in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.268405in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.268750in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.268750in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.269233in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.269233in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.269868in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.270387in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.270770in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.270770in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.270770in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.271491in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.272091in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.272509in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.272754in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.273041in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.273507in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.273507in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.273507in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.273989in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.274678in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.275008in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.275008in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.275008in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.275008in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.275008in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.275008in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.275363in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.275918in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.276304in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.276708in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.277129in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.277759in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.277759in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.277759in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.277759in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.279755in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.279755in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{2.279755in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{2.279755in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{2.279755in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{2.279510in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{2.279056in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{2.278585in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.278096in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.277776in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.277256in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{2.277256in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.277256in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{2.277256in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.277256in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{2.277256in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.276711in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{2.276525in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.276132in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{2.276132in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{2.276132in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{2.275723in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{2.275135in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{2.274505in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{2.274048in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{2.273773in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.273619in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{2.273619in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{2.273619in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{2.273127in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{2.272770in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.272770in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{2.272770in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{2.272531in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{2.272531in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.272139in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{2.272139in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{2.271608in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.271608in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{2.271060in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.270635in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{2.270050in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{2.269882in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{2.269882in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.269882in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{2.269882in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{2.269882in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{2.269421in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{2.268947in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{2.268947in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{2.268947in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{2.268947in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{2.268947in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{2.268947in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{2.268947in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{2.268314in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.267805in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{2.267718in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{2.267718in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{2.267718in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{2.267718in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{2.267718in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.267665in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{2.267665in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.267665in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{2.267665in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{2.267356in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{2.267356in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{2.267293in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{2.266810in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{2.266810in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{2.266771in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{2.266771in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{2.266715in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.266695in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.266619in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{2.266551in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.266534in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.265576in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{2.265573in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.265571in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{2.265570in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{2.265569in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{2.265569in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{2.265568in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{2.265568in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{2.265084in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.264611in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{2.264130in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{2.264129in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{2.264129in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{2.263648in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{2.263647in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{2.263647in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{2.263173in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{2.263172in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{2.263172in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{2.262702in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{2.262223in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{2.262222in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{2.262222in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{2.261751in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{2.260814in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.260349in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.258946in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.255397in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{2.243671in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.235885in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.232447in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{2.230307in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{2.227518in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{2.226810in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{2.226297in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{2.225799in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{2.225475in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.224329in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.224040in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{2.223882in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.223725in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{2.223065in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.222426in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{2.220460in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{2.219829in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.219040in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.208715in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.195887in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.189733in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.186107in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{2.182434in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.178868in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.170659in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.156105in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.146633in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{2.141146in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.134157in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{2.117823in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.104270in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.096993in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.093036in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{2.090453in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{2.088032in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{2.085902in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.084354in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{2.083099in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{2.081615in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{2.080694in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.079507in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{2.078068in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.075512in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{2.070019in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{2.051085in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.038077in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{2.030842in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{2.026966in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{2.024503in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{2.022796in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{2.021155in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{2.019818in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{2.019149in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.017888in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{2.016656in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{2.015421in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.013594in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{2.009820in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{1.992609in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.978808in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.971366in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{1.965746in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.961584in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{1.959281in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{1.958156in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{1.956404in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{1.954980in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{1.953933in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{1.952902in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{1.952546in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.951869in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{1.951517in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{1.950508in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.950159in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{1.949816in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{1.949469in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.948163in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{1.947492in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{1.946538in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{1.946538in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{1.945528in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{1.945528in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{1.945528in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{1.945187in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.944564in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{1.943613in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.943613in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{1.941368in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.941029in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{1.941029in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{1.940357in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{1.940357in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{1.939400in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{1.939400in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{1.939074in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{1.937837in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{1.936553in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{1.936553in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{1.935317in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{1.932518in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{1.929710in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{1.924874in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{1.906435in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.873152in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{1.849436in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{1.831089in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{1.819195in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{1.792942in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{1.772943in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.760791in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{1.752785in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.747531in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{1.744252in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{1.739340in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{1.736717in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{1.734951in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{1.733202in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{1.731890in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.730602in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{1.729321in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.726306in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{1.725466in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.724617in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{1.721616in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.717710in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.710814in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.679531in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.659592in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.647494in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{1.639427in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.634255in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.630412in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{1.627420in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.623988in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.621535in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{1.619880in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{1.618393in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.616282in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.615469in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.614109in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{1.612914in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.611565in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.609950in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.609950in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.608929in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{1.607778in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{1.607012in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.606258in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.605007in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.603828in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.603374in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{1.602656in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.601959in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.601959in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.601532in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.601532in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{1.601102in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.600465in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.599859in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.599331in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.598609in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.598281in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.597867in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.596901in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.596433in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.596003in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.594872in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.594872in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.594475in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.593757in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.593757in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.592852in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.592852in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.591603in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.590892in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.590892in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.589339in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.588844in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.588502in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.588502in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.588502in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.586916in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.586916in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.586031in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.585772in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.585236in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.585236in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.584748in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.583530in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.583530in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.583530in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.582510in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.581635in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.581635in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.581635in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.580796in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.580796in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.580080in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.580080in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.580080in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.580080in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.580080in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.579270in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.579270in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.579270in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.579056in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.578528in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.578020in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.578020in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.577093in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.577093in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.575286in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.575286in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.575055in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.575055in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.573962in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.573787in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.573636in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.573395in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.573136in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.572462in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.571719in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.571516in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.571402in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.570409in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.570390in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.570380in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.569889in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.569880in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.568949in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.568946in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.567991in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.566570in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.565648in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.565644in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.565200in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.563833in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.562493in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.561595in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.561178in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.559888in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.557711in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.553995in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.548432in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.545346in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.543383in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.541597in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.540369in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.538860in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.537027in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.536860in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.535166in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.533370in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.532722in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.531910in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.530753in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.529983in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.528841in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.526375in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.524254in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.518681in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.513991in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.508649in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.498999in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.484802in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.474388in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.469125in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.464048in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.461517in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.457081in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.452188in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.443759in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.431207in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.418604in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.408849in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.402108in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.397699in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.393511in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.391538in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.389886in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.388310in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.387325in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.384912in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.382158in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.380029in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.378295in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.375364in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.369039in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.359364in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.346506in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.330876in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.320116in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.312496in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.307606in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.303671in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.300924in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.298617in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.296062in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.295300in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.294195in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.292448in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.290997in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.290621in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.288583in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.287843in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.287475in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.286407in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.286038in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.285672in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.284612in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.283547in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.282876in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.281850in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.280833in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.280833in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.280467in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.280117in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.278743in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.278077in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.277071in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.275756in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.273797in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.271832in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.264932in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.253664in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.241405in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.232988in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.227375in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.211638in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.200496in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.193041in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.189544in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.186786in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.183674in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.181930in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.180588in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.179268in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.178031in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.177173in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.175477in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.174281in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.173859in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.173436in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.172207in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.171334in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.171334in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.170919in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.170919in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.170510in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.170125in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.169709in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.167962in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.167165in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.167165in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.165899in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.165025in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.162017in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.158594in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.156846in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.152478in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.140252in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.125944in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.115987in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.109906in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.106023in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.103429in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.101705in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.099171in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.097537in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.096680in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.094697in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.093848in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.093848in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.093002in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.091758in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.090581in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.090205in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.089691in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.088854in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.088022in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.087641in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.087641in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.085920in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.085920in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.085920in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.085920in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.084747in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.083585in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.082362in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.081560in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.081191in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.080717in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.080338in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.079368in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.078218in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.078218in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.077925in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.076541in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.075734in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.075734in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.074151in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.074151in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.073714in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.073333in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.072613in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.072613in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.072613in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.072613in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.071031in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.071031in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.069717in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.069717in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.069717in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.069717in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.068980in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.068980in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.067496in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.067130in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.066838in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.066838in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.066200in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.065412in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.065412in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.064919in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.064326in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.063905in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.063905in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.062937in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.062937in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.062565in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.062259in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.061718in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.060994in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.060356in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.059355in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.059355in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.057130in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.056485in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.055809in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.054696in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.054172in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.053446in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.052185in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.051858in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.051244in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.050068in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.049524in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.049524in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.048173in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.048173in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.047077in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.047077in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.046614in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.046122in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.046122in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.046122in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.045352in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.045050in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.044711in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.043135in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.042697in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.042411in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.041944in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.041272in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.041272in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.041272in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.040909in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.040139in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.039649in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.039319in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.038976in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.038167in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.038167in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.037412in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.037412in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.036044in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.035209in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.034779in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.034069in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.033718in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.033263in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.032704in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.032704in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.031050in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.029811in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.028830in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.028151in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.026829in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.026331in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.026331in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.026331in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.025108in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.024571in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.023543in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.022797in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.021360in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.021360in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.019781in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.019021in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.018010in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.016994in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.016338in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{1.014419in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.014419in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{1.013689in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{1.012571in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{1.012571in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{1.011214in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{1.009878in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{1.008800in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{1.007130in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{1.006087in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{1.004235in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{1.001859in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.998055in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.994884in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.991430in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.985555in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.979125in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.972736in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.965293in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.956930in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.947547in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.929922in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.918643in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.845564in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.879178in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.895233in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.910090in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.918593in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.929444in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.938990in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.945856in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.953831in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.957646in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.962354in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.966210in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.971520in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.974786in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.976797in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.980031in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.982165in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.984783in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.987355in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.990931in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.992635in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{0.994619in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.997265in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{0.998272in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{0.999810in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.001005in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.003618in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.005258in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.006609in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.009064in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.010214in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.012108in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.012504in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.014471in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.014471in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.015922in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.017501in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.017501in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.019046in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.020283in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.020887in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.021268in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.023674in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.024963in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.026221in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.027099in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.027344in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.027538in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.027538in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.027538in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.027889in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.029026in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.029183in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.029626in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.031135in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.031544in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.031544in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.032085in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.032201in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.032687in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.033178in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.033178in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.033556in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.033941in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.034784in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.035243in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.036004in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.036004in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.036004in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.036004in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.036477in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.036477in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.036899in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.037383in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.037815in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.038253in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.038639in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.038975in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.039373in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.039723in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.039723in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.040706in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.040706in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.040964in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.041336in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.041764in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.041764in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.041764in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.042146in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.042146in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.042146in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.042484in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.042484in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.042780in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.043132in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.043675in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.044132in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.044320in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.044320in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.044486in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.044632in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.044877in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.045453in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.045545in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.046079in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.046156in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.046156in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.046289in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.046347in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.046347in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.046347in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.046571in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.046836in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.046934in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.047095in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.047193in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.047216in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.047230in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.047239in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.047251in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.047256in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.047256in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.047259in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.047259in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.047261in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.047264in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.047264in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.047264in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.047773in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.048231in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.048234in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.048234in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.048717in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.048719in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.048721in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.048724in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.048726in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.254609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.249959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.245309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.240659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.231359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.226709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.217409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.212759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.208109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.198809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.194159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.184859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.180209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.175559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.170909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.166259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.161609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.152309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.147659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.138359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.133709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.129059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.124409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.119759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.115109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.110459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.105809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.101159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.096509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.091859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.087209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.082559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.077909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.073259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.068609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.063959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.054659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.050009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.045359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.036059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.031409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.026759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.022109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.017459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.012809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{5.003509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.998859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.989559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.984909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.980259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.975609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.970959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.957009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.952359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.919809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.905859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.896559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.891909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.887259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.877959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.873309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.868659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.864009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.859359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.854709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.850059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.845409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.840759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.836109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.831459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.826809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.817509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.812859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.803559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.798909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.789609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.784959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.780309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.775659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.771009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.766359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.761709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.757059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.752409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.747759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.743109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.733809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.724509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.705909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.696609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.691959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.687309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.678009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.673359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.659409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.650109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.645459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.636159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.631509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.626859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.617559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.608259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.598959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.585009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.575709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.566409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.561759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.557109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.552459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.547809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.543159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.533859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.524559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.519909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.515259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.510609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.505959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.501309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.492009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.482709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.478059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.468759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.464109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.454809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.450159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.445509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.440859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.436209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.426909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.417609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.412959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.408309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.403659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.399009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.394359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.389709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.385059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.375759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.366459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.343209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.333909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.319959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.310659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.306009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.301359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.287409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.278109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.273459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.264159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.259509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.254859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.240909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.236259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.226959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.222309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.217659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.213009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.208359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.203709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.189759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.180459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.175809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.171159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.166509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.157209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.152559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.147909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.143259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.138609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.133959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.124659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.120009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.115359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.110709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.101409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.096759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.087459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.082809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.073509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.068859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.064209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.059559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.054909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.050259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.031659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.022359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.013059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{4.003759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.989809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.975859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.966559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.957259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.952609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.943309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.938659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.934009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.924709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.920059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.910759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.901459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.896809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.887509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.882859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.878209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.873559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.868909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.859609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.854959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.841009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.836359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.831709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.822409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.817759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.813109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.808459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.803809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.799159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.789859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.785209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.780559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.775909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.766609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.761959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.757309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.748009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.743359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.734059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.729409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.724759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.715459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.706159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.701509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.692209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.682909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.678259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.673609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.659659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.655009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.645709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.631759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.617809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.599209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.594559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.589909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.580609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.575959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.571309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.566659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.562009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.557359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.548059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.543409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.534109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.520159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.510859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.506209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.501559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.496909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.492259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.487609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.482959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.478309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.473659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.469009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.455059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.450409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.441109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.436459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.431809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.403909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.394609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.389959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.376009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.352759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.338809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.320209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.306259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.296959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.287659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.283009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.278359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.273709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.264409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.259759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.255109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.250459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.245809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.241159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.236509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.231859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.213259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.199309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.190009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.185359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.176059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.157459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.148159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.138859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.134209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.106309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.083059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.045859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.036559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.031909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.027259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.017959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.980759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.971459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.957509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.938909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.924959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.911009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.897059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.878459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.845909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.841259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.836609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.822659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.780809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.762209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.743609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.692459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.687809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.673859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.580859in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{1.137538in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.557609in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.534359in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.529709in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.506459in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.483209in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.455309in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.427409in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.390209in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.278609in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.255359in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.236759in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.227459in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.185609in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.106559in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.036809in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.994959in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.136665in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.135792in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.134920in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{1.901959in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.134047in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.133655in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.133655in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.132783in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.132366in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.131125in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.130253in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.129380in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.129380in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.128508in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.128508in}}%
\pgfpathlineto{\pgfqpoint{1.822909in}{1.126763in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.123275in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.120659in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.117173in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.111946in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.096294in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.082455in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.077303in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.068818in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.064667in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.064667in}}%
\pgfpathlineto{\pgfqpoint{1.771759in}{1.064667in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.063850in}}%
\pgfpathlineto{\pgfqpoint{1.762459in}{1.062233in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.062233in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.061435in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.060218in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.059436in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.058262in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.056757in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.056757in}}%
\pgfpathlineto{\pgfqpoint{1.725259in}{1.056757in}}%
\pgfpathlineto{\pgfqpoint{1.720609in}{1.056757in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.056028in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.055319in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.053339in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.052132in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.051609in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.051030in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.051030in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.050493in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.050493in}}%
\pgfpathlineto{\pgfqpoint{1.650859in}{1.050493in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.050000in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.050000in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.050000in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.622959in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.590409in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.581109in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.049553in}}%
\pgfpathlineto{\pgfqpoint{1.571809in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.049050in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.048433in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.048433in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.047666in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.047666in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.357909in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.343959in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.047141in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.306759in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.292809in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.237009in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.046663in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.046125in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.185859in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.167259in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.153309in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.134709in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.045636in}}%
\pgfpathlineto{\pgfqpoint{1.111459in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.078909in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.045199in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.060309in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.046359in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.037059in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.018459in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{1.004509in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{0.999859in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{0.990559in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.044756in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{0.976609in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{0.967309in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.044365in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.043912in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.043912in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.043510in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.043510in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.043510in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.043510in}}%
\pgfpathlineto{\pgfqpoint{0.925459in}{1.042521in}}%
\pgfpathlineto{\pgfqpoint{0.920809in}{1.042105in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.041198in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.040708in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.040211in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.040211in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.039827in}}%
\pgfpathlineto{\pgfqpoint{0.892909in}{1.039827in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.039438in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.038679in}}%
\pgfpathlineto{\pgfqpoint{0.878959in}{1.038345in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.038345in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.037879in}}%
\pgfpathlineto{\pgfqpoint{0.865009in}{1.035887in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.035456in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.034737in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.034125in}}%
\pgfpathlineto{\pgfqpoint{0.846409in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{0.841759in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.033601in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.032920in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.032920in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.032290in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.030543in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.030050in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.028715in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.026746in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.026252in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.025981in}}%
\pgfpathlineto{\pgfqpoint{0.790609in}{1.024593in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.023513in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.023513in}}%
\pgfpathlineto{\pgfqpoint{0.776659in}{1.021592in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.020507in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.019543in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.018010in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.017531in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.015925in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.015325in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.012530in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.011256in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.009396in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.007634in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.007079in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{1.005117in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.004374in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{1.001770in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.999379in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.997583in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.995033in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.993231in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.991474in}}%
\pgfpathlineto{\pgfqpoint{0.679009in}{0.989233in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.987217in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.985728in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.982868in}}%
\pgfpathlineto{\pgfqpoint{0.660409in}{0.978554in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.974535in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.969618in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.963808in}}%
\pgfpathlineto{\pgfqpoint{0.641809in}{0.955158in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.948024in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.937445in}}%
\pgfpathlineto{\pgfqpoint{0.627859in}{0.928171in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.918299in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.900781in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.886211in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{0.854200in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.609259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.539259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.539259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.469259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.469259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.399259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.399259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.329259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.329259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.259259in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934259in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.442592in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.005632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.957407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.486882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.438657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{1.968132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.919907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {300}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.609259in}{2.449382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.401157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.486882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Size of \(\displaystyle \mathcal{S}_n\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.280944in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.280944in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.882694in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.914194in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.958819in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.977194in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.982007in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.989007in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.003444in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.004319in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.007819in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.016132in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.022694in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.025757in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.030132in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.031007in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.032757in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.033194in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{0.906859in}{1.037569in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.038444in}}%
\pgfpathlineto{\pgfqpoint{0.934759in}{1.040632in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.043694in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.051569in}}%
\pgfpathlineto{\pgfqpoint{1.013809in}{1.052444in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{1.041709in}{1.056382in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.061194in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.062069in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.062944in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.063819in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.064694in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.067757in}}%
\pgfpathlineto{\pgfqpoint{1.162609in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.071694in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.071694in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.073444in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.076944in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.079569in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.080007in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{1.302109in}{1.084382in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.087444in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.087882in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.093132in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.098382in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.119382in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.124194in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.129444in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.139944in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.146507in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.156132in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.162257in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.164444in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.170569in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.173194in}}%
\pgfpathlineto{\pgfqpoint{1.427659in}{1.177132in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.185444in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.229194in}}%
\pgfpathlineto{\pgfqpoint{1.450909in}{1.233132in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.236632in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.241444in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.243194in}}%
\pgfpathlineto{\pgfqpoint{1.502059in}{1.251507in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.251507in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.264194in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.273819in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.286507in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.286944in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.289569in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.289569in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.292632in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.295694in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.299194in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.305757in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.306194in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.308819in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.310132in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.313194in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.328069in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.346007in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.352569in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.365694in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.374882in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.381007in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.384069in}}%
\pgfpathlineto{\pgfqpoint{1.702009in}{1.384944in}}%
\pgfpathlineto{\pgfqpoint{1.711309in}{1.388882in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.396319in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.398069in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.400257in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.401132in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.405944in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.435694in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.439194in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.440507in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.445757in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.454069in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.475069in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.484694in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.492569in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.514444in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.519257in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.522319in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.523632in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.529757in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.533694in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.534569in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.540257in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.570007in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.581819in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.622944in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.627757in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.632132in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.641757in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.645694in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.657944in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{1.667569in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.692069in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.705194in}}%
\pgfpathlineto{\pgfqpoint{2.008909in}{1.721382in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.732319in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.740194in}}%
\pgfpathlineto{\pgfqpoint{2.027509in}{1.746757in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.752882in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.757257in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.759444in}}%
\pgfpathlineto{\pgfqpoint{2.111209in}{1.759882in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{1.764257in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.768194in}}%
\pgfpathlineto{\pgfqpoint{2.194909in}{1.768194in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{1.769944in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.770819in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.776507in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.777382in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.779132in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{1.783507in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.784819in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.791819in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.796632in}}%
\pgfpathlineto{\pgfqpoint{2.353009in}{1.806694in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.819819in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.827257in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.833819in}}%
\pgfpathlineto{\pgfqpoint{2.376259in}{1.835132in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{1.851757in}}%
\pgfpathlineto{\pgfqpoint{2.408809in}{1.857882in}}%
\pgfpathlineto{\pgfqpoint{2.418109in}{1.880194in}}%
\pgfpathlineto{\pgfqpoint{2.422759in}{1.885882in}}%
\pgfpathlineto{\pgfqpoint{2.441359in}{1.893757in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.895069in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.898569in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{1.899882in}}%
\pgfpathlineto{\pgfqpoint{2.473909in}{1.899882in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.903382in}}%
\pgfpathlineto{\pgfqpoint{2.492509in}{1.903819in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{1.911694in}}%
\pgfpathlineto{\pgfqpoint{2.520409in}{1.913007in}}%
\pgfpathlineto{\pgfqpoint{2.525059in}{1.915632in}}%
\pgfpathlineto{\pgfqpoint{2.539009in}{1.931382in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.941444in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.972507in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.995257in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{2.007944in}}%
\pgfpathlineto{\pgfqpoint{2.571559in}{2.013632in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{2.029382in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{2.038569in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{2.046444in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{2.069194in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{2.077069in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{2.079694in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{2.081007in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{2.083632in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{2.094132in}}%
\pgfpathlineto{\pgfqpoint{2.655259in}{2.100694in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{2.119069in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{2.126069in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{2.136132in}}%
\pgfpathlineto{\pgfqpoint{2.711059in}{2.144882in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{2.147069in}}%
\pgfpathlineto{\pgfqpoint{2.720359in}{2.151882in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.166319in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{2.178132in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.185132in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{2.191694in}}%
\pgfpathlineto{\pgfqpoint{2.757559in}{2.196944in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{2.201319in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.214007in}}%
\pgfpathlineto{\pgfqpoint{2.785459in}{2.230632in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{2.243757in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{2.248569in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.251194in}}%
\pgfpathlineto{\pgfqpoint{2.831959in}{2.252069in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.252944in}}%
\pgfpathlineto{\pgfqpoint{2.887759in}{2.253819in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{2.254694in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{2.255569in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{2.256444in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.257319in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.257757in}}%
\pgfpathlineto{\pgfqpoint{3.515509in}{2.258632in}}%
\pgfpathlineto{\pgfqpoint{3.529459in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{3.608509in}{2.259944in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{2.260382in}}%
\pgfpathlineto{\pgfqpoint{3.738709in}{2.261257in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{3.892159in}{2.262569in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{2.264319in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{4.352509in}{2.265632in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{4.668709in}{2.266944in}}%
\pgfpathlineto{\pgfqpoint{5.222059in}{2.267819in}}%
\pgfpathlineto{\pgfqpoint{5.236009in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.268257in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.876132in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.910694in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.942632in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.964507in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.968444in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.980257in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.982007in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.985507in}}%
\pgfpathlineto{\pgfqpoint{0.697609in}{0.995132in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.997757in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.003882in}}%
\pgfpathlineto{\pgfqpoint{0.730159in}{1.009132in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.010007in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.014819in}}%
\pgfpathlineto{\pgfqpoint{0.767359in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.027069in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.028819in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.032319in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.036694in}}%
\pgfpathlineto{\pgfqpoint{0.851059in}{1.039319in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.045444in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.047194in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.048944in}}%
\pgfpathlineto{\pgfqpoint{0.911509in}{1.050694in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.055069in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.055069in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.056819in}}%
\pgfpathlineto{\pgfqpoint{0.971959in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.062944in}}%
\pgfpathlineto{\pgfqpoint{0.995209in}{1.063819in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{1.032409in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{1.051009in}{1.074319in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.074319in}}%
\pgfpathlineto{\pgfqpoint{1.097509in}{1.086569in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.090069in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.111944in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.115882in}}%
\pgfpathlineto{\pgfqpoint{1.139359in}{1.120257in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.123319in}}%
\pgfpathlineto{\pgfqpoint{1.181209in}{1.134257in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.141257in}}%
\pgfpathlineto{\pgfqpoint{1.199809in}{1.148694in}}%
\pgfpathlineto{\pgfqpoint{1.204459in}{1.160944in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.167944in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.183694in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.210819in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.229194in}}%
\pgfpathlineto{\pgfqpoint{1.260259in}{1.249319in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.259382in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.277757in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.283007in}}%
\pgfpathlineto{\pgfqpoint{1.288159in}{1.285194in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.290882in}}%
\pgfpathlineto{\pgfqpoint{1.311409in}{1.297007in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.300069in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.303132in}}%
\pgfpathlineto{\pgfqpoint{1.334659in}{1.309257in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.326757in}}%
\pgfpathlineto{\pgfqpoint{1.353259in}{1.335944in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.362632in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.392382in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.403319in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.432632in}}%
\pgfpathlineto{\pgfqpoint{1.390459in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.464132in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.475507in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.487757in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.493444in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.499569in}}%
\pgfpathlineto{\pgfqpoint{1.464859in}{1.507444in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.508757in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.511382in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.515757in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.517944in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.542882in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.547694in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.552507in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.559069in}}%
\pgfpathlineto{\pgfqpoint{1.567159in}{1.559069in}}%
\pgfpathlineto{\pgfqpoint{1.576459in}{1.561694in}}%
\pgfpathlineto{\pgfqpoint{1.595059in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.564757in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.569569in}}%
\pgfpathlineto{\pgfqpoint{1.627609in}{1.572632in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.575257in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.583132in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.583132in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.586632in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.591882in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.598882in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.630382in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.638257in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.642632in}}%
\pgfpathlineto{\pgfqpoint{1.734559in}{1.651819in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.661882in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.681569in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.692507in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.699944in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.704319in}}%
\pgfpathlineto{\pgfqpoint{1.781059in}{1.705632in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.710882in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.717882in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.722257in}}%
\pgfpathlineto{\pgfqpoint{1.832209in}{1.727069in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.730569in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.735819in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.738444in}}%
\pgfpathlineto{\pgfqpoint{1.850809in}{1.745882in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.757694in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.772569in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.811944in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.823319in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.862257in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.932694in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.939694in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.944069in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.950194in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.956319in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.958944in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.963757in}}%
\pgfpathlineto{\pgfqpoint{1.981009in}{2.001819in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{2.010569in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{2.013632in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{2.022382in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{2.025007in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{2.038132in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{2.084944in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{2.093257in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{2.115569in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{2.125632in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{2.137444in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{2.141382in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{2.173319in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{2.206569in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{2.228444in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{2.239819in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{2.243319in}}%
\pgfpathlineto{\pgfqpoint{2.204209in}{2.245944in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{2.247257in}}%
\pgfpathlineto{\pgfqpoint{2.260009in}{2.248132in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{2.248569in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{2.249444in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{2.249882in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{2.250757in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{2.251632in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{2.252507in}}%
\pgfpathlineto{\pgfqpoint{2.469259in}{2.253819in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{2.254694in}}%
\pgfpathlineto{\pgfqpoint{2.576209in}{2.255132in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{2.256007in}}%
\pgfpathlineto{\pgfqpoint{2.636659in}{2.256882in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{2.257757in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{2.259507in}}%
\pgfpathlineto{\pgfqpoint{2.813359in}{2.260382in}}%
\pgfpathlineto{\pgfqpoint{2.827309in}{2.260819in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{2.962159in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{2.263444in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.264319in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.265194in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.266069in}}%
\pgfpathlineto{\pgfqpoint{3.417859in}{2.266944in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{2.267819in}}%
\pgfpathlineto{\pgfqpoint{3.929359in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.999109in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.929109in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{4.943059in}{2.270882in}}%
\pgfpathlineto{\pgfqpoint{5.189509in}{2.271757in}}%
\pgfpathlineto{\pgfqpoint{5.203459in}{2.272194in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.273069in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.273069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.877882in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.912444in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.942194in}}%
\pgfpathlineto{\pgfqpoint{0.651109in}{0.964507in}}%
\pgfpathlineto{\pgfqpoint{0.669709in}{0.981569in}}%
\pgfpathlineto{\pgfqpoint{0.683659in}{0.989882in}}%
\pgfpathlineto{\pgfqpoint{0.692959in}{0.993382in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.998194in}}%
\pgfpathlineto{\pgfqpoint{0.706909in}{1.000382in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.000819in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.006944in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.018757in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.020944in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.027069in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.029694in}}%
\pgfpathlineto{\pgfqpoint{0.888259in}{1.046319in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.048069in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.051132in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.056819in}}%
\pgfpathlineto{\pgfqpoint{0.962659in}{1.056819in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.061632in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.064694in}}%
\pgfpathlineto{\pgfqpoint{1.023109in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{1.027759in}{1.068194in}}%
\pgfpathlineto{\pgfqpoint{1.055659in}{1.075194in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.080444in}}%
\pgfpathlineto{\pgfqpoint{1.074259in}{1.081319in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.097069in}}%
\pgfpathlineto{\pgfqpoint{1.092859in}{1.105819in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.110632in}}%
\pgfpathlineto{\pgfqpoint{1.106809in}{1.113694in}}%
\pgfpathlineto{\pgfqpoint{1.116109in}{1.115007in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.123319in}}%
\pgfpathlineto{\pgfqpoint{1.157959in}{1.124632in}}%
\pgfpathlineto{\pgfqpoint{1.171909in}{1.128132in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.128569in}}%
\pgfpathlineto{\pgfqpoint{1.190509in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.195159in}{1.134257in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.140819in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.148694in}}%
\pgfpathlineto{\pgfqpoint{1.218409in}{1.161819in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.171007in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.175382in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.199444in}}%
\pgfpathlineto{\pgfqpoint{1.246309in}{1.205132in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.239694in}}%
\pgfpathlineto{\pgfqpoint{1.269559in}{1.243194in}}%
\pgfpathlineto{\pgfqpoint{1.320709in}{1.262444in}}%
\pgfpathlineto{\pgfqpoint{1.325359in}{1.262882in}}%
\pgfpathlineto{\pgfqpoint{1.330009in}{1.265507in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.267257in}}%
\pgfpathlineto{\pgfqpoint{1.348609in}{1.271632in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.279069in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.285632in}}%
\pgfpathlineto{\pgfqpoint{1.371859in}{1.297444in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.303569in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.314507in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.322382in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.341632in}}%
\pgfpathlineto{\pgfqpoint{1.404409in}{1.350819in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.354319in}}%
\pgfpathlineto{\pgfqpoint{1.413709in}{1.360007in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.370944in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.424319in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.447069in}}%
\pgfpathlineto{\pgfqpoint{1.446259in}{1.454069in}}%
\pgfpathlineto{\pgfqpoint{1.460209in}{1.464132in}}%
\pgfpathlineto{\pgfqpoint{1.469509in}{1.468944in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.472007in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.483819in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.500444in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.505694in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.511382in}}%
\pgfpathlineto{\pgfqpoint{1.520659in}{1.515319in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.518819in}}%
\pgfpathlineto{\pgfqpoint{1.548559in}{1.526257in}}%
\pgfpathlineto{\pgfqpoint{1.553209in}{1.534569in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{1.545944in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.550319in}}%
\pgfpathlineto{\pgfqpoint{1.585759in}{1.558632in}}%
\pgfpathlineto{\pgfqpoint{1.604359in}{1.561257in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.563007in}}%
\pgfpathlineto{\pgfqpoint{1.618309in}{1.565194in}}%
\pgfpathlineto{\pgfqpoint{1.632259in}{1.568694in}}%
\pgfpathlineto{\pgfqpoint{1.636909in}{1.570444in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.570444in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.574819in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.575257in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.577444in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.578319in}}%
\pgfpathlineto{\pgfqpoint{1.688059in}{1.580507in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.591007in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.598444in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.611569in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.646132in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.648319in}}%
\pgfpathlineto{\pgfqpoint{1.818259in}{1.651819in}}%
\pgfpathlineto{\pgfqpoint{1.874059in}{1.661444in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.661444in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.663632in}}%
\pgfpathlineto{\pgfqpoint{1.911259in}{1.668882in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.671069in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.671507in}}%
\pgfpathlineto{\pgfqpoint{1.925209in}{1.673694in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.675007in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.682007in}}%
\pgfpathlineto{\pgfqpoint{1.948459in}{1.688132in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.724444in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.729694in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.734507in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.742382in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.746757in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.761194in}}%
\pgfpathlineto{\pgfqpoint{2.018209in}{1.779569in}}%
\pgfpathlineto{\pgfqpoint{2.022859in}{1.791382in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.875382in}}%
\pgfpathlineto{\pgfqpoint{2.055409in}{1.930944in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.943632in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.959819in}}%
\pgfpathlineto{\pgfqpoint{2.078659in}{1.961569in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.974694in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.980819in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{2.008382in}}%
\pgfpathlineto{\pgfqpoint{2.120509in}{2.015382in}}%
\pgfpathlineto{\pgfqpoint{2.139109in}{2.027632in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{2.035069in}}%
\pgfpathlineto{\pgfqpoint{2.148409in}{2.038569in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{2.044694in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{2.053882in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{2.066132in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{2.084069in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{2.117319in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{2.132194in}}%
\pgfpathlineto{\pgfqpoint{2.208859in}{2.150569in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{2.158882in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{2.171569in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{2.179444in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{2.186007in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{2.189507in}}%
\pgfpathlineto{\pgfqpoint{2.250709in}{2.192569in}}%
\pgfpathlineto{\pgfqpoint{2.264659in}{2.194757in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{2.195194in}}%
\pgfpathlineto{\pgfqpoint{2.287909in}{2.196944in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{2.197382in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{2.198257in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{2.200444in}}%
\pgfpathlineto{\pgfqpoint{2.329759in}{2.200444in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{2.203069in}}%
\pgfpathlineto{\pgfqpoint{2.339059in}{2.207007in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{2.219257in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{2.245507in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{2.250757in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{2.253819in}}%
\pgfpathlineto{\pgfqpoint{2.404159in}{2.254694in}}%
\pgfpathlineto{\pgfqpoint{2.436709in}{2.255569in}}%
\pgfpathlineto{\pgfqpoint{2.446009in}{2.256444in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{2.257319in}}%
\pgfpathlineto{\pgfqpoint{2.515759in}{2.257757in}}%
\pgfpathlineto{\pgfqpoint{2.594809in}{2.258632in}}%
\pgfpathlineto{\pgfqpoint{2.608759in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{2.259944in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{2.260382in}}%
\pgfpathlineto{\pgfqpoint{2.850559in}{2.261257in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{2.261694in}}%
\pgfpathlineto{\pgfqpoint{2.915659in}{2.262569in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{2.263007in}}%
\pgfpathlineto{\pgfqpoint{3.143509in}{2.263882in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{2.264757in}}%
\pgfpathlineto{\pgfqpoint{3.524809in}{2.265632in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.266069in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.696859in}{2.267382in}}%
\pgfpathlineto{\pgfqpoint{4.078159in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{2.268694in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{4.487359in}{2.270007in}}%
\pgfpathlineto{\pgfqpoint{4.994209in}{2.270882in}}%
\pgfpathlineto{\pgfqpoint{5.008159in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.271319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.879194in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.911569in}}%
\pgfpathlineto{\pgfqpoint{0.637159in}{0.941757in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.956194in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.966694in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.975444in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.988132in}}%
\pgfpathlineto{\pgfqpoint{0.702259in}{0.992507in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{0.995132in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{0.995132in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.003007in}}%
\pgfpathlineto{\pgfqpoint{0.753409in}{1.006069in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.008694in}}%
\pgfpathlineto{\pgfqpoint{0.781309in}{1.011319in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.012194in}}%
\pgfpathlineto{\pgfqpoint{0.795259in}{1.015694in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.016569in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.018757in}}%
\pgfpathlineto{\pgfqpoint{0.827809in}{1.020944in}}%
\pgfpathlineto{\pgfqpoint{0.869659in}{1.027944in}}%
\pgfpathlineto{\pgfqpoint{0.883609in}{1.028819in}}%
\pgfpathlineto{\pgfqpoint{0.902209in}{1.031444in}}%
\pgfpathlineto{\pgfqpoint{0.916159in}{1.031882in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.033632in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.034507in}}%
\pgfpathlineto{\pgfqpoint{0.953359in}{1.035382in}}%
\pgfpathlineto{\pgfqpoint{0.958009in}{1.037132in}}%
\pgfpathlineto{\pgfqpoint{0.981259in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{0.985909in}{1.041507in}}%
\pgfpathlineto{\pgfqpoint{1.009159in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{1.088209in}{1.048944in}}%
\pgfpathlineto{\pgfqpoint{1.120759in}{1.049819in}}%
\pgfpathlineto{\pgfqpoint{1.130059in}{1.050694in}}%
\pgfpathlineto{\pgfqpoint{1.144009in}{1.051569in}}%
\pgfpathlineto{\pgfqpoint{1.176559in}{1.053757in}}%
\pgfpathlineto{\pgfqpoint{1.213759in}{1.054194in}}%
\pgfpathlineto{\pgfqpoint{1.227709in}{1.055944in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.055944in}}%
\pgfpathlineto{\pgfqpoint{1.241659in}{1.058132in}}%
\pgfpathlineto{\pgfqpoint{1.250959in}{1.059007in}}%
\pgfpathlineto{\pgfqpoint{1.264909in}{1.060757in}}%
\pgfpathlineto{\pgfqpoint{1.283509in}{1.061632in}}%
\pgfpathlineto{\pgfqpoint{1.316059in}{1.062507in}}%
\pgfpathlineto{\pgfqpoint{1.339309in}{1.063819in}}%
\pgfpathlineto{\pgfqpoint{1.362559in}{1.064694in}}%
\pgfpathlineto{\pgfqpoint{1.367209in}{1.066007in}}%
\pgfpathlineto{\pgfqpoint{1.385809in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{1.395109in}{1.067757in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.068632in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.069507in}}%
\pgfpathlineto{\pgfqpoint{1.483459in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.071257in}}%
\pgfpathlineto{\pgfqpoint{1.492759in}{1.072569in}}%
\pgfpathlineto{\pgfqpoint{1.539259in}{1.073444in}}%
\pgfpathlineto{\pgfqpoint{1.562509in}{1.074757in}}%
\pgfpathlineto{\pgfqpoint{1.599709in}{1.075632in}}%
\pgfpathlineto{\pgfqpoint{1.609009in}{1.076507in}}%
\pgfpathlineto{\pgfqpoint{1.641559in}{1.077382in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.078257in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.079132in}}%
\pgfpathlineto{\pgfqpoint{1.706659in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.748509in}{1.081757in}}%
\pgfpathlineto{\pgfqpoint{1.753159in}{1.083069in}}%
\pgfpathlineto{\pgfqpoint{1.776409in}{1.083944in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.089194in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.090944in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{1.943809in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{1.953109in}{1.098382in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.100132in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.101882in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.104069in}}%
\pgfpathlineto{\pgfqpoint{1.999609in}{1.107132in}}%
\pgfpathlineto{\pgfqpoint{2.013559in}{1.111507in}}%
\pgfpathlineto{\pgfqpoint{2.032159in}{1.117632in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.122882in}}%
\pgfpathlineto{\pgfqpoint{2.046109in}{1.126819in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.146944in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.175819in}}%
\pgfpathlineto{\pgfqpoint{2.087959in}{1.184132in}}%
\pgfpathlineto{\pgfqpoint{2.097259in}{1.193757in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.212132in}}%
\pgfpathlineto{\pgfqpoint{2.134459in}{1.250632in}}%
\pgfpathlineto{\pgfqpoint{2.143759in}{1.274257in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.307069in}}%
\pgfpathlineto{\pgfqpoint{2.162359in}{1.314944in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.324569in}}%
\pgfpathlineto{\pgfqpoint{2.176309in}{1.326757in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.330257in}}%
\pgfpathlineto{\pgfqpoint{2.190259in}{1.334194in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.347319in}}%
\pgfpathlineto{\pgfqpoint{2.222809in}{1.356507in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.367007in}}%
\pgfpathlineto{\pgfqpoint{2.241409in}{1.371819in}}%
\pgfpathlineto{\pgfqpoint{2.246059in}{1.374444in}}%
\pgfpathlineto{\pgfqpoint{2.273959in}{1.379257in}}%
\pgfpathlineto{\pgfqpoint{2.283259in}{1.380132in}}%
\pgfpathlineto{\pgfqpoint{2.297209in}{1.381882in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.306509in}{1.383632in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.384944in}}%
\pgfpathlineto{\pgfqpoint{2.315809in}{1.384944in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.386257in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.386257in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.388007in}}%
\pgfpathlineto{\pgfqpoint{2.343709in}{1.388882in}}%
\pgfpathlineto{\pgfqpoint{2.357659in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{2.366959in}{1.391944in}}%
\pgfpathlineto{\pgfqpoint{2.371609in}{1.393257in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.393694in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.395444in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.396319in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.398507in}}%
\pgfpathlineto{\pgfqpoint{2.432059in}{1.402882in}}%
\pgfpathlineto{\pgfqpoint{2.450659in}{1.407257in}}%
\pgfpathlineto{\pgfqpoint{2.459959in}{1.410757in}}%
\pgfpathlineto{\pgfqpoint{2.464609in}{1.412944in}}%
\pgfpathlineto{\pgfqpoint{2.478559in}{1.426069in}}%
\pgfpathlineto{\pgfqpoint{2.487859in}{1.440944in}}%
\pgfpathlineto{\pgfqpoint{2.497159in}{1.458007in}}%
\pgfpathlineto{\pgfqpoint{2.501809in}{1.463694in}}%
\pgfpathlineto{\pgfqpoint{2.511109in}{1.469819in}}%
\pgfpathlineto{\pgfqpoint{2.543659in}{1.478569in}}%
\pgfpathlineto{\pgfqpoint{2.552959in}{1.479882in}}%
\pgfpathlineto{\pgfqpoint{2.566909in}{1.482944in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.486007in}}%
\pgfpathlineto{\pgfqpoint{2.590159in}{1.486007in}}%
\pgfpathlineto{\pgfqpoint{2.599459in}{1.488194in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.489944in}}%
\pgfpathlineto{\pgfqpoint{2.645959in}{1.499132in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.501757in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.510507in}}%
\pgfpathlineto{\pgfqpoint{2.664559in}{1.517507in}}%
\pgfpathlineto{\pgfqpoint{2.669209in}{1.521882in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.527132in}}%
\pgfpathlineto{\pgfqpoint{2.715709in}{1.528882in}}%
\pgfpathlineto{\pgfqpoint{2.725009in}{1.531069in}}%
\pgfpathlineto{\pgfqpoint{2.766859in}{1.535444in}}%
\pgfpathlineto{\pgfqpoint{2.771509in}{1.537194in}}%
\pgfpathlineto{\pgfqpoint{2.794759in}{1.540257in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.542007in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.542444in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.550757in}}%
\pgfpathlineto{\pgfqpoint{2.859859in}{1.553382in}}%
\pgfpathlineto{\pgfqpoint{2.869159in}{1.555569in}}%
\pgfpathlineto{\pgfqpoint{2.873809in}{1.557319in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.563444in}}%
\pgfpathlineto{\pgfqpoint{2.892409in}{1.574819in}}%
\pgfpathlineto{\pgfqpoint{2.906359in}{1.595819in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.601507in}}%
\pgfpathlineto{\pgfqpoint{2.948209in}{1.605882in}}%
\pgfpathlineto{\pgfqpoint{2.966809in}{1.608507in}}%
\pgfpathlineto{\pgfqpoint{2.985409in}{1.615069in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{1.633444in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{1.639569in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.641319in}}%
\pgfpathlineto{\pgfqpoint{3.055159in}{1.644819in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{1.646132in}}%
\pgfpathlineto{\pgfqpoint{3.073759in}{1.647007in}}%
\pgfpathlineto{\pgfqpoint{3.162109in}{1.654444in}}%
\pgfpathlineto{\pgfqpoint{3.171409in}{1.655319in}}%
\pgfpathlineto{\pgfqpoint{3.180709in}{1.656194in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{1.657069in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{1.660132in}}%
\pgfpathlineto{\pgfqpoint{3.269059in}{1.668007in}}%
\pgfpathlineto{\pgfqpoint{3.292309in}{1.682007in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{1.695132in}}%
\pgfpathlineto{\pgfqpoint{3.310909in}{1.711319in}}%
\pgfpathlineto{\pgfqpoint{3.315559in}{1.714819in}}%
\pgfpathlineto{\pgfqpoint{3.324859in}{1.717882in}}%
\pgfpathlineto{\pgfqpoint{3.329509in}{1.718757in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{1.720944in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{1.722257in}}%
\pgfpathlineto{\pgfqpoint{3.366709in}{1.729694in}}%
\pgfpathlineto{\pgfqpoint{3.371359in}{1.731444in}}%
\pgfpathlineto{\pgfqpoint{3.380659in}{1.738007in}}%
\pgfpathlineto{\pgfqpoint{3.385309in}{1.743694in}}%
\pgfpathlineto{\pgfqpoint{3.399259in}{1.765569in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{1.770819in}}%
\pgfpathlineto{\pgfqpoint{3.413209in}{1.772569in}}%
\pgfpathlineto{\pgfqpoint{3.422509in}{1.773882in}}%
\pgfpathlineto{\pgfqpoint{3.427159in}{1.775194in}}%
\pgfpathlineto{\pgfqpoint{3.464359in}{1.776069in}}%
\pgfpathlineto{\pgfqpoint{3.585259in}{1.788319in}}%
\pgfpathlineto{\pgfqpoint{3.603859in}{1.794007in}}%
\pgfpathlineto{\pgfqpoint{3.613159in}{1.798382in}}%
\pgfpathlineto{\pgfqpoint{3.622459in}{1.807569in}}%
\pgfpathlineto{\pgfqpoint{3.627109in}{1.814132in}}%
\pgfpathlineto{\pgfqpoint{3.636409in}{1.831632in}}%
\pgfpathlineto{\pgfqpoint{3.641059in}{1.834694in}}%
\pgfpathlineto{\pgfqpoint{3.668959in}{1.839069in}}%
\pgfpathlineto{\pgfqpoint{3.687559in}{1.839944in}}%
\pgfpathlineto{\pgfqpoint{3.710809in}{1.840382in}}%
\pgfpathlineto{\pgfqpoint{3.720109in}{1.841257in}}%
\pgfpathlineto{\pgfqpoint{3.794509in}{1.842132in}}%
\pgfpathlineto{\pgfqpoint{3.827059in}{1.844319in}}%
\pgfpathlineto{\pgfqpoint{3.845659in}{1.844319in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{1.846069in}}%
\pgfpathlineto{\pgfqpoint{3.906109in}{1.852194in}}%
\pgfpathlineto{\pgfqpoint{3.947959in}{1.860069in}}%
\pgfpathlineto{\pgfqpoint{3.961909in}{1.867507in}}%
\pgfpathlineto{\pgfqpoint{3.971209in}{1.874069in}}%
\pgfpathlineto{\pgfqpoint{3.980509in}{1.883694in}}%
\pgfpathlineto{\pgfqpoint{3.985159in}{1.890694in}}%
\pgfpathlineto{\pgfqpoint{3.994459in}{1.912569in}}%
\pgfpathlineto{\pgfqpoint{4.008409in}{1.935319in}}%
\pgfpathlineto{\pgfqpoint{4.017709in}{1.951944in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{1.957632in}}%
\pgfpathlineto{\pgfqpoint{4.036309in}{1.959382in}}%
\pgfpathlineto{\pgfqpoint{4.045609in}{1.960694in}}%
\pgfpathlineto{\pgfqpoint{4.092109in}{1.961569in}}%
\pgfpathlineto{\pgfqpoint{4.106059in}{1.962007in}}%
\pgfpathlineto{\pgfqpoint{4.129309in}{1.962882in}}%
\pgfpathlineto{\pgfqpoint{4.161859in}{1.965069in}}%
\pgfpathlineto{\pgfqpoint{4.185109in}{1.965944in}}%
\pgfpathlineto{\pgfqpoint{4.194409in}{1.966819in}}%
\pgfpathlineto{\pgfqpoint{4.199059in}{1.968569in}}%
\pgfpathlineto{\pgfqpoint{4.250209in}{1.974257in}}%
\pgfpathlineto{\pgfqpoint{4.268809in}{1.978632in}}%
\pgfpathlineto{\pgfqpoint{4.282759in}{1.985632in}}%
\pgfpathlineto{\pgfqpoint{4.292059in}{1.992632in}}%
\pgfpathlineto{\pgfqpoint{4.296709in}{1.997882in}}%
\pgfpathlineto{\pgfqpoint{4.315309in}{2.025007in}}%
\pgfpathlineto{\pgfqpoint{4.329259in}{2.034194in}}%
\pgfpathlineto{\pgfqpoint{4.338559in}{2.039007in}}%
\pgfpathlineto{\pgfqpoint{4.347859in}{2.047757in}}%
\pgfpathlineto{\pgfqpoint{4.357159in}{2.061319in}}%
\pgfpathlineto{\pgfqpoint{4.361809in}{2.069632in}}%
\pgfpathlineto{\pgfqpoint{4.371109in}{2.076632in}}%
\pgfpathlineto{\pgfqpoint{4.380409in}{2.079257in}}%
\pgfpathlineto{\pgfqpoint{4.422259in}{2.080132in}}%
\pgfpathlineto{\pgfqpoint{4.431559in}{2.081444in}}%
\pgfpathlineto{\pgfqpoint{4.459459in}{2.082319in}}%
\pgfpathlineto{\pgfqpoint{4.473409in}{2.082757in}}%
\pgfpathlineto{\pgfqpoint{4.496659in}{2.083632in}}%
\pgfpathlineto{\pgfqpoint{4.529209in}{2.087569in}}%
\pgfpathlineto{\pgfqpoint{4.538509in}{2.089319in}}%
\pgfpathlineto{\pgfqpoint{4.571059in}{2.096319in}}%
\pgfpathlineto{\pgfqpoint{4.580359in}{2.099382in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.104632in}}%
\pgfpathlineto{\pgfqpoint{4.594309in}{2.108132in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.119944in}}%
\pgfpathlineto{\pgfqpoint{4.612909in}{2.136132in}}%
\pgfpathlineto{\pgfqpoint{4.622209in}{2.141382in}}%
\pgfpathlineto{\pgfqpoint{4.640809in}{2.144007in}}%
\pgfpathlineto{\pgfqpoint{4.654759in}{2.145757in}}%
\pgfpathlineto{\pgfqpoint{4.664059in}{2.147507in}}%
\pgfpathlineto{\pgfqpoint{4.682659in}{2.151444in}}%
\pgfpathlineto{\pgfqpoint{4.701259in}{2.159319in}}%
\pgfpathlineto{\pgfqpoint{4.710559in}{2.165007in}}%
\pgfpathlineto{\pgfqpoint{4.715209in}{2.169382in}}%
\pgfpathlineto{\pgfqpoint{4.719859in}{2.175944in}}%
\pgfpathlineto{\pgfqpoint{4.729159in}{2.193444in}}%
\pgfpathlineto{\pgfqpoint{4.738459in}{2.196069in}}%
\pgfpathlineto{\pgfqpoint{4.794259in}{2.200444in}}%
\pgfpathlineto{\pgfqpoint{4.808209in}{2.200882in}}%
\pgfpathlineto{\pgfqpoint{4.822159in}{2.202632in}}%
\pgfpathlineto{\pgfqpoint{4.882609in}{2.209194in}}%
\pgfpathlineto{\pgfqpoint{4.901209in}{2.213569in}}%
\pgfpathlineto{\pgfqpoint{4.910509in}{2.217069in}}%
\pgfpathlineto{\pgfqpoint{4.915159in}{2.219257in}}%
\pgfpathlineto{\pgfqpoint{4.924459in}{2.227569in}}%
\pgfpathlineto{\pgfqpoint{4.933759in}{2.242882in}}%
\pgfpathlineto{\pgfqpoint{4.938409in}{2.251194in}}%
\pgfpathlineto{\pgfqpoint{4.947709in}{2.256007in}}%
\pgfpathlineto{\pgfqpoint{4.961659in}{2.258194in}}%
\pgfpathlineto{\pgfqpoint{4.966309in}{2.259507in}}%
\pgfpathlineto{\pgfqpoint{5.040709in}{2.260382in}}%
\pgfpathlineto{\pgfqpoint{5.059309in}{2.261257in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.262132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.914194in}}%
\pgfpathlineto{\pgfqpoint{0.618559in}{0.927319in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.943944in}}%
\pgfpathlineto{\pgfqpoint{0.632509in}{0.962319in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.981132in}}%
\pgfpathlineto{\pgfqpoint{0.655759in}{0.989444in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{1.001694in}}%
\pgfpathlineto{\pgfqpoint{0.711559in}{1.011319in}}%
\pgfpathlineto{\pgfqpoint{0.716209in}{1.011319in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.013944in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.018757in}}%
\pgfpathlineto{\pgfqpoint{0.748759in}{1.018757in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.021382in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.024444in}}%
\pgfpathlineto{\pgfqpoint{0.785959in}{1.024882in}}%
\pgfpathlineto{\pgfqpoint{0.799909in}{1.027944in}}%
\pgfpathlineto{\pgfqpoint{0.809209in}{1.028819in}}%
\pgfpathlineto{\pgfqpoint{0.818509in}{1.028819in}}%
\pgfpathlineto{\pgfqpoint{0.823159in}{1.030569in}}%
\pgfpathlineto{\pgfqpoint{0.837109in}{1.031444in}}%
\pgfpathlineto{\pgfqpoint{0.855709in}{1.033632in}}%
\pgfpathlineto{\pgfqpoint{0.860359in}{1.034944in}}%
\pgfpathlineto{\pgfqpoint{0.874309in}{1.035819in}}%
\pgfpathlineto{\pgfqpoint{0.897559in}{1.039319in}}%
\pgfpathlineto{\pgfqpoint{0.930109in}{1.041507in}}%
\pgfpathlineto{\pgfqpoint{0.939409in}{1.041944in}}%
\pgfpathlineto{\pgfqpoint{0.944059in}{1.043694in}}%
\pgfpathlineto{\pgfqpoint{1.064959in}{1.054632in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.056819in}}%
\pgfpathlineto{\pgfqpoint{1.102159in}{1.057694in}}%
\pgfpathlineto{\pgfqpoint{1.125409in}{1.059007in}}%
\pgfpathlineto{\pgfqpoint{1.148659in}{1.059882in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.064694in}}%
\pgfpathlineto{\pgfqpoint{1.232359in}{1.065569in}}%
\pgfpathlineto{\pgfqpoint{1.255609in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{1.274209in}{1.067757in}}%
\pgfpathlineto{\pgfqpoint{1.278859in}{1.069069in}}%
\pgfpathlineto{\pgfqpoint{1.297459in}{1.069944in}}%
\pgfpathlineto{\pgfqpoint{1.376509in}{1.077819in}}%
\pgfpathlineto{\pgfqpoint{1.381159in}{1.079132in}}%
\pgfpathlineto{\pgfqpoint{1.399759in}{1.080007in}}%
\pgfpathlineto{\pgfqpoint{1.409059in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.418359in}{1.080882in}}%
\pgfpathlineto{\pgfqpoint{1.423009in}{1.082194in}}%
\pgfpathlineto{\pgfqpoint{1.436959in}{1.083069in}}%
\pgfpathlineto{\pgfqpoint{1.474159in}{1.087007in}}%
\pgfpathlineto{\pgfqpoint{1.478809in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{1.488109in}{1.090507in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{1.093132in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{1.096632in}}%
\pgfpathlineto{\pgfqpoint{1.511359in}{1.099694in}}%
\pgfpathlineto{\pgfqpoint{1.516009in}{1.104944in}}%
\pgfpathlineto{\pgfqpoint{1.525309in}{1.118944in}}%
\pgfpathlineto{\pgfqpoint{1.529959in}{1.121132in}}%
\pgfpathlineto{\pgfqpoint{1.534609in}{1.122007in}}%
\pgfpathlineto{\pgfqpoint{1.543909in}{1.125944in}}%
\pgfpathlineto{\pgfqpoint{1.613659in}{1.133382in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.142569in}}%
\pgfpathlineto{\pgfqpoint{1.660159in}{1.150882in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.157007in}}%
\pgfpathlineto{\pgfqpoint{1.669459in}{1.165319in}}%
\pgfpathlineto{\pgfqpoint{1.674109in}{1.176257in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.181069in}}%
\pgfpathlineto{\pgfqpoint{1.683409in}{1.187632in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.205569in}}%
\pgfpathlineto{\pgfqpoint{1.697359in}{1.210382in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.214757in}}%
\pgfpathlineto{\pgfqpoint{1.743859in}{1.218257in}}%
\pgfpathlineto{\pgfqpoint{1.799659in}{1.229632in}}%
\pgfpathlineto{\pgfqpoint{1.808959in}{1.232694in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.233569in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.241882in}}%
\pgfpathlineto{\pgfqpoint{1.836859in}{1.251507in}}%
\pgfpathlineto{\pgfqpoint{1.841509in}{1.258944in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.269007in}}%
\pgfpathlineto{\pgfqpoint{1.855459in}{1.293944in}}%
\pgfpathlineto{\pgfqpoint{1.860109in}{1.301819in}}%
\pgfpathlineto{\pgfqpoint{1.864759in}{1.307069in}}%
\pgfpathlineto{\pgfqpoint{1.869409in}{1.309694in}}%
\pgfpathlineto{\pgfqpoint{1.878709in}{1.313194in}}%
\pgfpathlineto{\pgfqpoint{1.888009in}{1.318882in}}%
\pgfpathlineto{\pgfqpoint{1.897309in}{1.321944in}}%
\pgfpathlineto{\pgfqpoint{1.906609in}{1.326757in}}%
\pgfpathlineto{\pgfqpoint{1.915909in}{1.336819in}}%
\pgfpathlineto{\pgfqpoint{1.920559in}{1.345132in}}%
\pgfpathlineto{\pgfqpoint{1.929859in}{1.369194in}}%
\pgfpathlineto{\pgfqpoint{1.934509in}{1.381444in}}%
\pgfpathlineto{\pgfqpoint{1.939159in}{1.389319in}}%
\pgfpathlineto{\pgfqpoint{1.957759in}{1.408569in}}%
\pgfpathlineto{\pgfqpoint{1.962409in}{1.415569in}}%
\pgfpathlineto{\pgfqpoint{1.967059in}{1.428257in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.444444in}}%
\pgfpathlineto{\pgfqpoint{1.976359in}{1.454944in}}%
\pgfpathlineto{\pgfqpoint{1.990309in}{1.470694in}}%
\pgfpathlineto{\pgfqpoint{2.004259in}{1.476382in}}%
\pgfpathlineto{\pgfqpoint{2.041459in}{1.487757in}}%
\pgfpathlineto{\pgfqpoint{2.050759in}{1.492132in}}%
\pgfpathlineto{\pgfqpoint{2.060059in}{1.499569in}}%
\pgfpathlineto{\pgfqpoint{2.064709in}{1.505257in}}%
\pgfpathlineto{\pgfqpoint{2.069359in}{1.513132in}}%
\pgfpathlineto{\pgfqpoint{2.074009in}{1.517944in}}%
\pgfpathlineto{\pgfqpoint{2.083309in}{1.521882in}}%
\pgfpathlineto{\pgfqpoint{2.092609in}{1.523632in}}%
\pgfpathlineto{\pgfqpoint{2.101909in}{1.526694in}}%
\pgfpathlineto{\pgfqpoint{2.115859in}{1.528882in}}%
\pgfpathlineto{\pgfqpoint{2.125159in}{1.531944in}}%
\pgfpathlineto{\pgfqpoint{2.129809in}{1.532382in}}%
\pgfpathlineto{\pgfqpoint{2.153059in}{1.540694in}}%
\pgfpathlineto{\pgfqpoint{2.157709in}{1.545944in}}%
\pgfpathlineto{\pgfqpoint{2.167009in}{1.559069in}}%
\pgfpathlineto{\pgfqpoint{2.171659in}{1.564319in}}%
\pgfpathlineto{\pgfqpoint{2.180959in}{1.567819in}}%
\pgfpathlineto{\pgfqpoint{2.199559in}{1.570882in}}%
\pgfpathlineto{\pgfqpoint{2.213509in}{1.571319in}}%
\pgfpathlineto{\pgfqpoint{2.218159in}{1.573069in}}%
\pgfpathlineto{\pgfqpoint{2.232109in}{1.573944in}}%
\pgfpathlineto{\pgfqpoint{2.269309in}{1.576569in}}%
\pgfpathlineto{\pgfqpoint{2.292559in}{1.577007in}}%
\pgfpathlineto{\pgfqpoint{2.301859in}{1.577882in}}%
\pgfpathlineto{\pgfqpoint{2.311159in}{1.578757in}}%
\pgfpathlineto{\pgfqpoint{2.320459in}{1.579632in}}%
\pgfpathlineto{\pgfqpoint{2.325109in}{1.579632in}}%
\pgfpathlineto{\pgfqpoint{2.334409in}{1.581382in}}%
\pgfpathlineto{\pgfqpoint{2.348359in}{1.582257in}}%
\pgfpathlineto{\pgfqpoint{2.362309in}{1.584444in}}%
\pgfpathlineto{\pgfqpoint{2.380909in}{1.585319in}}%
\pgfpathlineto{\pgfqpoint{2.385559in}{1.586632in}}%
\pgfpathlineto{\pgfqpoint{2.394859in}{1.587069in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{1.588382in}}%
\pgfpathlineto{\pgfqpoint{2.413459in}{1.589257in}}%
\pgfpathlineto{\pgfqpoint{2.548309in}{1.602382in}}%
\pgfpathlineto{\pgfqpoint{2.562259in}{1.605444in}}%
\pgfpathlineto{\pgfqpoint{2.585509in}{1.610694in}}%
\pgfpathlineto{\pgfqpoint{2.604109in}{1.618569in}}%
\pgfpathlineto{\pgfqpoint{2.613409in}{1.626007in}}%
\pgfpathlineto{\pgfqpoint{2.618059in}{1.632569in}}%
\pgfpathlineto{\pgfqpoint{2.622709in}{1.642632in}}%
\pgfpathlineto{\pgfqpoint{2.627359in}{1.658819in}}%
\pgfpathlineto{\pgfqpoint{2.632009in}{1.662757in}}%
\pgfpathlineto{\pgfqpoint{2.641309in}{1.667132in}}%
\pgfpathlineto{\pgfqpoint{2.650609in}{1.668882in}}%
\pgfpathlineto{\pgfqpoint{2.659909in}{1.672382in}}%
\pgfpathlineto{\pgfqpoint{2.678509in}{1.678507in}}%
\pgfpathlineto{\pgfqpoint{2.683159in}{1.681132in}}%
\pgfpathlineto{\pgfqpoint{2.697109in}{1.692944in}}%
\pgfpathlineto{\pgfqpoint{2.701759in}{1.699944in}}%
\pgfpathlineto{\pgfqpoint{2.706409in}{1.710007in}}%
\pgfpathlineto{\pgfqpoint{2.729659in}{1.789632in}}%
\pgfpathlineto{\pgfqpoint{2.734309in}{1.815007in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{1.829007in}}%
\pgfpathlineto{\pgfqpoint{2.748259in}{1.834694in}}%
\pgfpathlineto{\pgfqpoint{2.752909in}{1.836882in}}%
\pgfpathlineto{\pgfqpoint{2.776159in}{1.840382in}}%
\pgfpathlineto{\pgfqpoint{2.790109in}{1.841257in}}%
\pgfpathlineto{\pgfqpoint{2.799409in}{1.842132in}}%
\pgfpathlineto{\pgfqpoint{2.804059in}{1.842569in}}%
\pgfpathlineto{\pgfqpoint{2.808709in}{1.844757in}}%
\pgfpathlineto{\pgfqpoint{2.818009in}{1.845632in}}%
\pgfpathlineto{\pgfqpoint{2.855209in}{1.849569in}}%
\pgfpathlineto{\pgfqpoint{2.864509in}{1.851319in}}%
\pgfpathlineto{\pgfqpoint{2.883109in}{1.853944in}}%
\pgfpathlineto{\pgfqpoint{2.901709in}{1.857882in}}%
\pgfpathlineto{\pgfqpoint{2.920309in}{1.865757in}}%
\pgfpathlineto{\pgfqpoint{2.929609in}{1.876257in}}%
\pgfpathlineto{\pgfqpoint{2.934259in}{1.883694in}}%
\pgfpathlineto{\pgfqpoint{2.943559in}{1.910819in}}%
\pgfpathlineto{\pgfqpoint{2.952859in}{1.916069in}}%
\pgfpathlineto{\pgfqpoint{2.976109in}{1.923069in}}%
\pgfpathlineto{\pgfqpoint{2.990059in}{1.930507in}}%
\pgfpathlineto{\pgfqpoint{2.994709in}{1.935319in}}%
\pgfpathlineto{\pgfqpoint{2.999359in}{1.943632in}}%
\pgfpathlineto{\pgfqpoint{3.004009in}{1.956757in}}%
\pgfpathlineto{\pgfqpoint{3.008659in}{1.973819in}}%
\pgfpathlineto{\pgfqpoint{3.013309in}{1.978632in}}%
\pgfpathlineto{\pgfqpoint{3.022609in}{1.983007in}}%
\pgfpathlineto{\pgfqpoint{3.050509in}{1.994382in}}%
\pgfpathlineto{\pgfqpoint{3.059809in}{2.000507in}}%
\pgfpathlineto{\pgfqpoint{3.064459in}{2.005757in}}%
\pgfpathlineto{\pgfqpoint{3.069109in}{2.014507in}}%
\pgfpathlineto{\pgfqpoint{3.078409in}{2.045132in}}%
\pgfpathlineto{\pgfqpoint{3.087709in}{2.060444in}}%
\pgfpathlineto{\pgfqpoint{3.092359in}{2.071819in}}%
\pgfpathlineto{\pgfqpoint{3.097009in}{2.087132in}}%
\pgfpathlineto{\pgfqpoint{3.101659in}{2.095444in}}%
\pgfpathlineto{\pgfqpoint{3.110959in}{2.105069in}}%
\pgfpathlineto{\pgfqpoint{3.115609in}{2.110319in}}%
\pgfpathlineto{\pgfqpoint{3.120259in}{2.119069in}}%
\pgfpathlineto{\pgfqpoint{3.124909in}{2.133507in}}%
\pgfpathlineto{\pgfqpoint{3.129559in}{2.143569in}}%
\pgfpathlineto{\pgfqpoint{3.152809in}{2.149257in}}%
\pgfpathlineto{\pgfqpoint{3.166759in}{2.151007in}}%
\pgfpathlineto{\pgfqpoint{3.194659in}{2.159757in}}%
\pgfpathlineto{\pgfqpoint{3.203959in}{2.167632in}}%
\pgfpathlineto{\pgfqpoint{3.208609in}{2.174194in}}%
\pgfpathlineto{\pgfqpoint{3.217909in}{2.199132in}}%
\pgfpathlineto{\pgfqpoint{3.222559in}{2.202632in}}%
\pgfpathlineto{\pgfqpoint{3.227209in}{2.204382in}}%
\pgfpathlineto{\pgfqpoint{3.301609in}{2.212257in}}%
\pgfpathlineto{\pgfqpoint{3.334159in}{2.219257in}}%
\pgfpathlineto{\pgfqpoint{3.343459in}{2.226694in}}%
\pgfpathlineto{\pgfqpoint{3.348109in}{2.235444in}}%
\pgfpathlineto{\pgfqpoint{3.357409in}{2.259069in}}%
\pgfpathlineto{\pgfqpoint{3.362059in}{2.262132in}}%
\pgfpathlineto{\pgfqpoint{3.408559in}{2.265632in}}%
\pgfpathlineto{\pgfqpoint{3.445759in}{2.266507in}}%
\pgfpathlineto{\pgfqpoint{3.459709in}{2.266944in}}%
\pgfpathlineto{\pgfqpoint{3.538759in}{2.267819in}}%
\pgfpathlineto{\pgfqpoint{3.552709in}{2.268257in}}%
\pgfpathlineto{\pgfqpoint{3.650359in}{2.269132in}}%
\pgfpathlineto{\pgfqpoint{3.664309in}{2.269569in}}%
\pgfpathlineto{\pgfqpoint{3.752659in}{2.270444in}}%
\pgfpathlineto{\pgfqpoint{3.771259in}{2.271319in}}%
\pgfpathlineto{\pgfqpoint{3.850309in}{2.272194in}}%
\pgfpathlineto{\pgfqpoint{3.864259in}{2.272632in}}%
\pgfpathlineto{\pgfqpoint{4.027009in}{2.273507in}}%
\pgfpathlineto{\pgfqpoint{4.040959in}{2.273944in}}%
\pgfpathlineto{\pgfqpoint{4.231609in}{2.274819in}}%
\pgfpathlineto{\pgfqpoint{4.245559in}{2.275257in}}%
\pgfpathlineto{\pgfqpoint{4.589659in}{2.276132in}}%
\pgfpathlineto{\pgfqpoint{4.603609in}{2.276569in}}%
\pgfpathlineto{\pgfqpoint{5.143009in}{2.277444in}}%
\pgfpathlineto{\pgfqpoint{5.156959in}{2.277882in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.278757in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.278757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.609259in}{0.524382in}}{\pgfqpoint{4.650000in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.849882in}}%
\pgfpathlineto{\pgfqpoint{0.613909in}{0.882694in}}%
\pgfpathlineto{\pgfqpoint{0.623209in}{0.914194in}}%
\pgfpathlineto{\pgfqpoint{0.646459in}{0.958819in}}%
\pgfpathlineto{\pgfqpoint{0.665059in}{0.977194in}}%
\pgfpathlineto{\pgfqpoint{0.674359in}{0.982007in}}%
\pgfpathlineto{\pgfqpoint{0.688309in}{0.989007in}}%
\pgfpathlineto{\pgfqpoint{0.720859in}{1.003444in}}%
\pgfpathlineto{\pgfqpoint{0.725509in}{1.004319in}}%
\pgfpathlineto{\pgfqpoint{0.734809in}{1.008257in}}%
\pgfpathlineto{\pgfqpoint{0.739459in}{1.009569in}}%
\pgfpathlineto{\pgfqpoint{0.744109in}{1.012194in}}%
\pgfpathlineto{\pgfqpoint{0.758059in}{1.015257in}}%
\pgfpathlineto{\pgfqpoint{0.762709in}{1.017007in}}%
\pgfpathlineto{\pgfqpoint{0.772009in}{1.017882in}}%
\pgfpathlineto{\pgfqpoint{0.804559in}{1.024007in}}%
\pgfpathlineto{\pgfqpoint{0.813859in}{1.027507in}}%
\pgfpathlineto{\pgfqpoint{0.832459in}{1.030132in}}%
\pgfpathlineto{\pgfqpoint{0.948709in}{1.040194in}}%
\pgfpathlineto{\pgfqpoint{1.069609in}{1.041069in}}%
\pgfpathlineto{\pgfqpoint{1.083559in}{1.041507in}}%
\pgfpathlineto{\pgfqpoint{1.209109in}{1.042382in}}%
\pgfpathlineto{\pgfqpoint{1.223059in}{1.042819in}}%
\pgfpathlineto{\pgfqpoint{1.432309in}{1.043694in}}%
\pgfpathlineto{\pgfqpoint{1.441609in}{1.044569in}}%
\pgfpathlineto{\pgfqpoint{1.455559in}{1.045007in}}%
\pgfpathlineto{\pgfqpoint{1.646209in}{1.045882in}}%
\pgfpathlineto{\pgfqpoint{1.664809in}{1.046757in}}%
\pgfpathlineto{\pgfqpoint{1.678759in}{1.047632in}}%
\pgfpathlineto{\pgfqpoint{1.692709in}{1.049382in}}%
\pgfpathlineto{\pgfqpoint{1.715959in}{1.050257in}}%
\pgfpathlineto{\pgfqpoint{1.729909in}{1.050694in}}%
\pgfpathlineto{\pgfqpoint{1.739209in}{1.051569in}}%
\pgfpathlineto{\pgfqpoint{1.757809in}{1.054194in}}%
\pgfpathlineto{\pgfqpoint{1.767109in}{1.055069in}}%
\pgfpathlineto{\pgfqpoint{1.785709in}{1.057694in}}%
\pgfpathlineto{\pgfqpoint{1.790359in}{1.062069in}}%
\pgfpathlineto{\pgfqpoint{1.795009in}{1.064694in}}%
\pgfpathlineto{\pgfqpoint{1.804309in}{1.079569in}}%
\pgfpathlineto{\pgfqpoint{1.813609in}{1.083944in}}%
\pgfpathlineto{\pgfqpoint{1.827559in}{1.087882in}}%
\pgfpathlineto{\pgfqpoint{1.846159in}{1.088757in}}%
\pgfpathlineto{\pgfqpoint{1.883359in}{1.091382in}}%
\pgfpathlineto{\pgfqpoint{1.971709in}{1.092257in}}%
\pgfpathlineto{\pgfqpoint{1.985659in}{1.092694in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.093132in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{1.093132in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.609259in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.259259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609259in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{5.259259in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.934259in,y=2.532715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1d Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928248in}{3.075771in}}%
\pgfpathlineto{\pgfqpoint{1.067137in}{3.075771in}}%
\pgfpathlineto{\pgfqpoint{1.206026in}{3.075771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317137in,y=3.027160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928248in}{2.882098in}}%
\pgfpathlineto{\pgfqpoint{1.067137in}{2.882098in}}%
\pgfpathlineto{\pgfqpoint{1.206026in}{2.882098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.317137in,y=2.833487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.168627,0.313725,0.666667}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.813663in}{3.075771in}}%
\pgfpathlineto{\pgfqpoint{1.952552in}{3.075771in}}%
\pgfpathlineto{\pgfqpoint{2.091441in}{3.075771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202552in,y=3.027160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{ISE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.813663in}{2.882098in}}%
\pgfpathlineto{\pgfqpoint{1.952552in}{2.882098in}}%
\pgfpathlineto{\pgfqpoint{2.091441in}{2.882098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.202552in,y=2.833487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{SafeOpt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.079091in}{3.075771in}}%
\pgfpathlineto{\pgfqpoint{3.217980in}{3.075771in}}%
\pgfpathlineto{\pgfqpoint{3.356869in}{3.075771in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467980in,y=3.027160in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Oracle SafeOpt}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.074510,0.435294,0.388235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.079091in}{2.882098in}}%
\pgfpathlineto{\pgfqpoint{3.217980in}{2.882098in}}%
\pgfpathlineto{\pgfqpoint{3.356869in}{2.882098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.467980in,y=2.833487in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Heuristic SafeOpt}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> plots/output/safe_bo_ts.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amsmath}\usepackage{amssymb}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.047840in}{3.029937in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.047840in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.047840in}{3.029937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.029937in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.480671in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{2.491659in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{2.458068in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{2.435189in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{2.427236in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{2.419204in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{2.414632in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{2.412764in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{2.411309in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{2.406524in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{2.404491in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{2.395110in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.393839in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.392162in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{2.382397in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.377754in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{2.375677in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{2.376280in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{2.377834in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{2.374018in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{2.372922in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{2.373154in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{2.373154in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{2.372031in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.372026in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{2.370337in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{2.371159in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{2.368905in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{2.368841in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{2.365851in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{2.363654in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{2.363654in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{2.365149in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{2.364960in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{2.365533in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{2.364768in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{2.364765in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{2.365106in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{2.365493in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{2.364750in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{2.363509in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{2.363509in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{2.364026in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.363508in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{2.363508in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{2.362813in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.362813in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{2.362813in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{2.363647in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{2.363462in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{2.363979in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{2.363792in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{2.363274in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{2.364211in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{2.364018in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{2.364018in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{2.363505in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{2.363695in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{2.363416in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{2.363416in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{2.363416in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{2.363416in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{2.363416in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{2.362763in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{2.362763in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{2.363768in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{2.363263in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{2.362767in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{2.363154in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{2.363263in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{2.363263in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{2.363263in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{2.363263in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{2.363154in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{2.363154in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{2.363154in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{2.363154in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{2.363154in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{2.363154in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.362493in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{2.362957in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{2.362957in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{2.362957in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{2.362957in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{2.362957in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{2.362957in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{2.363216in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{2.363216in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{2.363411in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{2.363411in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{2.363411in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{2.363411in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{2.363411in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{2.363216in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{2.363024in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{2.363024in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{2.363024in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{2.363024in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{2.363216in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{2.363411in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{2.363411in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{2.363411in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{2.363216in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{2.363216in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{2.363216in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{2.363216in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{2.363235in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{2.363038in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{2.363038in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{2.363235in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{2.362760in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{2.363437in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{2.362957in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.362957in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{2.362957in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{2.363154in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{2.363154in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{2.363154in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{2.363154in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{2.362954in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{2.362954in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{2.362954in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{2.362954in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.363154in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{2.362957in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{2.362493in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{2.362493in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{2.362493in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{2.362493in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{2.362304in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{2.361862in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{2.361862in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.361862in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{2.361679in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{2.361714in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.361528in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{2.361528in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{2.361528in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{2.361528in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{2.361528in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{2.361053in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{2.361231in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{2.361532in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{2.361532in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{2.361535in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{2.361535in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{2.361535in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{2.361535in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{2.361720in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{2.361535in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{2.361535in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{2.361535in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{2.361723in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{2.361723in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{2.361723in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{2.361723in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{2.361723in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{2.361723in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{2.361723in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{2.361723in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{2.361723in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{2.361723in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{2.361723in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{2.361723in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{2.361723in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{2.361537in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{2.361537in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{2.033734in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{2.033734in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{2.028240in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{2.028240in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{2.028240in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{2.033734in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{2.033734in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{2.033734in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{2.029189in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{2.033734in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{2.033734in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{2.033879in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{2.029334in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.851459in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.809656in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.805689in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.805015in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.809212in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.807009in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.639416in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.605343in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.608422in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.609144in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.605837in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.605837in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.605117in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.605117in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.603238in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.603290in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.607034in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.605117in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.603238in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.603849in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{1.603849in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.603849in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{1.603849in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.603849in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.603849in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{1.603849in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.603849in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{1.605117in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{1.605117in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.605117in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{1.605117in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{1.605505in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{1.605505in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{1.605505in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.605505in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{1.605505in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{1.605453in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{1.605453in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.605453in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.605453in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{1.605453in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.605453in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.605453in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{1.605453in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.604733in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{1.603466in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{1.603130in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{1.603130in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.603130in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{1.604237in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.604184in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{1.474504in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{1.416531in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{1.417567in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.417567in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{1.417567in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{1.417567in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.415810in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{1.416381in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{1.415859in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.415859in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.250295in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.239050in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{1.241922in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{1.241876in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{1.240222in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{1.239097in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{1.239097in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{1.239097in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.238600in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.238600in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{1.239097in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{1.238600in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{1.238554in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{1.237916in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{1.237962in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{1.237916in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{1.237916in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{1.237916in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{1.237916in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{1.237916in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{1.237916in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{1.074496in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{1.074496in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{1.074496in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.917681in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.917681in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{0.913661in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{0.913746in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.913746in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{0.917136in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{0.917593in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{0.917551in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{0.914747in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.767905in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{0.767905in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{0.769560in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{0.771170in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{0.768470in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{0.673392in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{0.635967in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.645921in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.645921in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{0.643099in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{0.638797in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{0.638797in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{0.640718in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.638797in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{0.636390in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.636390in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.637350in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{0.636853in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.636853in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{0.636390in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{0.564538in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.527900in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.531113in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.532033in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{0.530201in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{0.528819in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{0.528819in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{0.526982in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.527464in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{0.526499in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{0.527860in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{0.527822in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.527289in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.527146in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.525907in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.525957in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.526436in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{0.527222in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.526751in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.527182in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.527222in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.526276in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{0.526276in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.525914in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{0.525184in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{0.525184in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.525184in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{0.525184in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{0.525435in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{0.525435in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{0.525849in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.525890in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{0.524911in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{0.524911in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.524911in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{0.525266in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.525308in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{0.525667in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{0.525667in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{0.525709in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{0.525709in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.525323in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.525282in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{0.525323in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{0.525282in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{0.525241in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.524872in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{0.525184in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{0.525241in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{0.525624in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.525624in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{0.525624in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.525266in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{0.525266in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.525266in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{0.525308in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.525266in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.525266in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.525225in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.525266in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.525266in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.525266in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{0.525266in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{0.524911in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.524911in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.524911in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{0.524872in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{0.525184in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{0.525184in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.524832in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{0.524872in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{0.524872in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{0.524872in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.524872in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{0.524872in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{0.524872in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{0.524872in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.524432in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.524462in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.524494in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.524538in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.524577in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.524613in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{0.526200in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{0.526200in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{0.526200in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.526200in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{0.526200in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{0.526200in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{0.526200in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{0.526626in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{0.526626in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{0.526029in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{0.526059in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.526088in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.526088in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{0.526088in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{0.526709in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{0.527203in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.527203in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{0.527203in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{0.526780in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.526653in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{0.526626in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.526200in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{0.526780in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{0.526808in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{0.526835in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.526808in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.526835in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{0.527255in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{0.527255in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{0.527229in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{0.527229in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.526709in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.526088in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{0.526088in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{0.526088in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.528469in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{0.528441in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{0.528049in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{0.528049in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{0.526626in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.526626in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{0.526626in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{0.526626in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.527439in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{0.528821in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.528821in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.535470in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.535441in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.529950in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{0.535470in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.534582in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.534185in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.538320in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.533678in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.544615in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{0.862281in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{0.862312in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{0.861193in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.861982in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{0.861589in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{0.863101in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{0.863101in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{0.864254in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.865808in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.865054in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.862345in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{0.899823in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{1.085495in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{1.085838in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{1.085838in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{1.086210in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{1.085495in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{1.085495in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{1.087298in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{1.088763in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{1.087298in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{1.087298in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{1.090608in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{1.092841in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{1.085181in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{1.116834in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{1.286469in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{1.286469in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{1.288315in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{1.287210in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{1.286469in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{1.286086in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{1.286469in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{1.286469in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{1.286469in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{1.474107in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{1.474107in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{1.474027in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.475768in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{1.475794in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{1.475514in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{1.473411in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{1.473359in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{1.475848in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{1.475848in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{1.652131in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{1.652131in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{1.652131in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{1.816939in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{1.816939in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{1.816939in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{1.816939in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{1.816939in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{1.816939in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{1.816962in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{1.816939in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{1.817250in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{1.817272in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{1.817250in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{1.817513in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{1.817272in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{1.817250in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{1.817250in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{1.817250in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{1.817272in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{1.817513in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{1.817513in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{1.817250in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{1.817250in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{1.817250in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{1.817250in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{1.817513in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{1.818062in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{1.818875in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{1.818897in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.817491in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.823123in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.975021in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{1.975021in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{1.975235in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.975001in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{1.975235in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{1.975235in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{1.975724in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{1.975724in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.975724in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{1.975724in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{1.975235in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{1.975297in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{2.003105in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{2.121240in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{2.120436in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{2.120436in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{2.120436in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{2.121223in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{2.120994in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{2.121401in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{2.121630in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{2.121630in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{2.121630in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{2.121630in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{2.121630in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{2.121630in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{2.121630in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{2.121630in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{2.121646in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{2.121646in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{2.121646in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{2.121646in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{2.121646in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{2.121072in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{2.121072in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{2.121072in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{2.121072in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{2.120665in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{2.120665in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{2.120665in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{2.120665in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{2.120665in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{2.120665in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{2.120665in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{2.120665in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{2.120471in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{2.121072in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{2.121690in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{2.120487in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{2.120471in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{2.121072in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{2.121072in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{2.121300in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{2.121300in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{2.122359in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{2.122132in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{2.121144in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{2.132957in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{2.253606in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{2.254049in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{2.252738in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{2.252871in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{2.253660in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{2.262972in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{2.362529in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{2.362529in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{2.362351in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{2.362351in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{2.362351in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{2.362351in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{2.362351in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{2.362351in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{2.362351in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{2.362351in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{2.362351in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{2.362351in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{2.362351in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{2.363099in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{2.363099in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{2.363232in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{2.363232in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{2.363232in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{2.363232in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{2.363232in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{2.363232in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{2.363232in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{2.363232in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{2.363232in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{2.363232in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{2.363232in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{2.363232in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{2.363232in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{2.363097in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{2.363097in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{2.363097in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{2.363097in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{2.363097in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{2.363097in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{2.363097in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{2.363229in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{2.363095in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{2.363095in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{2.362434in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{2.362290in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{2.363086in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{2.363086in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{2.363086in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{2.363086in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.363086in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{2.363219in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{2.364536in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.364672in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{2.364672in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{2.364672in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{2.365189in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{2.365318in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{2.365318in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{2.365318in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{2.365318in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{2.365812in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{2.365812in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{2.365812in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{2.365812in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{2.366293in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{2.366173in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{2.366051in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{2.366051in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{2.366173in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{2.366832in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{2.366832in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{2.366832in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{2.366832in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{2.366956in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{2.366956in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{2.366956in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{2.366832in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{2.366707in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{2.366707in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{2.366707in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{2.366707in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{2.366832in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{2.366956in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{2.366956in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{2.366956in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{2.366956in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{2.366956in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{2.366832in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{2.366832in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{2.365688in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.365318in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{2.368067in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{2.368067in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{2.368067in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{2.368067in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{2.365935in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{2.367603in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{2.368067in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{2.368521in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{2.365690in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{2.365690in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{2.366960in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{2.366960in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{2.366960in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{2.366960in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{2.366960in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{2.368922in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{2.368794in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{2.369244in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{2.369244in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{2.369368in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{2.370947in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{2.371396in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{2.371527in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{2.371084in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{2.371217in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{2.370453in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.370453in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{2.370453in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{2.371040in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.371040in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{2.371484in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{2.371042in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{2.371042in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{2.372359in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{2.373216in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{2.372962in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{2.372662in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{2.372664in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{2.374130in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{2.373744in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{2.373873in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{2.371223in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{2.371223in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{2.374140in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{2.377539in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{2.375234in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{2.377771in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{2.376362in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.378198in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{2.378201in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{2.379632in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{2.379632in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{2.379546in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{2.387930in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{2.391764in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{2.390755in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{2.390398in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.392150in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{2.407951in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.415093in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.421539in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{2.417857in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{2.428087in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{2.430164in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{2.432084in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{2.434710in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{2.436938in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{2.445213in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{2.454166in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{2.473208in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{2.505653in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{2.547259in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.480671in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{2.479748in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{2.444559in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{2.415993in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{2.413952in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{2.398008in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{2.383385in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{2.372593in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{2.373892in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{2.369387in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{2.368057in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{2.365668in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.365123in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.365764in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{2.365498in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.365424in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{2.366657in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{2.367011in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{2.367211in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{2.367011in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{2.367011in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{2.367011in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{2.367011in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{2.367008in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.366556in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{2.365469in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{2.364288in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{2.364288in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{2.363823in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{2.364341in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{2.364341in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{2.364536in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{2.363895in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{2.363728in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{2.363728in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{2.363728in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{2.363728in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{2.363728in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{2.363373in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{2.363805in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{2.364302in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{2.364302in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{2.364074in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.363122in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{2.363122in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{2.362483in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.362916in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{2.362714in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{2.362714in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{2.362714in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{2.362288in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{2.362714in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{2.362714in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{2.362714in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{2.362714in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{2.362916in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{2.362916in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{2.362916in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{2.362916in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{2.362916in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{2.362916in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{2.362916in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{2.362916in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{2.362486in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{2.362486in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{2.362290in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{2.362486in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{2.361889in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{2.361889in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{2.362079in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{2.362079in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{2.361889in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{2.361889in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{2.361889in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{2.362095in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{2.361889in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.361527in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{2.361527in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{2.361527in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{2.361527in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{2.361226in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{2.361226in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{2.361226in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{2.361409in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{2.361409in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{2.361409in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{2.361226in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{2.361226in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{2.361226in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{2.361527in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{2.361527in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{2.361889in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{2.361889in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{2.361889in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{2.361889in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{2.361889in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{2.361889in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{2.361528in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{2.361528in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{2.361528in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{2.361347in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{2.361531in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{2.361053in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.361053in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{2.361053in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{2.361349in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{2.361705in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{2.361892in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{2.361892in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{2.361892in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{2.361892in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{2.362291in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{2.361892in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{2.361892in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{2.361892in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.361892in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{2.362083in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{2.362083in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{2.361716in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{2.360913in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{2.360913in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{2.360913in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{2.360913in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{2.360913in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{2.360913in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{2.361083in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{2.361228in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{2.361050in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{2.360879in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{2.360881in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{2.360712in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{2.360604in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{2.360755in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{2.360605in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{2.113010in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{2.027824in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{2.039646in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{2.039646in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{2.029498in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{2.029498in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{2.029498in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{2.029498in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{2.029498in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{2.027824in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{2.027824in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{2.027824in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{2.027018in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{2.027018in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{2.027018in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{2.027018in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{2.027018in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{2.027087in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{2.028035in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{2.028035in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{2.028035in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{2.028035in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{2.028467in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{2.027519in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{1.828356in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{1.804075in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{1.810399in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{1.808379in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{1.804867in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{1.806265in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{1.806265in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{1.804193in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{1.804867in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{1.804867in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{1.804193in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{1.804867in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{1.804075in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{1.804075in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{1.606225in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{1.602481in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{1.603040in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{1.601871in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{1.602589in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{1.601818in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{1.601923in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{1.601871in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{1.601871in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{1.602589in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{1.601871in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{1.602589in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{1.602589in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{1.603846in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{1.602461in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{1.416517in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{1.416517in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{1.423659in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{1.248100in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{1.248100in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{1.249806in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{1.246426in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{1.239651in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{1.241321in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{1.241351in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{1.240194in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{1.239069in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{1.238572in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{1.238030in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{1.238526in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{1.079130in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{1.079130in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{1.072651in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{1.071665in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{1.071055in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{1.071710in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{1.071099in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{1.071665in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{1.071665in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.922129in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{0.925786in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{0.925197in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.922129in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.917467in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{0.919547in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{0.914869in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{0.915904in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.914869in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{0.915904in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{0.913782in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{0.914239in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{0.913740in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.913740in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.913195in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.913195in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{0.913153in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{0.913153in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.913153in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.913153in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.913195in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{0.913195in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{0.766638in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.766638in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.767119in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.642010in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.644774in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.644734in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.635424in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.635464in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.634496in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.635040in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.635001in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.635040in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.635001in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.635585in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.636090in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.635545in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.635001in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.634457in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.634457in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.634457in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.634457in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.634457in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.529140in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.527608in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.525052in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.525052in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.525573in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.525573in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.524647in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.525167in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.525167in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.526131in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.525092in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.525092in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.525016in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.525016in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.525016in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.525016in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.525016in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.525092in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.525092in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.525092in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.525092in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.525092in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.525054in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.524533in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.524571in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.524609in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.525130in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.525092in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.858755in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.858755in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.858755in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.858755in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.858755in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.858755in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.858755in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.858693in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.858693in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.858693in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.858693in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.858693in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.858724in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.858755in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.858297in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.858755in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.858786in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.859615in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.859615in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.858817in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.858817in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.858390in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.859149in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.859149in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.858722in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.858722in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.858328in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.858359in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.860853in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.862160in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{1.082233in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{1.082637in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{1.083041in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{1.083041in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{1.083041in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{1.083041in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{1.083041in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{1.083041in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{1.083444in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{1.083041in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{1.083070in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{1.082637in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{1.082666in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{1.082637in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{1.082666in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{1.082262in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{1.082980in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{1.082951in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{1.090008in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{1.090038in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{1.087976in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{1.284030in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{1.283705in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{1.283705in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{1.472224in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{1.472224in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{1.472198in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{1.472198in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{1.472198in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{1.472198in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{1.472224in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{1.472224in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{1.472559in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.472559in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{1.472866in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{1.472585in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{1.473892in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{1.473253in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{1.473892in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{1.473253in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{1.476170in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{1.474863in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{1.477815in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{1.479802in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{1.480160in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{1.477815in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{1.649759in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{1.649759in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{1.649446in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{1.649783in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{1.649422in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{1.649759in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{1.650306in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{1.653974in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{1.653974in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{1.816478in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{1.816237in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{1.816501in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{1.816742in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{1.817291in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{1.817863in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{1.817839in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{1.817027in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{1.820400in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{1.822036in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{1.821207in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{1.821207in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{1.976959in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{1.973953in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{1.973953in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.119765in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{2.119320in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{2.119509in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{2.119509in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{2.119280in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.119509in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{2.119280in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{2.119280in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{2.119296in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{2.119263in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{2.119509in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{2.119280in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{2.119653in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{2.119475in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{2.120678in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{2.251604in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{2.251604in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{2.251760in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{2.251627in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{2.251760in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{2.251760in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{2.251627in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{2.252036in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{2.252036in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{2.251760in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{2.252458in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{2.252876in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{2.251604in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{2.256737in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{2.361468in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{2.360938in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{2.361141in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{2.361309in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{2.361138in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{2.362143in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{2.361989in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{2.362140in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{2.362287in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{2.361465in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{2.361465in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{2.361465in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{2.361465in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{2.361465in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{2.361465in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{2.361618in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{2.362432in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{2.363221in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{2.363814in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{2.363814in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.363687in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{2.363687in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{2.363687in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{2.363687in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{2.364248in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{2.363687in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{2.363687in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{2.363687in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{2.363687in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{2.363556in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{2.362952in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{2.362290in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.362290in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{2.362290in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{2.363089in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{2.362950in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{2.363086in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{2.363086in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{2.363086in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{2.363688in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{2.363688in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{2.363688in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{2.363688in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{2.363688in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{2.363688in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{2.363090in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{2.363090in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{2.362429in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{2.362429in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{2.362429in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{2.362569in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{2.362569in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{2.362569in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{2.362429in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{2.362429in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{2.362429in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{2.363090in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{2.363090in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{2.363090in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.363090in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{2.363688in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{2.364249in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{2.364123in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{2.363688in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{2.363688in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{2.363688in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{2.363815in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{2.363815in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{2.363688in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{2.363688in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{2.364249in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{2.364249in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{2.364373in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{2.364251in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{2.364373in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{2.364373in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{2.364898in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{2.364898in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{2.364898in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{2.364898in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{2.364898in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{2.364898in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{2.364898in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{2.364898in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{2.364782in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{2.364782in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{2.364782in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{2.364782in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{2.364246in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{2.364782in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{2.364782in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{2.364782in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.364898in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{2.364371in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{2.365010in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.365010in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{2.365977in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{2.366066in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{2.366066in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{2.365604in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{2.365400in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{2.366646in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{2.366646in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{2.366646in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{2.366646in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{2.366646in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{2.368720in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{2.369680in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{2.369557in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{2.369557in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{2.369115in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{2.369931in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{2.369931in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{2.371954in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.373099in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{2.375522in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{2.375524in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{2.375524in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{2.375524in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{2.375524in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{2.375646in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{2.375524in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{2.375241in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.376480in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{2.380551in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.381238in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.373595in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{2.373683in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{2.379293in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{2.382061in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{2.386783in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{2.386466in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{2.408858in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{2.425281in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{2.444338in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{2.451897in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{2.490472in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{2.517127in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.480671in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{2.485001in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{2.455580in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{2.442372in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{2.428074in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{2.424219in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{2.415211in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{2.413645in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{2.414756in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{2.417061in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{2.420438in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{2.418625in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.416671in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.416671in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{2.415486in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.413645in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{2.415491in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{2.412078in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{2.412078in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{2.410205in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{2.404853in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{2.403404in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{2.399050in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{2.399050in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.397992in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{2.395593in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{2.394254in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{2.392929in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{2.391924in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{2.391924in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{2.390621in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{2.388351in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{2.388351in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{2.388351in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{2.386566in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{2.385808in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{2.385808in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{2.385008in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{2.385008in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{2.384412in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{2.384412in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{2.384412in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{2.384612in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.384018in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{2.384018in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{2.384018in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.384018in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{2.384018in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{2.383815in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{2.383815in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{2.383815in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{2.376108in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{2.375538in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{2.374967in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{2.374967in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{2.375869in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{2.375673in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{2.371643in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{2.371448in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{2.372010in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{2.372010in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{2.372010in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{2.372010in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{2.371815in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{2.371815in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{2.370712in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{2.370712in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{2.367837in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{2.367837in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{2.366291in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{2.366291in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{2.366480in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{2.366480in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{2.366480in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{2.366480in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{2.366480in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{2.366667in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{2.368512in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.368318in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{2.367478in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{2.368318in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{2.368318in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{2.368318in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{2.367478in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{2.367666in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{2.367666in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{2.367666in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{2.367666in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{2.367666in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{2.367666in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{2.367666in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{2.366645in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{2.366834in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{2.366834in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{2.366645in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{2.365656in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{2.365656in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{2.365843in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{2.366031in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{2.367024in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{2.367024in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{2.366031in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{2.366031in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{2.366034in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{2.365846in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{2.365846in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{2.364033in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{2.364033in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{2.364033in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{2.364033in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{2.364033in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{2.364033in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{2.364033in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{2.363528in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{2.363528in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{2.363528in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{2.363528in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{2.363528in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{2.363528in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{2.363528in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{2.363528in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{2.363528in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{2.363528in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{2.363528in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{2.363051in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{2.363051in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{2.363051in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{2.363051in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{2.363051in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{2.363528in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{2.363830in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{2.363830in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{2.363830in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{2.363830in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{2.363830in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.363830in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{2.364488in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{2.364488in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{2.363967in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{2.363967in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{2.363776in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{2.363776in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{2.363776in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{2.363776in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{2.363776in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.363776in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{2.363776in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{2.363776in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{2.363776in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{2.363776in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{2.363776in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{2.363776in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{2.363776in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{2.364356in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.364356in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{2.364356in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{2.365302in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{2.365081in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{2.365081in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{2.365081in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{2.365081in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{2.365081in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{2.365278in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{2.365278in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{2.365278in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{2.365278in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{2.365820in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{2.365820in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{2.365820in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{2.365820in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{2.365820in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{2.365820in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{2.365820in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.365820in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{2.365820in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{2.365820in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{2.365820in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{2.365820in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{2.366564in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{2.367327in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{2.201064in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{2.038254in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{2.038254in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{2.038254in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{2.040788in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{2.040788in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{2.040788in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{2.040788in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{2.038254in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{2.038254in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{2.038254in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{2.036579in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{2.036579in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{1.917226in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{1.810130in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{1.810130in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{1.810130in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{1.814988in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{1.810804in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{1.810804in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{1.810804in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{1.810804in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{1.810804in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{1.810804in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.811477in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{1.811477in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.811477in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.811477in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{1.811477in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{1.811477in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.811477in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{1.811477in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.811477in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{1.811477in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{1.811477in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{1.811477in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.810804in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.656196in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.609583in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.427759in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.426570in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.424234in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.422442in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.421257in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.279374in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.256909in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.244932in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.081182in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.077625in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.074048in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.074048in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.074659in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.074659in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.075836in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{0.944959in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{0.922682in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{0.933960in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{0.930421in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{0.927350in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{0.927982in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{0.928615in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{0.927164in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{0.924491in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{0.924491in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{0.922925in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{0.922925in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{0.922925in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{0.922882in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{0.922882in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{0.922882in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{0.921748in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{0.774867in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{0.773945in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{0.774911in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{0.738758in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{0.648616in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{0.648151in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{0.648151in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{0.643880in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{0.643880in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{0.644027in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{0.644067in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{0.644067in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{0.644067in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{0.644067in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{0.644027in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{0.642601in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{0.642641in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{0.642762in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{0.568876in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{0.530059in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{0.539701in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{0.529724in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{0.531620in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{0.531620in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{0.531579in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{0.531620in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{0.531579in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{0.531579in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{0.531579in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{0.530567in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.530005in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{0.528437in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{0.528437in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{0.528437in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{0.528437in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{0.527971in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{0.528507in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{0.528507in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{0.528507in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{0.528507in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{0.527742in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{0.527742in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{0.527742in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{0.527742in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{0.527742in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{0.527742in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{0.527742in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{0.527742in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{0.528399in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{0.528399in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{0.528399in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{0.528938in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{0.528938in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{0.528938in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{0.528938in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{0.530399in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{0.530399in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{0.530399in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{0.530399in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{0.529528in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.529528in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{0.528860in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{0.528860in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{0.528860in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{0.528387in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{0.529703in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.528887in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{0.528887in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{0.528887in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{0.528887in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{0.528887in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.529703in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.530551in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{0.530551in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{0.530551in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{0.529703in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{0.530430in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{0.531327in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{0.531327in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{0.531327in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{0.531327in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{0.531327in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{0.531371in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{0.530474in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.530474in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{0.529602in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.529602in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{0.529914in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{0.530474in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.529747in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{0.530315in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{0.530315in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.529891in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{0.529891in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{0.529891in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{0.529891in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{0.529311in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.528073in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{0.528623in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{0.528623in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.528623in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{0.528623in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.528623in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{0.528623in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{0.528623in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{0.528623in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{0.528623in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.528931in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.528623in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{0.528073in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.528073in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{0.528073in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{0.528073in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.528073in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.528073in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.528073in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{0.527645in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.527601in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{0.526535in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{0.526535in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{0.526535in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.526535in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{0.526535in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{0.526535in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{0.527037in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{0.526535in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.525123in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.526078in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.526573in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{0.526573in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.526573in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{0.526573in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{0.526573in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.526573in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.526573in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{0.526573in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{0.526573in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{0.526573in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.526573in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{0.526573in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.526220in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.526220in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{0.526220in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.526220in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.526220in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.526220in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{0.526220in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{0.526175in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.525734in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.526007in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.526535in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.526535in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.526535in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.525578in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.526048in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.526090in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.525820in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.525364in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.525777in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.526863in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.528985in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.529419in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.529419in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.529419in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.528930in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{0.527424in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{0.527879in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.527904in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{0.527373in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.527398in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.530264in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.529810in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{0.529810in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{0.529810in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{0.529810in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.529810in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.529810in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{0.529810in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{0.529810in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{0.527987in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.528480in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.528957in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{0.529419in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{0.529419in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{0.529419in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.529419in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{0.529419in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{0.529419in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{0.529419in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.529865in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.531132in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{0.531132in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{0.531132in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{0.531132in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.531132in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{0.531132in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{0.531132in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{0.531132in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{0.531157in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.531466in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.531466in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.531466in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{0.531466in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{0.531466in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.531466in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{0.531466in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{0.531864in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.531466in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{0.533007in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{0.533375in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{0.533375in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{0.533375in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.533375in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{0.535666in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{0.535666in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.535286in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{0.537273in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{0.536885in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.536315in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{0.536315in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.537273in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{0.537273in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{0.538207in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{0.538183in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{0.537248in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{0.537248in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.537248in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{0.535261in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.536244in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.535261in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{0.534246in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{0.534246in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{0.534246in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{0.534246in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.534246in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{0.537248in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{0.537248in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{0.535261in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{0.534271in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{0.533867in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{0.534200in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{0.534200in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{0.534200in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.536246in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{0.536246in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{0.537206in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{0.537206in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{0.537206in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{0.537206in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{0.535819in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{0.535819in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{0.535819in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{0.535819in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{0.535410in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{0.535410in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{0.535410in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{0.533352in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{0.533352in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{0.533352in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{0.533352in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{0.533352in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{0.533352in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{0.533352in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{0.533352in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{0.534262in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{0.534262in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{0.534262in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{0.534262in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{0.533849in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{0.534190in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{0.534190in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{0.534190in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{0.534190in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.536832in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{0.537217in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{0.548804in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{0.548804in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{0.548804in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{0.548832in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{0.548804in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{0.548832in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{0.548832in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{0.547300in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{0.547300in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.547300in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{0.547300in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{0.547300in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{0.876227in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{0.867976in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{0.907001in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{1.092303in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{1.092213in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{1.092184in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{1.093267in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{1.093267in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.093267in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{1.093267in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.093238in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.093142in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{1.093142in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.096414in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{1.096414in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.096755in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.206044in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.292752in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.292098in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.292533in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.481240in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.481937in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.481937in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.481937in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.481963in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.481963in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.481963in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.482932in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.482932in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.484594in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.485539in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.485154in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.484770in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.486753in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.489083in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.481824in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.496897in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.656155in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.656155in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.655817in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.655817in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.656808in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.657798in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.659795in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.826549in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.832550in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.844980in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.983327in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.983815in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.984559in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.985540in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.986026in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.985540in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.985540in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{2.129252in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{2.146154in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{2.260805in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{2.260938in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{2.260938in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{2.260938in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{2.260938in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{2.260938in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{2.260938in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{2.260938in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{2.260938in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{2.260938in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{2.260938in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{2.260938in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{2.260938in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{2.260805in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{2.260805in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{2.260805in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{2.260805in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{2.260805in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{2.260805in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{2.261636in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{2.260672in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{2.260672in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{2.260672in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{2.290170in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{2.371703in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{2.371703in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{2.371704in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{2.371704in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{2.371704in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{2.371704in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{2.371704in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{2.371704in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{2.371704in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{2.371704in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{2.371704in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{2.371704in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{2.371732in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{2.373940in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{2.372251in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{2.372251in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{2.372251in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{2.373106in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{2.372251in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.372251in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{2.372251in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{2.372251in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{2.372251in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{2.372251in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{2.372251in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{2.372251in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{2.372251in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{2.371831in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{2.371831in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{2.371831in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{2.371831in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{2.371706in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{2.371706in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{2.371706in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{2.371706in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{2.371706in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{2.374021in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{2.371146in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.371146in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{2.371146in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{2.369495in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{2.369622in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{2.369622in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{2.370061in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{2.370061in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.369120in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{2.369120in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{2.369120in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{2.369120in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{2.369120in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{2.369120in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{2.367192in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{2.366070in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{2.366070in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{2.366070in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{2.366070in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{2.366070in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{2.367192in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{2.367192in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{2.367192in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{2.367192in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{2.367192in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{2.367192in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{2.367192in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{2.367192in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{2.367192in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{2.367192in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{2.367192in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{2.367645in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{2.367645in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{2.367645in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{2.367645in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{2.367645in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{2.367645in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{2.367645in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{2.380739in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{2.380739in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{2.380873in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{2.380871in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{2.380871in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{2.382109in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{2.382109in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{2.380871in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{2.380737in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{2.380601in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{2.380601in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{2.381843in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{2.381976in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{2.381976in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{2.381843in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{2.382743in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{2.382743in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{2.382743in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{2.382743in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{2.382743in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{2.382743in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{2.382743in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{2.382613in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{2.383374in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{2.383374in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{2.383374in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{2.382613in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.383374in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{2.383503in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{2.381516in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{2.381385in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{2.381385in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{2.381385in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{2.381385in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{2.381385in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{2.381251in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{2.381251in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{2.382898in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{2.382898in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{2.390459in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{2.390459in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{2.391587in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{2.391587in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{2.391714in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{2.391714in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{2.391714in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{2.391714in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{2.391317in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{2.391445in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{2.401595in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{2.401722in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{2.401026in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{2.401026in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{2.401422in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{2.401812in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{2.401812in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{2.413075in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{2.413075in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{2.413075in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{2.413196in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.413196in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{2.413196in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{2.413196in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.413196in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{2.413563in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{2.413446in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{2.413446in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{2.413446in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{2.413812in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{2.413812in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{2.414291in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{2.414291in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{2.414814in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{2.415912in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{2.417471in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{2.418399in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{2.418399in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{2.418992in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{2.419898in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{2.420791in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.422220in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{2.422760in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{2.422760in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{2.425723in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{2.426505in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{2.430972in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{2.432581in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{2.432581in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{2.434257in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.433244in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{2.435500in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.439617in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.439617in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{2.441760in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{2.447723in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{2.441093in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{2.437437in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{2.433244in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{2.436383in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{2.446587in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{2.459799in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{2.481357in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{2.502250in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{2.523646in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.480671in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{2.479925in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{2.448547in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{2.428985in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{2.410293in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{2.396001in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{2.391639in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{2.385905in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{2.381464in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{2.377220in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{2.371115in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{2.368252in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.367236in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.367815in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{2.365576in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.364208in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{2.364436in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{2.364395in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{2.364395in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{2.364022in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{2.365271in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{2.364683in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{2.364022in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{2.364022in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.363396in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{2.363048in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{2.363527in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{2.363727in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{2.363050in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{2.363050in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{2.363535in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{2.363050in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{2.363206in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{2.363396in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{2.363396in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{2.363396in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{2.363829in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{2.364021in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{2.364021in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{2.364215in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{2.364215in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{2.363506in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{2.363506in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.364154in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{2.364349in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{2.364349in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.364154in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{2.364154in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{2.364874in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{2.364874in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{2.365075in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{2.365075in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{2.364407in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{2.364603in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{2.364932in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{2.364404in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{2.364118in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{2.364639in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{2.365175in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{2.365728in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{2.365728in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{2.365728in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{2.364639in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.365175in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{2.364639in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{2.364639in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{2.364639in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{2.365175in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{2.365175in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{2.365471in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{2.365175in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{2.365175in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{2.365427in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{2.364849in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{2.364357in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{2.364357in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{2.363848in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{2.363848in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{2.363848in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{2.363848in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{2.363848in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{2.363848in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{2.363848in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{2.363848in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{2.363848in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{2.363848in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{2.363848in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{2.363848in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{2.363848in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{2.363357in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{2.363157in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{2.362957in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{2.362957in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{2.363157in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{2.362960in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{2.362960in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{2.363440in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{2.363440in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{2.363440in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{2.363440in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{2.363440in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{2.363440in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{2.363440in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{2.363440in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{2.363440in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{2.363440in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{2.363241in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{2.362919in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{2.362919in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{2.362919in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{2.362919in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.362922in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{2.362922in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{2.363131in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{2.363131in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{2.363131in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{2.363131in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{2.363131in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{2.363131in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{2.363131in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{2.363131in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{2.363378in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{2.362488in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{2.362488in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{2.362488in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{2.362488in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{2.362488in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{2.362488in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{2.362488in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{2.362691in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{2.363130in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{2.363130in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{2.363130in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{2.363130in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{2.363444in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{2.363244in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{2.363244in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{2.363446in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{2.047724in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{2.047724in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{2.035056in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{2.035056in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{2.030110in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{2.030110in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{2.030110in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{1.884541in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{1.808310in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{1.813240in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{1.813240in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{1.807088in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{1.806295in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{1.807823in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{1.810084in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{1.807823in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{1.807823in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{1.807823in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{1.807823in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{1.806295in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.806295in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.806295in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.806295in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{1.806295in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{1.806295in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.806295in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{1.806295in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{1.805503in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.805503in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.805503in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.603678in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.603730in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.604397in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.604397in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.604397in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.417187in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.418223in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.419156in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.419728in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.421647in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.267409in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.242560in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.243245in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.241329in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.240832in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.242063in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.241424in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.241424in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.241378in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.241378in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.242017in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{1.241378in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.240148in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{1.240194in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.075365in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.075365in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{1.077107in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.075365in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{0.925696in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{0.920233in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{0.919645in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{0.919057in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{0.918884in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{0.918927in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{0.918969in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{0.774855in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{0.774288in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{0.771868in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{0.771306in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{0.770299in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{0.770299in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{0.770258in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.770299in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{0.769693in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{0.769693in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{0.771302in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{0.771302in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{0.771302in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{0.771302in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{0.770258in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{0.770258in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{0.770258in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{0.769693in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{0.770258in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{0.770258in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{0.770299in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{0.770299in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{0.770299in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{0.770299in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{0.770781in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{0.770781in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{0.770781in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{0.770781in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{0.770299in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{0.770299in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{0.770299in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{0.770299in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{0.771431in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{0.771431in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{0.771431in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{0.770865in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{0.637601in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{0.637601in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{0.638185in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{0.637640in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.637640in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{0.638145in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{0.638145in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{0.638106in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{0.638106in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.638106in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{0.638106in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{0.638106in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{0.638106in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{0.638106in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.529020in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{0.533974in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{0.533974in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{0.530707in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{0.528838in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{0.528838in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{0.528316in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{0.528316in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{0.528316in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{0.526935in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.528316in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{0.526935in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.526935in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{0.526935in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{0.528354in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.528354in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{0.528354in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{0.528354in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{0.528354in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{0.528798in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{0.528798in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{0.528798in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{0.528798in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{0.528276in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{0.526895in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.526895in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.526895in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.526895in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{0.526895in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{0.526895in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.526895in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{0.526895in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{0.526895in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{0.526576in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{0.526576in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.526576in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{0.526576in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{0.526576in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.526576in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{0.525426in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.525404in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{0.525404in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{0.525404in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{0.525404in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.526073in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.525773in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{0.525773in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.525814in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{0.525349in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{0.525349in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.525349in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.525389in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{0.525845in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.525389in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{0.524992in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{0.525031in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.525031in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{0.525071in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.525472in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{0.525071in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.525472in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{0.525472in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{0.525472in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{0.525472in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.525432in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{0.525215in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{0.525603in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.525603in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.525603in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.525174in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.525133in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.525560in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{0.525518in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.525144in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.524794in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.524794in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.524794in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.524794in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.524794in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.524794in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.524794in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.524794in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.524794in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.524794in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.524794in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.524794in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.524794in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.524833in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.524833in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.524833in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.524833in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.524833in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.524833in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.524833in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.524833in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.524833in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.524833in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.524833in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.524833in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.524833in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.524530in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.524568in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.524606in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.524529in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.524565in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.524604in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524645in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{0.524737in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{0.524710in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{0.524648in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{0.524680in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{0.525588in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{0.525557in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{0.525526in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.526171in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{0.526141in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.526141in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{0.526141in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{0.526141in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.526141in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{0.526141in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{0.526141in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{0.526141in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{0.526141in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{0.526141in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{0.526141in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.526141in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.526141in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{0.526597in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{0.526466in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{0.526494in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{0.527056in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{0.527082in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{0.527082in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{0.527082in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{0.526522in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{0.526522in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{0.526522in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{0.527979in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{0.528007in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{0.528007in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{0.528007in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{0.528007in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{0.527602in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{0.528007in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{0.527602in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{0.527080in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.527501in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{0.527501in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{0.527471in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.527879in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{0.528372in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{0.528372in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{0.528372in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{0.528372in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.528372in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.527879in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{0.527850in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{0.529061in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{0.529032in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.529032in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{0.530330in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{0.530330in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{0.530330in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{0.531336in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.530330in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{0.533695in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.531782in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{0.531782in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{0.531782in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{0.531782in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{0.531782in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{0.531782in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{0.861523in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{0.862677in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{0.863103in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{0.863103in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{0.863103in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{0.863103in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{0.862741in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{0.862741in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{0.862741in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.862741in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{0.862741in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{0.861556in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.861556in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{0.861556in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.862710in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{0.861556in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{0.862710in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{0.862710in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{0.862710in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{0.863136in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{0.863136in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{0.864723in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{0.867513in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{0.867513in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.863268in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.086777in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{1.086806in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{1.086806in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.086432in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{1.086432in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{1.086835in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{1.086403in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{1.086403in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.289812in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{1.289812in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{1.290194in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{1.290194in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{1.290194in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.289812in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{1.289812in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{1.289812in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{1.289812in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{1.289812in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{1.289812in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{1.289754in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{1.289754in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{1.289754in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{1.289754in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{1.289402in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{1.289402in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{1.289020in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{1.289402in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{1.289402in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{1.289402in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{1.290125in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{1.290125in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{1.290125in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{1.290125in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{1.289020in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{1.289020in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{1.289402in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{1.289430in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{1.290109in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.290507in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{1.292155in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.292536in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{1.477977in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{1.477951in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{1.478003in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{1.478057in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{1.478417in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{1.478777in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{1.478777in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{1.482212in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.653705in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{1.654678in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.653705in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.653705in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{1.819258in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.819235in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{1.819836in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{1.820145in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.819836in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.819836in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.819858in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.819858in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.820168in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.820168in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.819568in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.820168in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.819808in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.820740in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.820408in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.833230in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.978150in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.977354in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.977120in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.977120in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.977120in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{1.976737in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.976310in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{2.122192in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{2.122192in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{2.122192in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{2.121963in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{2.121979in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{2.254251in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{2.254251in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{2.254251in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{2.254408in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{2.254408in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{2.254408in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{2.254408in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{2.254408in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{2.254408in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{2.254408in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{2.254408in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{2.254711in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{2.254711in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{2.254711in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{2.254711in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{2.255165in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{2.254711in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{2.254408in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{2.254563in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{2.255796in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{2.255796in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{2.254805in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{2.273812in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{2.364645in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{2.364645in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{2.364645in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{2.364645in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{2.364645in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{2.364645in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{2.364645in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{2.366308in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{2.366187in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{2.366187in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{2.366306in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{2.365021in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{2.365021in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{2.365021in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{2.365021in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{2.364498in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{2.364498in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{2.364498in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{2.364498in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{2.364498in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{2.364498in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{2.364498in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{2.364498in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{2.364498in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{2.364378in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{2.364378in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{2.364498in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{2.364378in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{2.364378in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{2.364378in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{2.364378in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{2.364378in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{2.365407in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.365407in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{2.365407in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{2.365407in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{2.365407in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{2.365407in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{2.365407in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{2.365407in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{2.365407in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{2.365407in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{2.365407in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{2.365015in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{2.365015in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{2.365015in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{2.365015in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{2.365015in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{2.365015in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{2.365015in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{2.365015in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{2.364902in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.364902in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{2.364900in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{2.364900in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{2.364900in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{2.364900in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{2.366179in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{2.366297in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{2.366297in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{2.366297in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{2.366297in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{2.366297in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{2.366297in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{2.366297in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{2.366297in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{2.366297in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{2.366297in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{2.365818in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{2.365818in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{2.365939in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{2.365816in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{2.365816in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{2.365939in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{2.366057in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{2.366525in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{2.366976in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{2.366976in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{2.368082in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{2.368082in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{2.368082in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{2.368082in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{2.368082in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{2.369105in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{2.368082in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{2.368082in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{2.368082in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{2.368082in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{2.368398in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{2.368398in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{2.370342in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{2.368398in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{2.368398in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{2.367975in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{2.367975in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{2.367975in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.368400in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{2.367975in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{2.368806in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{2.368806in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{2.368806in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{2.368400in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{2.367975in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{2.367536in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{2.369491in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{2.369922in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{2.369922in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{2.369922in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{2.369922in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{2.369922in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{2.369922in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{2.369922in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{2.369922in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{2.369491in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{2.369491in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{2.369491in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{2.369491in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{2.369491in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{2.369491in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{2.369491in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{2.369491in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{2.369491in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{2.369615in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{2.369493in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{2.370426in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{2.370426in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{2.370303in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{2.370303in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{2.369746in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.369746in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{2.369873in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{2.369873in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.369746in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{2.368796in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{2.368796in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{2.369372in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{2.369372in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{2.369247in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{2.369247in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{2.369121in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{2.368277in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{2.368277in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{2.368277in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{2.368148in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{2.366064in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{2.366540in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{2.366064in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{2.366066in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{2.367311in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{2.367188in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{2.366068in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.368274in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{2.369246in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{2.369246in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{2.370184in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{2.371826in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{2.369246in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{2.373003in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{2.373003in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{2.376126in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.372872in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{2.381002in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.384176in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.380341in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{2.378727in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{2.391033in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{2.400769in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{2.400142in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{2.406471in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{2.418054in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{2.424718in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{2.438285in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{2.466538in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{2.491618in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{2.516360in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.480671in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{2.488999in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{2.483568in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{2.480985in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{2.475851in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{2.473916in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{2.465025in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{2.462264in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{2.478757in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{2.474899in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{2.474899in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{2.473211in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.473211in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.470296in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{2.470296in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.468281in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{2.466270in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{2.458263in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{2.454116in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{2.450599in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{2.445819in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{2.443542in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{2.435460in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{2.434914in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.434914in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{2.433422in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{2.433233in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{2.433606in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{2.433606in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{2.433606in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{2.434167in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{2.435458in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{2.430602in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{2.427619in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{2.424123in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{2.424123in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{2.424123in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{2.420457in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{2.416042in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{2.416042in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{2.416042in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{2.414443in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{2.412233in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.412233in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{2.382955in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{2.386652in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.392726in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{2.391174in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{2.395188in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{2.394404in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{2.393132in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{2.392195in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{2.391621in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{2.390764in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{2.391934in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{2.388582in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{2.382891in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{2.382937in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{2.388690in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{2.390456in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{2.392073in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{2.392073in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{2.392073in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{2.392073in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{2.393524in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{2.393524in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{2.393524in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{2.393524in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{2.393524in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{2.393524in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{2.394790in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{2.394790in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{2.394790in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{2.394790in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{2.394790in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{2.394790in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{2.394790in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{2.394790in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{2.394790in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.394790in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{2.394790in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{2.394790in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{2.394790in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{2.394596in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{2.395530in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{2.394078in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{2.395349in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{2.395349in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{2.395349in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{2.395349in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{2.395349in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{2.395349in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{2.395349in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{2.395349in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{2.393724in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{2.393727in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{2.393920in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{2.391874in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{2.208016in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{2.080831in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{2.073272in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{2.072469in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{2.072469in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{2.072469in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{2.072469in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{2.072469in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{2.072469in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{2.072469in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{2.072469in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{2.072469in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{2.072538in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{2.069822in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{2.067114in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{2.412306in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{2.416206in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{2.420102in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{2.420098in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{2.420138in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{2.421144in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{2.439599in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{2.452549in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{2.452423in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{2.452421in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{2.458001in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{2.457041in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{2.463381in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{2.462716in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{2.462846in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{2.461881in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{2.461881in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{2.461881in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{2.461881in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{2.461881in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{2.461881in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{2.455539in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{2.455539in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{2.455539in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{2.455539in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{2.449952in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{2.445111in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{2.434702in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{2.434641in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{2.444850in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{2.455004in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{2.448383in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{2.450142in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{2.450530in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{2.451192in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{2.452151in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{2.459498in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{2.450901in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.452208in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{2.443979in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{2.440929in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.612949in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{2.612949in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{2.614835in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{2.616095in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{2.616095in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{2.616095in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{2.619865in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{2.623100in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{2.623100in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{2.623100in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{2.628260in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{2.631170in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{2.634883in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{2.633934in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{2.633535in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{2.633535in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{2.633535in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{2.633272in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{2.633406in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.634475in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{2.634475in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{2.634884in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{2.641066in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{2.642891in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{2.646635in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{2.649421in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{2.652808in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{2.660022in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.661492in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{2.662958in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.662958in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.665101in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{2.665101in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{2.666271in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{2.666271in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{2.669315in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{2.527615in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{2.530746in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{2.536367in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{2.537290in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{2.540939in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{2.542453in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{2.545822in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.480671in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{2.479266in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{2.483058in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{2.486937in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{2.479261in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{2.482152in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{2.482263in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{2.483069in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{2.478116in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{2.478520in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{2.478520in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{2.478520in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.478520in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.478520in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{2.478520in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.478520in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{2.477155in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{2.474516in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{2.474516in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{2.471442in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{2.474071in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{2.474071in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{2.474071in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{2.474071in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.474071in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{2.474071in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{2.467972in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{2.466624in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{2.466624in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{2.469844in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{2.469844in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{2.469844in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{2.469844in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{2.469844in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{2.469844in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{2.469844in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{2.469844in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{2.469844in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{2.467227in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{2.467227in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{2.467227in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{2.467227in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{2.467227in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.467227in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{2.467227in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{2.467227in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.467227in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{2.467227in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{2.464379in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{2.464379in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{2.464379in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{2.464379in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{2.464379in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{2.463407in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{2.506764in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{2.508120in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{2.510113in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{2.510113in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{2.510113in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.510113in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{2.511467in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{2.550030in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{2.555753in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{2.559150in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{2.574983in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{2.333181in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{2.321959in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{2.313614in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{2.313614in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{2.310561in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{2.310561in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{2.310561in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{2.308273in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{2.311270in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{2.314521in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.360042in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.357257in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.354473in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.351688in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.348904in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.346120in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.343335in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.340551in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.337766in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.334982in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.332197in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.329413in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.326629in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.323844in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.321060in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.318275in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.315491in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.312706in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.309922in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.307138in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.304353in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.301569in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.298784in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.296000in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.293215in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.290431in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.287646in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.284862in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.282078in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.279293in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.276509in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.273724in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.270940in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.268155in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.265371in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.262587in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.259802in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.257018in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.254233in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.251449in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.248664in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.245880in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.243096in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.240311in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.237527in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.234742in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.231958in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.229173in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.226389in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.223605in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.220820in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.218036in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.215251in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.212467in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.209682in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.206898in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.204114in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.201329in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.198545in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.195760in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.192976in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.190191in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.187407in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.184623in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.181838in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.179054in}{2.815903in}}%
\pgfpathlineto{\pgfqpoint{3.176269in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.173485in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.170700in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.167916in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.165132in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.162347in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.159563in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.156778in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.153994in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.151209in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.148425in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.145641in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.142856in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.140072in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.137287in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.134503in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.131718in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.128934in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.126149in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.123365in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.120581in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.117796in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.115012in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.112227in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.109443in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.106658in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.103874in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.101090in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.095521in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.092736in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.089952in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.087167in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.084383in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.081599in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.078814in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.076030in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.070461in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.062108in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.059323in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.056539in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.053754in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.050970in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.048185in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.045401in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.042617in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.039832in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.037048in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.034263in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.031479in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.028694in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.025910in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.023126in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.020341in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.017557in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.014772in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.011988in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.006419in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.003635in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{3.000850in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.998066in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.995281in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.992497in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.989712in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.986928in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.984144in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.981359in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.978575in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.975790in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.973006in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.970221in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.967437in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.964652in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.961868in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.959084in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.956299in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.953515in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.950730in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.947946in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.945161in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.942377in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.939593in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.936808in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.934024in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.931239in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.928455in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.925670in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.922886in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.920102in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.917317in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.914533in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.911748in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.908964in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.906179in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.903395in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.900611in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.897826in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.895042in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.892257in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.889473in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.886688in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.883904in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.881120in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.878335in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.875551in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.872766in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.869982in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.867197in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.864413in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.861629in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.858844in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.853275in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.847706in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.844922in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.842138in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.839353in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.836569in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.833784in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.831000in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.828215in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.825431in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.822646in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.819862in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.817078in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.814293in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.811509in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.808724in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.805940in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.803155in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.800371in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.797587in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.794802in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.792018in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.789233in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.786449in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.783664in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.780880in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.778096in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.775311in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.772527in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.769742in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.764173in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.761389in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.755820in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.753036in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.750251in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.747467in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.744682in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.741898in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.739114in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.736329in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.733545in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.722407in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.716838in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.714054in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.708485in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.705700in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.702916in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.700132in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.694563in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.680641in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.675072in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.672287in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.666718in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.663934in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.661149in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.658365in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.655581in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.652796in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.650012in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.647227in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.644443in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.641658in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.638874in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.636090in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.633305in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.630521in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.627736in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.611030in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.602676in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.599892in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.597108in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.594323in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.591539in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.588754in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.585970in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.583185in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.555341in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.538635in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.535850in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.530281in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.513575in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.510790in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.508006in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.474593in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.471808in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.469024in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.466239in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.463455in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.460670in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.457886in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.455102in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.452317in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.449533in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.446748in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.443964in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.441179in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.438395in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.435611in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.432826in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.430042in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.427257in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.424473in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.421688in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.418904in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.416120in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.413335in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.410551in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.407766in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.404982in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.402197in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.399413in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.396629in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.393844in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.391060in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.388275in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.382706in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.379922in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.377138in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.374353in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.371569in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.368784in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.366000in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.363215in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.360431in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.357646in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.354862in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.352078in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.349293in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.346509in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.340940in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.335371in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.332587in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.329802in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.327018in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.324233in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.321449in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.318664in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.315880in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.313096in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.310311in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.307527in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.304742in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.301958in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.299173in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.296389in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.293605in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.290820in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.288036in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.285251in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.282467in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.279682in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.276898in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.271329in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.251838in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.249054in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.243485in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.232347in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.229563in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.215641in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.212856in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.210072in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.207287in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.204503in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.201718in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.198934in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.196149in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.193365in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.190581in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.187796in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.185012in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.182227in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.179443in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.176658in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.173874in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.171090in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.168305in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.165521in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.162736in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.159952in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.157167in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.154383in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.151599in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.148814in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.146030in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.143245in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.140461in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.137676in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.134892in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.132108in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.129323in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.126539in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.123754in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.120970in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.118185in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.115401in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.112617in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.109832in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.107048in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.104263in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.101479in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.098694in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.095910in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.093126in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.090341in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.087557in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.084772in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.081988in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.079203in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.073635in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.070850in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.068066in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.065281in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.059712in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.056928in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.051359in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.048575in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.045790in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.043006in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.040221in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.037437in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.017946in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.015161in}{2.812684in}}%
\pgfpathlineto{\pgfqpoint{2.012377in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{2.009593in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{2.006808in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{2.004024in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{2.001239in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.998455in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.995670in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.992886in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.984533in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.978964in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.976179in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.973395in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.970611in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.967826in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.965042in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.962257in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.959473in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.953904in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.951120in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.948335in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.939982in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.934413in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.931629in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.926060in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.923275in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.920491in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.917706in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.912138in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.895431in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.862018in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.845311in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.834173in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.831389in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.823036in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.820251in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.792407in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.775700in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.758994in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.736718in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.733934in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.731149in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.728365in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.725581in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.722796in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.697736in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.694952in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.692167in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.686599in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.672676in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.653185in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.633694in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.630910in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.619772in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.616988in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.611419in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.603066in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.600281in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.597497in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.594712in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.591928in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.589144in}{2.809789in}}%
\pgfpathlineto{\pgfqpoint{1.586359in}{2.810036in}}%
\pgfpathlineto{\pgfqpoint{1.583575in}{2.810036in}}%
\pgfpathlineto{\pgfqpoint{1.580790in}{2.810036in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{2.810370in}}%
\pgfpathlineto{\pgfqpoint{1.575221in}{2.810370in}}%
\pgfpathlineto{\pgfqpoint{1.572437in}{2.811306in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{2.812621in}}%
\pgfpathlineto{\pgfqpoint{1.566868in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.561299in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.558515in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.555730in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.552946in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.550161in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.511179in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.508395in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.505611in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.488904in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.458275in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{2.879504in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.383096in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.349682in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.341329in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.338545in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.324623in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.321838in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.319054in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.310700in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.288425in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.268934in}{2.828055in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{2.818550in}}%
\pgfpathlineto{\pgfqpoint{1.263365in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.257796in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.255012in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.252227in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.243874in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.241090in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.227167in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.221599in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.218814in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.216030in}{2.816301in}}%
\pgfpathlineto{\pgfqpoint{1.213245in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.210461in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.207676in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.204892in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.199323in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.196539in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.193754in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.190970in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.188185in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.185401in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.179832in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.177048in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.171479in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.168694in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.165910in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.163126in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.160341in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.157557in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.154772in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.151988in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.149203in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.146419in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.143635in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.140850in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.138066in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.135281in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.132497in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.129712in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.126928in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.124144in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.121359in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.118575in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.115790in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.113006in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.110221in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.107437in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.104652in}{2.805488in}}%
\pgfpathlineto{\pgfqpoint{1.101868in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.099084in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.096299in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.093515in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.090730in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.087946in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.085161in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.082377in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.079593in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.076808in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.074024in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.068455in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.062886in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.057317in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.054533in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.051748in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.048964in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.040611in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.035042in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.032257in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.029473in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.023904in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{2.736722in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.735845in}}%
\pgfpathlineto{\pgfqpoint{1.007197in}{2.735845in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{2.735845in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{2.735845in}}%
\pgfpathlineto{\pgfqpoint{0.998844in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.993275in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.990491in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.987706in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.984922in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.982138in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.979353in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.976569in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.973784in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.971000in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.968215in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.965431in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.962646in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.959862in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.954293in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.948724in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.943155in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.937587in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.934802in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.932018in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.926449in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.920880in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.918096in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.915311in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.912527in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.909742in}{2.724634in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.901389in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.898605in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.895820in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.893036in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.890251in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.887467in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.884682in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.881898in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.879114in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.870760in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.865191in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.859623in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.856838in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.851269in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.845700in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.837347in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.828994in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.823425in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.817856in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.809503in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.803934in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.798365in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.790012in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.787227in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.781658in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{2.723759in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.762167in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.748245in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.742676in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.731539in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{2.622529in}}%
\pgfpathlineto{\pgfqpoint{0.723185in}{2.623156in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{2.623156in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{2.623156in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{2.623156in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{2.623156in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{2.625610in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.625610in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{2.625610in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{2.625610in}}%
\pgfpathlineto{\pgfqpoint{0.698126in}{2.625610in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{2.625610in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{2.625610in}}%
\pgfpathlineto{\pgfqpoint{0.689772in}{2.625610in}}%
\pgfpathlineto{\pgfqpoint{0.686988in}{2.625610in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{2.625610in}}%
\pgfpathlineto{\pgfqpoint{0.681419in}{2.627698in}}%
\pgfpathlineto{\pgfqpoint{0.678635in}{2.627698in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{2.627698in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{2.627698in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{2.627698in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{2.627698in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{2.627698in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{2.627698in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{2.627698in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{2.624447in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{2.624447in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{2.625331in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{2.629667in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.629667in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{2.629667in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{2.629667in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{2.629667in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{2.629667in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{2.627593in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{2.630410in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{2.630410in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{2.632475in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.633341in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{2.633341in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.633341in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.633341in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{2.633341in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{2.633341in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{2.633341in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{2.621172in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{2.601687in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{2.588756in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{2.559967in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{2.555821in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{2.545610in}}%
\pgfpathlineto{\pgfqpoint{0.583964in}{2.534362in}}%
\pgfpathlineto{\pgfqpoint{0.581179in}{2.522962in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.538281in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.578395in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.135281in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.135281in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.692167in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.692167in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.249054in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.249054in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.805940in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.805940in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.362826in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.362826in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970611in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{0.925424in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=0.877198in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.326465in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.278240in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{1.727507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=1.679282in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.578395in}{2.128549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.303703in, y=2.080323in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.248148in,y=1.486882in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Regret}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.586227in}{2.459382in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{2.454199in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{2.432209in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{2.425785in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{2.416289in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{2.406483in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.407689in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.403628in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.384952in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{2.383038in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{2.384799in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{2.376234in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{2.376393in}}%
\pgfpathlineto{\pgfqpoint{0.642437in}{2.375116in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.375112in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{2.373350in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{2.374465in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{2.372069in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{2.373190in}}%
\pgfpathlineto{\pgfqpoint{0.661928in}{2.367438in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{2.367438in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{2.369511in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{2.364226in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{2.366145in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{2.364544in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{2.365665in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{2.365665in}}%
\pgfpathlineto{\pgfqpoint{0.784443in}{2.364544in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{2.363747in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.363267in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{2.362466in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{2.362318in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{2.198043in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{2.198043in}}%
\pgfpathlineto{\pgfqpoint{1.371958in}{2.195296in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{2.195296in}}%
\pgfpathlineto{\pgfqpoint{1.380311in}{2.198043in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{2.198043in}}%
\pgfpathlineto{\pgfqpoint{1.388664in}{2.195770in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{2.198043in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{2.198204in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{2.195931in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{2.057215in}}%
\pgfpathlineto{\pgfqpoint{1.405371in}{2.031658in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{2.029280in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{2.028877in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{2.031631in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{2.030308in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.886187in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.863244in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.865277in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.865751in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.863569in}}%
\pgfpathlineto{\pgfqpoint{1.438784in}{1.863094in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.861854in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.861889in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.864362in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{1.861854in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{1.862257in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{1.863094in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{1.863575in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.863067in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{1.862230in}}%
\pgfpathlineto{\pgfqpoint{1.530670in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{1.861783in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{1.862704in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{1.738804in}}%
\pgfpathlineto{\pgfqpoint{1.628126in}{1.695914in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.696646in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{1.695808in}}%
\pgfpathlineto{\pgfqpoint{1.655970in}{1.695440in}}%
\pgfpathlineto{\pgfqpoint{1.658754in}{1.695440in}}%
\pgfpathlineto{\pgfqpoint{1.661539in}{1.536709in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{1.528270in}}%
\pgfpathlineto{\pgfqpoint{1.667108in}{1.530410in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{1.530375in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{1.528305in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{1.527902in}}%
\pgfpathlineto{\pgfqpoint{1.739503in}{1.527428in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{1.363313in}}%
\pgfpathlineto{\pgfqpoint{1.747856in}{1.363313in}}%
\pgfpathlineto{\pgfqpoint{1.750641in}{1.196765in}}%
\pgfpathlineto{\pgfqpoint{1.753425in}{1.196765in}}%
\pgfpathlineto{\pgfqpoint{1.756209in}{1.193510in}}%
\pgfpathlineto{\pgfqpoint{1.761778in}{1.193578in}}%
\pgfpathlineto{\pgfqpoint{1.764563in}{1.196325in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{1.196659in}}%
\pgfpathlineto{\pgfqpoint{1.772916in}{1.194387in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{1.194492in}}%
\pgfpathlineto{\pgfqpoint{1.781269in}{1.027470in}}%
\pgfpathlineto{\pgfqpoint{1.797976in}{1.028385in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{1.029742in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{1.027470in}}%
\pgfpathlineto{\pgfqpoint{1.806329in}{1.027470in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{0.895113in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{0.860574in}}%
\pgfpathlineto{\pgfqpoint{1.814682in}{0.869381in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{0.869381in}}%
\pgfpathlineto{\pgfqpoint{1.825820in}{0.863047in}}%
\pgfpathlineto{\pgfqpoint{1.828605in}{0.864741in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.860943in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.861780in}}%
\pgfpathlineto{\pgfqpoint{1.848096in}{0.860943in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{0.732181in}}%
\pgfpathlineto{\pgfqpoint{1.853664in}{0.695123in}}%
\pgfpathlineto{\pgfqpoint{1.856449in}{0.698083in}}%
\pgfpathlineto{\pgfqpoint{1.859233in}{0.698921in}}%
\pgfpathlineto{\pgfqpoint{1.864802in}{0.695960in}}%
\pgfpathlineto{\pgfqpoint{1.867587in}{0.695960in}}%
\pgfpathlineto{\pgfqpoint{1.870371in}{0.694286in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.694723in}}%
\pgfpathlineto{\pgfqpoint{1.875940in}{0.693846in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{0.695086in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{0.695052in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.535952in}}%
\pgfpathlineto{\pgfqpoint{1.887078in}{0.530412in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.532114in}}%
\pgfpathlineto{\pgfqpoint{1.892646in}{0.530071in}}%
\pgfpathlineto{\pgfqpoint{1.898215in}{0.531346in}}%
\pgfpathlineto{\pgfqpoint{1.901000in}{0.528351in}}%
\pgfpathlineto{\pgfqpoint{1.903784in}{0.531312in}}%
\pgfpathlineto{\pgfqpoint{1.906569in}{0.531346in}}%
\pgfpathlineto{\pgfqpoint{1.909353in}{0.527548in}}%
\pgfpathlineto{\pgfqpoint{1.914922in}{0.526677in}}%
\pgfpathlineto{\pgfqpoint{1.928844in}{0.525905in}}%
\pgfpathlineto{\pgfqpoint{1.937197in}{0.526742in}}%
\pgfpathlineto{\pgfqpoint{1.942766in}{0.527179in}}%
\pgfpathlineto{\pgfqpoint{1.945551in}{0.525500in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.525028in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.525028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.584639in}{2.459382in}}%
\pgfpathlineto{\pgfqpoint{0.586748in}{2.433945in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{2.429145in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{2.379529in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{2.380337in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{2.375724in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{2.373675in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{2.369676in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.369359in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.373501in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{2.373025in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.370952in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.369828in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{2.366469in}}%
\pgfpathlineto{\pgfqpoint{0.664712in}{2.367108in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{2.365187in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{2.365025in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{2.364066in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.363907in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{2.363748in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{2.363907in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{2.363271in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{2.363268in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{2.362947in}}%
\pgfpathlineto{\pgfqpoint{0.806718in}{2.362309in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{2.361828in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{2.362788in}}%
\pgfpathlineto{\pgfqpoint{0.951509in}{2.362310in}}%
\pgfpathlineto{\pgfqpoint{0.957078in}{2.361671in}}%
\pgfpathlineto{\pgfqpoint{1.037826in}{2.362631in}}%
\pgfpathlineto{\pgfqpoint{1.060102in}{2.362790in}}%
\pgfpathlineto{\pgfqpoint{1.174263in}{2.361830in}}%
\pgfpathlineto{\pgfqpoint{1.182617in}{2.361350in}}%
\pgfpathlineto{\pgfqpoint{2.020730in}{2.360873in}}%
\pgfpathlineto{\pgfqpoint{2.023515in}{2.236974in}}%
\pgfpathlineto{\pgfqpoint{2.026299in}{2.194381in}}%
\pgfpathlineto{\pgfqpoint{2.029084in}{2.200292in}}%
\pgfpathlineto{\pgfqpoint{2.031868in}{2.200292in}}%
\pgfpathlineto{\pgfqpoint{2.034652in}{2.195218in}}%
\pgfpathlineto{\pgfqpoint{2.054144in}{2.194381in}}%
\pgfpathlineto{\pgfqpoint{2.062497in}{2.193978in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{2.194493in}}%
\pgfpathlineto{\pgfqpoint{2.221209in}{2.042546in}}%
\pgfpathlineto{\pgfqpoint{2.223994in}{2.027839in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{2.031637in}}%
\pgfpathlineto{\pgfqpoint{2.235132in}{2.029151in}}%
\pgfpathlineto{\pgfqpoint{2.237916in}{2.029151in}}%
\pgfpathlineto{\pgfqpoint{2.240700in}{2.027910in}}%
\pgfpathlineto{\pgfqpoint{2.246269in}{2.028313in}}%
\pgfpathlineto{\pgfqpoint{2.254623in}{2.027839in}}%
\pgfpathlineto{\pgfqpoint{2.257407in}{2.027839in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{1.863451in}}%
\pgfpathlineto{\pgfqpoint{2.262976in}{1.860978in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{1.861347in}}%
\pgfpathlineto{\pgfqpoint{2.268545in}{1.860575in}}%
\pgfpathlineto{\pgfqpoint{2.274114in}{1.860541in}}%
\pgfpathlineto{\pgfqpoint{2.338155in}{1.861806in}}%
\pgfpathlineto{\pgfqpoint{2.343724in}{1.860890in}}%
\pgfpathlineto{\pgfqpoint{2.477377in}{1.860890in}}%
\pgfpathlineto{\pgfqpoint{2.480161in}{1.695235in}}%
\pgfpathlineto{\pgfqpoint{2.482946in}{1.695235in}}%
\pgfpathlineto{\pgfqpoint{2.485730in}{1.700309in}}%
\pgfpathlineto{\pgfqpoint{2.488515in}{1.534654in}}%
\pgfpathlineto{\pgfqpoint{2.491299in}{1.534654in}}%
\pgfpathlineto{\pgfqpoint{2.494084in}{1.535921in}}%
\pgfpathlineto{\pgfqpoint{2.496868in}{1.533413in}}%
\pgfpathlineto{\pgfqpoint{2.499652in}{1.528339in}}%
\pgfpathlineto{\pgfqpoint{2.505221in}{1.529607in}}%
\pgfpathlineto{\pgfqpoint{2.516359in}{1.527134in}}%
\pgfpathlineto{\pgfqpoint{2.519144in}{1.527502in}}%
\pgfpathlineto{\pgfqpoint{2.521928in}{1.366552in}}%
\pgfpathlineto{\pgfqpoint{2.524712in}{1.366552in}}%
\pgfpathlineto{\pgfqpoint{2.527497in}{1.361478in}}%
\pgfpathlineto{\pgfqpoint{2.533066in}{1.360238in}}%
\pgfpathlineto{\pgfqpoint{2.541419in}{1.360712in}}%
\pgfpathlineto{\pgfqpoint{2.544203in}{1.360712in}}%
\pgfpathlineto{\pgfqpoint{2.546988in}{1.199972in}}%
\pgfpathlineto{\pgfqpoint{2.549772in}{1.202973in}}%
\pgfpathlineto{\pgfqpoint{2.552557in}{1.202499in}}%
\pgfpathlineto{\pgfqpoint{2.558126in}{1.196165in}}%
\pgfpathlineto{\pgfqpoint{2.560910in}{1.197858in}}%
\pgfpathlineto{\pgfqpoint{2.563694in}{1.194061in}}%
\pgfpathlineto{\pgfqpoint{2.566479in}{1.194898in}}%
\pgfpathlineto{\pgfqpoint{2.569263in}{1.194061in}}%
\pgfpathlineto{\pgfqpoint{2.572048in}{1.194898in}}%
\pgfpathlineto{\pgfqpoint{2.574832in}{1.193184in}}%
\pgfpathlineto{\pgfqpoint{2.580401in}{1.193149in}}%
\pgfpathlineto{\pgfqpoint{2.605461in}{1.192709in}}%
\pgfpathlineto{\pgfqpoint{2.608245in}{1.025172in}}%
\pgfpathlineto{\pgfqpoint{2.613814in}{1.025575in}}%
\pgfpathlineto{\pgfqpoint{2.616599in}{0.864993in}}%
\pgfpathlineto{\pgfqpoint{2.619383in}{0.867406in}}%
\pgfpathlineto{\pgfqpoint{2.622167in}{0.867371in}}%
\pgfpathlineto{\pgfqpoint{2.624952in}{0.859188in}}%
\pgfpathlineto{\pgfqpoint{2.669503in}{0.858819in}}%
\pgfpathlineto{\pgfqpoint{2.677856in}{0.858345in}}%
\pgfpathlineto{\pgfqpoint{2.683425in}{0.858345in}}%
\pgfpathlineto{\pgfqpoint{2.686209in}{0.695650in}}%
\pgfpathlineto{\pgfqpoint{2.688994in}{0.694230in}}%
\pgfpathlineto{\pgfqpoint{2.691778in}{0.691484in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.691992in}}%
\pgfpathlineto{\pgfqpoint{2.725191in}{0.692873in}}%
\pgfpathlineto{\pgfqpoint{2.730760in}{0.691958in}}%
\pgfpathlineto{\pgfqpoint{2.850491in}{0.691449in}}%
\pgfpathlineto{\pgfqpoint{2.856060in}{0.691449in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.691923in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.691923in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.587134in}{2.459382in}}%
\pgfpathlineto{\pgfqpoint{0.589533in}{2.443936in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{2.425797in}}%
\pgfpathlineto{\pgfqpoint{0.597886in}{2.423445in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{2.429077in}}%
\pgfpathlineto{\pgfqpoint{0.606239in}{2.434080in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.428144in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.428144in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.423445in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{2.424874in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{2.422329in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{2.422329in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{2.420589in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{2.415679in}}%
\pgfpathlineto{\pgfqpoint{0.636868in}{2.414563in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{2.410905in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.410106in}}%
\pgfpathlineto{\pgfqpoint{0.650790in}{2.407076in}}%
\pgfpathlineto{\pgfqpoint{0.656359in}{2.405162in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{2.405162in}}%
\pgfpathlineto{\pgfqpoint{0.667497in}{2.402131in}}%
\pgfpathlineto{\pgfqpoint{0.670281in}{2.402131in}}%
\pgfpathlineto{\pgfqpoint{0.675850in}{2.400050in}}%
\pgfpathlineto{\pgfqpoint{0.684203in}{2.399410in}}%
\pgfpathlineto{\pgfqpoint{0.692557in}{2.398929in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{2.398607in}}%
\pgfpathlineto{\pgfqpoint{0.717617in}{2.398445in}}%
\pgfpathlineto{\pgfqpoint{0.720401in}{2.388960in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{2.388634in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{2.381544in}}%
\pgfpathlineto{\pgfqpoint{0.751030in}{2.381862in}}%
\pgfpathlineto{\pgfqpoint{0.759383in}{2.381701in}}%
\pgfpathlineto{\pgfqpoint{0.764952in}{2.380585in}}%
\pgfpathlineto{\pgfqpoint{0.767736in}{2.375367in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{2.375367in}}%
\pgfpathlineto{\pgfqpoint{0.773305in}{2.373771in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{2.374091in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{2.376007in}}%
\pgfpathlineto{\pgfqpoint{0.826209in}{2.375204in}}%
\pgfpathlineto{\pgfqpoint{0.842916in}{2.374244in}}%
\pgfpathlineto{\pgfqpoint{0.848485in}{2.373128in}}%
\pgfpathlineto{\pgfqpoint{0.867976in}{2.373454in}}%
\pgfpathlineto{\pgfqpoint{0.873545in}{2.373292in}}%
\pgfpathlineto{\pgfqpoint{0.876329in}{2.365839in}}%
\pgfpathlineto{\pgfqpoint{0.923664in}{2.365360in}}%
\pgfpathlineto{\pgfqpoint{0.929233in}{2.364560in}}%
\pgfpathlineto{\pgfqpoint{0.940371in}{2.365360in}}%
\pgfpathlineto{\pgfqpoint{0.945940in}{2.366475in}}%
\pgfpathlineto{\pgfqpoint{1.004413in}{2.366635in}}%
\pgfpathlineto{\pgfqpoint{1.009982in}{2.367751in}}%
\pgfpathlineto{\pgfqpoint{1.012766in}{2.367751in}}%
\pgfpathlineto{\pgfqpoint{1.015551in}{2.369661in}}%
\pgfpathlineto{\pgfqpoint{1.018335in}{2.368393in}}%
\pgfpathlineto{\pgfqpoint{1.065670in}{2.369036in}}%
\pgfpathlineto{\pgfqpoint{1.071239in}{2.369835in}}%
\pgfpathlineto{\pgfqpoint{1.224383in}{2.370634in}}%
\pgfpathlineto{\pgfqpoint{1.229952in}{2.204979in}}%
\pgfpathlineto{\pgfqpoint{1.235521in}{2.204979in}}%
\pgfpathlineto{\pgfqpoint{1.238305in}{2.206246in}}%
\pgfpathlineto{\pgfqpoint{1.246658in}{2.206246in}}%
\pgfpathlineto{\pgfqpoint{1.249443in}{2.204979in}}%
\pgfpathlineto{\pgfqpoint{1.260581in}{2.204141in}}%
\pgfpathlineto{\pgfqpoint{1.266149in}{2.035401in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{2.035401in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{2.038312in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{2.035804in}}%
\pgfpathlineto{\pgfqpoint{1.327407in}{2.035804in}}%
\pgfpathlineto{\pgfqpoint{1.330191in}{1.901175in}}%
\pgfpathlineto{\pgfqpoint{1.332976in}{1.869417in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{1.706055in}}%
\pgfpathlineto{\pgfqpoint{1.344114in}{1.706055in}}%
\pgfpathlineto{\pgfqpoint{1.352467in}{1.702292in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{1.562177in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.544729in}}%
\pgfpathlineto{\pgfqpoint{1.360820in}{1.535740in}}%
\pgfpathlineto{\pgfqpoint{1.363605in}{1.370489in}}%
\pgfpathlineto{\pgfqpoint{1.369173in}{1.366322in}}%
\pgfpathlineto{\pgfqpoint{1.374742in}{1.366322in}}%
\pgfpathlineto{\pgfqpoint{1.377527in}{1.364933in}}%
\pgfpathlineto{\pgfqpoint{1.385880in}{1.365407in}}%
\pgfpathlineto{\pgfqpoint{1.391449in}{1.366322in}}%
\pgfpathlineto{\pgfqpoint{1.394233in}{1.366322in}}%
\pgfpathlineto{\pgfqpoint{1.397018in}{1.220928in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.202253in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.211521in}}%
\pgfpathlineto{\pgfqpoint{1.408155in}{1.206060in}}%
\pgfpathlineto{\pgfqpoint{1.413724in}{1.207077in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.202444in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.201494in}}%
\pgfpathlineto{\pgfqpoint{1.444353in}{1.033700in}}%
\pgfpathlineto{\pgfqpoint{1.447138in}{1.033022in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.033832in}}%
\pgfpathlineto{\pgfqpoint{1.452706in}{0.972401in}}%
\pgfpathlineto{\pgfqpoint{1.455491in}{0.872686in}}%
\pgfpathlineto{\pgfqpoint{1.461060in}{0.872283in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{0.868511in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{0.868633in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{0.867392in}}%
\pgfpathlineto{\pgfqpoint{1.491688in}{0.867532in}}%
\pgfpathlineto{\pgfqpoint{1.494473in}{0.737939in}}%
\pgfpathlineto{\pgfqpoint{1.497257in}{0.699017in}}%
\pgfpathlineto{\pgfqpoint{1.500042in}{0.707964in}}%
\pgfpathlineto{\pgfqpoint{1.502826in}{0.538512in}}%
\pgfpathlineto{\pgfqpoint{1.513964in}{0.538512in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{0.540226in}}%
\pgfpathlineto{\pgfqpoint{1.533455in}{0.540192in}}%
\pgfpathlineto{\pgfqpoint{1.536239in}{0.533892in}}%
\pgfpathlineto{\pgfqpoint{1.539024in}{0.533418in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{0.531313in}}%
\pgfpathlineto{\pgfqpoint{1.605850in}{0.532379in}}%
\pgfpathlineto{\pgfqpoint{1.608635in}{0.533803in}}%
\pgfpathlineto{\pgfqpoint{1.622557in}{0.532887in}}%
\pgfpathlineto{\pgfqpoint{1.625341in}{0.531530in}}%
\pgfpathlineto{\pgfqpoint{1.642048in}{0.532482in}}%
\pgfpathlineto{\pgfqpoint{1.644832in}{0.533839in}}%
\pgfpathlineto{\pgfqpoint{1.647617in}{0.533839in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{0.531567in}}%
\pgfpathlineto{\pgfqpoint{1.664323in}{0.532482in}}%
\pgfpathlineto{\pgfqpoint{1.669892in}{0.533397in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{0.533839in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{0.534755in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.533874in}}%
\pgfpathlineto{\pgfqpoint{1.711658in}{0.532958in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{0.533874in}}%
\pgfpathlineto{\pgfqpoint{1.720012in}{0.532516in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{0.531633in}}%
\pgfpathlineto{\pgfqpoint{1.784054in}{0.530244in}}%
\pgfpathlineto{\pgfqpoint{1.800760in}{0.530244in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.531601in}}%
\pgfpathlineto{\pgfqpoint{1.842527in}{0.529769in}}%
\pgfpathlineto{\pgfqpoint{1.884293in}{0.529366in}}%
\pgfpathlineto{\pgfqpoint{1.889862in}{0.528451in}}%
\pgfpathlineto{\pgfqpoint{1.981748in}{0.527503in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{0.527029in}}%
\pgfpathlineto{\pgfqpoint{2.218425in}{0.527944in}}%
\pgfpathlineto{\pgfqpoint{2.226778in}{0.528418in}}%
\pgfpathlineto{\pgfqpoint{2.260191in}{0.527503in}}%
\pgfpathlineto{\pgfqpoint{2.265760in}{0.526588in}}%
\pgfpathlineto{\pgfqpoint{2.711269in}{0.527469in}}%
\pgfpathlineto{\pgfqpoint{2.719623in}{0.527977in}}%
\pgfpathlineto{\pgfqpoint{2.727976in}{0.527503in}}%
\pgfpathlineto{\pgfqpoint{3.064892in}{0.526588in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{0.526114in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.526588in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.526588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.585299in}{2.459382in}}%
\pgfpathlineto{\pgfqpoint{0.592317in}{2.410360in}}%
\pgfpathlineto{\pgfqpoint{0.595102in}{2.404846in}}%
\pgfpathlineto{\pgfqpoint{0.600670in}{2.390803in}}%
\pgfpathlineto{\pgfqpoint{0.603455in}{2.388994in}}%
\pgfpathlineto{\pgfqpoint{0.609024in}{2.373490in}}%
\pgfpathlineto{\pgfqpoint{0.611808in}{2.373788in}}%
\pgfpathlineto{\pgfqpoint{0.614593in}{2.375996in}}%
\pgfpathlineto{\pgfqpoint{0.617377in}{2.373289in}}%
\pgfpathlineto{\pgfqpoint{0.620161in}{2.368540in}}%
\pgfpathlineto{\pgfqpoint{0.622946in}{2.370281in}}%
\pgfpathlineto{\pgfqpoint{0.625730in}{2.368699in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{2.368699in}}%
\pgfpathlineto{\pgfqpoint{0.631299in}{2.366634in}}%
\pgfpathlineto{\pgfqpoint{0.634084in}{2.368549in}}%
\pgfpathlineto{\pgfqpoint{0.639652in}{2.366634in}}%
\pgfpathlineto{\pgfqpoint{0.645221in}{2.365835in}}%
\pgfpathlineto{\pgfqpoint{0.648006in}{2.364558in}}%
\pgfpathlineto{\pgfqpoint{0.653575in}{2.365519in}}%
\pgfpathlineto{\pgfqpoint{0.659144in}{2.364557in}}%
\pgfpathlineto{\pgfqpoint{0.673066in}{2.365836in}}%
\pgfpathlineto{\pgfqpoint{0.695341in}{2.366151in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{2.367111in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{2.366947in}}%
\pgfpathlineto{\pgfqpoint{0.778874in}{2.365827in}}%
\pgfpathlineto{\pgfqpoint{0.792796in}{2.367267in}}%
\pgfpathlineto{\pgfqpoint{0.795581in}{2.366307in}}%
\pgfpathlineto{\pgfqpoint{0.801149in}{2.366307in}}%
\pgfpathlineto{\pgfqpoint{0.812287in}{2.366786in}}%
\pgfpathlineto{\pgfqpoint{0.815072in}{2.367907in}}%
\pgfpathlineto{\pgfqpoint{0.820641in}{2.366786in}}%
\pgfpathlineto{\pgfqpoint{0.831778in}{2.366466in}}%
\pgfpathlineto{\pgfqpoint{0.834563in}{2.367266in}}%
\pgfpathlineto{\pgfqpoint{0.840132in}{2.366466in}}%
\pgfpathlineto{\pgfqpoint{0.854054in}{2.365666in}}%
\pgfpathlineto{\pgfqpoint{0.862407in}{2.365187in}}%
\pgfpathlineto{\pgfqpoint{0.996060in}{2.364710in}}%
\pgfpathlineto{\pgfqpoint{1.001629in}{2.363909in}}%
\pgfpathlineto{\pgfqpoint{1.271718in}{2.364877in}}%
\pgfpathlineto{\pgfqpoint{1.274503in}{2.206184in}}%
\pgfpathlineto{\pgfqpoint{1.277287in}{2.206184in}}%
\pgfpathlineto{\pgfqpoint{1.280072in}{2.199851in}}%
\pgfpathlineto{\pgfqpoint{1.282856in}{2.199851in}}%
\pgfpathlineto{\pgfqpoint{1.285641in}{2.197377in}}%
\pgfpathlineto{\pgfqpoint{1.291209in}{2.197377in}}%
\pgfpathlineto{\pgfqpoint{1.293994in}{2.079177in}}%
\pgfpathlineto{\pgfqpoint{1.296778in}{2.031557in}}%
\pgfpathlineto{\pgfqpoint{1.299563in}{2.034518in}}%
\pgfpathlineto{\pgfqpoint{1.302347in}{2.034518in}}%
\pgfpathlineto{\pgfqpoint{1.305132in}{2.030826in}}%
\pgfpathlineto{\pgfqpoint{1.307916in}{2.030352in}}%
\pgfpathlineto{\pgfqpoint{1.313485in}{2.032624in}}%
\pgfpathlineto{\pgfqpoint{1.316269in}{2.031267in}}%
\pgfpathlineto{\pgfqpoint{1.346898in}{2.030352in}}%
\pgfpathlineto{\pgfqpoint{1.355251in}{2.029877in}}%
\pgfpathlineto{\pgfqpoint{1.358036in}{1.862855in}}%
\pgfpathlineto{\pgfqpoint{1.399802in}{1.863295in}}%
\pgfpathlineto{\pgfqpoint{1.402587in}{1.696749in}}%
\pgfpathlineto{\pgfqpoint{1.410940in}{1.698138in}}%
\pgfpathlineto{\pgfqpoint{1.416509in}{1.698541in}}%
\pgfpathlineto{\pgfqpoint{1.419293in}{1.699898in}}%
\pgfpathlineto{\pgfqpoint{1.422078in}{1.550319in}}%
\pgfpathlineto{\pgfqpoint{1.424862in}{1.531484in}}%
\pgfpathlineto{\pgfqpoint{1.427646in}{1.531992in}}%
\pgfpathlineto{\pgfqpoint{1.430431in}{1.530569in}}%
\pgfpathlineto{\pgfqpoint{1.433215in}{1.531115in}}%
\pgfpathlineto{\pgfqpoint{1.436000in}{1.530200in}}%
\pgfpathlineto{\pgfqpoint{1.441569in}{1.531115in}}%
\pgfpathlineto{\pgfqpoint{1.449922in}{1.530607in}}%
\pgfpathlineto{\pgfqpoint{1.463844in}{1.529726in}}%
\pgfpathlineto{\pgfqpoint{1.466629in}{1.364535in}}%
\pgfpathlineto{\pgfqpoint{1.469413in}{1.364535in}}%
\pgfpathlineto{\pgfqpoint{1.472197in}{1.365892in}}%
\pgfpathlineto{\pgfqpoint{1.474982in}{1.364535in}}%
\pgfpathlineto{\pgfqpoint{1.477766in}{1.203954in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{1.199505in}}%
\pgfpathlineto{\pgfqpoint{1.516748in}{1.198486in}}%
\pgfpathlineto{\pgfqpoint{1.519533in}{1.033695in}}%
\pgfpathlineto{\pgfqpoint{1.522317in}{1.033221in}}%
\pgfpathlineto{\pgfqpoint{1.525102in}{1.031188in}}%
\pgfpathlineto{\pgfqpoint{1.541808in}{1.029356in}}%
\pgfpathlineto{\pgfqpoint{1.544593in}{1.029356in}}%
\pgfpathlineto{\pgfqpoint{1.547377in}{1.030713in}}%
\pgfpathlineto{\pgfqpoint{1.564084in}{1.029830in}}%
\pgfpathlineto{\pgfqpoint{1.569652in}{1.029830in}}%
\pgfpathlineto{\pgfqpoint{1.636479in}{1.030339in}}%
\pgfpathlineto{\pgfqpoint{1.639263in}{0.862002in}}%
\pgfpathlineto{\pgfqpoint{1.675461in}{0.862441in}}%
\pgfpathlineto{\pgfqpoint{1.678245in}{0.696144in}}%
\pgfpathlineto{\pgfqpoint{1.681030in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{1.683814in}{0.700743in}}%
\pgfpathlineto{\pgfqpoint{1.689383in}{0.695987in}}%
\pgfpathlineto{\pgfqpoint{1.700521in}{0.695513in}}%
\pgfpathlineto{\pgfqpoint{1.703305in}{0.694246in}}%
\pgfpathlineto{\pgfqpoint{1.706090in}{0.695513in}}%
\pgfpathlineto{\pgfqpoint{1.708874in}{0.694246in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{0.694246in}}%
\pgfpathlineto{\pgfqpoint{1.717227in}{0.695548in}}%
\pgfpathlineto{\pgfqpoint{1.742287in}{0.695476in}}%
\pgfpathlineto{\pgfqpoint{1.745072in}{0.694209in}}%
\pgfpathlineto{\pgfqpoint{1.767347in}{0.694209in}}%
\pgfpathlineto{\pgfqpoint{1.770132in}{0.529179in}}%
\pgfpathlineto{\pgfqpoint{1.786838in}{0.529561in}}%
\pgfpathlineto{\pgfqpoint{1.789623in}{0.527867in}}%
\pgfpathlineto{\pgfqpoint{1.795191in}{0.528705in}}%
\pgfpathlineto{\pgfqpoint{1.836958in}{0.528705in}}%
\pgfpathlineto{\pgfqpoint{1.839742in}{0.527403in}}%
\pgfpathlineto{\pgfqpoint{1.873155in}{0.526634in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{0.526231in}}%
\pgfpathlineto{\pgfqpoint{2.758605in}{0.525502in}}%
\pgfpathlineto{\pgfqpoint{2.766958in}{0.525028in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524691in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.699598in}{2.459382in}}%
\pgfpathlineto{\pgfqpoint{0.700910in}{2.411942in}}%
\pgfpathlineto{\pgfqpoint{0.703694in}{2.415315in}}%
\pgfpathlineto{\pgfqpoint{0.706479in}{2.422467in}}%
\pgfpathlineto{\pgfqpoint{0.709263in}{2.421038in}}%
\pgfpathlineto{\pgfqpoint{0.712048in}{2.427343in}}%
\pgfpathlineto{\pgfqpoint{0.714832in}{2.423277in}}%
\pgfpathlineto{\pgfqpoint{0.725970in}{2.419573in}}%
\pgfpathlineto{\pgfqpoint{0.728754in}{2.423469in}}%
\pgfpathlineto{\pgfqpoint{0.734323in}{2.408766in}}%
\pgfpathlineto{\pgfqpoint{0.737108in}{2.408819in}}%
\pgfpathlineto{\pgfqpoint{0.739892in}{2.416900in}}%
\pgfpathlineto{\pgfqpoint{0.745461in}{2.423806in}}%
\pgfpathlineto{\pgfqpoint{0.753814in}{2.423806in}}%
\pgfpathlineto{\pgfqpoint{0.756599in}{2.427702in}}%
\pgfpathlineto{\pgfqpoint{0.770521in}{2.427702in}}%
\pgfpathlineto{\pgfqpoint{0.776090in}{2.428818in}}%
\pgfpathlineto{\pgfqpoint{0.904173in}{2.429456in}}%
\pgfpathlineto{\pgfqpoint{0.906958in}{2.425560in}}%
\pgfpathlineto{\pgfqpoint{1.021120in}{2.425560in}}%
\pgfpathlineto{\pgfqpoint{1.026688in}{2.426675in}}%
\pgfpathlineto{\pgfqpoint{1.043395in}{2.426675in}}%
\pgfpathlineto{\pgfqpoint{1.046179in}{2.423073in}}%
\pgfpathlineto{\pgfqpoint{1.483335in}{2.423234in}}%
\pgfpathlineto{\pgfqpoint{1.486120in}{2.415736in}}%
\pgfpathlineto{\pgfqpoint{1.803545in}{2.415736in}}%
\pgfpathlineto{\pgfqpoint{1.809114in}{2.250484in}}%
\pgfpathlineto{\pgfqpoint{1.811898in}{2.246318in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{2.246284in}}%
\pgfpathlineto{\pgfqpoint{1.878724in}{2.246318in}}%
\pgfpathlineto{\pgfqpoint{1.881509in}{2.243014in}}%
\pgfpathlineto{\pgfqpoint{1.987317in}{2.243014in}}%
\pgfpathlineto{\pgfqpoint{1.990102in}{2.239710in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{2.239710in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{2.239710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.578395in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{0.578395in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.362826in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.578395in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{3.362826in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.970611in,y=2.532715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 1d Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{2.929054in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.848755in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.696242in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.682646in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.620909in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{2.373984in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{2.304518in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{2.078375in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{2.049741in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{2.003342in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.922829in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.711539in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.505179in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.498412in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.515809in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.433587in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.370620in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.323866in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.148513in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.128152in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{1.095590in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{1.095590in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.066566in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{1.066566in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{1.066566in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{1.066566in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{1.066566in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{1.028965in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{1.028965in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{1.014189in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.988452in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.956605in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.956605in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.929297in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.929297in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.929297in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.906626in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.886158in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.886158in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.867342in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.867342in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.867342in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.867342in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.850061in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.834495in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.834495in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.834495in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.826935in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.826935in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.826935in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.826935in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.826935in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.819540in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.838810in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.875099in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.875099in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.875099in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.875099in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.875099in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.882105in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.882105in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.882105in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.902948in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.902948in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.902948in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.922075in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.922075in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.922075in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.922075in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.939667in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.939667in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.955608in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.969345in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.969345in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.969345in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{1.027547in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{1.060916in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{1.075693in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{1.075693in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{1.109892in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{1.109892in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{1.109892in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{1.109892in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.109892in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{1.146118in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{1.146118in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.187335in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.278741in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.424522in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.463843in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.509976in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.509976in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.509976in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.671082in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.683681in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.698878in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.936077in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{2.113233in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{2.169454in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{2.231950in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{2.241613in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{2.386303in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{2.506746in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.722607in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.797838in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.813970in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.929054in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.929054in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{2.930466in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.869938in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.746837in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.580996in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.225440in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.993094in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.673160in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.343797in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.138217in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.030834in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{0.951140in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{0.905018in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{0.871828in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{0.834177in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{0.793094in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.778588in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.741633in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.780010in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.780010in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.780010in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.807599in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{0.876958in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{0.921227in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{0.966291in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.078089in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.280529in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.477175in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.806188in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{2.134640in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.389668in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.744007in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.891068in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.930466in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.930466in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{2.938100in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.869230in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.820946in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.616413in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.323943in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{2.164085in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{2.161401in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{2.006330in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.999127in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.848782in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.654894in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.463364in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.372498in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.354440in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.354440in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.328025in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.287651in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.284508in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.284508in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.191086in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.120738in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.071917in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{1.031113in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{1.004618in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.004618in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.997331in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.999817in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.958761in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.958761in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.946076in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.935417in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.935417in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.935417in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.908020in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.891468in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.884113in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.868694in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.853990in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.849263in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.849263in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.849263in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.849263in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.849263in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.836217in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.824414in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.824414in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.824414in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.824414in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.824414in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.824414in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.775393in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.775393in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.775393in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.775393in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.735606in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.735606in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.735606in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.735606in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.735606in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.735606in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.735606in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.735606in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.735606in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.723870in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.723870in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.723870in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.712824in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.752098in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.752098in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.764523in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.764523in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.764523in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.776258in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.776258in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.776258in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.776258in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.776258in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.776258in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.776258in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.776258in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.776258in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.806882in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.806882in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.806882in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.806882in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.826527in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.864380in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.864380in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.864380in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.864380in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.864380in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.864380in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.882366in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.899109in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.899109in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.899109in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.899109in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.899109in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.916213in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.931297in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.945667in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.950230in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.963467in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.983729in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.983729in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.983729in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{1.007636in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{1.029517in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{1.029517in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{1.048039in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{1.040138in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.075009in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{1.075009in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{1.088223in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.119958in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.196437in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.256749in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.355511in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.355511in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.361248in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.449672in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.471031in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.471031in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.485738in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.600114in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.804369in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.964426in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{2.123370in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{2.137107in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{2.335602in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{2.344021in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.522190in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.737285in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.886079in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.938100in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.938100in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{2.935793in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.844796in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.669567in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.264644in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{1.782558in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.398664in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.199795in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.090059in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.020002in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.971481in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{0.893333in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{0.856166in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{0.830532in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{0.820268in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{0.782336in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.782336in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{0.782336in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.710307in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.696665in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.696665in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.696665in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.717792in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.738919in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.738919in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.738919in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.757549in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{0.841724in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{0.872419in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{0.904133in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{0.962514in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.024104in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.074471in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.225727in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.331964in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.564567in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.100002in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.557340in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.884893in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.935793in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.935793in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{2.928792in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.863139in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.367774in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.354550in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.346709in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{2.345121in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{2.336473in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{2.336473in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{2.336473in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{2.336473in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{2.331938in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{2.336052in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{2.336052in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{2.326395in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{2.326395in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{2.326395in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{2.326395in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{2.317396in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{2.310183in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{2.310183in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{2.310183in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{2.310183in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{2.309523in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{2.303203in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{2.303203in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{2.299339in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{2.294082in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{2.294082in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{2.293902in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{2.293902in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{2.293902in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{2.293902in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{2.293902in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{2.293902in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{2.293902in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{2.293902in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{2.283310in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{2.283310in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{2.283310in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{2.283310in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{2.283310in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{2.283310in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{2.283310in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{2.283310in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{2.283310in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{2.283310in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{2.283310in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{2.272849in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{2.271620in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{2.271620in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{2.271620in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{2.271620in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{2.271620in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{2.271620in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{2.271620in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{2.271620in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{2.271620in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{2.271620in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{2.271620in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{2.271620in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{2.261346in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{2.259896in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{2.259896in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{2.257429in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{2.257429in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{2.257429in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{2.257429in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{2.254274in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{2.249740in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{2.249740in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{2.249740in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{2.249740in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{2.249740in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{2.249740in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{2.246122in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{2.352567in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{2.352567in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{2.361368in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{2.361368in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{2.361368in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{2.361368in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{2.361368in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{2.361368in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{2.375936in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{2.375936in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{2.375936in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{2.375936in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{2.375936in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{2.375936in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{2.375936in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{2.375936in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{2.389572in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{2.389572in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{2.389572in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{2.389572in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{2.403261in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{2.403261in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{2.413029in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{2.423007in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{2.423007in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{2.423007in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{2.423007in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{2.423007in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{2.423007in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{2.423007in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{2.423007in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{2.423007in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{2.423007in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{2.423007in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{2.423007in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{2.432039in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{2.441830in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{2.441830in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{2.441830in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{2.441830in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{2.441830in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{2.441830in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{2.441830in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{2.441830in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{2.441830in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{2.441830in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{2.441830in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{2.451489in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{2.451489in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{2.451489in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{2.451489in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{2.451489in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{2.451489in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{2.451489in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{2.451489in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{2.452801in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{2.452801in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{2.458631in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{2.463485in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{2.463485in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{2.478782in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{2.483510in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{2.483510in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{2.483510in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{2.483510in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{2.495400in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{2.502739in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{2.502739in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{2.502739in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{2.502739in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{2.512886in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{2.512886in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{2.508283in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{2.515467in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{2.515467in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{2.515467in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{2.515467in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{2.523769in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.526556in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.535598in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.552550in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.928792in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.928792in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{2.932442in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.861113in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.395139in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{1.456122in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{1.098058in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{0.992808in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{0.998721in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{0.885931in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{0.864615in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.846742in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{0.836248in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{0.843507in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{0.836248in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{0.843506in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.843506in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{0.843506in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{0.843506in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{0.843506in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{0.843506in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.843506in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{0.843506in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.843506in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.843506in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.843506in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.813828in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.813828in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.813828in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.813828in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.813828in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.813828in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.784531in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.778261in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.756776in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.756776in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.756776in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.756776in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.756776in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.756776in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.735481in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.729342in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.729344in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{1.203104in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{1.202057in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{1.207553in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{1.207553in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{1.207553in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{1.207553in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{1.227065in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{1.227065in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{1.227065in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{1.227065in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{1.227065in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{1.227065in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{1.244508in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{1.249872in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{1.249872in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{1.272211in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{1.272211in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{1.272211in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{1.272211in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{1.272211in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.272211in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{1.294168in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{1.294168in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.294168in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.294168in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.294168in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.294168in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.294168in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.294168in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.294168in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.294168in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.294168in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.295669in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.289818in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.296753in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.311648in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.330936in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.420007in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.414115in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{1.497905in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{1.813954in}}%
\pgfpathlineto{\pgfqpoint{3.864024in}{2.589747in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.932442in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.932442in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836179in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836179in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.393066in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.393066in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.949952in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.949952in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.506838in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.506838in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.063724in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.063724in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.620611in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.620611in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228395in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836179in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669512in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836179in}{0.909382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669512in, y=0.861157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836179in}{1.294382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669512in, y=1.246157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836179in}{1.679382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669512in, y=1.631157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836179in}{2.064382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.669512in, y=2.016157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.836179in}{2.449382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.600068in, y=2.401157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.945268in}{2.459382in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{2.440365in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{2.345411in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{2.159994in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{2.140846in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{2.086398in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{2.018031in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.823808in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.602029in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.591047in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.593445in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.471782in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.471782in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.471782in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.417232in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.374194in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.213627in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.157744in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{1.120854in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{1.120854in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.088229in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{1.088229in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{1.088229in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{1.088229in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{1.088229in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{1.052329in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{1.052329in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{1.037552in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{1.007999in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.978446in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.967526in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.967526in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.949321in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.949321in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.949321in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.931117in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.912913in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.912913in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.894709in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.876504in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.858300in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.858300in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.858300in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.851017in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.829175in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.814608in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.907802in}{2.459382in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.307554in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{2.063867in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.739674in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.410486in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.209373in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.054461in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{0.964793in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{0.935655in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{0.896527in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{0.855568in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{0.803851in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.793094in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.760822in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.760822in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.760822in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.685520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.915728in}{2.459382in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.423066in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{2.254053in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{2.248502in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{2.071718in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{2.061249in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.906604in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.729631in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.531739in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.429118in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.412735in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.412735in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.388848in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.324449in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.320010in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.320010in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.223918in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.158588in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.095938in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{1.059668in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{1.039813in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.039813in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{1.018735in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{1.023928in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.994139in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.994139in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.976856in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.959573in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.959573in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.959573in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.935743in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.920849in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.914890in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.899996in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.885101in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.874186in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.874186in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.874186in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.874186in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.874186in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.859291in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.844397in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.829503in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.820567in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.802873in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.755932in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.744197in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.744197in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.744197in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.732461in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.888189in}{2.459382in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.410992in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{1.941280in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.481615in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.265880in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.157893in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.047236in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{0.997793in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{0.927924in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{0.880149in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{0.851476in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{0.830996in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{0.814608in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{0.798472in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{0.798472in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{0.798472in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{0.733928in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{0.717792in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{0.717792in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{0.717792in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{0.701656in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.685520in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.685520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.865463in}{2.459382in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{2.445074in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{2.436632in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{2.434445in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{2.425970in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{2.425970in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{2.425970in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{2.425970in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{2.420110in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{2.424469in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{2.424469in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{2.414567in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{2.414567in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{2.414567in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{2.414567in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{2.406398in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{2.396847in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{2.396847in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{2.396847in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{2.396847in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{2.394153in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{2.383344in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{2.383344in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{2.378985in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{2.373442in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{2.373442in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{2.372695in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{2.372695in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{2.372695in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{2.372695in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{2.372695in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{2.372695in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{2.372695in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{2.372695in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{2.362570in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{2.362570in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{2.362570in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{2.362570in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{2.362570in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{2.362570in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{2.362570in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{2.362570in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{2.362570in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{2.362570in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{2.362570in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{2.352444in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{2.347313in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{2.337188in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{2.331578in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{2.331578in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{2.323501in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{2.323501in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{2.323501in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{2.323501in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{2.315105in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{2.315105in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{2.315105in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{2.315105in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{2.315105in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{2.315105in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{2.315105in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{2.315105in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{2.305554in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{2.305554in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{2.305554in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{2.305554in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{2.305554in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{2.305554in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{2.299344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.836179in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.865097in}{2.459382in}}%
\pgfpathlineto{\pgfqpoint{3.891868in}{1.635038in}}%
\pgfpathlineto{\pgfqpoint{3.919712in}{1.297981in}}%
\pgfpathlineto{\pgfqpoint{3.947557in}{1.203461in}}%
\pgfpathlineto{\pgfqpoint{3.975401in}{1.209364in}}%
\pgfpathlineto{\pgfqpoint{4.003245in}{1.108434in}}%
\pgfpathlineto{\pgfqpoint{4.031090in}{1.088132in}}%
\pgfpathlineto{\pgfqpoint{4.058934in}{1.071748in}}%
\pgfpathlineto{\pgfqpoint{4.086778in}{1.063033in}}%
\pgfpathlineto{\pgfqpoint{4.114623in}{1.069588in}}%
\pgfpathlineto{\pgfqpoint{4.142467in}{1.063033in}}%
\pgfpathlineto{\pgfqpoint{4.170311in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{4.198155in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{4.226000in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{4.253844in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{4.281688in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{4.309533in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{4.337377in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{4.365221in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{4.393066in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{4.420910in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{4.448754in}{1.068837in}}%
\pgfpathlineto{\pgfqpoint{4.476599in}{1.043020in}}%
\pgfpathlineto{\pgfqpoint{4.504443in}{1.043020in}}%
\pgfpathlineto{\pgfqpoint{4.532287in}{1.043020in}}%
\pgfpathlineto{\pgfqpoint{4.560132in}{1.043020in}}%
\pgfpathlineto{\pgfqpoint{4.587976in}{1.043020in}}%
\pgfpathlineto{\pgfqpoint{4.615820in}{1.043020in}}%
\pgfpathlineto{\pgfqpoint{4.643664in}{1.017202in}}%
\pgfpathlineto{\pgfqpoint{4.671509in}{1.017202in}}%
\pgfpathlineto{\pgfqpoint{4.699353in}{1.011385in}}%
\pgfpathlineto{\pgfqpoint{4.727197in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{4.755042in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{4.782886in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{4.810730in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{4.838575in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{4.866419in}{0.991921in}}%
\pgfpathlineto{\pgfqpoint{4.894263in}{0.971517in}}%
\pgfpathlineto{\pgfqpoint{4.922108in}{0.971517in}}%
\pgfpathlineto{\pgfqpoint{4.949952in}{0.971517in}}%
\pgfpathlineto{\pgfqpoint{4.977796in}{0.971517in}}%
\pgfpathlineto{\pgfqpoint{5.005641in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.033485in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.061329in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.089173in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.117018in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.144862in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.172706in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.200551in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.228395in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.256239in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.284084in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.311928in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.339772in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.367617in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.395461in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.423305in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.451149in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.478994in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.506838in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.534682in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.562527in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.590371in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.618215in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.646060in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.673904in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.701748in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.729593in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.757437in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.785281in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.813126in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.840970in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.868814in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.896658in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.924503in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.952347in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{5.980191in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{6.008036in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{6.035880in}{0.965700in}}%
\pgfpathlineto{\pgfqpoint{6.063724in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.091569in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.119413in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.147257in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.175102in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.202946in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.230790in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.258635in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.286479in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.314323in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.342167in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.370012in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.397856in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.425700in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.453545in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.481389in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.509233in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.537078in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.564922in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.592766in}{0.966224in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.966224in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{3.836179in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.620611in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.836179in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{6.620611in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.228395in,y=2.532715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont 2d Task}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093964in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{7.093964in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{7.093964in}{0.524382in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.712098in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.275104in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.110518in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.485389in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.256604in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.003584in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.831389in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.831090in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.744597in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.709076in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.698004in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.664005in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.631049in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.622137in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.606489in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.603383in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.593850in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.588490in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.585123in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.584058in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.580943in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.581480in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.583717in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.581352in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.580195in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.572926in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.571599in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.573252in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.571014in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.569723in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.572094in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.570145in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.568906in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.568906in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.569357in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.569775in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.568164in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.566986in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.569219in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.569909in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.566094in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.567886in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.566947in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.565443in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.565759in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.564693in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.562717in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.561991in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.560203in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.560137in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.558388in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.559165in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.557709in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.557709in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.557709in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.556739in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.556739in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.556739in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.557327in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.557327in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.557327in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.557327in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.560244in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.557708in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.557405in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.557466in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.557466in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.556514in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.556407in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.556386in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.556901in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.556697in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.553102in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.553870in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.553089in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.553709in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.555025in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.554663in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.555344in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.555007in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.556917in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.555785in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.555785in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.555610in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.555166in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.555166in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.555166in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.555166in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.555051in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.555197in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.555197in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.555197in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.557150in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.557313in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.557313in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.557313in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.568392in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.568392in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.568392in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.568392in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.568257in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.566175in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.566175in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.566175in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.566061in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.566061in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.566181in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.566181in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.566181in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.566181in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.566554in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.566701in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.566700in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.567704in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.565450in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.565717in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.565099in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.565395in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.564033in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.563385in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.564152in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.563395in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.567471in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.567805in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.567209in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.567412in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.568750in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.568425in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.568425in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.568364in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.568607in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.572328in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.568288in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.568288in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.568288in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.568288in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.567774in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.567774in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.567774in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.568598in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.568598in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.568598in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.569911in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.569237in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.570898in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.570952in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.573874in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.574502in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.576289in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.577512in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.577283in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.578796in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.579505in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.576359in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.581715in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.580803in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.580803in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.580803in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.578572in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.579629in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.581609in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.580590in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.580281in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.580281in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.581571in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.583250in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.580310in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.582046in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.586707in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.584003in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.585141in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.594029in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.595785in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.598303in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.597709in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.597318in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.600216in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.602472in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.604512in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.611813in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.621756in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.625561in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.799533in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.808039in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.846547in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.941162in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.950997in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.987408in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{1.121680in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{1.121777in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.354392in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.632652in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.817273in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.401101in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.532839in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.823775in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.792456in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.447362in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.258518in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{2.069427in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.866458in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.668169in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{1.406266in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{1.376647in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{1.246842in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{1.147750in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{1.058075in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.983932in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.981358in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.988857in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.872249in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.829639in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.831737in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.711884in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.706850in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.707649in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.692937in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.671456in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.649856in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.649073in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.637022in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.642394in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.644721in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.638145in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.635265in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.641602in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.635335in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.634812in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.634737in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.636045in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.622849in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.621935in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.621956in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.618328in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.618113in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.617335in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.612846in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.609557in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.606859in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.596072in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.599442in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.600513in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.599442in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.589137in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.589137in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.589137in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.584769in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.584042in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.582833in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.585355in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.580577in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.578825in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.578864in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.577347in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.577489in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.577489in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.574960in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.575335in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.575335in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.581507in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.576233in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.576083in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.576083in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.574067in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.571841in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.569415in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.569620in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.570178in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.569226in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.572556in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.577099in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.577681in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.577695in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.575637in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.571732in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.574003in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.574003in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.578107in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.570269in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.572493in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.572493in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.572493in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.570908in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.570908in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.572175in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.572175in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.572175in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.585130in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.585130in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.585130in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.585130in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.584197in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.584197in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.585444in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.585444in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.585444in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.582426in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.773351in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.586167in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.586167in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.583666in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.588765in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.590308in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.590308in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.590308in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.590308in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.590295in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.589778in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.585477in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.582515in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.584813in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.584360in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.581892in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.586809in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.590443in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.592399in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.592399in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.592517in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.600679in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.591559in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.591559in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.590755in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.593328in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.593328in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.595290in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.596699in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.596655in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.599400in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.603543in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.603543in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.600229in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.600021in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.600611in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.606959in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.606959in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.606959in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.618350in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.624950in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.618350in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.614632in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.635536in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.637586in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.641510in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.646392in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.646298in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.646360in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.649178in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.649162in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.653423in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.670225in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.670225in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.670225in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.670225in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.670225in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.669139in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.668696in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.669409in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.680854in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.672428in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.675414in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.681516in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.679001in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.701458in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.714915in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.715543in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.755734in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.802956in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.816824in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.815897in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.818977in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.988339in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.984751in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{1.027803in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{1.254776in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{1.244955in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{1.246959in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{1.358551in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{1.439233in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{1.562530in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{1.730121in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{1.780727in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{2.049073in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{2.236069in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{2.365449in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.531570in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.674395in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.883775in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.709930in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.267827in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.099292in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.538212in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.328854in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.059765in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.821202in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.817156in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.703741in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.691140in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.678409in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.603028in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.597642in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.584237in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.570297in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.570901in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.567372in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.566758in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.562691in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.561662in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.561206in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.561086in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.558653in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.557626in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.554658in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.554373in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.555284in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.554941in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.553418in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.553050in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.553050in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.553050in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.552878in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.552878in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.552878in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.552878in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.552878in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.553033in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.552792in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.552792in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.552792in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.552691in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.550262in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.551083in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.551062in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.553095in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.552999in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.552999in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.552048in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.554201in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.554201in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.554201in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.554017in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.554201in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.554201in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.554582in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.554582in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.555107in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.554582in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.552320in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.552583in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.552583in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.552583in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.552583in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.552686in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.552646in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.552646in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.554066in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.553548in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.553987in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.553987in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.553987in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.553987in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.554473in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.554851in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.554795in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.554795in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.556017in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.555288in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.555288in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.555319in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.554892in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.554591in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.554591in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.554591in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.554591in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.555377in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.554591in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.554591in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.554591in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.554143in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.554143in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.554143in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.554143in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.554143in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.554143in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.554143in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.554143in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.553815in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.561132in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.561132in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.561349in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.561349in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.561349in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.561349in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.561349in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.561349in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.561349in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.561349in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.563482in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.562385in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.564201in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.565062in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.565023in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.565023in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.565696in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.561578in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.561578in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.561643in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.561501in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.560841in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.560841in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.560841in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.560841in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.560744in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.561184in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.560000in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.560073in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.559890in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.559890in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.559890in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.559890in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.559481in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.562741in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.563390in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.562741in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.562741in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.562251in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.562251in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.562019in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.562251in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.562251in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.562251in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.559174in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.561154in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.561154in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.560833in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.559113in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.559136in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.558393in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.562035in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.562147in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.562147in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.562147in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.562299in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.562200in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.562200in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.562200in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.562200in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.562200in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.562307in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.562307in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.562307in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.562587in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.564284in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.564633in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.563678in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.563688in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.570277in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.571057in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.573445in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.573526in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.573938in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.574732in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.578776in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.581572in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.585071in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.584408in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.796713in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.809517in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.814655in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.968421in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.979585in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.990872in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{1.159046in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{1.162299in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.465455in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.757820in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.917762in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.428947in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.550662in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.831001in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.771051in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.520716in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.341859in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.979881in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.839991in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.590168in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{1.336572in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{1.362586in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{1.322398in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{1.174124in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{1.112757in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{1.070447in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.972527in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.968109in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.827187in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.789428in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.791453in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.719655in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.736969in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.719920in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.695731in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.694873in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.690827in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.690905in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.692069in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.680788in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.677623in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.677623in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.673899in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.682153in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.671674in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.671387in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.668375in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.648140in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.648520in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.647110in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.638718in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.635685in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.630024in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.627306in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.625725in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.622043in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.619494in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.619106in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.613937in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.607782in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.604063in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.603451in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.608325in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.609596in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.605542in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.605542in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.605814in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.605784in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.608060in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.608060in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.606269in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.604682in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.601255in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.600211in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.600211in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.598585in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.597991in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.599685in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.599690in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.598836in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.599011in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.599610in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.597661in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.597661in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.598936in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.602439in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.602437in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.602437in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.600066in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.599491in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.597623in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.595841in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.596205in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.595434in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.594077in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.594077in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.584345in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.592797in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.584011in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.584011in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.584128in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.584128in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.584116in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.584116in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.584155in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.580613in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.580578in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.582708in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.582674in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.581837in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.581837in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.579640in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.579640in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.597522in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{0.597522in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{0.597522in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{0.600410in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{0.600410in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{0.601091in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{0.601121in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{0.598334in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{0.598364in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{0.602032in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{0.603700in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{0.603700in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{0.603710in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{0.603710in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{0.603624in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{0.603624in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{0.613322in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{0.603976in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{0.614470in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{0.614470in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{0.615457in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{0.616136in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{0.615892in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{0.617777in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{0.619900in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{0.620419in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{0.622202in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{0.622202in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{0.622205in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{0.618163in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{0.617140in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{0.617140in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{0.619431in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{0.618896in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{0.618638in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{0.619681in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{0.619675in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{0.618297in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{0.618832in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{0.620915in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{0.620915in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{0.623122in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{0.626916in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{0.625978in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{0.627192in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{0.627192in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{0.624630in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{0.624673in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{0.624479in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{0.624479in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{0.633151in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.626761in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.621997in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.622874in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.626677in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.632046in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.637637in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.638004in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.641197in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.643710in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.646391in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.652240in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.662857in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.668719in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.679245in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.681446in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.681157in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.732721in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.735552in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.735741in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.746954in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.737505in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.740995in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.740995in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.743534in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.770399in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.769648in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.769323in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.771518in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.771707in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.807830in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.837296in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.807090in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.924110in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.920529in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.961004in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{1.252909in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{1.255345in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{1.350116in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{1.420630in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{1.475398in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{1.629917in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{1.691102in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{1.669297in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.944737in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{2.176543in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{2.272976in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.588668in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.716203in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.866774in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{2.775518in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{2.775661in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{2.775661in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{2.775661in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{2.775661in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{2.775540in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{2.775540in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{2.775540in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{2.724703in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{2.722125in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{2.722125in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{2.722125in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{2.722125in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{2.722125in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{2.724307in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{2.889084in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{2.889084in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{2.889084in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{2.889084in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{2.889084in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{2.889241in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{2.889384in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{2.870447in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{2.835342in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{2.905551in}}%
\pgfpathlineto{\pgfqpoint{12.662826in}{2.905551in}}%
\pgfpathlineto{\pgfqpoint{12.607138in}{2.905551in}}%
\pgfpathlineto{\pgfqpoint{12.551449in}{2.905551in}}%
\pgfpathlineto{\pgfqpoint{12.495760in}{2.905551in}}%
\pgfpathlineto{\pgfqpoint{12.440072in}{2.905551in}}%
\pgfpathlineto{\pgfqpoint{12.384383in}{2.905551in}}%
\pgfpathlineto{\pgfqpoint{12.328694in}{2.905551in}}%
\pgfpathlineto{\pgfqpoint{12.273006in}{2.905551in}}%
\pgfpathlineto{\pgfqpoint{12.217317in}{2.905551in}}%
\pgfpathlineto{\pgfqpoint{12.161629in}{2.905551in}}%
\pgfpathlineto{\pgfqpoint{12.105940in}{2.905551in}}%
\pgfpathlineto{\pgfqpoint{12.050251in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.994563in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.938874in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.883185in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.827497in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.771808in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.716120in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.660431in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.604742in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.549054in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.493365in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.437676in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.381988in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.326299in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.270611in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.214922in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.159233in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.103545in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{11.047856in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.992167in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.936479in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.880790in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.825102in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.769413in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.713724in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.658036in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.602347in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.546658in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.490970in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.435281in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.379593in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.323904in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.268215in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.212527in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.156838in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.101149in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{10.045461in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.989772in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.934084in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.205341in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathlineto{\pgfqpoint{7.149652in}{2.921116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093964in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.093964in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.650850in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.650850in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.207736in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.207736in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.764623in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.764623in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.321509in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.321509in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.878395in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.878395in,y=0.427160in,,top]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.486179in,y=0.248148in,,top]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Number of Iterations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093964in}{0.524382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749827in, y=0.476157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093964in}{0.868132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749827in, y=0.819907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093964in}{1.211882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749827in, y=1.163657in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093964in}{1.555632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749827in, y=1.507407in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093964in}{1.899382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749827in, y=1.851157in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.093964in}{2.243132in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.749827in, y=2.194907in, left, base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \(\displaystyle {1.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.252552in}{2.459382in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.403971in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.255810in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.651331in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.444628in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.178988in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.976583in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.976385in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.866002in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.830037in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.819583in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.755276in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.719544in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.710835in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.616025in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.612569in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.602832in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.596501in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.593797in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.592137in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.589130in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.589595in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.591010in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.588569in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.587112in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.579033in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.577801in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.579979in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.576530in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.575017in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.577672in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.575858in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.574594in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.574594in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.574974in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.575692in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.573897in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.572779in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.575011in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.575812in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.571227in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.573695in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.572871in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.571363in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.571636in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.570491in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.568610in}}%
\pgfpathlineto{\pgfqpoint{9.888395in}{0.568488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.295113in}{2.459382in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.395044in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{2.217438in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{2.051264in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.858621in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{1.593497in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{1.553384in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{1.404686in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{1.293492in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{1.208313in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{1.115446in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{1.113156in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{1.121816in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.950026in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.907195in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.910038in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.765430in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.761374in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.762237in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.747947in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.713595in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.682699in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.681994in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.669240in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.660698in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.663119in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.656780in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.653847in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.661228in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.652372in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.651754in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.651938in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.653135in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.638136in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.635549in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.635567in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.632344in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.632205in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.631863in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.627178in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.623572in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.621198in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.605352in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.608896in}}%
\pgfpathlineto{\pgfqpoint{9.888395in}{0.609585in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.253300in}{2.459382in}}%
\pgfpathlineto{\pgfqpoint{7.261030in}{2.409244in}}%
\pgfpathlineto{\pgfqpoint{7.316718in}{2.264120in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{1.727987in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{1.543337in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.262610in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{0.991750in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{0.988101in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{0.847306in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{0.835363in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{0.823415in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{0.708842in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{0.703580in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{0.690475in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.577353in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.577986in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.574472in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.572767in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.568711in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.567800in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.567366in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.567265in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.564855in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.563952in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.559173in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.559025in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.559959in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.559613in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.558003in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.557678in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.557678in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.557678in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.557539in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.557539in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.557539in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.557539in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.557539in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.557666in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.557470in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.557470in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.557470in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.557363in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.554328in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.555110in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.555087in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.556964in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.557077in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.557077in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.555611in}}%
\pgfpathlineto{\pgfqpoint{9.888395in}{0.556081in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.317685in}{2.459382in}}%
\pgfpathlineto{\pgfqpoint{7.372407in}{2.126429in}}%
\pgfpathlineto{\pgfqpoint{7.428096in}{2.008267in}}%
\pgfpathlineto{\pgfqpoint{7.483784in}{1.767453in}}%
\pgfpathlineto{\pgfqpoint{7.539473in}{1.502934in}}%
\pgfpathlineto{\pgfqpoint{7.595161in}{1.526844in}}%
\pgfpathlineto{\pgfqpoint{7.650850in}{1.476158in}}%
\pgfpathlineto{\pgfqpoint{7.706539in}{1.324761in}}%
\pgfpathlineto{\pgfqpoint{7.762227in}{1.266693in}}%
\pgfpathlineto{\pgfqpoint{7.817916in}{1.210281in}}%
\pgfpathlineto{\pgfqpoint{7.873605in}{1.113936in}}%
\pgfpathlineto{\pgfqpoint{7.929293in}{1.110509in}}%
\pgfpathlineto{\pgfqpoint{7.984982in}{0.894096in}}%
\pgfpathlineto{\pgfqpoint{8.040670in}{0.854979in}}%
\pgfpathlineto{\pgfqpoint{8.096359in}{0.857782in}}%
\pgfpathlineto{\pgfqpoint{8.152048in}{0.763372in}}%
\pgfpathlineto{\pgfqpoint{8.207736in}{0.787132in}}%
\pgfpathlineto{\pgfqpoint{8.263425in}{0.763875in}}%
\pgfpathlineto{\pgfqpoint{8.319114in}{0.733719in}}%
\pgfpathlineto{\pgfqpoint{8.374802in}{0.733195in}}%
\pgfpathlineto{\pgfqpoint{8.430491in}{0.730075in}}%
\pgfpathlineto{\pgfqpoint{8.486179in}{0.730277in}}%
\pgfpathlineto{\pgfqpoint{8.541868in}{0.731234in}}%
\pgfpathlineto{\pgfqpoint{8.597557in}{0.712161in}}%
\pgfpathlineto{\pgfqpoint{8.653245in}{0.709309in}}%
\pgfpathlineto{\pgfqpoint{8.708934in}{0.709309in}}%
\pgfpathlineto{\pgfqpoint{8.764623in}{0.705702in}}%
\pgfpathlineto{\pgfqpoint{8.820311in}{0.714554in}}%
\pgfpathlineto{\pgfqpoint{8.876000in}{0.703707in}}%
\pgfpathlineto{\pgfqpoint{8.931688in}{0.703470in}}%
\pgfpathlineto{\pgfqpoint{8.987377in}{0.700548in}}%
\pgfpathlineto{\pgfqpoint{9.043066in}{0.664648in}}%
\pgfpathlineto{\pgfqpoint{9.098754in}{0.664983in}}%
\pgfpathlineto{\pgfqpoint{9.154443in}{0.663177in}}%
\pgfpathlineto{\pgfqpoint{9.210132in}{0.653718in}}%
\pgfpathlineto{\pgfqpoint{9.265820in}{0.649271in}}%
\pgfpathlineto{\pgfqpoint{9.321509in}{0.641132in}}%
\pgfpathlineto{\pgfqpoint{9.377197in}{0.636849in}}%
\pgfpathlineto{\pgfqpoint{9.432886in}{0.634718in}}%
\pgfpathlineto{\pgfqpoint{9.488575in}{0.631620in}}%
\pgfpathlineto{\pgfqpoint{9.544263in}{0.628749in}}%
\pgfpathlineto{\pgfqpoint{9.599952in}{0.628372in}}%
\pgfpathlineto{\pgfqpoint{9.655641in}{0.622992in}}%
\pgfpathlineto{\pgfqpoint{9.711329in}{0.617230in}}%
\pgfpathlineto{\pgfqpoint{9.767018in}{0.613468in}}%
\pgfpathlineto{\pgfqpoint{9.822706in}{0.612724in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.617543in}}%
\pgfpathlineto{\pgfqpoint{9.888395in}{0.618231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.093964in}{0.524382in}}{\pgfqpoint{2.784431in}{1.925000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093964in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{7.093964in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.878395in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093964in}{0.524382in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{0.524382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.093964in}{2.449382in}}%
\pgfpathlineto{\pgfqpoint{9.878395in}{2.449382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.486179in,y=2.532715in,,base]{\color{textcolor}\rmfamily\fontsize{12.000000}{14.400000}\selectfont Safe Controller Tuning for Quadcopter}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.653135in}{2.818826in}}%
\pgfpathlineto{\pgfqpoint{1.792024in}{2.818826in}}%
\pgfpathlineto{\pgfqpoint{1.930913in}{2.818826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.042024in,y=2.770215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.329412,0.356863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.538549in}{2.818826in}}%
\pgfpathlineto{\pgfqpoint{2.677438in}{2.818826in}}%
\pgfpathlineto{\pgfqpoint{2.816327in}{2.818826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.927438in,y=2.770215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{ITL}} (TS)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{1.500000pt}{2.475000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.755755in}{2.818826in}}%
\pgfpathlineto{\pgfqpoint{3.894644in}{2.818826in}}%
\pgfpathlineto{\pgfqpoint{4.033533in}{2.818826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.144644in,y=2.770215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.772549,0.745098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.641170in}{2.818826in}}%
\pgfpathlineto{\pgfqpoint{4.780059in}{2.818826in}}%
\pgfpathlineto{\pgfqpoint{4.918948in}{2.818826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.030059in,y=2.770215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textbf{\texttt{VTL}} (TS)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.207843,0.164706}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.858375in}{2.818826in}}%
\pgfpathlineto{\pgfqpoint{5.997264in}{2.818826in}}%
\pgfpathlineto{\pgfqpoint{6.136153in}{2.818826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.247264in,y=2.770215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{GoOSE}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.772549,0.278431}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.600000pt}{2.400000pt}{1.500000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.036727in}{2.818826in}}%
\pgfpathlineto{\pgfqpoint{7.175616in}{2.818826in}}%
\pgfpathlineto{\pgfqpoint{7.314505in}{2.818826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.425616in,y=2.770215in,left,base]{\color{textcolor}\rmfamily\fontsize{10.000000}{12.000000}\selectfont \textsc{Oracle GoOSE}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

